A Variational Infinite Mixture for Probabilistic Inverse Dynamics Learning

Probabilistic regression techniques in control and robotics applications have to fulfill different criteria of data-driven adaptability, computational efficiency, scalability to high dimensions, and the capacity to deal with different modalities in the data. Classical regressors usually fulfill only a subset of these properties. In this work, we extend seminal work on Bayesian nonparametric mixtures and derive an efficient variational Bayes inference technique for infinite mixtures of probabilistic local polynomial models with well-calibrated certainty quantification. We highlight the model's power in combining data-driven complexity adaptation, fast prediction and the ability to deal with discontinuous functions and heteroscedastic noise. We benchmark this technique on a range of large real inverse dynamics datasets, showing that the infinite mixture formulation is competitive with classical Local Learning methods and regularizes model complexity by adapting the number of components based on data and without relying on heuristics. Moreover, to showcase the practicality of the approach, we use the learned models for online inverse dynamics control of a Barrett-WAM manipulator, significantly improving the trajectory tracking performance.

==> figures/chirp_0.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.862745098039216,0.0784313725490196,0.235294117647059}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x},
ylabel={y},
% xmin=-0.250512165561378, xmax=5.25051216556138,
xmin=0, xmax=5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-2.5, ymax=2.5,
ytick style={color=black},
y label style={yshift=-.7em},
height=3.5cm, width=4.cm
]
\addplot [on layer=background, thin, only marks, mark=*, mark size=0.1, draw=white!50.19607843137255!black, fill=white!50.19607843137255!black, colormap/viridis]
table{%
x                      y
0 0.824203172534397
0.005005005005005 0.874349817197591
0.01001001001001 0.907283683744937
0.015015015015015 0.533791390084553
0.02002002002002 1.00320331762528
0.025025025025025 0.422028178579738
0.03003003003003 0.753379933430238
0.035035035035035 0.939626092753349
0.04004004004004 1.20020833550343
0.045045045045045 0.423333707444419
0.05005005005005 1.07101608374548
0.0550550550550551 0.589496225797193
0.0600600600600601 0.460472903720768
0.0650650650650651 0.834713220486599
0.0700700700700701 0.897589054572974
0.0750750750750751 -0.0175036471224332
0.0800800800800801 0.1606670700769
0.0850850850850851 0.409849493041969
0.0900900900900901 0.435953976844787
0.0950950950950951 -0.186511477424877
0.1001001001001 -0.288526345798916
0.105105105105105 -0.0305818122837243
0.11011011011011 -0.432548497152601
0.115115115115115 -0.271684679958949
0.12012012012012 0.0677828813656922
0.125125125125125 -0.288556555658514
0.13013013013013 -0.35004495232764
0.135135135135135 -1.14152461501818
0.14014014014014 -0.605805269872413
0.145145145145145 -0.575252542719739
0.15015015015015 -0.265033311688504
0.155155155155155 -0.927974266906957
0.16016016016016 -0.406583274680272
0.165165165165165 -1.03163090748176
0.17017017017017 -0.709476027613134
0.175175175175175 -0.86743145257139
0.18018018018018 -0.806895724524033
0.185185185185185 -0.647811515636796
0.19019019019019 -0.9536347885087
0.195195195195195 -0.854250928253826
0.2002002002002 -0.669453438004571
0.205205205205205 -1.22024125409339
0.21021021021021 -1.25670360183962
0.215215215215215 -0.856863287147263
0.22022022022022 -0.833821069646558
0.225225225225225 -0.919465734687219
0.23023023023023 -0.671617551828778
0.235235235235235 -1.21239864535327
0.24024024024024 -0.89230752311592
0.245245245245245 -1.3320907402578
0.25025025025025 -0.900084933406869
0.255255255255255 -1.1590337061507
0.26026026026026 -1.33457149216397
0.265265265265265 -1.0150114504462
0.27027027027027 -0.710153845415178
0.275275275275275 -0.285575223627064
0.28028028028028 -0.380487615466335
0.285285285285285 -0.377048340949911
0.29029029029029 -0.312771833416908
0.295295295295295 -0.490885166786181
0.3003003003003 -0.224493361554683
0.305305305305305 -0.227726106162526
0.31031031031031 -0.489982784896487
0.315315315315315 -0.789340902631976
0.32032032032032 -0.0468191313557197
0.325325325325325 0.146537766052094
0.33033033033033 -0.374425849527048
0.335335335335335 0.136372222326504
0.34034034034034 0.173063932641603
0.345345345345345 0.3759598659168
0.35035035035035 0.0811775306461622
0.355355355355355 0.533315984988107
0.36036036036036 -0.0870506842851528
0.365365365365365 0.135395200337751
0.37037037037037 0.246747539102251
0.375375375375375 0.576766125456022
0.38038038038038 0.814114145868783
0.385385385385385 0.451566887774724
0.39039039039039 0.756987181139891
0.395395395395395 0.917324024498945
0.4004004004004 1.06860850257929
0.405405405405405 0.764012473696705
0.41041041041041 1.25649752534132
0.415415415415415 0.682790386360622
0.42042042042042 0.853402192334569
0.425425425425425 0.924210516562969
0.43043043043043 0.909161895088187
0.435435435435435 0.43535449341112
0.44044044044044 1.21619818692094
0.445445445445445 1.18421378259572
0.45045045045045 0.855981724813486
0.455455455455455 0.906894400893006
0.46046046046046 1.18610390339561
0.465465465465465 0.711277370061884
0.47047047047047 1.1579753435304
0.475475475475475 0.951069570586096
0.48048048048048 0.621376311632984
0.485485485485485 0.999899555098077
0.49049049049049 0.755786225805677
0.495495495495495 0.599288763058042
0.500500500500501 0.636151648601846
0.505505505505506 0.764104844456592
0.510510510510511 0.622701658622878
0.515515515515516 0.757649800444996
0.520520520520521 0.898156405244742
0.525525525525526 0.942063308894234
0.530530530530531 0.868717216431363
0.535535535535536 0.362127002324616
0.540540540540541 0.700219722028333
0.545545545545546 -0.0236336870510472
0.550550550550551 0.451206041063121
0.555555555555556 0.242186542049286
0.560560560560561 0.491360139036358
0.565565565565566 -0.012761929973028
0.570570570570571 0.372246894210139
0.575575575575576 0.123487385504396
0.580580580580581 -0.0778890882406409
0.585585585585586 -0.0180188541394058
0.590590590590591 -0.376842011596889
0.595595595595596 -0.18066629830886
0.600600600600601 0.0641783260303637
0.605605605605606 0.1181968939668
0.610610610610611 -0.0902526293274123
0.615615615615616 -0.339368762635305
0.620620620620621 -0.48985151327877
0.625625625625626 -0.353139353573819
0.630630630630631 -0.551100866345589
0.635635635635636 -0.11578817259508
0.640640640640641 -0.66693159496414
0.645645645645646 -0.684046171583545
0.650650650650651 -0.559372232537354
0.655655655655656 -1.03347351547119
0.660660660660661 -0.892362642815553
0.665665665665666 -1.2452836862333
0.670670670670671 -0.842249386808251
0.675675675675676 -1.4127754362407
0.680680680680681 -0.790284805145729
0.685685685685686 -0.883101196548629
0.690690690690691 -0.92531142773012
0.695695695695696 -1.08040869841169
0.700700700700701 -1.22637458695684
0.705705705705706 -0.878735998681579
0.710710710710711 -1.18486547417057
0.715715715715716 -0.637985408430624
0.720720720720721 -0.328173928859078
0.725725725725726 -0.900078111420136
0.730730730730731 -0.876433588502122
0.735735735735736 -0.785129464783024
0.740740740740741 -1.10539330533573
0.745745745745746 -0.931040913603072
0.750750750750751 -0.942279762974815
0.755755755755756 -1.08732860078215
0.760760760760761 -0.73825675831722
0.765765765765766 -0.646002946130654
0.770770770770771 -1.02216422274049
0.775775775775776 -1.04584712179992
0.780780780780781 -0.915419117912639
0.785785785785786 -1.11392784009535
0.790790790790791 -1.05593046427794
0.795795795795796 -0.485807516461018
0.800800800800801 -0.433250753279476
0.805805805805806 -0.799505867245866
0.810810810810811 -0.539935799905774
0.815815815815816 -0.245448436532823
0.820820820820821 -0.614371685837658
0.825825825825826 -0.0256115092941696
0.830830830830831 -0.287677780095074
0.835835835835836 -0.240283623127027
0.840840840840841 -0.0507647521651983
0.845845845845846 -0.00280811156323529
0.850850850850851 -0.462600601192587
0.855855855855856 -0.0104961647615482
0.860860860860861 0.117077774828491
0.865865865865866 0.18315282144728
0.870870870870871 -0.190771818526013
0.875875875875876 0.182978210253875
0.880880880880881 0.022879987200051
0.885885885885886 0.464110676954578
0.890890890890891 0.328398328329855
0.895895895895896 -0.0164858093058432
0.900900900900901 0.396118061614083
0.905905905905906 0.188616331368328
0.910910910910911 0.709024583488897
0.915915915915916 0.932537238761885
0.920920920920921 0.633289510262564
0.925925925925926 0.72155006616005
0.930930930930931 0.538999783526623
0.935935935935936 0.593918050854747
0.940940940940941 0.16467844519792
0.945945945945946 0.700756693928109
0.950950950950951 0.751040813442873
0.955955955955956 0.328800972303312
0.960960960960961 0.936021452229264
0.965965965965966 0.895109145794992
0.970970970970971 1.28360963089009
0.975975975975976 0.279686070621848
0.980980980980981 0.791257637964455
0.985985985985986 1.22669277066986
0.990990990990991 1.0328640988581
0.995995995995996 0.609776638558568
1.001001001001 0.79927422276169
1.00600600600601 1.0814030623145
1.01101101101101 1.13659694375942
1.01601601601602 1.1904036845914
1.02102102102102 1.16667508439656
1.02602602602603 1.11966773169956
1.03103103103103 1.2089121223263
1.03603603603604 1.21325973181728
1.04104104104104 1.3270549395628
1.04604604604605 1.32449742785562
1.05105105105105 1.0642791232568
1.05605605605606 1.05025471068215
1.06106106106106 1.11245377706847
1.06606606606607 0.642696284561038
1.07107107107107 1.01997726262323
1.07607607607608 0.7799616134803
1.08108108108108 0.750178976836346
1.08608608608609 0.849653876103735
1.09109109109109 0.610363685176959
1.0960960960961 0.976558724467383
1.1011011011011 0.886243777629691
1.10610610610611 0.832023465373589
1.11111111111111 0.743692592715825
1.11611611611612 0.968932241779009
1.12112112112112 0.881327304778358
1.12612612612613 0.766935129098814
1.13113113113113 0.396176003314693
1.13613613613614 0.885672644908372
1.14114114114114 0.767911823108234
1.14614614614615 0.686592920768656
1.15115115115115 0.250141283437019
1.15615615615616 0.606197019544112
1.16116116116116 -0.0537533765394083
1.16616616616617 0.273995603060779
1.17117117117117 0.270920703958966
1.17617617617618 -0.252391405509377
1.18118118118118 0.359879212498962
1.18618618618619 -0.274613509659848
1.19119119119119 -0.0668125884291662
1.1961961961962 0.364088198599009
1.2012012012012 0.087346321735783
1.20620620620621 -0.170610883310723
1.21121121121121 -0.294822754704092
1.21621621621622 -0.493868581970184
1.22122122122122 -0.583974200237785
1.22622622622623 -0.0780471661786865
1.23123123123123 -0.31230783531559
1.23623623623624 -0.521270493119669
1.24124124124124 -0.285015474235242
1.24624624624625 -0.608677965386435
1.25125125125125 -0.883585472743463
1.25625625625626 -0.803100777109127
1.26126126126126 -0.268733397612374
1.26626626626627 -0.23926633060572
1.27127127127127 -0.373170733204766
1.27627627627628 -0.888611312336305
1.28128128128128 -0.357039762060481
1.28628628628629 -0.872609779707351
1.29129129129129 -0.938886005361576
1.2962962962963 -0.282652026525064
1.3013013013013 -0.656410163969219
1.30630630630631 -0.804428080299511
1.31131131131131 -0.569057814300447
1.31631631631632 -0.37910031484096
1.32132132132132 -0.617883831967032
1.32632632632633 -1.00310911448389
1.33133133133133 -0.557450148357471
1.33633633633634 -0.828900236478181
1.34134134134134 -1.08649974144768
1.34634634634635 -1.05629315771454
1.35135135135135 -1.09375947363922
1.35635635635636 -1.34466619874632
1.36136136136136 -1.19623898245447
1.36636636636637 -1.22086469560838
1.37137137137137 -0.472290433403734
1.37637637637638 -0.730986660335401
1.38138138138138 -0.645510078520079
1.38638638638639 -0.847478643983878
1.39139139139139 -0.91461379957647
1.3963963963964 -1.0246340695697
1.4014014014014 -1.05415699303496
1.40640640640641 -0.92059077806681
1.41141141141141 -1.36145801328785
1.41641641641642 -0.588542446258851
1.42142142142142 -1.18243621895384
1.42642642642643 -1.02992005432607
1.43143143143143 -0.642224033766621
1.43643643643644 -1.16507551902962
1.44144144144144 -1.29607566816054
1.44644644644645 -1.24223956154027
1.45145145145145 -0.841159292666913
1.45645645645646 -0.855196272003835
1.46146146146146 -0.426997309946005
1.46646646646647 -0.929668290613358
1.47147147147147 -1.01205535844963
1.47647647647648 -0.809602135471812
1.48148148148148 -0.244258339553465
1.48648648648649 -0.552257895273196
1.49149149149149 -0.653322280409518
1.4964964964965 -0.359553637182437
1.5015015015015 -0.653193679420667
1.50650650650651 -0.353714759145667
1.51151151151151 -0.5027273612508
1.51651651651652 -0.432564438151554
1.52152152152152 -0.408283350122065
1.52652652652653 -0.723821943175739
1.53153153153153 -0.0841296102795163
1.53653653653654 -0.618229868834159
1.54154154154154 -0.205924164365682
1.54654654654655 -0.000939594624604856
1.55155155155155 0.188516212956087
1.55655655655656 -0.124406579364317
1.56156156156156 -0.0069739610009519
1.56656656656657 -0.0923957300163023
1.57157157157157 0.302257563440114
1.57657657657658 -0.174905711623578
1.58158158158158 0.378502921825446
1.58658658658659 0.261401781610164
1.59159159159159 0.548473258262793
1.5965965965966 0.218453222193728
1.6016016016016 0.0611296040794158
1.60660660660661 0.692260410520954
1.61161161161161 0.666354327163749
1.61661661661662 0.193588321552113
1.62162162162162 0.59760938058826
1.62662662662663 0.540236979337995
1.63163163163163 0.382091175107044
1.63663663663664 0.403827273676156
1.64164164164164 0.886186527628138
1.64664664664665 0.96968086801172
1.65165165165165 0.743874102304021
1.65665665665666 0.297738550260681
1.66166166166166 0.536799824552093
1.66666666666667 0.711724118268734
1.67167167167167 0.68274362366289
1.67667667667668 0.753734419167946
1.68168168168168 1.24916967448592
1.68668668668669 1.0796621662301
1.69169169169169 0.901903436670861
1.6966966966967 0.795313702120223
1.7017017017017 0.911927024874498
1.70670670670671 1.19215242058454
1.71171171171171 0.538448384982847
1.71671671671672 1.1147293095822
1.72172172172172 1.03515013019216
1.72672672672673 0.896043500986584
1.73173173173173 0.494947912152326
1.73673673673674 0.945300802529186
1.74174174174174 1.19202708237751
1.74674674674675 0.819831713717054
1.75175175175175 0.949769053472382
1.75675675675676 0.716600808587832
1.76176176176176 1.19181139132597
1.76676676676677 0.784063748024926
1.77177177177177 1.07744609595441
1.77677677677678 1.0566100394294
1.78178178178178 0.729673494456054
1.78678678678679 1.15292335195595
1.79179179179179 0.994585786580141
1.7967967967968 0.75270953227282
1.8018018018018 0.424488645422431
1.80680680680681 1.2377752345692
1.81181181181181 0.604618753859965
1.81681681681682 0.943139467904617
1.82182182182182 1.01953494242891
1.82682682682683 0.657759726413003
1.83183183183183 0.966978984318891
1.83683683683684 0.677109959474903
1.84184184184184 0.902705025868533
1.84684684684685 0.731872554217174
1.85185185185185 0.153780998806469
1.85685685685686 0.572408193901232
1.86186186186186 0.709047279086834
1.86686686686687 0.443791390520479
1.87187187187187 0.717037910900964
1.87687687687688 0.477406147493084
1.88188188188188 0.570601781715885
1.88688688688689 0.282435719100988
1.89189189189189 0.681878465620836
1.8968968968969 0.103620783821105
1.9019019019019 0.476144788341925
1.90690690690691 0.40690078057831
1.91191191191191 -0.351583941471101
1.91691691691692 0.849284058544005
1.92192192192192 0.563262029498157
1.92692692692693 0.243978648343828
1.93193193193193 0.40826087749046
1.93693693693694 -0.00217640206429021
1.94194194194194 0.377447678327543
1.94694694694695 0.375371250661888
1.95195195195195 0.515411492501445
1.95695695695696 0.296721771871633
1.96196196196196 -0.0110396397895709
1.96696696696697 -0.0236171059030358
1.97197197197197 -0.00148193380453892
1.97697697697698 0.162799420450312
1.98198198198198 0.0626747475779034
1.98698698698699 -0.244700232873764
1.99199199199199 -0.30521903515964
1.996996996997 -0.0272572660830046
2.002002002002 -0.327334874031528
2.00700700700701 -0.0670007567548404
2.01201201201201 -0.645161767781348
2.01701701701702 -0.761427017825345
2.02202202202202 -0.773922612123822
2.02702702702703 -0.392370932963618
2.03203203203203 -0.86037733136463
2.03703703703704 -0.512560163038144
2.04204204204204 -0.272826405349182
2.04704704704705 -0.589985319030249
2.05205205205205 -0.784925642228426
2.05705705705706 -0.685975634882136
2.06206206206206 -0.850866910890311
2.06706706706707 -0.38929110057965
2.07207207207207 -0.982151051041789
2.07707707707708 -0.637497362018623
2.08208208208208 -1.21407997554427
2.08708708708709 -1.1076644013597
2.09209209209209 -0.640978789397159
2.0970970970971 -0.317303211960144
2.1021021021021 -0.770500526835403
2.10710710710711 -0.657433971404149
2.11211211211211 -0.751408191423755
2.11711711711712 -0.387380092422351
2.12212212212212 -1.00873293682226
2.12712712712713 -0.875848498226208
2.13213213213213 -0.750280764917841
2.13713713713714 -1.28521529275561
2.14214214214214 -0.958895996716638
2.14714714714715 -1.14100513423525
2.15215215215215 -0.871316738061587
2.15715715715716 -0.829248357077535
2.16216216216216 -1.33608164091741
2.16716716716717 -0.761706154647482
2.17217217217217 -1.22471577658113
2.17717717717718 -1.08868536561282
2.18218218218218 -0.788723970265797
2.18718718718719 -1.29032399712444
2.19219219219219 -1.15345547775137
2.1971971971972 -1.20633302234442
2.2022022022022 -1.17711645749095
2.20720720720721 -1.01974452208545
2.21221221221221 -1.15828904123602
2.21721721721722 -0.734711846586986
2.22222222222222 -1.10671602688638
2.22722722722723 -0.662676033594951
2.23223223223223 -0.893795437506263
2.23723723723724 -0.448117078796508
2.24224224224224 -0.736245545322976
2.24724724724725 -0.945589287034598
2.25225225225225 -0.765882012737857
2.25725725725726 -0.648599888447592
2.26226226226226 -0.795293361374038
2.26726726726727 -0.877493655009469
2.27227227227227 -0.895235569757663
2.27727727727728 -0.980423887225674
2.28228228228228 -0.966065538146341
2.28728728728729 -0.130437831385362
2.29229229229229 -1.21352626693189
2.2972972972973 -1.25808036535578
2.3023023023023 -0.587797538834121
2.30730730730731 -0.80767671720261
2.31231231231231 -0.872300307207002
2.31731731731732 -0.512940396611806
2.32232232232232 -0.644534321808205
2.32732732732733 -0.855471608396017
2.33233233233233 -0.741361271637905
2.33733733733734 -0.808778501078415
2.34234234234234 -0.667878615561212
2.34734734734735 -0.777446665185075
2.35235235235235 -0.417584088127159
2.35735735735736 -0.448653674488004
2.36236236236236 -0.674619305501199
2.36736736736737 0.0222655451753429
2.37237237237237 -0.695978958539171
2.37737737737738 -0.697614112164795
2.38238238238238 -0.388557056735642
2.38738738738739 -0.108702418382394
2.39239239239239 -0.255204368705279
2.3973973973974 -0.408893045726332
2.4024024024024 -0.205051577021336
2.40740740740741 -0.0261229148471619
2.41241241241241 -0.282269646137488
2.41741741741742 0.435111616561002
2.42242242242242 -0.011859294939956
2.42742742742743 -0.139246789841189
2.43243243243243 0.251205386101947
2.43743743743744 -0.152465777086714
2.44244244244244 0.0463707046826945
2.44744744744745 -0.393330542521122
2.45245245245245 -0.147590616077316
2.45745745745746 0.26568611398638
2.46246246246246 -0.0250479926502248
2.46746746746747 0.28957800135367
2.47247247247247 -0.0369462435907547
2.47747747747748 -0.142338615967855
2.48248248248248 0.408469263513733
2.48748748748749 0.369306895605333
2.49249249249249 0.78508905409313
2.4974974974975 0.561132707123753
2.5025025025025 0.512382143117163
2.50750750750751 0.555555272287467
2.51251251251251 0.506033999139499
2.51751751751752 0.159652237554634
2.52252252252252 0.655214645604888
2.52752752752753 0.519528685088394
2.53253253253253 0.660527093959276
2.53753753753754 1.16380393610954
2.54254254254254 0.430858137733303
2.54754754754755 0.752564716530987
2.55255255255255 0.570759990810969
2.55755755755756 0.918217830522602
2.56256256256256 0.670717497994785
2.56756756756757 0.640119289314492
2.57257257257257 0.422064755028935
2.57757757757758 0.974247576479084
2.58258258258258 0.584602936032461
2.58758758758759 0.937428908909017
2.59259259259259 0.63635690390148
2.5975975975976 0.937195723082264
2.6026026026026 0.970051456287267
2.60760760760761 0.870469411097547
2.61261261261261 1.00944996027476
2.61761761761762 0.647885764336235
2.62262262262262 1.16635961647172
2.62762762762763 1.31986886677123
2.63263263263263 0.965679861543662
2.63763763763764 0.862237911254606
2.64264264264264 0.997759457402522
2.64764764764765 0.866137758329553
2.65265265265265 1.05490293263521
2.65765765765766 0.959546754433524
2.66266266266266 1.07636065260156
2.66766766766767 1.12126427318125
2.67267267267267 1.02107063893284
2.67767767767768 1.31992018775509
2.68268268268268 0.77602793638873
2.68768768768769 0.945192170554561
2.69269269269269 0.663507762395803
2.6976976976977 0.995426120555761
2.7027027027027 0.871903191292247
2.70770770770771 1.09114612694375
2.71271271271271 0.967360652452703
2.71771771771772 1.1566635552894
2.72272272272272 1.01611578216401
2.72772772772773 0.67842973444957
2.73273273273273 0.845347452289291
2.73773773773774 0.74487091759054
2.74274274274274 0.582577004822965
2.74774774774775 0.886921948863992
2.75275275275275 0.857977744909028
2.75775775775776 1.0892880649369
2.76276276276276 0.506117745516069
2.76776776776777 0.659884191475615
2.77277277277277 1.12145101148072
2.77777777777778 0.910659160842259
2.78278278278278 0.955665306991982
2.78778778778779 0.634333830140292
2.79279279279279 1.00167356713724
2.7977977977978 1.00493828498724
2.8028028028028 0.828166265381667
2.80780780780781 0.451196125825722
2.81281281281281 0.585859696926348
2.81781781781782 0.74053223488806
2.82282282282282 1.1050695266541
2.82782782782783 0.65032561683199
2.83283283283283 0.672201034253203
2.83783783783784 0.492587185500846
2.84284284284284 0.273337648895318
2.84784784784785 0.696921520864172
2.85285285285285 0.605913077357788
2.85785785785786 0.377483479352933
2.86286286286286 0.597827589546773
2.86786786786787 0.831498886011755
2.87287287287287 0.282611239196106
2.87787787787788 0.289095153539234
2.88288288288288 0.402346924941326
2.88788788788789 0.0857392057651543
2.89289289289289 0.10222136710677
2.8978978978979 0.754694408457017
2.9029029029029 -0.0326437107140055
2.90790790790791 0.612351253346765
2.91291291291291 0.232524950397854
2.91791791791792 0.671930433049735
2.92292292292292 0.00258646265699258
2.92792792792793 -0.0231402350262858
2.93293293293293 -0.367050806979436
2.93793793793794 0.201802930707263
2.94294294294294 0.236080397323573
2.94794794794795 0.180384045602213
2.95295295295295 -0.141609624498599
2.95795795795796 -0.0267712357113614
2.96296296296296 0.258639214431783
2.96796796796797 -0.118450051053483
2.97297297297297 0.104837161861179
2.97797797797798 -0.310720986757466
2.98298298298298 -0.209265820608871
2.98798798798799 -0.0283030869318267
2.99299299299299 0.064331940607995
2.997997997998 -0.46339891800083
3.003003003003 -0.312457564616517
3.00800800800801 0.0944227807941773
3.01301301301301 0.0703419428790887
3.01801801801802 -0.0877751966878561
3.02302302302302 -0.202511723415144
3.02802802802803 -0.517455600737041
3.03303303303303 -0.387151966168308
3.03803803803804 -0.785182215111934
3.04304304304304 -0.407090735907511
3.04804804804805 -0.556194946423291
3.05305305305305 -0.19395362718224
3.05805805805806 -0.677125759155167
3.06306306306306 -0.0919781772564875
3.06806806806807 -0.695983472287951
3.07307307307307 -0.526012538262962
3.07807807807808 -0.383137245165724
3.08308308308308 -0.492010480369772
3.08808808808809 -0.35174017427714
3.09309309309309 -0.841811905974123
3.0980980980981 -0.641008230495859
3.1031031031031 -0.86685024718408
3.10810810810811 -0.630612877366906
3.11311311311311 -0.76769207280802
3.11811811811812 -0.871292859701355
3.12312312312312 -1.27418338715683
3.12812812812813 -0.150822456607989
3.13313313313313 -0.975589090016489
3.13813813813814 -0.945311178086199
3.14314314314314 -1.16783686532435
3.14814814814815 -0.932603392267306
3.15315315315315 -0.679705092436167
3.15815815815816 -0.945946257526296
3.16316316316316 -1.3881835068902
3.16816816816817 -0.673174831445326
3.17317317317317 -0.701103330568158
3.17817817817818 -0.872334599121479
3.18318318318318 -1.09007187999509
3.18818818818819 -1.13556721414672
3.19319319319319 -1.34811168316703
3.1981981981982 -1.00919986557936
3.2032032032032 -1.63745150103185
3.20820820820821 -1.00962765543746
3.21321321321321 -1.2606572311741
3.21821821821822 -1.38643174462929
3.22322322322322 -0.9956949007634
3.22822822822823 -0.948087296907699
3.23323323323323 -1.14058793903902
3.23823823823824 -0.749025614292699
3.24324324324324 -0.604296799592473
3.24824824824825 -1.12693319037715
3.25325325325325 -1.22476736452966
3.25825825825826 -1.4583386115231
3.26326326326326 -1.13306731685711
3.26826826826827 -1.51211005563583
3.27327327327327 -0.821597288495869
3.27827827827828 -0.969312260276456
3.28328328328328 -0.732069399192306
3.28828828828829 -1.17969405167875
3.29329329329329 -0.660725210161971
3.2982982982983 -1.02274256358583
3.3033033033033 -0.746324402105774
3.30830830830831 -1.0364571435353
3.31331331331331 -1.07742551530055
3.31831831831832 -1.18675149879819
3.32332332332332 -0.523450731028847
3.32832832832833 -0.76176475577402
3.33333333333333 -1.17602009360712
3.33833833833834 -0.665610085700939
3.34334334334334 -1.09240370076451
3.34834834834835 -0.584823877107856
3.35335335335335 -0.901731004608445
3.35835835835836 -0.864028540982648
3.36336336336336 -0.578201689014312
3.36836836836837 -0.871115632028985
3.37337337337337 -0.907519498666843
3.37837837837838 -0.620210349051685
3.38338338338338 -0.507138857676341
3.38838838838839 -0.97842550577172
3.39339339339339 -0.683705238410146
3.3983983983984 -0.609628508148845
3.4034034034034 -0.852092505849575
3.40840840840841 -0.652091177609383
3.41341341341341 -0.564067270587793
3.41841841841842 -0.657304275144077
3.42342342342342 -0.487303901180679
3.42842842842843 -0.374031502344382
3.43343343343343 -0.255210936022917
3.43843843843844 -0.365611454525235
3.44344344344344 -0.90382229484815
3.44844844844845 0.0845136210282806
3.45345345345345 -0.023990556542511
3.45845845845846 -0.728212284541164
3.46346346346346 -0.368055880534036
3.46846846846847 -0.518018634265052
3.47347347347347 -0.484491455958794
3.47847847847848 -0.222355959482318
3.48348348348348 -0.461451682526102
3.48848848848849 -0.339169307708297
3.49349349349349 0.0338502893017247
3.4984984984985 0.0851699602980497
3.5035035035035 -0.213774271336007
3.50850850850851 -0.0524167572594749
3.51351351351351 0.142574242745913
3.51851851851852 0.0454129164251849
3.52352352352352 -0.00928139123193718
3.52852852852853 -0.272939525879325
3.53353353353353 0.0165703030613042
3.53853853853854 0.394735983572998
3.54354354354354 -0.0170582651726957
3.54854854854855 0.246327178251004
3.55355355355355 0.0914498692449652
3.55855855855856 0.117214423385982
3.56356356356356 0.274631409432048
3.56856856856857 0.239285878082579
3.57357357357357 -0.087845142809514
3.57857857857858 -0.345931749884614
3.58358358358358 -0.0128184817312238
3.58858858858859 0.483016044584664
3.59359359359359 -0.0868955407295905
3.5985985985986 0.147500757876796
3.6036036036036 -0.121504076284672
3.60860860860861 0.145712625605414
3.61361361361361 -0.195509347835086
3.61861861861862 0.657634262193888
3.62362362362362 0.283507112980934
3.62862862862863 0.552214058593318
3.63363363363363 -0.0401339071487429
3.63863863863864 0.316306046327835
3.64364364364364 0.847170700622495
3.64864864864865 0.47655377252615
3.65365365365365 0.25759827540073
3.65865865865866 0.278457231573992
3.66366366366366 0.439942080495404
3.66866866866867 0.373761891813253
3.67367367367367 0.506655022086152
3.67867867867868 0.871318250957346
3.68368368368368 0.679632981147514
3.68868868868869 0.689369373592982
3.69369369369369 0.673176145536321
3.6986986986987 0.652970941776395
3.7037037037037 0.691397290264489
3.70870870870871 0.56697527405016
3.71371371371371 0.892402008715078
3.71871871871872 0.981418007188462
3.72372372372372 1.06304197564939
3.72872872872873 1.06163339248253
3.73373373373373 0.959951233313338
3.73873873873874 1.00834174613281
3.74374374374374 1.22344804350294
3.74874874874875 0.801422723483621
3.75375375375375 0.66402205080215
3.75875875875876 0.787509444696793
3.76376376376376 1.32220982750296
3.76876876876877 0.936327901901562
3.77377377377377 0.889861374939976
3.77877877877878 0.824911639509671
3.78378378378378 0.755687339563192
3.78878878878879 0.621691039033727
3.79379379379379 1.00571349226074
3.7987987987988 0.82888411688274
3.8038038038038 0.969105272535161
3.80880880880881 0.706070457953635
3.81381381381381 0.867857884870119
3.81881881881882 1.64692902918907
3.82382382382382 0.773396306310035
3.82882882882883 0.603990975812245
3.83383383383383 0.924824047807763
3.83883883883884 1.17876261090912
3.84384384384384 1.14579367379924
3.84884884884885 0.944994078927991
3.85385385385385 0.940279638946814
3.85885885885886 1.15229702838354
3.86386386386386 1.11895463080781
3.86886886886887 0.773404524345456
3.87387387387387 1.31219059200481
3.87887887887888 0.379258502736955
3.88388388388388 1.10525008790795
3.88888888888889 1.03215518068788
3.89389389389389 0.343655551299737
3.8988988988989 0.780257113258008
3.9039039039039 0.927546256543075
3.90890890890891 0.567589293407508
3.91391391391391 1.12218634421063
3.91891891891892 1.66294807193905
3.92392392392392 0.786753811418366
3.92892892892893 0.915799241140259
3.93393393393393 0.926949113047976
3.93893893893894 0.812867183341654
3.94394394394394 1.12671566771867
3.94894894894895 1.08411061309372
3.95395395395395 0.616011313021294
3.95895895895896 1.03022702276882
3.96396396396396 1.1902123349739
3.96896896896897 0.4612665412369
3.97397397397397 0.866728102283545
3.97897897897898 1.071315196885
3.98398398398398 1.1424640241031
3.98898898898899 0.313335846885416
3.99399399399399 0.667540951463096
3.998998998999 1.09282349974105
4.004004004004 0.971257175326026
4.00900900900901 1.21215413443954
4.01401401401401 0.596146992601173
4.01901901901902 0.926694790939655
4.02402402402402 0.729246585310719
4.02902902902903 1.08557045612857
4.03403403403403 0.623383409942602
4.03903903903904 0.646001098158047
4.04404404404404 0.714386168069028
4.04904904904905 0.711534167327437
4.05405405405405 0.586160223837275
4.05905905905906 0.704438841176347
4.06406406406406 0.4305309866508
4.06906906906907 0.590007704286848
4.07407407407407 0.690571923743578
4.07907907907908 1.14274478435448
4.08408408408408 0.710231558086332
4.08908908908909 0.1917844912938
4.09409409409409 0.464089318011287
4.0990990990991 0.280686995905527
4.1041041041041 0.603007838964465
4.10910910910911 0.120705724119227
4.11411411411411 0.498408143554795
4.11911911911912 0.402315769343903
4.12412412412412 0.704896538688857
4.12912912912913 0.387117949648206
4.13413413413413 0.382198726627699
4.13913913913914 0.360761286821677
4.14414414414414 0.589085991015797
4.14914914914915 0.350212385740603
4.15415415415415 0.466030969813646
4.15915915915916 0.560867442727474
4.16416416416416 -0.0367652450266239
4.16916916916917 0.367872902881697
4.17417417417417 0.313213249156085
4.17917917917918 0.248929297171479
4.18418418418418 0.54377817187499
4.18918918918919 0.348998186178551
4.19419419419419 0.202799734543578
4.1991991991992 0.466526597382609
4.2042042042042 -0.129543331313906
4.20920920920921 0.382754758545412
4.21421421421421 -0.120525427614329
4.21921921921922 -0.01956100729008
4.22422422422422 -0.260109432749758
4.22922922922923 0.618348852383971
4.23423423423423 0.145109261155296
4.23923923923924 -0.29378823100377
4.24424424424424 -0.442894739742258
4.24924924924925 0.0723389166916127
4.25425425425425 -0.135024801981697
4.25925925925926 -0.472989158633462
4.26426426426426 -0.107178052777084
4.26926926926927 0.122621113952599
4.27427427427427 -0.728769062980042
4.27927927927928 -0.228796507975474
4.28428428428428 -0.479636741745089
4.28928928928929 -0.306842461510748
4.29429429429429 -0.383999586676099
4.2992992992993 -0.572083898121436
4.3043043043043 -0.217787201069352
4.30930930930931 -0.762143093474191
4.31431431431431 -0.908262210435282
4.31931931931932 -0.126887416775466
4.32432432432432 -0.788341428862484
4.32932932932933 -0.48528898349755
4.33433433433433 -0.391775368282518
4.33933933933934 -0.638369370916607
4.34434434434434 -0.739650610193679
4.34934934934935 -0.604797329151413
4.35435435435435 -0.746830704359486
4.35935935935936 -0.677640307169416
4.36436436436436 -0.484407155419774
4.36936936936937 -0.520966903780956
4.37437437437437 -0.65207534687621
4.37937937937938 -0.715154738321025
4.38438438438438 -0.950622019902365
4.38938938938939 -0.514265506800386
4.39439439439439 -0.634701082643384
4.3993993993994 -0.546037920189613
4.4044044044044 -0.50010889545265
4.40940940940941 -0.66895347956619
4.41441441441441 -1.08270740266921
4.41941941941942 -1.23714535465255
4.42442442442442 -0.824306078169438
4.42942942942943 -0.655022276585961
4.43443443443443 -0.52013442701628
4.43943943943944 -1.14191423775198
4.44444444444444 -0.462976377901856
4.44944944944945 -0.959700902682037
4.45445445445445 -0.498250707326777
4.45945945945946 -1.2807521000451
4.46446446446446 -0.972044284022188
4.46946946946947 -0.96942276991773
4.47447447447447 -1.12100222298567
4.47947947947948 -1.20003152954242
4.48448448448448 -0.666026110369823
4.48948948948949 -1.22761875346423
4.49449449449449 -0.817660949437127
4.4994994994995 -1.15059100342809
4.5045045045045 -1.17362841362213
4.50950950950951 -0.910588606607837
4.51451451451451 -0.621208663120763
4.51951951951952 -0.844549806096338
4.52452452452452 -0.994898776382175
4.52952952952953 -1.11353561199117
4.53453453453453 -1.5538067526061
4.53953953953954 -0.667828888727252
4.54454454454454 -0.709236544189525
4.54954954954955 -0.884451744317252
4.55455455455455 -1.35761156628831
4.55955955955956 -1.14980351811232
4.56456456456456 -1.05598602987596
4.56956956956957 -0.997840872140502
4.57457457457457 -0.849545865226662
4.57957957957958 -1.27701517669062
4.58458458458458 -1.25011981588867
4.58958958958959 -1.23716962792922
4.59459459459459 -1.42484438843076
4.5995995995996 -0.521563312161193
4.6046046046046 -0.998511594736158
4.60960960960961 -0.862581031062977
4.61461461461461 -0.777932589410533
4.61961961961962 -0.674401244319238
4.62462462462462 -0.939763059971528
4.62962962962963 -0.515010086893348
4.63463463463463 -0.961052262809746
4.63963963963964 -1.37319126199873
4.64464464464464 -0.699967383199892
4.64964964964965 -0.99230222320068
4.65465465465465 -1.39585120234625
4.65965965965966 -1.11723068282348
4.66466466466466 -0.909983425172007
4.66966966966967 -0.908048626689226
4.67467467467467 -0.967265458795106
4.67967967967968 -0.759373985605027
4.68468468468468 -1.16470860637222
4.68968968968969 -0.876556507880608
4.69469469469469 -0.909042304909481
4.6996996996997 -0.667635263943829
4.7047047047047 -1.02928968540371
4.70970970970971 -1.0062870607
4.71471471471471 -0.580173398660318
4.71971971971972 -0.769406014409846
4.72472472472472 -0.438505950386063
4.72972972972973 -1.14074527945408
4.73473473473473 -0.671391691716902
4.73973973973974 -0.675317886000157
4.74474474474474 -0.967055147908562
4.74974974974975 -0.921800514261261
4.75475475475475 -0.290250036935492
4.75975975975976 -0.303758814378046
4.76476476476476 -0.740482639106859
4.76976976976977 -1.03889129313558
4.77477477477477 -0.997129374083444
4.77977977977978 -0.599750107308103
4.78478478478478 -0.396211516350267
4.78978978978979 -1.02735953558283
4.79479479479479 -0.663778543561259
4.7997997997998 -0.907256731839065
4.8048048048048 -0.37244307546874
4.80980980980981 -0.585151562778245
4.81481481481481 -0.305851263142273
4.81981981981982 -0.237748351707206
4.82482482482482 -0.298265587258038
4.82982982982983 -0.77204994758633
4.83483483483483 -0.478421945757273
4.83983983983984 -0.492322791330327
4.84484484484484 -0.671305907997672
4.84984984984985 -0.618633460487949
4.85485485485485 -0.379739042457299
4.85985985985986 -0.680531138730704
4.86486486486486 -0.988242066452114
4.86986986986987 -0.187898186596291
4.87487487487487 -0.222805328644265
4.87987987987988 -0.205346381322269
4.88488488488488 0.193818532358643
4.88988988988989 -0.188151129694776
4.89489489489489 -1.08699843764981
4.8998998998999 -0.524966496460864
4.9049049049049 -0.533794581914023
4.90990990990991 -0.056916588158911
4.91491491491491 -0.126162215262602
4.91991991991992 -0.416017400516842
4.92492492492492 -0.155844912770234
4.92992992992993 -0.604068477413918
4.93493493493493 -0.347257505959801
4.93993993993994 -0.298049163022875
4.94494494494494 -0.250997342598908
4.94994994994995 -0.378708163699905
4.95495495495495 0.156219060687526
4.95995995995996 0.00372498026967745
4.96496496496496 0.304632599002681
4.96996996996997 0.0896793207786939
4.97497497497497 -0.329539166608978
4.97997997997998 0.499414499992779
4.98498498498498 0.293371657650166
4.98998998998999 0.0598402508560856
4.99499499499499 0.0451885283035289
5 -0.00543711616096559
};
\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:0,1.40721870850388)
--(axis cs:0,0.501708072375382)
--(axis cs:0.005005005005005,0.455123712684683)
--(axis cs:0.01001001001001,0.407407066047966)
--(axis cs:0.015015015015015,0.358658532741277)
--(axis cs:0.02002002002002,0.308967993885114)
--(axis cs:0.025025025025025,0.258416163582272)
--(axis cs:0.03003003003003,0.207075954940157)
--(axis cs:0.035035035035035,0.155013848375803)
--(axis cs:0.04004004004004,0.102291256309188)
--(axis cs:0.045045045045045,0.0489658834863914)
--(axis cs:0.05005005005005,-0.00490691346209721)
--(axis cs:0.0550550550550551,-0.059272760188941)
--(axis cs:0.0600600600600601,-0.114076882998067)
--(axis cs:0.0650650650650651,-0.169262700324379)
--(axis cs:0.0700700700700701,-0.224770375777942)
--(axis cs:0.0750750750750751,-0.280535321865188)
--(axis cs:0.0800800800800801,-0.336486645398207)
--(axis cs:0.0850850850850851,-0.392545529204177)
--(axis cs:0.0900900900900901,-0.448623550254436)
--(axis cs:0.0950950950950951,-0.504620942328697)
--(axis cs:0.1001001001001,-0.56042482262157)
--(axis cs:0.105105105105105,-0.615907416923748)
--(axis cs:0.11011011011011,-0.670924338463894)
--(axis cs:0.115115115115115,-0.725313002104252)
--(axis cs:0.12012012012012,-0.778891290086413)
--(axis cs:0.125125125125125,-0.831456629084152)
--(axis cs:0.13013013013013,-0.882785692665359)
--(axis cs:0.135135135135135,-0.932635009802607)
--(axis cs:0.14014014014014,-0.980742839672825)
--(axis cs:0.145145145145145,-1.02683276575257)
--(axis cs:0.15015015015015,-1.07061956618755)
--(axis cs:0.155155155155155,-1.11181802610715)
--(axis cs:0.16016016016016,-1.15015545576615)
--(axis cs:0.165165165165165,-1.18538873104732)
--(axis cs:0.17017017017017,-1.21732660434242)
--(axis cs:0.175175175175175,-1.24585768663059)
--(axis cs:0.18018018018018,-1.27098356727822)
--(axis cs:0.185185185185185,-1.29285447308888)
--(axis cs:0.19019019019019,-1.31180089788441)
--(axis cs:0.195195195195195,-1.32834818941484)
--(axis cs:0.2002002002002,-1.34319336080386)
--(axis cs:0.205205205205205,-1.3571203840574)
--(axis cs:0.21021021021021,-1.37084410954705)
--(axis cs:0.215215215215215,-1.38481262391783)
--(axis cs:0.22022022022022,-1.39904534963731)
--(axis cs:0.225225225225225,-1.41309020650434)
--(axis cs:0.23023023023023,-1.42612198628956)
--(axis cs:0.235235235235235,-1.43712524389236)
--(axis cs:0.24024024024024,-1.44507843297444)
--(axis cs:0.245245245245245,-1.44908650398972)
--(axis cs:0.25025025025025,-1.44845173088782)
--(axis cs:0.255255255255255,-1.44269628173944)
--(axis cs:0.26026026026026,-1.43155462460786)
--(axis cs:0.265265265265265,-1.41494986093325)
--(axis cs:0.27027027027027,-1.39296292334624)
--(axis cs:0.275275275275275,-1.36579981226848)
--(axis cs:0.28028028028028,-1.33375978342839)
--(axis cs:0.285285285285285,-1.2972061200263)
--(axis cs:0.29029029029029,-1.25654037837733)
--(axis cs:0.295295295295295,-1.21218052186679)
--(axis cs:0.3003003003003,-1.16454303010056)
--(axis cs:0.305305305305305,-1.11402883763493)
--(axis cs:0.31031031031031,-1.06101280021706)
--(axis cs:0.315315315315315,-1.0058362953333)
--(axis cs:0.32032032032032,-0.948802528770434)
--(axis cs:0.325325325325325,-0.890174128246807)
--(axis cs:0.33033033033033,-0.83017264729889)
--(axis cs:0.335335335335335,-0.768979665599908)
--(axis cs:0.34034034034034,-0.706739246182115)
--(axis cs:0.345345345345345,-0.64356158688768)
--(axis cs:0.35035035035035,-0.57952777708015)
--(axis cs:0.355355355355355,-0.514695636393682)
--(axis cs:0.36036036036036,-0.449106666612935)
--(axis cs:0.365365365365365,-0.382794187884537)
--(axis cs:0.37037037037037,-0.315792753557549)
--(axis cs:0.375375375375375,-0.248148941098634)
--(axis cs:0.38038038038038,-0.17993359619282)
--(axis cs:0.385385385385385,-0.111255559453369)
--(axis cs:0.39039039039039,-0.0422768257798437)
--(axis cs:0.395395395395395,0.026771030295346)
--(axis cs:0.4004004004004,0.0955694914638204)
--(axis cs:0.405405405405405,0.16369534560411)
--(axis cs:0.41041041041041,0.230603402651011)
--(axis cs:0.415415415415415,0.295610993265818)
--(axis cs:0.42042042042042,0.357886268443478)
--(axis cs:0.425425425425425,0.416443434314913)
--(axis cs:0.43043043043043,0.470149736419545)
--(axis cs:0.435435435435435,0.517751190803593)
--(axis cs:0.44044044044044,0.557925958102897)
--(axis cs:0.445445445445445,0.589373635657087)
--(axis cs:0.45045045045045,0.610941839781434)
--(axis cs:0.455455455455455,0.621775508710165)
--(axis cs:0.46046046046046,0.621453593118367)
--(axis cs:0.465465465465465,0.610066982419985)
--(axis cs:0.47047047047047,0.588206104784028)
--(axis cs:0.475475475475475,0.556863046687126)
--(axis cs:0.48048048048048,0.517286022225118)
--(axis cs:0.485485485485485,0.470831871030147)
--(axis cs:0.49049049049049,0.418847233055813)
--(axis cs:0.495495495495495,0.362588281285774)
--(axis cs:0.500500500500501,0.303175010875217)
--(axis cs:0.505505505505506,0.241571058819323)
--(axis cs:0.510510510510511,0.1785803698326)
--(axis cs:0.515515515515516,0.114854189020769)
--(axis cs:0.520520520520521,0.0509039970284497)
--(axis cs:0.525525525525526,-0.0128824402623343)
--(axis cs:0.530530530530531,-0.0762237261396153)
--(axis cs:0.535535535535536,-0.138927373232972)
--(axis cs:0.540540540540541,-0.200872996194297)
--(axis cs:0.545545545545546,-0.261996636850455)
--(axis cs:0.550550550550551,-0.322276493443035)
--(axis cs:0.555555555555556,-0.381720171265006)
--(axis cs:0.560560560560561,-0.440353459581104)
--(axis cs:0.565565565565566,-0.498210562036685)
--(axis cs:0.570570570570571,-0.555325658940324)
--(axis cs:0.575575575575576,-0.611725655030921)
--(axis cs:0.580580580580581,-0.667423960879288)
--(axis cs:0.585585585585586,-0.722415166214504)
--(axis cs:0.590590590590591,-0.776670486260162)
--(axis cs:0.595595595595596,-0.830133895644146)
--(axis cs:0.600600600600601,-0.88271890751092)
--(axis cs:0.605605605605606,-0.934306007394949)
--(axis cs:0.610610610610611,-0.984740811920108)
--(axis cs:0.615615615615616,-1.03383309052412)
--(axis cs:0.620620620620621,-1.08135686264669)
--(axis cs:0.625625625625626,-1.12705185948908)
--(axis cs:0.630630630630631,-1.17062671317575)
--(axis cs:0.635635635635636,-1.21176429767651)
--(axis cs:0.640640640640641,-1.25012968276443)
--(axis cs:0.645645645645646,-1.28538115746931)
--(axis cs:0.650650650650651,-1.31718471115965)
--(axis cs:0.655655655655656,-1.3452322010041)
--(axis cs:0.660660660660661,-1.36926314804359)
--(axis cs:0.665665665665666,-1.38908964072318)
--(axis cs:0.670670670670671,-1.40462311007073)
--(axis cs:0.675675675675676,-1.41590066616889)
--(axis cs:0.680680680680681,-1.42310711751215)
--(axis cs:0.685685685685686,-1.42658666774229)
--(axis cs:0.690690690690691,-1.42683589580056)
--(axis cs:0.695695695695696,-1.42446824293832)
--(axis cs:0.700700700700701,-1.42014273514581)
--(axis cs:0.705705705705706,-1.4144598836891)
--(axis cs:0.710710710710711,-1.40784622055221)
--(axis cs:0.715715715715716,-1.40046663777549)
--(axis cs:0.720720720720721,-1.39220305073141)
--(axis cs:0.725725725725726,-1.38271046645527)
--(axis cs:0.730730730730731,-1.37152442037213)
--(axis cs:0.735735735735736,-1.35817543743837)
--(axis cs:0.740740740740741,-1.34227573424542)
--(axis cs:0.745745745745746,-1.32356575076559)
--(axis cs:0.750750750750751,-1.30192562940711)
--(axis cs:0.755755755755756,-1.27736364474961)
--(axis cs:0.760760760760761,-1.2499930097022)
--(axis cs:0.765765765765766,-1.22000513105465)
--(axis cs:0.770770770770771,-1.1876440345242)
--(axis cs:0.775775775775776,-1.15318424748584)
--(axis cs:0.780780780780781,-1.11691292402962)
--(axis cs:0.785785785785786,-1.07911616659968)
--(axis cs:0.790790790790791,-1.04006909236629)
--(axis cs:0.795795795795796,-1.00002903429567)
--(axis cs:0.800800800800801,-0.959231245119611)
--(axis cs:0.805805805805806,-0.917886521025659)
--(axis cs:0.810810810810811,-0.876180241861157)
--(axis cs:0.815815815815816,-0.83427241424864)
--(axis cs:0.820820820820821,-0.792298390746499)
--(axis cs:0.825825825825826,-0.75037001604238)
--(axis cs:0.830830830830831,-0.708577017298367)
--(axis cs:0.835835835835836,-0.666988509684466)
--(axis cs:0.840840840840841,-0.625654530567533)
--(axis cs:0.845845845845846,-0.584607547979215)
--(axis cs:0.850850850850851,-0.543863912656133)
--(axis cs:0.855855855855856,-0.503425239711964)
--(axis cs:0.860860860860861,-0.463279717701878)
--(axis cs:0.865865865865866,-0.423403350884986)
--(axis cs:0.870870870870871,-0.3837611463736)
--(axis cs:0.875875875875876,-0.344308262632595)
--(axis cs:0.880880880880881,-0.304991140425139)
--(axis cs:0.885885885885886,-0.265748642385084)
--(axis cs:0.890890890890891,-0.226513233378558)
--(axis cs:0.895895895895896,-0.18721224085845)
--(axis cs:0.900900900900901,-0.147769242515678)
--(axis cs:0.905905905905906,-0.108105637495269)
--(axis cs:0.910910910910911,-0.0681424669146216)
--(axis cs:0.915915915915916,-0.027802558876667)
--(axis cs:0.920920920920921,0.0129869181430698)
--(axis cs:0.925925925925926,0.0542914027151019)
--(axis cs:0.930930930930931,0.0961652939440065)
--(axis cs:0.935935935935936,0.138647617102964)
--(axis cs:0.940940940940941,0.181756915086423)
--(axis cs:0.945945945945946,0.225485296374116)
--(axis cs:0.950950950950951,0.26979159977099)
--(axis cs:0.955955955955956,0.314593682256223)
--(axis cs:0.960960960960961,0.35975990374902)
--(axis cs:0.965965965965966,0.405099978352688)
--(axis cs:0.970970970970971,0.45035549580936)
--(axis cs:0.975975975975976,0.495190605628475)
--(axis cs:0.980980980980981,0.539183625114379)
--(axis cs:0.985985985985986,0.581820718496942)
--(axis cs:0.990990990990991,0.622493341320169)
--(axis cs:0.995995995995996,0.660501875076965)
--(axis cs:1.001001001001,0.695068718671584)
--(axis cs:1.00600600600601,0.72536474093145)
--(axis cs:1.01101101101101,0.750552697342848)
--(axis cs:1.01601601601602,0.769848820108342)
--(axis cs:1.02102102102102,0.782598342940281)
--(axis cs:1.02602602602603,0.788352929995936)
--(axis cs:1.03103103103103,0.786931571555702)
--(axis cs:1.03603603603604,0.778446969168253)
--(axis cs:1.04104104104104,0.763289162331889)
--(axis cs:1.04604604604605,0.742072563127103)
--(axis cs:1.05105105105105,0.715563058718874)
--(axis cs:1.05605605605606,0.684603364414195)
--(axis cs:1.06106106106106,0.650049249676095)
--(axis cs:1.06606606606607,0.612721876701722)
--(axis cs:1.07107107107107,0.573376080553775)
--(axis cs:1.07607607607608,0.532681856451512)
--(axis cs:1.08108108108108,0.491215777361629)
--(axis cs:1.08608608608609,0.449459462651187)
--(axis cs:1.09109109109109,0.407802853806262)
--(axis cs:1.0960960960961,0.366550623147415)
--(axis cs:1.1011011011011,0.325930475335999)
--(axis cs:1.10610610610611,0.286102418899762)
--(axis cs:1.11111111111111,0.247168322941274)
--(axis cs:1.11611611611612,0.209181260829903)
--(axis cs:1.12112112112112,0.172154294116748)
--(axis cs:1.12612612612613,0.136068473799765)
--(axis cs:1.13113113113113,0.100879935812939)
--(axis cs:1.13613613613614,0.0665260452780201)
--(axis cs:1.14114114114114,0.0329306017327782)
--(axis cs:1.14614614614615,8.15776441820404e-06)
--(axis cs:1.15115115115115,-0.0323324708374617)
--(axis cs:1.15615615615616,-0.0641854111529143)
--(axis cs:1.16116116116116,-0.0956455576867351)
--(axis cs:1.16616616616617,-0.126806918332934)
--(axis cs:1.17117117117117,-0.157761389411388)
--(axis cs:1.17617617617618,-0.188597874603066)
--(axis cs:1.18118118118118,-0.219401671032744)
--(axis cs:1.18618618618619,-0.250254054554482)
--(axis cs:1.19119119119119,-0.281232005008829)
--(axis cs:1.1961961961962,-0.312408020463479)
--(axis cs:1.2012012012012,-0.343849977115422)
--(axis cs:1.20620620620621,-0.375620998506207)
--(axis cs:1.21121121121121,-0.4077793039852)
--(axis cs:1.21621621621622,-0.440378011881004)
--(axis cs:1.22122122122122,-0.473464877601375)
--(axis cs:1.22622622622623,-0.507081950771516)
--(axis cs:1.23123123123123,-0.541265138465457)
--(axis cs:1.23623623623624,-0.576043663535909)
--(axis cs:1.24124124124124,-0.611439407962225)
--(axis cs:1.24624624624625,-0.647466131158667)
--(axis cs:1.25125125125125,-0.684128552527128)
--(axis cs:1.25625625625626,-0.721421286687025)
--(axis cs:1.26126126126126,-0.759327619413525)
--(axis cs:1.26626626626627,-0.797818113258757)
--(axis cs:1.27127127127127,-0.836849035224985)
--(axis cs:1.27627627627628,-0.876360606024971)
--(axis cs:1.28128128128128,-0.9162750828275)
--(axis cs:1.28628628628629,-0.95649470659217)
--(axis cs:1.29129129129129,-0.996899572696665)
--(axis cs:1.2962962962963,-1.0373455211028)
--(axis cs:1.3013013013013,-1.07766219087153)
--(axis cs:1.30630630630631,-1.11765144379915)
--(axis cs:1.31131131131131,-1.15708643219809)
--(axis cs:1.31631631631632,-1.19571166310477)
--(axis cs:1.32132132132132,-1.23324448876391)
--(axis cs:1.32632632632633,-1.26937851976471)
--(axis cs:1.33133133133133,-1.30378949530558)
--(axis cs:1.33633633633634,-1.33614412988203)
--(axis cs:1.34134134134134,-1.36611235379853)
--(axis cs:1.34634634634635,-1.39338313353448)
--(axis cs:1.35135135135135,-1.41768364504421)
--(axis cs:1.35635635635636,-1.43880091974954)
--(axis cs:1.36136136136136,-1.45660413452744)
--(axis cs:1.36636636636637,-1.47106445610692)
--(axis cs:1.37137137137137,-1.48226788173246)
--(axis cs:1.37637637637638,-1.490415235914)
--(axis cs:1.38138138138138,-1.49580329364151)
--(axis cs:1.38638638638639,-1.49878336528115)
--(axis cs:1.39139139139139,-1.4996999273978)
--(axis cs:1.3963963963964,-1.49882137164668)
--(axis cs:1.4014014014014,-1.4962831619324)
--(axis cs:1.40640640640641,-1.49206365022672)
--(axis cs:1.41141141141141,-1.48600130864781)
--(axis cs:1.41641641641642,-1.47784509611655)
--(axis cs:1.42142142142142,-1.46731812730663)
--(axis cs:1.42642642642643,-1.4541747320672)
--(axis cs:1.43143143143143,-1.43823919233414)
--(axis cs:1.43643643643644,-1.41942384422338)
--(axis cs:1.44144144144144,-1.39773027674021)
--(axis cs:1.44644644644645,-1.37323945282018)
--(axis cs:1.45145145145145,-1.34609615294347)
--(axis cs:1.45645645645646,-1.31649172985003)
--(axis cs:1.46146146146146,-1.28464768727006)
--(axis cs:1.46646646646647,-1.25080142415188)
--(axis cs:1.47147147147147,-1.21519467987583)
--(axis cs:1.47647647647648,-1.17806471668461)
--(axis cs:1.48148148148148,-1.13963799888538)
--(axis cs:1.48648648648649,-1.10012599991815)
--(axis cs:1.49149149149149,-1.05972273225738)
--(axis cs:1.4964964964965,-1.01860361220828)
--(axis cs:1.5015015015015,-0.976925316102374)
--(axis cs:1.50650650650651,-0.934826339714239)
--(axis cs:1.51151151151151,-0.892428029102568)
--(axis cs:1.51651651651652,-0.849835903074531)
--(axis cs:1.52152152152152,-0.807141132530768)
--(axis cs:1.52652652652653,-0.764422079347953)
--(axis cs:1.53153153153153,-0.721745827355706)
--(axis cs:1.53653653653654,-0.679169661272512)
--(axis cs:1.54154154154154,-0.636742467080125)
--(axis cs:1.54654654654655,-0.594506040359927)
--(axis cs:1.55155155155155,-0.552496298477489)
--(axis cs:1.55655655655656,-0.510744399082192)
--(axis cs:1.56156156156156,-0.469277771816598)
--(axis cs:1.56656656656657,-0.428121073028238)
--(axis cs:1.57157157157157,-0.387297075035803)
--(axis cs:1.57657657657658,-0.346827502465227)
--(axis cs:1.58158158158158,-0.306733828582395)
--(axis cs:1.58658658658659,-0.267038044577006)
--(axis cs:1.59159159159159,-0.227763414484398)
--(axis cs:1.5965965965966,-0.188935227933286)
--(axis cs:1.6016016016016,-0.15058156219064)
--(axis cs:1.60660660660661,-0.112734063995572)
--(axis cs:1.61161161161161,-0.0754287603827333)
--(axis cs:1.61661661661662,-0.0387069059869999)
--(axis cs:1.62162162162162,-0.00261587211002334)
--(axis cs:1.62662662662663,0.0327899200503333)
--(axis cs:1.63163163163163,0.0674480232374878)
--(axis cs:1.63663663663664,0.101286950754319)
--(axis cs:1.64164164164164,0.134225137001557)
--(axis cs:1.64664664664665,0.166169889323659)
--(axis cs:1.65165165165165,0.197016355548622)
--(axis cs:1.65665665665666,0.22664653900803)
--(axis cs:1.66166166166166,0.254928400215608)
--(axis cs:1.66666666666667,0.281715091241706)
--(axis cs:1.67167167167167,0.306844374619436)
--(axis cs:1.67667667667668,0.330138283006565)
--(axis cs:1.68168168168168,0.351403078814833)
--(axis cs:1.68668668668669,0.370429575195715)
--(axis cs:1.69169169169169,0.38699388238048)
--(axis cs:1.6966966966967,0.400858648301213)
--(axis cs:1.7017017017017,0.41177487174187)
--(axis cs:1.70670670670671,0.419484381733596)
--(axis cs:1.71171171171171,0.423723098967994)
--(axis cs:1.71671671671672,0.424225222018564)
--(axis cs:1.72172172172172,0.420728508542436)
--(axis cs:1.72672672672673,0.412980841714569)
--(axis cs:1.73173173173173,0.40074827407085)
--(axis cs:1.73673673673674,0.383824711574726)
--(axis cs:1.74174174174174,0.362043325903795)
--(axis cs:1.74674674674675,0.335289649346233)
--(axis cs:1.75175175175175,0.303516104783251)
--(axis cs:1.75675675675676,0.266757451125184)
--(axis cs:1.76176176176176,0.225146292926584)
--(axis cs:1.76676676676677,0.178927440132632)
--(axis cs:1.77177177177177,0.128469560329485)
--(axis cs:1.77677677677678,0.074272313802108)
--(axis cs:1.78178178178178,0.0169670892461122)
--(axis cs:1.78678678678679,-0.0426903468908718)
--(axis cs:1.79179179179179,-0.103836448508732)
--(axis cs:1.7967967967968,-0.165526031086324)
--(axis cs:1.8018018018018,-0.226767117991484)
--(axis cs:1.80680680680681,-0.28656241060101)
--(axis cs:1.81181181181181,-0.343954175763265)
--(axis cs:1.81681681681682,-0.398068583521287)
--(axis cs:1.82182182182182,-0.448155329705401)
--(axis cs:1.82682682682683,-0.493618826331668)
--(axis cs:1.83183183183183,-0.534038274058733)
--(axis cs:1.83683683683684,-0.56917534517796)
--(axis cs:1.84184184184184,-0.598969721935058)
--(axis cs:1.84684684684685,-0.62352407093476)
--(axis cs:1.85185185185185,-0.64308097869128)
--(axis cs:1.85685685685686,-0.657994828364231)
--(axis cs:1.86186186186186,-0.668701582003577)
--(axis cs:1.86686686686687,-0.675689051496433)
--(axis cs:1.87187187187187,-0.67946964164481)
--(axis cs:1.87687687687688,-0.680556875616151)
--(axis cs:1.88188188188188,-0.679446380581503)
--(axis cs:1.88688688688689,-0.676601490363342)
--(axis cs:1.89189189189189,-0.67244324117736)
--(axis cs:1.8968968968969,-0.667344293107138)
--(axis cs:1.9019019019019,-0.661626181855446)
--(axis cs:1.90690690690691,-0.655559263163453)
--(axis cs:1.91191191191191,-0.649364727492981)
--(axis cs:1.91691691691692,-0.643218111882626)
--(axis cs:1.92192192192192,-0.637253802898743)
--(axis cs:1.92692692692693,-0.631570099037704)
--(axis cs:1.93193193193193,-0.626234476973055)
--(axis cs:1.93693693693694,-0.62128878042846)
--(axis cs:1.94194194194194,-0.616754121064536)
--(axis cs:1.94694694694695,-0.612635345757425)
--(axis cs:1.95195195195195,-0.6089249822745)
--(axis cs:1.95695695695696,-0.605606624125701)
--(axis cs:1.96196196196196,-0.602657754327112)
--(axis cs:1.96696696696697,-0.600052036729372)
--(axis cs:1.97197197197197,-0.597761122976169)
--(axis cs:1.97697697697698,-0.595756034230033)
--(axis cs:1.98198198198198,-0.594008181092071)
--(axis cs:1.98698698698699,-0.592490084348785)
--(axis cs:1.99199199199199,-0.591175854923429)
--(axis cs:1.996996996997,-0.590041485096009)
--(axis cs:2.002002002002,-0.589064995796282)
--(axis cs:2.00700700700701,-0.588226477377103)
--(axis cs:2.01201201201201,-0.587508054277372)
--(axis cs:2.01701701701702,-0.586893797697413)
--(axis cs:2.02202202202202,-0.586369604978858)
--(axis cs:2.02702702702703,-0.585923059834405)
--(axis cs:2.03203203203203,-0.585543283864618)
--(axis cs:2.03703703703704,-0.585220786842709)
--(axis cs:2.04204204204204,-0.584947320939925)
--(axis cs:2.04704704704705,-0.584715742297004)
--(axis cs:2.05205205205205,-0.584519882020843)
--(axis cs:2.05705705705706,-0.584354427710769)
--(axis cs:2.06206206206206,-0.584214815919542)
--(axis cs:2.06706706706707,-0.584097135466966)
--(axis cs:2.07207207207207,-0.583998041197472)
--(axis cs:2.07707707707708,-0.583914677566406)
--(axis cs:2.08208208208208,-0.583844611320878)
--(axis cs:2.08708708708709,-0.583785772485262)
--(axis cs:2.09209209209209,-0.583736402849933)
--(axis cs:2.0970970970971,-0.583695011180326)
--(axis cs:2.1021021021021,-0.583660334401487)
--(axis cs:2.10710710710711,-0.583631304063163)
--(axis cs:2.11211211211211,-0.583607017446635)
--(axis cs:2.11711711711712,-0.583586712733034)
--(axis cs:2.12212212212212,-0.583569747711043)
--(axis cs:2.12712712712713,-0.58355558155796)
--(axis cs:2.13213213213213,-0.583543759280865)
--(axis cs:2.13713713713714,-0.583533898453572)
--(axis cs:2.14214214214214,-0.583525677929682)
--(axis cs:2.14714714714715,-0.583518828252523)
--(axis cs:2.15215215215215,-0.583513123518949)
--(axis cs:2.15715715715716,-0.583508374486256)
--(axis cs:2.16216216216216,-0.583504422739984)
--(axis cs:2.16716716716717,-0.583501135765494)
--(axis cs:2.17217217217217,-0.583498402788197)
--(axis cs:2.17717717717718,-0.583496131266494)
--(axis cs:2.18218218218218,-0.583494243938162)
--(axis cs:2.18718718718719,-0.583492676335377)
--(axis cs:2.19219219219219,-0.583491374696039)
--(axis cs:2.1971971971972,-0.583490294209802)
--(axis cs:2.2022022022022,-0.583489397546477)
--(axis cs:2.20720720720721,-0.583488653622374)
--(axis cs:2.21221221221221,-0.583488036566942)
--(axis cs:2.21721721721722,-0.583487524857838)
--(axis cs:2.22222222222222,-0.583487100597503)
--(axis cs:2.22722722722723,-0.58348674890851)
--(axis cs:2.23223223223223,-0.583486457428519)
--(axis cs:2.23723723723724,-0.583486215888694)
--(axis cs:2.24224224224224,-0.583486015761999)
--(axis cs:2.24724724724725,-0.583485849969965)
--(axis cs:2.25225225225225,-0.583485712638327)
--(axis cs:2.25725725725726,-0.583485598893507)
--(axis cs:2.26226226226226,-0.583485504693183)
--(axis cs:2.26726726726727,-0.583485426685314)
--(axis cs:2.27227227227227,-0.583485362090888)
--(axis cs:2.27727727727728,-0.58348530860644)
--(axis cs:2.28228228228228,-0.58348526432304)
--(axis cs:2.28728728728729,-0.583485227659)
--(axis cs:2.29229229229229,-0.583485197303983)
--(axis cs:2.2972972972973,-0.583485172172614)
--(axis cs:2.3023023023023,-0.583485151365974)
--(axis cs:2.30730730730731,-0.583485134139659)
--(axis cs:2.31231231231231,-0.583485119877285)
--(axis cs:2.31731731731732,-0.583485108068519)
--(axis cs:2.32232232232232,-0.583485098290865)
--(axis cs:2.32732732732733,-0.583485090194571)
--(axis cs:2.33233233233233,-0.583485083490117)
--(axis cs:2.33733733733734,-0.583485077937857)
--(axis cs:2.34234234234234,-0.583485073339431)
--(axis cs:2.34734734734735,-0.583485069530656)
--(axis cs:2.35235235235235,-0.583485066375639)
--(axis cs:2.35735735735736,-0.583485063761902)
--(axis cs:2.36236236236236,-0.583485061596348)
--(axis cs:2.36736736736737,-0.583485059801918)
--(axis cs:2.37237237237237,-0.583485058314826)
--(axis cs:2.37737737737738,-0.583485057082273)
--(axis cs:2.38238238238238,-0.58348505606055)
--(axis cs:2.38738738738739,-0.583485055213472)
--(axis cs:2.39239239239239,-0.58348505451108)
--(axis cs:2.3973973973974,-0.58348505392857)
--(axis cs:2.4024024024024,-0.583485053445402)
--(axis cs:2.40740740740741,-0.583485053044565)
--(axis cs:2.41241241241241,-0.583485052711973)
--(axis cs:2.41741741741742,-0.583485052435955)
--(axis cs:2.42242242242242,-0.583485052206847)
--(axis cs:2.42742742742743,-0.583485052016638)
--(axis cs:2.43243243243243,-0.583485051858694)
--(axis cs:2.43743743743744,-0.583485051727514)
--(axis cs:2.44244244244244,-0.583485051618541)
--(axis cs:2.44744744744745,-0.583485051527996)
--(axis cs:2.45245245245245,-0.583485051452746)
--(axis cs:2.45745745745746,-0.583485051390194)
--(axis cs:2.46246246246246,-0.583485051338186)
--(axis cs:2.46746746746747,-0.583485051294933)
--(axis cs:2.47247247247247,-0.583485051258955)
--(axis cs:2.47747747747748,-0.583485051229019)
--(axis cs:2.48248248248248,-0.583485051204106)
--(axis cs:2.48748748748749,-0.583485051183367)
--(axis cs:2.49249249249249,-0.583485051166099)
--(axis cs:2.4974974974975,-0.583485051151717)
--(axis cs:2.5025025025025,-0.583485051139736)
--(axis cs:2.50750750750751,-0.583485051129752)
--(axis cs:2.51251251251251,-0.583485051121431)
--(axis cs:2.51751751751752,-0.583485051114493)
--(axis cs:2.52252252252252,-0.583485051108707)
--(axis cs:2.52752752752753,-0.58348505110388)
--(axis cs:2.53253253253253,-0.583485051099853)
--(axis cs:2.53753753753754,-0.583485051096491)
--(axis cs:2.54254254254254,-0.583485051093685)
--(axis cs:2.54754754754755,-0.583485051091341)
--(axis cs:2.55255255255255,-0.583485051089383)
--(axis cs:2.55755755755756,-0.583485051087747)
--(axis cs:2.56256256256256,-0.58348505108638)
--(axis cs:2.56756756756757,-0.583485051085236)
--(axis cs:2.57257257257257,-0.58348505108428)
--(axis cs:2.57757757757758,-0.58348505108348)
--(axis cs:2.58258258258258,-0.583485051082811)
--(axis cs:2.58758758758759,-0.58348505108225)
--(axis cs:2.59259259259259,-0.583485051081781)
--(axis cs:2.5975975975976,-0.583485051081388)
--(axis cs:2.6026026026026,-0.583485051081059)
--(axis cs:2.60760760760761,-0.583485051080783)
--(axis cs:2.61261261261261,-0.583485051080551)
--(axis cs:2.61761761761762,-0.583485051080357)
--(axis cs:2.62262262262262,-0.583485051080195)
--(axis cs:2.62762762762763,-0.583485051080058)
--(axis cs:2.63263263263263,-0.583485051079943)
--(axis cs:2.63763763763764,-0.583485051079847)
--(axis cs:2.64264264264264,-0.583485051079766)
--(axis cs:2.64764764764765,-0.583485051079698)
--(axis cs:2.65265265265265,-0.583485051079641)
--(axis cs:2.65765765765766,-0.583485051079593)
--(axis cs:2.66266266266266,-0.583485051079553)
--(axis cs:2.66766766766767,-0.583485051079519)
--(axis cs:2.67267267267267,-0.58348505107949)
--(axis cs:2.67767767767768,-0.583485051079466)
--(axis cs:2.68268268268268,-0.583485051079446)
--(axis cs:2.68768768768769,-0.583485051079429)
--(axis cs:2.69269269269269,-0.583485051079414)
--(axis cs:2.6976976976977,-0.583485051079402)
--(axis cs:2.7027027027027,-0.583485051079392)
--(axis cs:2.70770770770771,-0.583485051079383)
--(axis cs:2.71271271271271,-0.583485051079376)
--(axis cs:2.71771771771772,-0.58348505107937)
--(axis cs:2.72272272272272,-0.583485051079365)
--(axis cs:2.72772772772773,-0.58348505107936)
--(axis cs:2.73273273273273,-0.583485051079357)
--(axis cs:2.73773773773774,-0.583485051079353)
--(axis cs:2.74274274274274,-0.583485051079351)
--(axis cs:2.74774774774775,-0.583485051079348)
--(axis cs:2.75275275275275,-0.583485051079347)
--(axis cs:2.75775775775776,-0.583485051079345)
--(axis cs:2.76276276276276,-0.583485051079344)
--(axis cs:2.76776776776777,-0.583485051079342)
--(axis cs:2.77277277277277,-0.583485051079342)
--(axis cs:2.77777777777778,-0.583485051079341)
--(axis cs:2.78278278278278,-0.58348505107934)
--(axis cs:2.78778778778779,-0.583485051079339)
--(axis cs:2.79279279279279,-0.583485051079339)
--(axis cs:2.7977977977978,-0.583485051079338)
--(axis cs:2.8028028028028,-0.583485051079338)
--(axis cs:2.80780780780781,-0.583485051079338)
--(axis cs:2.81281281281281,-0.583485051079337)
--(axis cs:2.81781781781782,-0.583485051079337)
--(axis cs:2.82282282282282,-0.583485051079337)
--(axis cs:2.82782782782783,-0.583485051079337)
--(axis cs:2.83283283283283,-0.583485051079337)
--(axis cs:2.83783783783784,-0.583485051079337)
--(axis cs:2.84284284284284,-0.583485051079336)
--(axis cs:2.84784784784785,-0.583485051079336)
--(axis cs:2.85285285285285,-0.583485051079336)
--(axis cs:2.85785785785786,-0.583485051079336)
--(axis cs:2.86286286286286,-0.583485051079336)
--(axis cs:2.86786786786787,-0.583485051079336)
--(axis cs:2.87287287287287,-0.583485051079336)
--(axis cs:2.87787787787788,-0.583485051079336)
--(axis cs:2.88288288288288,-0.583485051079336)
--(axis cs:2.88788788788789,-0.583485051079336)
--(axis cs:2.89289289289289,-0.583485051079336)
--(axis cs:2.8978978978979,-0.583485051079336)
--(axis cs:2.9029029029029,-0.583485051079336)
--(axis cs:2.90790790790791,-0.583485051079336)
--(axis cs:2.91291291291291,-0.583485051079336)
--(axis cs:2.91791791791792,-0.583485051079336)
--(axis cs:2.92292292292292,-0.583485051079336)
--(axis cs:2.92792792792793,-0.583485051079336)
--(axis cs:2.93293293293293,-0.583485051079336)
--(axis cs:2.93793793793794,-0.583485051079336)
--(axis cs:2.94294294294294,-0.583485051079336)
--(axis cs:2.94794794794795,-0.583485051079336)
--(axis cs:2.95295295295295,-0.583485051079336)
--(axis cs:2.95795795795796,-0.583485051079336)
--(axis cs:2.96296296296296,-0.583485051079336)
--(axis cs:2.96796796796797,-0.583485051079336)
--(axis cs:2.97297297297297,-0.583485051079336)
--(axis cs:2.97797797797798,-0.583485051079336)
--(axis cs:2.98298298298298,-0.583485051079336)
--(axis cs:2.98798798798799,-0.583485051079336)
--(axis cs:2.99299299299299,-0.583485051079336)
--(axis cs:2.997997997998,-0.583485051079336)
--(axis cs:3.003003003003,-0.583485051079336)
--(axis cs:3.00800800800801,-0.583485051079336)
--(axis cs:3.01301301301301,-0.583485051079336)
--(axis cs:3.01801801801802,-0.583485051079336)
--(axis cs:3.02302302302302,-0.583485051079336)
--(axis cs:3.02802802802803,-0.583485051079336)
--(axis cs:3.03303303303303,-0.583485051079336)
--(axis cs:3.03803803803804,-0.583485051079336)
--(axis cs:3.04304304304304,-0.583485051079336)
--(axis cs:3.04804804804805,-0.583485051079336)
--(axis cs:3.05305305305305,-0.583485051079336)
--(axis cs:3.05805805805806,-0.583485051079336)
--(axis cs:3.06306306306306,-0.583485051079336)
--(axis cs:3.06806806806807,-0.583485051079336)
--(axis cs:3.07307307307307,-0.583485051079336)
--(axis cs:3.07807807807808,-0.583485051079336)
--(axis cs:3.08308308308308,-0.583485051079336)
--(axis cs:3.08808808808809,-0.583485051079336)
--(axis cs:3.09309309309309,-0.583485051079336)
--(axis cs:3.0980980980981,-0.583485051079336)
--(axis cs:3.1031031031031,-0.583485051079336)
--(axis cs:3.10810810810811,-0.583485051079336)
--(axis cs:3.11311311311311,-0.583485051079336)
--(axis cs:3.11811811811812,-0.583485051079336)
--(axis cs:3.12312312312312,-0.583485051079336)
--(axis cs:3.12812812812813,-0.583485051079336)
--(axis cs:3.13313313313313,-0.583485051079336)
--(axis cs:3.13813813813814,-0.583485051079336)
--(axis cs:3.14314314314314,-0.583485051079336)
--(axis cs:3.14814814814815,-0.583485051079336)
--(axis cs:3.15315315315315,-0.583485051079336)
--(axis cs:3.15815815815816,-0.583485051079336)
--(axis cs:3.16316316316316,-0.583485051079336)
--(axis cs:3.16816816816817,-0.583485051079336)
--(axis cs:3.17317317317317,-0.583485051079336)
--(axis cs:3.17817817817818,-0.583485051079336)
--(axis cs:3.18318318318318,-0.583485051079336)
--(axis cs:3.18818818818819,-0.583485051079336)
--(axis cs:3.19319319319319,-0.583485051079336)
--(axis cs:3.1981981981982,-0.583485051079336)
--(axis cs:3.2032032032032,-0.583485051079336)
--(axis cs:3.20820820820821,-0.583485051079336)
--(axis cs:3.21321321321321,-0.583485051079336)
--(axis cs:3.21821821821822,-0.583485051079336)
--(axis cs:3.22322322322322,-0.583485051079336)
--(axis cs:3.22822822822823,-0.583485051079336)
--(axis cs:3.23323323323323,-0.583485051079336)
--(axis cs:3.23823823823824,-0.583485051079336)
--(axis cs:3.24324324324324,-0.583485051079336)
--(axis cs:3.24824824824825,-0.583485051079336)
--(axis cs:3.25325325325325,-0.583485051079336)
--(axis cs:3.25825825825826,-0.583485051079336)
--(axis cs:3.26326326326326,-0.583485051079336)
--(axis cs:3.26826826826827,-0.583485051079336)
--(axis cs:3.27327327327327,-0.583485051079336)
--(axis cs:3.27827827827828,-0.583485051079336)
--(axis cs:3.28328328328328,-0.583485051079336)
--(axis cs:3.28828828828829,-0.583485051079336)
--(axis cs:3.29329329329329,-0.583485051079336)
--(axis cs:3.2982982982983,-0.583485051079336)
--(axis cs:3.3033033033033,-0.583485051079336)
--(axis cs:3.30830830830831,-0.583485051079336)
--(axis cs:3.31331331331331,-0.583485051079336)
--(axis cs:3.31831831831832,-0.583485051079336)
--(axis cs:3.32332332332332,-0.583485051079336)
--(axis cs:3.32832832832833,-0.583485051079336)
--(axis cs:3.33333333333333,-0.583485051079336)
--(axis cs:3.33833833833834,-0.583485051079336)
--(axis cs:3.34334334334334,-0.583485051079336)
--(axis cs:3.34834834834835,-0.583485051079336)
--(axis cs:3.35335335335335,-0.583485051079336)
--(axis cs:3.35835835835836,-0.583485051079336)
--(axis cs:3.36336336336336,-0.583485051079336)
--(axis cs:3.36836836836837,-0.583485051079336)
--(axis cs:3.37337337337337,-0.583485051079336)
--(axis cs:3.37837837837838,-0.583485051079336)
--(axis cs:3.38338338338338,-0.583485051079336)
--(axis cs:3.38838838838839,-0.583485051079336)
--(axis cs:3.39339339339339,-0.583485051079336)
--(axis cs:3.3983983983984,-0.583485051079336)
--(axis cs:3.4034034034034,-0.583485051079336)
--(axis cs:3.40840840840841,-0.583485051079336)
--(axis cs:3.41341341341341,-0.583485051079336)
--(axis cs:3.41841841841842,-0.583485051079336)
--(axis cs:3.42342342342342,-0.583485051079336)
--(axis cs:3.42842842842843,-0.583485051079336)
--(axis cs:3.43343343343343,-0.583485051079336)
--(axis cs:3.43843843843844,-0.583485051079336)
--(axis cs:3.44344344344344,-0.583485051079336)
--(axis cs:3.44844844844845,-0.583485051079336)
--(axis cs:3.45345345345345,-0.583485051079336)
--(axis cs:3.45845845845846,-0.583485051079336)
--(axis cs:3.46346346346346,-0.583485051079336)
--(axis cs:3.46846846846847,-0.583485051079336)
--(axis cs:3.47347347347347,-0.583485051079336)
--(axis cs:3.47847847847848,-0.583485051079336)
--(axis cs:3.48348348348348,-0.583485051079336)
--(axis cs:3.48848848848849,-0.583485051079336)
--(axis cs:3.49349349349349,-0.583485051079336)
--(axis cs:3.4984984984985,-0.583485051079336)
--(axis cs:3.5035035035035,-0.583485051079336)
--(axis cs:3.50850850850851,-0.583485051079336)
--(axis cs:3.51351351351351,-0.583485051079336)
--(axis cs:3.51851851851852,-0.583485051079336)
--(axis cs:3.52352352352352,-0.583485051079336)
--(axis cs:3.52852852852853,-0.583485051079336)
--(axis cs:3.53353353353353,-0.583485051079336)
--(axis cs:3.53853853853854,-0.583485051079336)
--(axis cs:3.54354354354354,-0.583485051079336)
--(axis cs:3.54854854854855,-0.583485051079336)
--(axis cs:3.55355355355355,-0.583485051079336)
--(axis cs:3.55855855855856,-0.583485051079336)
--(axis cs:3.56356356356356,-0.583485051079336)
--(axis cs:3.56856856856857,-0.583485051079336)
--(axis cs:3.57357357357357,-0.583485051079336)
--(axis cs:3.57857857857858,-0.583485051079336)
--(axis cs:3.58358358358358,-0.583485051079336)
--(axis cs:3.58858858858859,-0.583485051079336)
--(axis cs:3.59359359359359,-0.583485051079336)
--(axis cs:3.5985985985986,-0.583485051079336)
--(axis cs:3.6036036036036,-0.583485051079336)
--(axis cs:3.60860860860861,-0.583485051079336)
--(axis cs:3.61361361361361,-0.583485051079336)
--(axis cs:3.61861861861862,-0.583485051079336)
--(axis cs:3.62362362362362,-0.583485051079336)
--(axis cs:3.62862862862863,-0.583485051079336)
--(axis cs:3.63363363363363,-0.583485051079336)
--(axis cs:3.63863863863864,-0.583485051079336)
--(axis cs:3.64364364364364,-0.583485051079336)
--(axis cs:3.64864864864865,-0.583485051079336)
--(axis cs:3.65365365365365,-0.583485051079336)
--(axis cs:3.65865865865866,-0.583485051079336)
--(axis cs:3.66366366366366,-0.583485051079336)
--(axis cs:3.66866866866867,-0.583485051079336)
--(axis cs:3.67367367367367,-0.583485051079336)
--(axis cs:3.67867867867868,-0.583485051079336)
--(axis cs:3.68368368368368,-0.583485051079336)
--(axis cs:3.68868868868869,-0.583485051079336)
--(axis cs:3.69369369369369,-0.583485051079336)
--(axis cs:3.6986986986987,-0.583485051079336)
--(axis cs:3.7037037037037,-0.583485051079336)
--(axis cs:3.70870870870871,-0.583485051079336)
--(axis cs:3.71371371371371,-0.583485051079336)
--(axis cs:3.71871871871872,-0.583485051079336)
--(axis cs:3.72372372372372,-0.583485051079336)
--(axis cs:3.72872872872873,-0.583485051079336)
--(axis cs:3.73373373373373,-0.583485051079336)
--(axis cs:3.73873873873874,-0.583485051079336)
--(axis cs:3.74374374374374,-0.583485051079336)
--(axis cs:3.74874874874875,-0.583485051079336)
--(axis cs:3.75375375375375,-0.583485051079336)
--(axis cs:3.75875875875876,-0.583485051079336)
--(axis cs:3.76376376376376,-0.583485051079336)
--(axis cs:3.76876876876877,-0.583485051079336)
--(axis cs:3.77377377377377,-0.583485051079336)
--(axis cs:3.77877877877878,-0.583485051079336)
--(axis cs:3.78378378378378,-0.583485051079336)
--(axis cs:3.78878878878879,-0.583485051079336)
--(axis cs:3.79379379379379,-0.583485051079336)
--(axis cs:3.7987987987988,-0.583485051079336)
--(axis cs:3.8038038038038,-0.583485051079336)
--(axis cs:3.80880880880881,-0.583485051079336)
--(axis cs:3.81381381381381,-0.583485051079336)
--(axis cs:3.81881881881882,-0.583485051079336)
--(axis cs:3.82382382382382,-0.583485051079336)
--(axis cs:3.82882882882883,-0.583485051079336)
--(axis cs:3.83383383383383,-0.583485051079336)
--(axis cs:3.83883883883884,-0.583485051079336)
--(axis cs:3.84384384384384,-0.583485051079336)
--(axis cs:3.84884884884885,-0.583485051079336)
--(axis cs:3.85385385385385,-0.583485051079336)
--(axis cs:3.85885885885886,-0.583485051079336)
--(axis cs:3.86386386386386,-0.583485051079336)
--(axis cs:3.86886886886887,-0.583485051079336)
--(axis cs:3.87387387387387,-0.583485051079336)
--(axis cs:3.87887887887888,-0.583485051079336)
--(axis cs:3.88388388388388,-0.583485051079336)
--(axis cs:3.88888888888889,-0.583485051079336)
--(axis cs:3.89389389389389,-0.583485051079336)
--(axis cs:3.8988988988989,-0.583485051079336)
--(axis cs:3.9039039039039,-0.583485051079336)
--(axis cs:3.90890890890891,-0.583485051079336)
--(axis cs:3.91391391391391,-0.583485051079336)
--(axis cs:3.91891891891892,-0.583485051079336)
--(axis cs:3.92392392392392,-0.583485051079336)
--(axis cs:3.92892892892893,-0.583485051079336)
--(axis cs:3.93393393393393,-0.583485051079336)
--(axis cs:3.93893893893894,-0.583485051079336)
--(axis cs:3.94394394394394,-0.583485051079336)
--(axis cs:3.94894894894895,-0.583485051079336)
--(axis cs:3.95395395395395,-0.583485051079336)
--(axis cs:3.95895895895896,-0.583485051079336)
--(axis cs:3.96396396396396,-0.583485051079336)
--(axis cs:3.96896896896897,-0.583485051079336)
--(axis cs:3.97397397397397,-0.583485051079336)
--(axis cs:3.97897897897898,-0.583485051079336)
--(axis cs:3.98398398398398,-0.583485051079336)
--(axis cs:3.98898898898899,-0.583485051079336)
--(axis cs:3.99399399399399,-0.583485051079336)
--(axis cs:3.998998998999,-0.583485051079336)
--(axis cs:4.004004004004,-0.583485051079336)
--(axis cs:4.00900900900901,-0.583485051079336)
--(axis cs:4.01401401401401,-0.583485051079336)
--(axis cs:4.01901901901902,-0.583485051079336)
--(axis cs:4.02402402402402,-0.583485051079336)
--(axis cs:4.02902902902903,-0.583485051079336)
--(axis cs:4.03403403403403,-0.583485051079336)
--(axis cs:4.03903903903904,-0.583485051079336)
--(axis cs:4.04404404404404,-0.583485051079336)
--(axis cs:4.04904904904905,-0.583485051079336)
--(axis cs:4.05405405405405,-0.583485051079336)
--(axis cs:4.05905905905906,-0.583485051079336)
--(axis cs:4.06406406406406,-0.583485051079336)
--(axis cs:4.06906906906907,-0.583485051079336)
--(axis cs:4.07407407407407,-0.583485051079336)
--(axis cs:4.07907907907908,-0.583485051079336)
--(axis cs:4.08408408408408,-0.583485051079336)
--(axis cs:4.08908908908909,-0.583485051079336)
--(axis cs:4.09409409409409,-0.583485051079336)
--(axis cs:4.0990990990991,-0.583485051079336)
--(axis cs:4.1041041041041,-0.583485051079336)
--(axis cs:4.10910910910911,-0.583485051079336)
--(axis cs:4.11411411411411,-0.583485051079336)
--(axis cs:4.11911911911912,-0.583485051079336)
--(axis cs:4.12412412412412,-0.583485051079336)
--(axis cs:4.12912912912913,-0.583485051079336)
--(axis cs:4.13413413413413,-0.583485051079336)
--(axis cs:4.13913913913914,-0.583485051079336)
--(axis cs:4.14414414414414,-0.583485051079336)
--(axis cs:4.14914914914915,-0.583485051079336)
--(axis cs:4.15415415415415,-0.583485051079336)
--(axis cs:4.15915915915916,-0.583485051079336)
--(axis cs:4.16416416416416,-0.583485051079336)
--(axis cs:4.16916916916917,-0.583485051079336)
--(axis cs:4.17417417417417,-0.583485051079336)
--(axis cs:4.17917917917918,-0.583485051079336)
--(axis cs:4.18418418418418,-0.583485051079336)
--(axis cs:4.18918918918919,-0.583485051079336)
--(axis cs:4.19419419419419,-0.583485051079336)
--(axis cs:4.1991991991992,-0.583485051079336)
--(axis cs:4.2042042042042,-0.583485051079336)
--(axis cs:4.20920920920921,-0.583485051079336)
--(axis cs:4.21421421421421,-0.583485051079336)
--(axis cs:4.21921921921922,-0.583485051079336)
--(axis cs:4.22422422422422,-0.583485051079336)
--(axis cs:4.22922922922923,-0.583485051079336)
--(axis cs:4.23423423423423,-0.583485051079336)
--(axis cs:4.23923923923924,-0.583485051079336)
--(axis cs:4.24424424424424,-0.583485051079336)
--(axis cs:4.24924924924925,-0.583485051079336)
--(axis cs:4.25425425425425,-0.583485051079336)
--(axis cs:4.25925925925926,-0.583485051079336)
--(axis cs:4.26426426426426,-0.583485051079336)
--(axis cs:4.26926926926927,-0.583485051079336)
--(axis cs:4.27427427427427,-0.583485051079336)
--(axis cs:4.27927927927928,-0.583485051079336)
--(axis cs:4.28428428428428,-0.583485051079336)
--(axis cs:4.28928928928929,-0.583485051079336)
--(axis cs:4.29429429429429,-0.583485051079336)
--(axis cs:4.2992992992993,-0.583485051079336)
--(axis cs:4.3043043043043,-0.583485051079336)
--(axis cs:4.30930930930931,-0.583485051079336)
--(axis cs:4.31431431431431,-0.583485051079336)
--(axis cs:4.31931931931932,-0.583485051079336)
--(axis cs:4.32432432432432,-0.583485051079336)
--(axis cs:4.32932932932933,-0.583485051079336)
--(axis cs:4.33433433433433,-0.583485051079336)
--(axis cs:4.33933933933934,-0.583485051079336)
--(axis cs:4.34434434434434,-0.583485051079336)
--(axis cs:4.34934934934935,-0.583485051079336)
--(axis cs:4.35435435435435,-0.583485051079336)
--(axis cs:4.35935935935936,-0.583485051079336)
--(axis cs:4.36436436436436,-0.583485051079336)
--(axis cs:4.36936936936937,-0.583485051079336)
--(axis cs:4.37437437437437,-0.583485051079336)
--(axis cs:4.37937937937938,-0.583485051079336)
--(axis cs:4.38438438438438,-0.583485051079336)
--(axis cs:4.38938938938939,-0.583485051079336)
--(axis cs:4.39439439439439,-0.583485051079336)
--(axis cs:4.3993993993994,-0.583485051079336)
--(axis cs:4.4044044044044,-0.583485051079336)
--(axis cs:4.40940940940941,-0.583485051079336)
--(axis cs:4.41441441441441,-0.583485051079336)
--(axis cs:4.41941941941942,-0.583485051079336)
--(axis cs:4.42442442442442,-0.583485051079336)
--(axis cs:4.42942942942943,-0.583485051079336)
--(axis cs:4.43443443443443,-0.583485051079336)
--(axis cs:4.43943943943944,-0.583485051079336)
--(axis cs:4.44444444444444,-0.583485051079336)
--(axis cs:4.44944944944945,-0.583485051079336)
--(axis cs:4.45445445445445,-0.583485051079336)
--(axis cs:4.45945945945946,-0.583485051079336)
--(axis cs:4.46446446446446,-0.583485051079336)
--(axis cs:4.46946946946947,-0.583485051079336)
--(axis cs:4.47447447447447,-0.583485051079336)
--(axis cs:4.47947947947948,-0.583485051079336)
--(axis cs:4.48448448448448,-0.583485051079336)
--(axis cs:4.48948948948949,-0.583485051079336)
--(axis cs:4.49449449449449,-0.583485051079336)
--(axis cs:4.4994994994995,-0.583485051079336)
--(axis cs:4.5045045045045,-0.583485051079336)
--(axis cs:4.50950950950951,-0.583485051079336)
--(axis cs:4.51451451451451,-0.583485051079336)
--(axis cs:4.51951951951952,-0.583485051079336)
--(axis cs:4.52452452452452,-0.583485051079336)
--(axis cs:4.52952952952953,-0.583485051079336)
--(axis cs:4.53453453453453,-0.583485051079336)
--(axis cs:4.53953953953954,-0.583485051079336)
--(axis cs:4.54454454454454,-0.583485051079336)
--(axis cs:4.54954954954955,-0.583485051079336)
--(axis cs:4.55455455455455,-0.583485051079336)
--(axis cs:4.55955955955956,-0.583485051079336)
--(axis cs:4.56456456456456,-0.583485051079336)
--(axis cs:4.56956956956957,-0.583485051079336)
--(axis cs:4.57457457457457,-0.583485051079336)
--(axis cs:4.57957957957958,-0.583485051079336)
--(axis cs:4.58458458458458,-0.583485051079336)
--(axis cs:4.58958958958959,-0.583485051079336)
--(axis cs:4.59459459459459,-0.583485051079336)
--(axis cs:4.5995995995996,-0.583485051079336)
--(axis cs:4.6046046046046,-0.583485051079336)
--(axis cs:4.60960960960961,-0.583485051079336)
--(axis cs:4.61461461461461,-0.583485051079336)
--(axis cs:4.61961961961962,-0.583485051079336)
--(axis cs:4.62462462462462,-0.583485051079336)
--(axis cs:4.62962962962963,-0.583485051079336)
--(axis cs:4.63463463463463,-0.583485051079336)
--(axis cs:4.63963963963964,-0.583485051079336)
--(axis cs:4.64464464464464,-0.583485051079336)
--(axis cs:4.64964964964965,-0.583485051079336)
--(axis cs:4.65465465465465,-0.583485051079336)
--(axis cs:4.65965965965966,-0.583485051079336)
--(axis cs:4.66466466466466,-0.583485051079336)
--(axis cs:4.66966966966967,-0.583485051079336)
--(axis cs:4.67467467467467,-0.583485051079336)
--(axis cs:4.67967967967968,-0.583485051079336)
--(axis cs:4.68468468468468,-0.583485051079336)
--(axis cs:4.68968968968969,-0.583485051079336)
--(axis cs:4.69469469469469,-0.583485051079336)
--(axis cs:4.6996996996997,-0.583485051079336)
--(axis cs:4.7047047047047,-0.583485051079336)
--(axis cs:4.70970970970971,-0.583485051079336)
--(axis cs:4.71471471471471,-0.583485051079336)
--(axis cs:4.71971971971972,-0.583485051079336)
--(axis cs:4.72472472472472,-0.583485051079336)
--(axis cs:4.72972972972973,-0.583485051079336)
--(axis cs:4.73473473473473,-0.583485051079336)
--(axis cs:4.73973973973974,-0.583485051079336)
--(axis cs:4.74474474474474,-0.583485051079336)
--(axis cs:4.74974974974975,-0.583485051079336)
--(axis cs:4.75475475475475,-0.583485051079336)
--(axis cs:4.75975975975976,-0.583485051079336)
--(axis cs:4.76476476476476,-0.583485051079336)
--(axis cs:4.76976976976977,-0.583485051079336)
--(axis cs:4.77477477477477,-0.583485051079336)
--(axis cs:4.77977977977978,-0.583485051079336)
--(axis cs:4.78478478478478,-0.583485051079336)
--(axis cs:4.78978978978979,-0.583485051079336)
--(axis cs:4.79479479479479,-0.583485051079336)
--(axis cs:4.7997997997998,-0.583485051079336)
--(axis cs:4.8048048048048,-0.583485051079336)
--(axis cs:4.80980980980981,-0.583485051079336)
--(axis cs:4.81481481481481,-0.583485051079336)
--(axis cs:4.81981981981982,-0.583485051079336)
--(axis cs:4.82482482482482,-0.583485051079336)
--(axis cs:4.82982982982983,-0.583485051079336)
--(axis cs:4.83483483483483,-0.583485051079336)
--(axis cs:4.83983983983984,-0.583485051079336)
--(axis cs:4.84484484484484,-0.583485051079336)
--(axis cs:4.84984984984985,-0.583485051079336)
--(axis cs:4.85485485485485,-0.583485051079336)
--(axis cs:4.85985985985986,-0.583485051079336)
--(axis cs:4.86486486486486,-0.583485051079336)
--(axis cs:4.86986986986987,-0.583485051079336)
--(axis cs:4.87487487487487,-0.583485051079336)
--(axis cs:4.87987987987988,-0.583485051079336)
--(axis cs:4.88488488488488,-0.583485051079336)
--(axis cs:4.88988988988989,-0.583485051079336)
--(axis cs:4.89489489489489,-0.583485051079336)
--(axis cs:4.8998998998999,-0.583485051079336)
--(axis cs:4.9049049049049,-0.583485051079336)
--(axis cs:4.90990990990991,-0.583485051079336)
--(axis cs:4.91491491491491,-0.583485051079336)
--(axis cs:4.91991991991992,-0.583485051079336)
--(axis cs:4.92492492492492,-0.583485051079336)
--(axis cs:4.92992992992993,-0.583485051079336)
--(axis cs:4.93493493493493,-0.583485051079336)
--(axis cs:4.93993993993994,-0.583485051079336)
--(axis cs:4.94494494494494,-0.583485051079336)
--(axis cs:4.94994994994995,-0.583485051079336)
--(axis cs:4.95495495495495,-0.583485051079336)
--(axis cs:4.95995995995996,-0.583485051079336)
--(axis cs:4.96496496496496,-0.583485051079336)
--(axis cs:4.96996996996997,-0.583485051079336)
--(axis cs:4.97497497497497,-0.583485051079336)
--(axis cs:4.97997997997998,-0.583485051079336)
--(axis cs:4.98498498498498,-0.583485051079336)
--(axis cs:4.98998998998999,-0.583485051079336)
--(axis cs:4.99499499499499,-0.583485051079336)
--(axis cs:5,-0.583485051079336)
--(axis cs:5,0.471324084099919)
--(axis cs:5,0.471324084099919)
--(axis cs:4.99499499499499,0.471324084099919)
--(axis cs:4.98998998998999,0.471324084099919)
--(axis cs:4.98498498498498,0.471324084099919)
--(axis cs:4.97997997997998,0.471324084099919)
--(axis cs:4.97497497497497,0.471324084099919)
--(axis cs:4.96996996996997,0.471324084099919)
--(axis cs:4.96496496496496,0.471324084099919)
--(axis cs:4.95995995995996,0.471324084099919)
--(axis cs:4.95495495495495,0.471324084099919)
--(axis cs:4.94994994994995,0.471324084099919)
--(axis cs:4.94494494494494,0.471324084099919)
--(axis cs:4.93993993993994,0.471324084099919)
--(axis cs:4.93493493493493,0.471324084099919)
--(axis cs:4.92992992992993,0.471324084099919)
--(axis cs:4.92492492492492,0.471324084099919)
--(axis cs:4.91991991991992,0.471324084099919)
--(axis cs:4.91491491491491,0.471324084099919)
--(axis cs:4.90990990990991,0.471324084099919)
--(axis cs:4.9049049049049,0.471324084099919)
--(axis cs:4.8998998998999,0.471324084099919)
--(axis cs:4.89489489489489,0.471324084099919)
--(axis cs:4.88988988988989,0.471324084099919)
--(axis cs:4.88488488488488,0.471324084099919)
--(axis cs:4.87987987987988,0.471324084099919)
--(axis cs:4.87487487487487,0.471324084099919)
--(axis cs:4.86986986986987,0.471324084099919)
--(axis cs:4.86486486486486,0.471324084099919)
--(axis cs:4.85985985985986,0.471324084099919)
--(axis cs:4.85485485485485,0.471324084099919)
--(axis cs:4.84984984984985,0.471324084099919)
--(axis cs:4.84484484484484,0.471324084099919)
--(axis cs:4.83983983983984,0.471324084099919)
--(axis cs:4.83483483483483,0.471324084099919)
--(axis cs:4.82982982982983,0.471324084099919)
--(axis cs:4.82482482482482,0.471324084099919)
--(axis cs:4.81981981981982,0.471324084099919)
--(axis cs:4.81481481481481,0.471324084099919)
--(axis cs:4.80980980980981,0.471324084099919)
--(axis cs:4.8048048048048,0.471324084099919)
--(axis cs:4.7997997997998,0.471324084099919)
--(axis cs:4.79479479479479,0.471324084099919)
--(axis cs:4.78978978978979,0.471324084099919)
--(axis cs:4.78478478478478,0.471324084099919)
--(axis cs:4.77977977977978,0.471324084099919)
--(axis cs:4.77477477477477,0.471324084099919)
--(axis cs:4.76976976976977,0.471324084099919)
--(axis cs:4.76476476476476,0.471324084099919)
--(axis cs:4.75975975975976,0.471324084099919)
--(axis cs:4.75475475475475,0.471324084099919)
--(axis cs:4.74974974974975,0.471324084099919)
--(axis cs:4.74474474474474,0.471324084099919)
--(axis cs:4.73973973973974,0.471324084099919)
--(axis cs:4.73473473473473,0.471324084099919)
--(axis cs:4.72972972972973,0.471324084099919)
--(axis cs:4.72472472472472,0.471324084099919)
--(axis cs:4.71971971971972,0.471324084099919)
--(axis cs:4.71471471471471,0.471324084099919)
--(axis cs:4.70970970970971,0.471324084099919)
--(axis cs:4.7047047047047,0.471324084099919)
--(axis cs:4.6996996996997,0.471324084099919)
--(axis cs:4.69469469469469,0.471324084099919)
--(axis cs:4.68968968968969,0.471324084099919)
--(axis cs:4.68468468468468,0.471324084099919)
--(axis cs:4.67967967967968,0.471324084099919)
--(axis cs:4.67467467467467,0.471324084099919)
--(axis cs:4.66966966966967,0.471324084099919)
--(axis cs:4.66466466466466,0.471324084099919)
--(axis cs:4.65965965965966,0.471324084099919)
--(axis cs:4.65465465465465,0.471324084099919)
--(axis cs:4.64964964964965,0.471324084099919)
--(axis cs:4.64464464464464,0.471324084099919)
--(axis cs:4.63963963963964,0.471324084099919)
--(axis cs:4.63463463463463,0.471324084099919)
--(axis cs:4.62962962962963,0.471324084099919)
--(axis cs:4.62462462462462,0.471324084099919)
--(axis cs:4.61961961961962,0.471324084099919)
--(axis cs:4.61461461461461,0.471324084099919)
--(axis cs:4.60960960960961,0.471324084099919)
--(axis cs:4.6046046046046,0.471324084099919)
--(axis cs:4.5995995995996,0.471324084099919)
--(axis cs:4.59459459459459,0.471324084099919)
--(axis cs:4.58958958958959,0.471324084099919)
--(axis cs:4.58458458458458,0.471324084099919)
--(axis cs:4.57957957957958,0.471324084099919)
--(axis cs:4.57457457457457,0.471324084099919)
--(axis cs:4.56956956956957,0.471324084099919)
--(axis cs:4.56456456456456,0.471324084099919)
--(axis cs:4.55955955955956,0.471324084099919)
--(axis cs:4.55455455455455,0.471324084099919)
--(axis cs:4.54954954954955,0.471324084099919)
--(axis cs:4.54454454454454,0.471324084099919)
--(axis cs:4.53953953953954,0.471324084099919)
--(axis cs:4.53453453453453,0.471324084099919)
--(axis cs:4.52952952952953,0.471324084099919)
--(axis cs:4.52452452452452,0.471324084099919)
--(axis cs:4.51951951951952,0.471324084099919)
--(axis cs:4.51451451451451,0.471324084099919)
--(axis cs:4.50950950950951,0.471324084099919)
--(axis cs:4.5045045045045,0.471324084099919)
--(axis cs:4.4994994994995,0.471324084099919)
--(axis cs:4.49449449449449,0.471324084099919)
--(axis cs:4.48948948948949,0.471324084099919)
--(axis cs:4.48448448448448,0.471324084099919)
--(axis cs:4.47947947947948,0.471324084099919)
--(axis cs:4.47447447447447,0.471324084099919)
--(axis cs:4.46946946946947,0.471324084099919)
--(axis cs:4.46446446446446,0.471324084099919)
--(axis cs:4.45945945945946,0.471324084099919)
--(axis cs:4.45445445445445,0.471324084099919)
--(axis cs:4.44944944944945,0.471324084099919)
--(axis cs:4.44444444444444,0.471324084099919)
--(axis cs:4.43943943943944,0.471324084099919)
--(axis cs:4.43443443443443,0.471324084099919)
--(axis cs:4.42942942942943,0.471324084099919)
--(axis cs:4.42442442442442,0.471324084099919)
--(axis cs:4.41941941941942,0.471324084099919)
--(axis cs:4.41441441441441,0.471324084099919)
--(axis cs:4.40940940940941,0.471324084099919)
--(axis cs:4.4044044044044,0.471324084099919)
--(axis cs:4.3993993993994,0.471324084099919)
--(axis cs:4.39439439439439,0.471324084099919)
--(axis cs:4.38938938938939,0.471324084099919)
--(axis cs:4.38438438438438,0.471324084099919)
--(axis cs:4.37937937937938,0.471324084099919)
--(axis cs:4.37437437437437,0.471324084099919)
--(axis cs:4.36936936936937,0.471324084099919)
--(axis cs:4.36436436436436,0.471324084099919)
--(axis cs:4.35935935935936,0.471324084099919)
--(axis cs:4.35435435435435,0.471324084099919)
--(axis cs:4.34934934934935,0.471324084099919)
--(axis cs:4.34434434434434,0.471324084099919)
--(axis cs:4.33933933933934,0.471324084099919)
--(axis cs:4.33433433433433,0.471324084099919)
--(axis cs:4.32932932932933,0.471324084099919)
--(axis cs:4.32432432432432,0.471324084099919)
--(axis cs:4.31931931931932,0.471324084099919)
--(axis cs:4.31431431431431,0.471324084099919)
--(axis cs:4.30930930930931,0.471324084099919)
--(axis cs:4.3043043043043,0.471324084099919)
--(axis cs:4.2992992992993,0.471324084099919)
--(axis cs:4.29429429429429,0.471324084099919)
--(axis cs:4.28928928928929,0.471324084099919)
--(axis cs:4.28428428428428,0.471324084099919)
--(axis cs:4.27927927927928,0.471324084099919)
--(axis cs:4.27427427427427,0.471324084099919)
--(axis cs:4.26926926926927,0.471324084099919)
--(axis cs:4.26426426426426,0.471324084099919)
--(axis cs:4.25925925925926,0.471324084099919)
--(axis cs:4.25425425425425,0.471324084099919)
--(axis cs:4.24924924924925,0.471324084099919)
--(axis cs:4.24424424424424,0.471324084099919)
--(axis cs:4.23923923923924,0.471324084099919)
--(axis cs:4.23423423423423,0.471324084099919)
--(axis cs:4.22922922922923,0.471324084099919)
--(axis cs:4.22422422422422,0.471324084099919)
--(axis cs:4.21921921921922,0.471324084099919)
--(axis cs:4.21421421421421,0.471324084099919)
--(axis cs:4.20920920920921,0.471324084099919)
--(axis cs:4.2042042042042,0.471324084099919)
--(axis cs:4.1991991991992,0.471324084099919)
--(axis cs:4.19419419419419,0.471324084099919)
--(axis cs:4.18918918918919,0.471324084099919)
--(axis cs:4.18418418418418,0.471324084099919)
--(axis cs:4.17917917917918,0.471324084099919)
--(axis cs:4.17417417417417,0.471324084099919)
--(axis cs:4.16916916916917,0.471324084099919)
--(axis cs:4.16416416416416,0.471324084099919)
--(axis cs:4.15915915915916,0.471324084099919)
--(axis cs:4.15415415415415,0.471324084099919)
--(axis cs:4.14914914914915,0.471324084099919)
--(axis cs:4.14414414414414,0.471324084099919)
--(axis cs:4.13913913913914,0.471324084099919)
--(axis cs:4.13413413413413,0.471324084099919)
--(axis cs:4.12912912912913,0.471324084099919)
--(axis cs:4.12412412412412,0.471324084099919)
--(axis cs:4.11911911911912,0.471324084099919)
--(axis cs:4.11411411411411,0.471324084099919)
--(axis cs:4.10910910910911,0.471324084099919)
--(axis cs:4.1041041041041,0.471324084099919)
--(axis cs:4.0990990990991,0.471324084099919)
--(axis cs:4.09409409409409,0.471324084099919)
--(axis cs:4.08908908908909,0.471324084099919)
--(axis cs:4.08408408408408,0.471324084099919)
--(axis cs:4.07907907907908,0.471324084099919)
--(axis cs:4.07407407407407,0.471324084099919)
--(axis cs:4.06906906906907,0.471324084099919)
--(axis cs:4.06406406406406,0.471324084099919)
--(axis cs:4.05905905905906,0.471324084099919)
--(axis cs:4.05405405405405,0.471324084099919)
--(axis cs:4.04904904904905,0.471324084099919)
--(axis cs:4.04404404404404,0.471324084099919)
--(axis cs:4.03903903903904,0.471324084099919)
--(axis cs:4.03403403403403,0.471324084099919)
--(axis cs:4.02902902902903,0.471324084099919)
--(axis cs:4.02402402402402,0.471324084099919)
--(axis cs:4.01901901901902,0.471324084099919)
--(axis cs:4.01401401401401,0.471324084099919)
--(axis cs:4.00900900900901,0.471324084099919)
--(axis cs:4.004004004004,0.471324084099919)
--(axis cs:3.998998998999,0.471324084099919)
--(axis cs:3.99399399399399,0.471324084099919)
--(axis cs:3.98898898898899,0.471324084099919)
--(axis cs:3.98398398398398,0.471324084099919)
--(axis cs:3.97897897897898,0.471324084099919)
--(axis cs:3.97397397397397,0.471324084099919)
--(axis cs:3.96896896896897,0.471324084099919)
--(axis cs:3.96396396396396,0.471324084099919)
--(axis cs:3.95895895895896,0.471324084099919)
--(axis cs:3.95395395395395,0.471324084099919)
--(axis cs:3.94894894894895,0.471324084099919)
--(axis cs:3.94394394394394,0.471324084099919)
--(axis cs:3.93893893893894,0.471324084099919)
--(axis cs:3.93393393393393,0.471324084099919)
--(axis cs:3.92892892892893,0.471324084099919)
--(axis cs:3.92392392392392,0.471324084099919)
--(axis cs:3.91891891891892,0.471324084099919)
--(axis cs:3.91391391391391,0.471324084099919)
--(axis cs:3.90890890890891,0.471324084099919)
--(axis cs:3.9039039039039,0.471324084099919)
--(axis cs:3.8988988988989,0.471324084099919)
--(axis cs:3.89389389389389,0.471324084099919)
--(axis cs:3.88888888888889,0.471324084099919)
--(axis cs:3.88388388388388,0.471324084099919)
--(axis cs:3.87887887887888,0.471324084099919)
--(axis cs:3.87387387387387,0.471324084099919)
--(axis cs:3.86886886886887,0.471324084099919)
--(axis cs:3.86386386386386,0.471324084099919)
--(axis cs:3.85885885885886,0.471324084099919)
--(axis cs:3.85385385385385,0.471324084099919)
--(axis cs:3.84884884884885,0.471324084099919)
--(axis cs:3.84384384384384,0.471324084099919)
--(axis cs:3.83883883883884,0.471324084099919)
--(axis cs:3.83383383383383,0.471324084099919)
--(axis cs:3.82882882882883,0.471324084099919)
--(axis cs:3.82382382382382,0.471324084099919)
--(axis cs:3.81881881881882,0.471324084099919)
--(axis cs:3.81381381381381,0.471324084099919)
--(axis cs:3.80880880880881,0.471324084099919)
--(axis cs:3.8038038038038,0.471324084099919)
--(axis cs:3.7987987987988,0.471324084099919)
--(axis cs:3.79379379379379,0.471324084099919)
--(axis cs:3.78878878878879,0.471324084099919)
--(axis cs:3.78378378378378,0.471324084099919)
--(axis cs:3.77877877877878,0.471324084099919)
--(axis cs:3.77377377377377,0.471324084099919)
--(axis cs:3.76876876876877,0.471324084099919)
--(axis cs:3.76376376376376,0.471324084099919)
--(axis cs:3.75875875875876,0.471324084099919)
--(axis cs:3.75375375375375,0.471324084099919)
--(axis cs:3.74874874874875,0.471324084099919)
--(axis cs:3.74374374374374,0.471324084099919)
--(axis cs:3.73873873873874,0.471324084099919)
--(axis cs:3.73373373373373,0.471324084099919)
--(axis cs:3.72872872872873,0.471324084099919)
--(axis cs:3.72372372372372,0.471324084099919)
--(axis cs:3.71871871871872,0.471324084099919)
--(axis cs:3.71371371371371,0.471324084099919)
--(axis cs:3.70870870870871,0.471324084099919)
--(axis cs:3.7037037037037,0.471324084099919)
--(axis cs:3.6986986986987,0.471324084099919)
--(axis cs:3.69369369369369,0.471324084099919)
--(axis cs:3.68868868868869,0.471324084099919)
--(axis cs:3.68368368368368,0.471324084099919)
--(axis cs:3.67867867867868,0.471324084099919)
--(axis cs:3.67367367367367,0.471324084099919)
--(axis cs:3.66866866866867,0.471324084099919)
--(axis cs:3.66366366366366,0.471324084099919)
--(axis cs:3.65865865865866,0.471324084099919)
--(axis cs:3.65365365365365,0.471324084099919)
--(axis cs:3.64864864864865,0.471324084099919)
--(axis cs:3.64364364364364,0.471324084099919)
--(axis cs:3.63863863863864,0.471324084099919)
--(axis cs:3.63363363363363,0.471324084099919)
--(axis cs:3.62862862862863,0.471324084099919)
--(axis cs:3.62362362362362,0.471324084099919)
--(axis cs:3.61861861861862,0.471324084099919)
--(axis cs:3.61361361361361,0.471324084099919)
--(axis cs:3.60860860860861,0.471324084099919)
--(axis cs:3.6036036036036,0.471324084099919)
--(axis cs:3.5985985985986,0.471324084099919)
--(axis cs:3.59359359359359,0.471324084099919)
--(axis cs:3.58858858858859,0.471324084099919)
--(axis cs:3.58358358358358,0.471324084099919)
--(axis cs:3.57857857857858,0.471324084099919)
--(axis cs:3.57357357357357,0.471324084099919)
--(axis cs:3.56856856856857,0.471324084099919)
--(axis cs:3.56356356356356,0.471324084099919)
--(axis cs:3.55855855855856,0.471324084099919)
--(axis cs:3.55355355355355,0.471324084099919)
--(axis cs:3.54854854854855,0.471324084099919)
--(axis cs:3.54354354354354,0.471324084099919)
--(axis cs:3.53853853853854,0.471324084099919)
--(axis cs:3.53353353353353,0.471324084099919)
--(axis cs:3.52852852852853,0.471324084099919)
--(axis cs:3.52352352352352,0.471324084099919)
--(axis cs:3.51851851851852,0.471324084099919)
--(axis cs:3.51351351351351,0.471324084099919)
--(axis cs:3.50850850850851,0.471324084099919)
--(axis cs:3.5035035035035,0.471324084099919)
--(axis cs:3.4984984984985,0.471324084099919)
--(axis cs:3.49349349349349,0.471324084099919)
--(axis cs:3.48848848848849,0.471324084099919)
--(axis cs:3.48348348348348,0.471324084099919)
--(axis cs:3.47847847847848,0.471324084099919)
--(axis cs:3.47347347347347,0.471324084099919)
--(axis cs:3.46846846846847,0.471324084099919)
--(axis cs:3.46346346346346,0.471324084099919)
--(axis cs:3.45845845845846,0.471324084099919)
--(axis cs:3.45345345345345,0.471324084099919)
--(axis cs:3.44844844844845,0.471324084099919)
--(axis cs:3.44344344344344,0.471324084099919)
--(axis cs:3.43843843843844,0.471324084099919)
--(axis cs:3.43343343343343,0.471324084099919)
--(axis cs:3.42842842842843,0.471324084099919)
--(axis cs:3.42342342342342,0.471324084099919)
--(axis cs:3.41841841841842,0.471324084099919)
--(axis cs:3.41341341341341,0.471324084099919)
--(axis cs:3.40840840840841,0.471324084099919)
--(axis cs:3.4034034034034,0.471324084099919)
--(axis cs:3.3983983983984,0.471324084099919)
--(axis cs:3.39339339339339,0.471324084099919)
--(axis cs:3.38838838838839,0.471324084099919)
--(axis cs:3.38338338338338,0.471324084099919)
--(axis cs:3.37837837837838,0.471324084099919)
--(axis cs:3.37337337337337,0.471324084099919)
--(axis cs:3.36836836836837,0.471324084099919)
--(axis cs:3.36336336336336,0.471324084099919)
--(axis cs:3.35835835835836,0.471324084099919)
--(axis cs:3.35335335335335,0.471324084099919)
--(axis cs:3.34834834834835,0.471324084099919)
--(axis cs:3.34334334334334,0.471324084099919)
--(axis cs:3.33833833833834,0.471324084099919)
--(axis cs:3.33333333333333,0.471324084099919)
--(axis cs:3.32832832832833,0.471324084099919)
--(axis cs:3.32332332332332,0.471324084099919)
--(axis cs:3.31831831831832,0.471324084099919)
--(axis cs:3.31331331331331,0.471324084099919)
--(axis cs:3.30830830830831,0.471324084099919)
--(axis cs:3.3033033033033,0.471324084099919)
--(axis cs:3.2982982982983,0.471324084099919)
--(axis cs:3.29329329329329,0.471324084099919)
--(axis cs:3.28828828828829,0.471324084099919)
--(axis cs:3.28328328328328,0.471324084099919)
--(axis cs:3.27827827827828,0.471324084099919)
--(axis cs:3.27327327327327,0.471324084099919)
--(axis cs:3.26826826826827,0.471324084099919)
--(axis cs:3.26326326326326,0.471324084099919)
--(axis cs:3.25825825825826,0.471324084099919)
--(axis cs:3.25325325325325,0.471324084099919)
--(axis cs:3.24824824824825,0.471324084099919)
--(axis cs:3.24324324324324,0.471324084099919)
--(axis cs:3.23823823823824,0.471324084099919)
--(axis cs:3.23323323323323,0.471324084099919)
--(axis cs:3.22822822822823,0.471324084099919)
--(axis cs:3.22322322322322,0.471324084099919)
--(axis cs:3.21821821821822,0.471324084099919)
--(axis cs:3.21321321321321,0.471324084099919)
--(axis cs:3.20820820820821,0.471324084099919)
--(axis cs:3.2032032032032,0.471324084099919)
--(axis cs:3.1981981981982,0.471324084099919)
--(axis cs:3.19319319319319,0.471324084099919)
--(axis cs:3.18818818818819,0.471324084099919)
--(axis cs:3.18318318318318,0.471324084099919)
--(axis cs:3.17817817817818,0.471324084099919)
--(axis cs:3.17317317317317,0.471324084099919)
--(axis cs:3.16816816816817,0.471324084099919)
--(axis cs:3.16316316316316,0.471324084099919)
--(axis cs:3.15815815815816,0.471324084099919)
--(axis cs:3.15315315315315,0.471324084099919)
--(axis cs:3.14814814814815,0.471324084099919)
--(axis cs:3.14314314314314,0.471324084099919)
--(axis cs:3.13813813813814,0.471324084099919)
--(axis cs:3.13313313313313,0.471324084099919)
--(axis cs:3.12812812812813,0.471324084099919)
--(axis cs:3.12312312312312,0.471324084099919)
--(axis cs:3.11811811811812,0.471324084099919)
--(axis cs:3.11311311311311,0.471324084099919)
--(axis cs:3.10810810810811,0.471324084099919)
--(axis cs:3.1031031031031,0.471324084099919)
--(axis cs:3.0980980980981,0.471324084099919)
--(axis cs:3.09309309309309,0.471324084099919)
--(axis cs:3.08808808808809,0.471324084099919)
--(axis cs:3.08308308308308,0.471324084099919)
--(axis cs:3.07807807807808,0.471324084099919)
--(axis cs:3.07307307307307,0.471324084099919)
--(axis cs:3.06806806806807,0.471324084099919)
--(axis cs:3.06306306306306,0.471324084099919)
--(axis cs:3.05805805805806,0.471324084099919)
--(axis cs:3.05305305305305,0.471324084099919)
--(axis cs:3.04804804804805,0.471324084099919)
--(axis cs:3.04304304304304,0.471324084099919)
--(axis cs:3.03803803803804,0.471324084099919)
--(axis cs:3.03303303303303,0.471324084099919)
--(axis cs:3.02802802802803,0.471324084099919)
--(axis cs:3.02302302302302,0.471324084099919)
--(axis cs:3.01801801801802,0.471324084099919)
--(axis cs:3.01301301301301,0.471324084099919)
--(axis cs:3.00800800800801,0.471324084099919)
--(axis cs:3.003003003003,0.471324084099919)
--(axis cs:2.997997997998,0.471324084099919)
--(axis cs:2.99299299299299,0.471324084099919)
--(axis cs:2.98798798798799,0.471324084099919)
--(axis cs:2.98298298298298,0.471324084099919)
--(axis cs:2.97797797797798,0.471324084099919)
--(axis cs:2.97297297297297,0.471324084099919)
--(axis cs:2.96796796796797,0.471324084099919)
--(axis cs:2.96296296296296,0.471324084099919)
--(axis cs:2.95795795795796,0.471324084099919)
--(axis cs:2.95295295295295,0.471324084099919)
--(axis cs:2.94794794794795,0.471324084099919)
--(axis cs:2.94294294294294,0.471324084099919)
--(axis cs:2.93793793793794,0.471324084099919)
--(axis cs:2.93293293293293,0.471324084099919)
--(axis cs:2.92792792792793,0.471324084099919)
--(axis cs:2.92292292292292,0.471324084099919)
--(axis cs:2.91791791791792,0.471324084099919)
--(axis cs:2.91291291291291,0.471324084099919)
--(axis cs:2.90790790790791,0.471324084099919)
--(axis cs:2.9029029029029,0.471324084099919)
--(axis cs:2.8978978978979,0.471324084099919)
--(axis cs:2.89289289289289,0.471324084099919)
--(axis cs:2.88788788788789,0.471324084099919)
--(axis cs:2.88288288288288,0.471324084099919)
--(axis cs:2.87787787787788,0.471324084099919)
--(axis cs:2.87287287287287,0.471324084099919)
--(axis cs:2.86786786786787,0.471324084099919)
--(axis cs:2.86286286286286,0.47132408409992)
--(axis cs:2.85785785785786,0.47132408409992)
--(axis cs:2.85285285285285,0.47132408409992)
--(axis cs:2.84784784784785,0.47132408409992)
--(axis cs:2.84284284284284,0.47132408409992)
--(axis cs:2.83783783783784,0.47132408409992)
--(axis cs:2.83283283283283,0.47132408409992)
--(axis cs:2.82782782782783,0.47132408409992)
--(axis cs:2.82282282282282,0.471324084099921)
--(axis cs:2.81781781781782,0.471324084099921)
--(axis cs:2.81281281281281,0.471324084099921)
--(axis cs:2.80780780780781,0.471324084099921)
--(axis cs:2.8028028028028,0.471324084099922)
--(axis cs:2.7977977977978,0.471324084099922)
--(axis cs:2.79279279279279,0.471324084099923)
--(axis cs:2.78778778778779,0.471324084099923)
--(axis cs:2.78278278278278,0.471324084099924)
--(axis cs:2.77777777777778,0.471324084099925)
--(axis cs:2.77277277277277,0.471324084099926)
--(axis cs:2.76776776776777,0.471324084099927)
--(axis cs:2.76276276276276,0.471324084099929)
--(axis cs:2.75775775775776,0.471324084099931)
--(axis cs:2.75275275275275,0.471324084099933)
--(axis cs:2.74774774774775,0.471324084099935)
--(axis cs:2.74274274274274,0.471324084099938)
--(axis cs:2.73773773773774,0.471324084099941)
--(axis cs:2.73273273273273,0.471324084099945)
--(axis cs:2.72772772772773,0.47132408409995)
--(axis cs:2.72272272272272,0.471324084099956)
--(axis cs:2.71771771771772,0.471324084099962)
--(axis cs:2.71271271271271,0.47132408409997)
--(axis cs:2.70770770770771,0.47132408409998)
--(axis cs:2.7027027027027,0.471324084099991)
--(axis cs:2.6976976976977,0.471324084100004)
--(axis cs:2.69269269269269,0.47132408410002)
--(axis cs:2.68768768768769,0.471324084100039)
--(axis cs:2.68268268268268,0.471324084100061)
--(axis cs:2.67767767767768,0.471324084100087)
--(axis cs:2.67267267267267,0.471324084100118)
--(axis cs:2.66766766766767,0.471324084100156)
--(axis cs:2.66266266266266,0.4713240841002)
--(axis cs:2.65765765765766,0.471324084100252)
--(axis cs:2.65265265265265,0.471324084100315)
--(axis cs:2.64764764764765,0.47132408410039)
--(axis cs:2.64264264264264,0.471324084100479)
--(axis cs:2.63763763763764,0.471324084100585)
--(axis cs:2.63263263263263,0.471324084100712)
--(axis cs:2.62762762762763,0.471324084100863)
--(axis cs:2.62262262262262,0.471324084101043)
--(axis cs:2.61761761761762,0.471324084101257)
--(axis cs:2.61261261261261,0.471324084101514)
--(axis cs:2.60760760760761,0.47132408410182)
--(axis cs:2.6026026026026,0.471324084102186)
--(axis cs:2.5975975975976,0.471324084102623)
--(axis cs:2.59259259259259,0.471324084103145)
--(axis cs:2.58758758758759,0.471324084103769)
--(axis cs:2.58258258258258,0.471324084104516)
--(axis cs:2.57757757757758,0.47132408410541)
--(axis cs:2.57257257257257,0.471324084106479)
--(axis cs:2.56756756756757,0.47132408410776)
--(axis cs:2.56256256256256,0.471324084109293)
--(axis cs:2.55755755755756,0.47132408411113)
--(axis cs:2.55255255255255,0.471324084113332)
--(axis cs:2.54754754754755,0.47132408411597)
--(axis cs:2.54254254254254,0.471324084119134)
--(axis cs:2.53753753753754,0.47132408412293)
--(axis cs:2.53253253253253,0.471324084127483)
--(axis cs:2.52752752752753,0.471324084132948)
--(axis cs:2.52252252252252,0.471324084139508)
--(axis cs:2.51751751751752,0.471324084147386)
--(axis cs:2.51251251251251,0.47132408415685)
--(axis cs:2.50750750750751,0.471324084168221)
--(axis cs:2.5025025025025,0.471324084181889)
--(axis cs:2.4974974974975,0.471324084198321)
--(axis cs:2.49249249249249,0.471324084218082)
--(axis cs:2.48748748748749,0.471324084241854)
--(axis cs:2.48248248248248,0.471324084270457)
--(axis cs:2.47747747747748,0.471324084304885)
--(axis cs:2.47247247247247,0.471324084346334)
--(axis cs:2.46746746746747,0.471324084396248)
--(axis cs:2.46246246246246,0.471324084456373)
--(axis cs:2.45745745745746,0.471324084528817)
--(axis cs:2.45245245245245,0.471324084616124)
--(axis cs:2.44744744744745,0.471324084721373)
--(axis cs:2.44244244244244,0.47132408484828)
--(axis cs:2.43743743743744,0.47132408500134)
--(axis cs:2.43243243243243,0.471324085185987)
--(axis cs:2.42742742742743,0.471324085408792)
--(axis cs:2.42242242242242,0.471324085677702)
--(axis cs:2.41741741741742,0.47132408600233)
--(axis cs:2.41241241241241,0.471324086394307)
--(axis cs:2.40740740740741,0.471324086867709)
--(axis cs:2.4024024024024,0.47132408743957)
--(axis cs:2.3973973973974,0.47132408813051)
--(axis cs:2.39239239239239,0.47132408896549)
--(axis cs:2.38738738738739,0.471324089974736)
--(axis cs:2.38238238238238,0.471324091194849)
--(axis cs:2.37737737737738,0.471324092670154)
--(axis cs:2.37237237237237,0.471324094454343)
--(axis cs:2.36736736736737,0.471324096612456)
--(axis cs:2.36236236236236,0.471324099223284)
--(axis cs:2.35735735735736,0.471324102382298)
--(axis cs:2.35235235235235,0.471324106205173)
--(axis cs:2.34734734734735,0.471324110832087)
--(axis cs:2.34234234234234,0.471324116432918)
--(axis cs:2.33733733733734,0.471324123213545)
--(axis cs:2.33233233233233,0.471324131423496)
--(axis cs:2.32732732732733,0.471324141365209)
--(axis cs:2.32232232232232,0.471324153405262)
--(axis cs:2.31731731731732,0.471324167987988)
--(axis cs:2.31231231231231,0.471324185651964)
--(axis cs:2.30730730730731,0.47132420705001)
--(axis cs:2.3023023023023,0.471324232973402)
--(axis cs:2.2972972972973,0.471324264381222)
--(axis cs:2.29229229229229,0.471324302435899)
--(axis cs:2.28728728728729,0.471324348546261)
--(axis cs:2.28228228228228,0.471324404419664)
--(axis cs:2.27727727727728,0.471324472125105)
--(axis cs:2.27227227227227,0.471324554169611)
--(axis cs:2.26726726726727,0.471324653590689)
--(axis cs:2.26226226226226,0.471324774068173)
--(axis cs:2.25725725725726,0.47132492005951)
--(axis cs:2.25225225225225,0.47132509696335)
--(axis cs:2.24724724724725,0.471325311317303)
--(axis cs:2.24224224224224,0.471325571036928)
--(axis cs:2.23723723723724,0.471325885704449)
--(axis cs:2.23223223223223,0.471326266917423)
--(axis cs:2.22722722722723,0.471326728709665)
--(axis cs:2.22222222222222,0.471327288059179)
--(axis cs:2.21721721721722,0.471327965500857)
--(axis cs:2.21221221221221,0.471328785865203)
--(axis cs:2.20720720720721,0.471329779168621)
--(axis cs:2.2022022022022,0.471330981685827)
--(axis cs:2.1971971971972,0.471332437240996)
--(axis cs:2.19219219219219,0.471334198761423)
--(axis cs:2.18718718718719,0.471336330146042)
--(axis cs:2.18218218218218,0.471338908511277)
--(axis cs:2.17717717717718,0.471342026888783)
--(axis cs:2.17217217217217,0.471345797463918)
--(axis cs:2.16716716716717,0.471350355460701)
--(axis cs:2.16216216216216,0.47135586379905)
--(axis cs:2.15715715715716,0.471362518673693)
--(axis cs:2.15215215215215,0.471370556231998)
--(axis cs:2.14714714714715,0.471380260560723)
--(axis cs:2.14214214214214,0.471391973230176)
--(axis cs:2.13713713713714,0.47140610468937)
--(axis cs:2.13213213213213,0.471423147858516)
--(axis cs:2.12712712712713,0.471443694326773)
--(axis cs:2.12212212212212,0.47146845363487)
--(axis cs:2.11711711711712,0.471498276205434)
--(axis cs:2.11211211211211,0.471534180580219)
--(axis cs:2.10710710710711,0.471577385734627)
--(axis cs:2.1021021021021,0.4716293493677)
--(axis cs:2.0970970970971,0.47169181321216)
--(axis cs:2.09209209209209,0.471766856575788)
--(axis cs:2.08708708708709,0.47185695951456)
--(axis cs:2.08208208208208,0.471965077250837)
--(axis cs:2.07707707707708,0.472094727688141)
--(axis cs:2.07207207207207,0.472250094138032)
--(axis cs:2.06706706706707,0.472436145664203)
--(axis cs:2.06206206206206,0.472658777762515)
--(axis cs:2.05705705705706,0.47292497642945)
--(axis cs:2.05205205205205,0.473243009019319)
--(axis cs:2.04704704704705,0.4736226456421)
--(axis cs:2.04204204204204,0.474075415194128)
--(axis cs:2.03703703703704,0.474614900421451)
--(axis cs:2.03203203203203,0.475257076660461)
--(axis cs:2.02702702702703,0.476020699041964)
--(axis cs:2.02202202202202,0.47692774292995)
--(axis cs:2.01701701701702,0.478003902125549)
--(axis cs:2.01201201201201,0.479279148813269)
--(axis cs:2.00700700700701,0.480788358253431)
--(axis cs:2.002002002002,0.482571999703727)
--(axis cs:1.996996996997,0.484676892836683)
--(axis cs:1.99199199199199,0.487157025846728)
--(axis cs:1.98698698698699,0.490074427342697)
--(axis cs:1.98198198198198,0.493500078843048)
--(axis cs:1.97697697697698,0.497514848111314)
--(axis cs:1.97197197197197,0.502210415633827)
--(axis cs:1.96696696696697,0.507690157304699)
--(axis cs:1.96196196196196,0.514069936046026)
--(axis cs:1.95695695695696,0.521478744038765)
--(axis cs:1.95195195195195,0.530059126051804)
--(axis cs:1.94694694694695,0.539967303792468)
--(axis cs:1.94194194194194,0.551372912107736)
--(axis cs:1.93693693693694,0.564458251058174)
--(axis cs:1.93193193193193,0.579416953955518)
--(axis cs:1.92692692692693,0.59645197057855)
--(axis cs:1.92192192192192,0.615772766634989)
--(axis cs:1.91691691691692,0.637591644348815)
--(axis cs:1.91191191191191,0.662119093964741)
--(axis cs:1.90690690690691,0.689558091696739)
--(axis cs:1.9019019019019,0.720097267408219)
--(axis cs:1.8968968968969,0.753902878697345)
--(axis cs:1.89189189189189,0.791109553771933)
--(axis cs:1.88688688688689,0.831809813278868)
--(axis cs:1.88188188188188,0.876042462939268)
--(axis cs:1.87687687687688,0.923780076181249)
--(axis cs:1.87187187187187,0.974915967263589)
--(axis cs:1.86686686686687,1.02925129093569)
--(axis cs:1.86186186186186,1.08648318201006)
--(axis cs:1.85685685685686,1.14619513722842)
--(axis cs:1.85185185185185,1.20785109230111)
--(axis cs:1.84684684684685,1.27079479015392)
--(axis cs:1.84184184184184,1.33425599283407)
--(axis cs:1.83683683683684,1.39736478551733)
--(axis cs:1.83183183183183,1.45917461238141)
--(axis cs:1.82682682682683,1.51869378253863)
--(axis cs:1.82182182182182,1.57492407788782)
--(axis cs:1.81681681681682,1.62690395120662)
--(axis cs:1.81181181181181,1.67375284543466)
--(axis cs:1.80680680680681,1.71471262255057)
--(axis cs:1.8018018018018,1.74918213062819)
--(axis cs:1.7967967967968,1.77674160883719)
--(axis cs:1.79179179179179,1.79716483369494)
--(axis cs:1.78678678678679,1.81041841926867)
--(axis cs:1.78178178178178,1.81664920611802)
--(axis cs:1.77677677677678,1.81616193000408)
--(axis cs:1.77177177177177,1.80939015898204)
--(axis cs:1.76676676676677,1.7968637569621)
--(axis cs:1.76176176176176,1.77917592292561)
--(axis cs:1.75675675675676,1.75695230069852)
--(axis cs:1.75175175175175,1.73082392083839)
--(axis cs:1.74674674674675,1.70140497854859)
--(axis cs:1.74174174174174,1.66927578413538)
--(axis cs:1.73673673673674,1.63497070952488)
--(axis cs:1.73173173173173,1.59897061428373)
--(axis cs:1.72672672672673,1.56169905292905)
--(axis cs:1.72172172172172,1.5235215091216)
--(axis cs:1.71671671671672,1.48474693264804)
--(axis cs:1.71171171171171,1.44563093555224)
--(axis cs:1.70670670670671,1.4063801053859)
--(axis cs:1.7017017017017,1.36715699632221)
--(axis cs:1.6966966966967,1.32808545141519)
--(axis cs:1.69169169169169,1.28925598709308)
--(axis cs:1.68668668668669,1.25073103424887)
--(axis cs:1.68168168168168,1.21254988176675)
--(axis cs:1.67667667667668,1.17473321129999)
--(axis cs:1.67167167167167,1.13728714932079)
--(axis cs:1.66666666666667,1.10020679537221)
--(axis cs:1.66166166166166,1.06347921440518)
--(axis cs:1.65665665665666,1.0270859056169)
--(axis cs:1.65165165165165,0.991004779666468)
--(axis cs:1.64664664664665,0.955211690061265)
--(axis cs:1.64164164164164,0.919681572905124)
--(axis cs:1.63663663663664,0.884389252580955)
--(axis cs:1.63163163163163,0.849309970201122)
--(axis cs:1.62662662662663,0.814419687882988)
--(axis cs:1.62162162162162,0.779695216188764)
--(axis cs:1.61661661661662,0.745114205385975)
--(axis cs:1.61161161161161,0.710655034291522)
--(axis cs:1.60660660660661,0.676296623943937)
--(axis cs:1.6016016016016,0.642018197506214)
--(axis cs:1.5965965965966,0.607799002865875)
--(axis cs:1.59159159159159,0.573618010410064)
--(axis cs:1.58658658658659,0.539453595399552)
--(axis cs:1.58158158158158,0.505283212214331)
--(axis cs:1.57657657657658,0.471083066406229)
--(axis cs:1.57157157157157,0.436827789923452)
--(axis cs:1.56656656656657,0.402490125014782)
--(axis cs:1.56156156156156,0.368040623162159)
--(axis cs:1.55655655655656,0.333447366926732)
--(axis cs:1.55155155155155,0.298675724861913)
--(axis cs:1.54654654654655,0.263688152713828)
--(axis cs:1.54154154154154,0.228444058073216)
--(axis cs:1.53653653653654,0.192899750571438)
--(axis cs:1.53153153153153,0.157008505746622)
--(axis cs:1.52652652652653,0.120720777964239)
--(axis cs:1.52152152152152,0.0839846063386638)
--(axis cs:1.51651651651652,0.0467462675352605)
--(axis cs:1.51151151151151,0.00895124056355756)
--(axis cs:1.50650650650651,-0.0294544389820656)
--(axis cs:1.5015015015015,-0.0685223447725107)
--(axis cs:1.4964964964965,-0.108299242308206)
--(axis cs:1.49149149149149,-0.148823973259847)
--(axis cs:1.48648648648649,-0.190123518268624)
--(axis cs:1.48148148148148,-0.232208112365916)
--(axis cs:1.47647647647648,-0.275065294129173)
--(axis cs:1.47147147147147,-0.318652790973151)
--(axis cs:1.46646646646647,-0.362890184881541)
--(axis cs:1.46146146146146,-0.407649373560177)
--(axis cs:1.45645645645646,-0.452743952096404)
--(axis cs:1.45145145145145,-0.497917804209876)
--(axis cs:1.44644644644645,-0.542833430565308)
--(axis cs:1.44144144144144,-0.587060884143292)
--(axis cs:1.43643643643644,-0.630068670831921)
--(axis cs:1.43143143143143,-0.671218655905035)
--(axis cs:1.42642642642643,-0.709767921342006)
--(axis cs:1.42142142142142,-0.744881567230181)
--(axis cs:1.41641641641642,-0.775661285132812)
--(axis cs:1.41141141141141,-0.801194277663771)
--(axis cs:1.40640640640641,-0.820624312859901)
--(axis cs:1.4014014014014,-0.83324007866933)
--(axis cs:1.3963963963964,-0.83856627225235)
--(axis cs:1.39139139139139,-0.836434696887059)
--(axis cs:1.38638638638639,-0.827013182195425)
--(axis cs:1.38138138138138,-0.810782556715205)
--(axis cs:1.37637637637638,-0.788470082499777)
--(axis cs:1.37137137137137,-0.760960481499273)
--(axis cs:1.36636636636637,-0.729206817747891)
--(axis cs:1.36136136136136,-0.69415605409627)
--(axis cs:1.35635635635636,-0.65669495311917)
--(axis cs:1.35135135135135,-0.617615633684194)
--(axis cs:1.34634634634635,-0.577597249439163)
--(axis cs:1.34134134134134,-0.537199728803981)
--(axis cs:1.33633633633634,-0.496865999777738)
--(axis cs:1.33133133133133,-0.456929845242443)
--(axis cs:1.32632632632633,-0.417627193803128)
--(axis cs:1.32132132132132,-0.379109186507968)
--(axis cs:1.31631631631632,-0.341455789556909)
--(axis cs:1.31131131131131,-0.304689074216572)
--(axis cs:1.30630630630631,-0.268785574038842)
--(axis cs:1.3013013013013,-0.233687363562196)
--(axis cs:1.2962962962963,-0.199311685750862)
--(axis cs:1.29129129129129,-0.165559091409522)
--(axis cs:1.28628628628629,-0.13232014810852)
--(axis cs:1.28128128128128,-0.0994808355624014)
--(axis cs:1.27627627627628,-0.0669267763169847)
--(axis cs:1.27127127127127,-0.034546462220673)
--(axis cs:1.26626626626627,-0.0022336348855832)
--(axis cs:1.26126126126126,0.0301110325172898)
--(axis cs:1.25625625625626,0.0625788201373464)
--(axis cs:1.25125125125125,0.0952522978859857)
--(axis cs:1.24624624624625,0.128205014761642)
--(axis cs:1.24124124124124,0.161501457189773)
--(axis cs:1.23623623623624,0.195197205175898)
--(axis cs:1.23123123123123,0.229339225499571)
--(axis cs:1.22622622622623,0.263966249590864)
--(axis cs:1.22122122122122,0.299109190505065)
--(axis cs:1.21621621621622,0.334791558994209)
--(axis cs:1.21121121121121,0.371029843416547)
--(axis cs:1.20620620620621,0.40783382250787)
--(axis cs:1.2012012012012,0.445206783985268)
--(axis cs:1.1961961961962,0.48314562577143)
--(axis cs:1.19119119119119,0.521640820283914)
--(axis cs:1.18618618618619,0.560676225811826)
--(axis cs:1.18118118118118,0.600228732548356)
--(axis cs:1.17617617617618,0.640267734431311)
--(axis cs:1.17117117117117,0.680754421832297)
--(axis cs:1.16616616616617,0.721640894561349)
--(axis cs:1.16116116116116,0.762869100136244)
--(axis cs:1.15615615615616,0.804369609220867)
--(axis cs:1.15115115115115,0.846060249383609)
--(axis cs:1.14614614614615,0.887844630407336)
--(axis cs:1.14114114114114,0.929610610252591)
--(axis cs:1.13613613613614,0.971228771029698)
--(axis cs:1.13113113113113,1.01255099969355)
--(axis cs:1.12612612612613,1.05340929891012)
--(axis cs:1.12112112112112,1.09361498940275)
--(axis cs:1.11611611611612,1.13295850518809)
--(axis cs:1.11111111111111,1.17121002498362)
--(axis cs:1.10610610610611,1.20812122306138)
--(axis cs:1.1011011011011,1.24342845451287)
--(axis cs:1.0960960960961,1.27685770458464)
--(axis cs:1.09109109109109,1.30813161683488)
--(axis cs:1.08608608608609,1.33697885386271)
--(axis cs:1.08108108108108,1.36314591545994)
--(axis cs:1.07607607607608,1.38641131408951)
--(axis cs:1.07107107107107,1.40660165105886)
--(axis cs:1.06606606606607,1.42360860647689)
--(axis cs:1.06106106106106,1.43740511286671)
--(axis cs:1.05605605605606,1.44805802083924)
--(axis cs:1.05105105105105,1.45573349163069)
--(axis cs:1.04604604604605,1.4606905237685)
--(axis cs:1.04104104104104,1.46325821197986)
--(axis cs:1.03603603603604,1.46379469831733)
--(axis cs:1.03103103103103,1.46263119286195)
--(axis cs:1.02602602602603,1.46001206702048)
--(axis cs:1.02102102102102,1.45604804782513)
--(axis cs:1.01601601601602,1.45069864891436)
--(axis cs:1.01101101101101,1.44379018365858)
--(axis cs:1.00600600600601,1.43506196151794)
--(axis cs:1.001001001001,1.42422407749156)
--(axis cs:0.995995995995996,1.41101008107617)
--(axis cs:0.990990990990991,1.39521432478881)
--(axis cs:0.985985985985986,1.37671147511617)
--(axis cs:0.980980980980981,1.35546083847216)
--(axis cs:0.975975975975976,1.33150016794508)
--(axis cs:0.970970970970971,1.30493350216447)
--(axis cs:0.965965965965966,1.27591655809852)
--(axis cs:0.960960960960961,1.24464203014595)
--(axis cs:0.955955955955956,1.21132617425362)
--(axis cs:0.950950950950951,1.17619735466816)
--(axis cs:0.945945945945946,1.13948677086235)
--(axis cs:0.940940940940941,1.10142130339024)
--(axis cs:0.935935935935936,1.06221826444885)
--(axis cs:0.930930930930931,1.02208176881698)
--(axis cs:0.925925925925926,0.981200422769644)
--(axis cs:0.920920920920921,0.939746041501784)
--(axis cs:0.915915915915916,0.897873135147761)
--(axis cs:0.910910910910911,0.855718940617946)
--(axis cs:0.905905905905906,0.813403815225945)
--(axis cs:0.900900900900901,0.771031845211986)
--(axis cs:0.895895895895896,0.72869155587952)
--(axis cs:0.890890890890891,0.686456639614972)
--(axis cs:0.885885885885886,0.64438664336057)
--(axis cs:0.880880880880881,0.602527578567743)
--(axis cs:0.875875875875876,0.56091243474897)
--(axis cs:0.870870870870871,0.519561592976365)
--(axis cs:0.865865865865866,0.478483148592741)
--(axis cs:0.860860860860861,0.437673163457335)
--(axis cs:0.855855855855856,0.397115877669378)
--(axis cs:0.850850850850851,0.356783919303649)
--(axis cs:0.845845845845846,0.316638558679104)
--(axis cs:0.840840840840841,0.276630061503613)
--(axis cs:0.835835835835836,0.236698203378277)
--(axis cs:0.830830830830831,0.196773017141364)
--(axis cs:0.825825825825826,0.156775854800422)
--(axis cs:0.820820820820821,0.116620857803565)
--(axis cs:0.815815815815816,0.076216943178656)
--(axis cs:0.810810810810811,0.0354704285889815)
--(axis cs:0.805805805805806,-0.00571156413972029)
--(axis cs:0.800800800800801,-0.0474167710372763)
--(axis cs:0.795795795795796,-0.0897223432182557)
--(axis cs:0.790790790790791,-0.132688119309676)
--(axis cs:0.785785785785786,-0.176348431666175)
--(axis cs:0.780780780780781,-0.220702276472944)
--(axis cs:0.775775775775776,-0.265701708243663)
--(axis cs:0.770770770770771,-0.3112383769669)
--(axis cs:0.765765765765766,-0.357128224251905)
--(axis cs:0.760760760760761,-0.403094516210785)
--(axis cs:0.755755755755756,-0.448749658277278)
--(axis cs:0.750750750750751,-0.493576691023432)
--(axis cs:0.745745745745746,-0.536912147031161)
--(axis cs:0.740740740740741,-0.57793327050841)
--(axis cs:0.735735735735736,-0.615654692980212)
--(axis cs:0.730730730730731,-0.648942507063631)
--(axis cs:0.725725725725726,-0.676556390882636)
--(axis cs:0.720720720720721,-0.697230297865657)
--(axis cs:0.715715715715716,-0.709794654783307)
--(axis cs:0.710710710710711,-0.713324952612774)
--(axis cs:0.705705705705706,-0.707278997730029)
--(axis cs:0.700700700700701,-0.691575664271837)
--(axis cs:0.695695695695696,-0.666586838700379)
--(axis cs:0.690690690690691,-0.633052264516978)
--(axis cs:0.685685685685686,-0.591955557142625)
--(axis cs:0.680680680680681,-0.544401470303637)
--(axis cs:0.675675675675676,-0.491517790857773)
--(axis cs:0.670670670670671,-0.434387421944056)
--(axis cs:0.665665665665666,-0.374006301831241)
--(axis cs:0.660660660660661,-0.311260206430669)
--(axis cs:0.655655655655656,-0.246914447664009)
--(axis cs:0.650650650650651,-0.181612243272811)
--(axis cs:0.645645645645646,-0.115878957804892)
--(axis cs:0.640640640640641,-0.0501303145861082)
--(axis cs:0.635635635635636,0.0153168010735336)
--(axis cs:0.630630630630631,0.0802320127576606)
--(axis cs:0.625625625625626,0.144458439931247)
--(axis cs:0.620620620620621,0.207899655157417)
--(axis cs:0.615615615615616,0.270507094648393)
--(axis cs:0.610610610610611,0.332268250452058)
--(axis cs:0.605605605605606,0.393195838661355)
--(axis cs:0.600600600600601,0.453318029282035)
--(axis cs:0.595595595595596,0.512669741320072)
--(axis cs:0.590590590590591,0.571284950422521)
--(axis cs:0.585585585585586,0.629189923372817)
--(axis cs:0.580580580580581,0.686397280659633)
--(axis cs:0.575575575575576,0.742900792053799)
--(axis cs:0.570570570570571,0.798670827986726)
--(axis cs:0.565565565565566,0.853650419841902)
--(axis cs:0.560560560560561,0.907751924093015)
--(axis cs:0.555555555555556,0.96085433819721)
--(axis cs:0.550550550550551,1.0128013801783)
--(axis cs:0.545545545545546,1.06340051855379)
--(axis cs:0.540540540540541,1.11242322330338)
--(axis cs:0.535535535535536,1.15960679866524)
--(axis cs:0.530530530530531,1.20465824850641)
--(axis cs:0.525525525525526,1.2472607041883)
--(axis cs:0.520520520520521,1.28708299641752)
--(axis cs:0.515515515515516,1.32379295050901)
--(axis cs:0.510510510510511,1.35707488999969)
--(axis cs:0.505505505505506,1.38665158764989)
--(axis cs:0.500500500500501,1.41231041692056)
--(axis cs:0.495495495495495,1.4339326001175)
--(axis cs:0.49049049049049,1.45152304577192)
--(axis cs:0.485485485485485,1.46523614122408)
--(axis cs:0.48048048048048,1.47539001860041)
--(axis cs:0.475475475475475,1.48245886834243)
--(axis cs:0.47047047047047,1.48703180260073)
--(axis cs:0.465465465465465,1.48973125354253)
--(axis cs:0.46046046046046,1.49109755623186)
--(axis cs:0.455455455455455,1.49146733418544)
--(axis cs:0.45045045045045,1.49088897937012)
--(axis cs:0.445445445445445,1.48911168720358)
--(axis cs:0.44044044044044,1.48565276323025)
--(axis cs:0.435435435435435,1.47991277027465)
--(axis cs:0.43043043043043,1.47129456688635)
--(axis cs:0.425425425425425,1.45929382722387)
--(axis cs:0.42042042042042,1.44354968268534)
--(axis cs:0.415415415415415,1.42385992729426)
--(axis cs:0.41041041041041,1.40017164939817)
--(axis cs:0.405405405405405,1.37255807818297)
--(axis cs:0.4004004004004,1.34118976646274)
--(axis cs:0.395395395395395,1.30630532664485)
--(axis cs:0.39039039039039,1.26818466450511)
--(axis cs:0.385385385385385,1.22712611774249)
--(axis cs:0.38038038038038,1.18342795126492)
--(axis cs:0.375375375375375,1.13737410956285)
--(axis cs:0.37037037037037,1.089223838304)
--(axis cs:0.365365365365365,1.03920466585919)
--(axis cs:0.36036036036036,0.987508216508902)
--(axis cs:0.355355355355355,0.93428836793032)
--(axis cs:0.35035035035035,0.879661338117042)
--(axis cs:0.345345345345345,0.823707372395984)
--(axis cs:0.34034034034034,0.766473787561756)
--(axis cs:0.335335335335335,0.707979210073463)
--(axis cs:0.33033033033033,0.648218913803843)
--(axis cs:0.325325325325325,0.587171217230828)
--(axis cs:0.32032032032032,0.524804937878071)
--(axis cs:0.315315315315315,0.461087921396414)
--(axis cs:0.31031031031031,0.395996661689678)
--(axis cs:0.305305305305305,0.32952700500038)
--(axis cs:0.3003003003003,0.261705883472698)
--(axis cs:0.295295295295295,0.192603952325875)
--(axis cs:0.29029029029029,0.122348912346756)
--(axis cs:0.285285285285285,0.0511391927134731)
--(axis cs:0.28028028028028,-0.0207424394873656)
--(axis cs:0.275275275275275,-0.0929158701278352)
--(axis cs:0.27027027027027,-0.164891814702211)
--(axis cs:0.265265265265265,-0.236061774896452)
--(axis cs:0.26026026026026,-0.305690334824963)
--(axis cs:0.255255255255255,-0.372910337794703)
--(axis cs:0.25025025025025,-0.436721640408441)
--(axis cs:0.245245245245245,-0.495994799554255)
--(axis cs:0.24024024024024,-0.549482750031145)
--(axis cs:0.235235235235235,-0.595846895423681)
--(axis cs:0.23023023023023,-0.633709049406452)
--(axis cs:0.225225225225225,-0.661744841923399)
--(axis cs:0.22022022022022,-0.678830135514999)
--(axis cs:0.215215215215215,-0.684229030957553)
--(axis cs:0.21021021021021,-0.677770443297939)
--(axis cs:0.205205205205205,-0.659930713419697)
--(axis cs:0.2002002002002,-0.63176714642856)
--(axis cs:0.195195195195195,-0.594726824714475)
--(axis cs:0.19019019019019,-0.550416512463222)
--(axis cs:0.185185185185185,-0.500413435457807)
--(axis cs:0.18018018018018,-0.446148944664814)
--(axis cs:0.175175175175175,-0.388856932884759)
--(axis cs:0.17017017017017,-0.329564426379557)
--(axis cs:0.165165165165165,-0.269104220452687)
--(axis cs:0.16016016016016,-0.208136650940511)
--(axis cs:0.155155155155155,-0.147173648521173)
--(axis cs:0.15015015015015,-0.0866019254777394)
--(axis cs:0.145145145145145,-0.026704058872867)
--(axis cs:0.14014014014014,0.0323228836892187)
--(axis cs:0.135135135135135,0.0903511602490428)
--(axis cs:0.13013013013013,0.147308457313093)
--(axis cs:0.125125125125125,0.203166078113079)
--(axis cs:0.12012012012012,0.257929004860455)
--(axis cs:0.115115115115115,0.311627626312)
--(axis cs:0.11011011011011,0.364310929986574)
--(axis cs:0.105105105105105,0.41604096931988)
--(axis cs:0.1001001001001,0.466888429160647)
--(axis cs:0.0950950950950951,0.516929127822593)
--(axis cs:0.0900900900900901,0.566241309812421)
--(axis cs:0.0850850850850851,0.614903599702591)
--(axis cs:0.0800800800800801,0.662993503858858)
--(axis cs:0.0750750750750751,0.71058636223468)
--(axis cs:0.0700700700700701,0.757754666921572)
--(axis cs:0.0650650650650651,0.804567677231813)
--(axis cs:0.0600600600600601,0.851091272719542)
--(axis cs:0.0550550550550551,0.897387995567041)
--(axis cs:0.05005005005005,0.94351724220417)
--(axis cs:0.045045045045045,0.989535570938101)
--(axis cs:0.04004004004004,1.03549709769902)
--(axis cs:0.035035035035035,1.08145395586284)
--(axis cs:0.03003003003003,1.12745679850015)
--(axis cs:0.025025025025025,1.17355532227816)
--(axis cs:0.02002002002002,1.21979879168577)
--(axis cs:0.015015015015015,1.26623654025051)
--(axis cs:0.01001001001001,1.31291842202346)
--(axis cs:0.005005005005005,1.35989518199167)
--(axis cs:0,1.40721870850388)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:0,1.85997402656813)
--(axis cs:0,0.0489527543111308)
--(axis cs:0.005005005005005,0.00273797803119069)
--(axis cs:0.01001001001001,-0.0453486119397832)
--(axis cs:0.015015015015015,-0.0951304710133384)
--(axis cs:0.02002002002002,-0.146447405015215)
--(axis cs:0.025025025025025,-0.19915341576567)
--(axis cs:0.03003003003003,-0.253114466839841)
--(axis cs:0.035035035035035,-0.308206205367716)
--(axis cs:0.04004004004004,-0.364311664385726)
--(axis cs:0.045045045045045,-0.421318960239463)
--(axis cs:0.05005005005005,-0.479118991295231)
--(axis cs:0.0550550550550551,-0.537603138066932)
--(axis cs:0.0600600600600601,-0.596660960856871)
--(axis cs:0.0650650650650651,-0.656177889102475)
--(axis cs:0.0700700700700701,-0.716032897127698)
--(axis cs:0.0750750750750751,-0.776096163915122)
--(axis cs:0.0800800800800801,-0.83622672002674)
--(axis cs:0.0850850850850851,-0.896270093657561)
--(axis cs:0.0900900900900901,-0.956055980287865)
--(axis cs:0.0950950950950951,-1.01539597740434)
--(axis cs:0.1001001001001,-1.07408144851268)
--(axis cs:0.105105105105105,-1.13188161004556)
--(axis cs:0.11011011011011,-1.18854197268913)
--(axis cs:0.115115115115115,-1.24378331631238)
--(axis cs:0.12012012012012,-1.29730143755985)
--(axis cs:0.125125125125125,-1.34876798268277)
--(axis cs:0.13013013013013,-1.39783276765458)
--(axis cs:0.135135135135135,-1.44412809482843)
--(axis cs:0.14014014014014,-1.48727570135385)
--(axis cs:0.145145145145145,-1.52689711919243)
--(axis cs:0.15015015015015,-1.56262838654246)
--(axis cs:0.155155155155155,-1.59414021490014)
--(axis cs:0.16016016016016,-1.62116485817897)
--(axis cs:0.165165165165165,-1.64353098634464)
--(axis cs:0.17017017017017,-1.66120769332385)
--(axis cs:0.175175175175175,-1.67435806350351)
--(axis cs:0.18018018018018,-1.68340087858492)
--(axis cs:0.185185185185185,-1.68907499190441)
--(axis cs:0.19019019019019,-1.692493090595)
--(axis cs:0.195195195195195,-1.69515887176502)
--(axis cs:0.2002002002002,-1.69890646799151)
--(axis cs:0.205205205205205,-1.70571521937626)
--(axis cs:0.21021021021021,-1.7173809426716)
--(axis cs:0.215215215215215,-1.73510442039798)
--(axis cs:0.22022022022022,-1.75915295669846)
--(axis cs:0.225225225225225,-1.78876288879481)
--(axis cs:0.23023023023023,-1.82232845473112)
--(axis cs:0.235235235235235,-1.8577644181267)
--(axis cs:0.24024024024024,-1.89287627444609)
--(axis cs:0.245245245245245,-1.92563235620745)
--(axis cs:0.25025025025025,-1.95431677612752)
--(axis cs:0.255255255255255,-1.97758925371181)
--(axis cs:0.26026026026026,-1.99448676949931)
--(axis cs:0.265265265265265,-2.00439390395165)
--(axis cs:0.27027027027027,-2.00699847766825)
--(axis cs:0.275275275275275,-2.00224178333881)
--(axis cs:0.28028028028028,-1.99026845539891)
--(axis cs:0.285285285285285,-1.97137877639619)
--(axis cs:0.29029029029029,-1.94598502373938)
--(axis cs:0.295295295295295,-1.91457275896312)
--(axis cs:0.3003003003003,-1.87766748688719)
--(axis cs:0.305305305305305,-1.83580675895259)
--(axis cs:0.31031031031031,-1.78951753117043)
--(axis cs:0.315315315315315,-1.73929840369815)
--(axis cs:0.32032032032032,-1.68560626209469)
--(axis cs:0.325325325325325,-1.62884680098563)
--(axis cs:0.33033033033033,-1.56936842785026)
--(axis cs:0.335335335335335,-1.50745910343659)
--(axis cs:0.34034034034034,-1.44334576305405)
--(axis cs:0.345345345345345,-1.37719606652951)
--(axis cs:0.35035035035035,-1.30912233467875)
--(axis cs:0.355355355355355,-1.23918763855568)
--(axis cs:0.36036036036036,-1.16741410817385)
--(axis cs:0.365365365365365,-1.0937936147564)
--(axis cs:0.37037037037037,-1.01830104948832)
--(axis cs:0.375375375375375,-0.940910466429378)
--(axis cs:0.38038038038038,-0.861614369921689)
--(axis cs:0.385385385385385,-0.780446398051297)
--(axis cs:0.39039039039039,-0.697507570922319)
--(axis cs:0.395395395395395,-0.612996117879405)
--(axis cs:0.4004004004004,-0.527240646035637)
--(axis cs:0.405405405405405,-0.440736020685322)
--(axis cs:0.41041041041041,-0.35418072072257)
--(axis cs:0.415415415415415,-0.268513473748403)
--(axis cs:0.42042042042042,-0.184945438677452)
--(axis cs:0.425425425425425,-0.104981762139563)
--(axis cs:0.43043043043043,-0.0304226788138582)
--(axis cs:0.435435435435435,0.0366704010680637)
--(axis cs:0.44044044044044,0.0940625555392191)
--(axis cs:0.445445445445445,0.139504609883843)
--(axis cs:0.45045045045045,0.170968269987093)
--(axis cs:0.455455455455455,0.186929595972527)
--(axis cs:0.46046046046046,0.186631611561622)
--(axis cs:0.465465465465465,0.17023484685871)
--(axis cs:0.47047047047047,0.138793255875674)
--(axis cs:0.475475475475475,0.0940651358594735)
--(axis cs:0.48048048048048,0.0382340240374701)
--(axis cs:0.485485485485485,-0.0263702640668194)
--(axis cs:0.49049049049049,-0.0974906733022434)
--(axis cs:0.495495495495495,-0.173083878130089)
--(axis cs:0.500500500500501,-0.251392692147453)
--(axis cs:0.505505505505506,-0.330969205595962)
--(axis cs:0.510510510510511,-0.410666890250943)
--(axis cs:0.515515515515516,-0.489615191723352)
--(axis cs:0.520520520520521,-0.567185502666087)
--(axis cs:0.525525525525526,-0.64295401248765)
--(axis cs:0.530530530530531,-0.71666471346263)
--(axis cs:0.535535535535536,-0.788194459182079)
--(axis cs:0.540540540540541,-0.857521105943134)
--(axis cs:0.545545545545546,-0.924695214552577)
--(axis cs:0.550550550550551,-0.989815430253701)
--(axis cs:0.555555555555556,-1.05300742599611)
--(axis cs:0.560560560560561,-1.11440615141816)
--(axis cs:0.565565565565566,-1.17414105297598)
--(axis cs:0.570570570570571,-1.23232390240385)
--(axis cs:0.575575575575576,-1.28903887857328)
--(axis cs:0.580580580580581,-1.34433458164875)
--(axis cs:0.585585585585586,-1.39821771100817)
--(axis cs:0.590590590590591,-1.4506482046015)
--(axis cs:0.595595595595596,-1.50153571412626)
--(axis cs:0.600600600600601,-1.5507373759074)
--(axis cs:0.605605605605606,-1.5980569304231)
--(axis cs:0.610610610610611,-1.64324534310619)
--(axis cs:0.615615615615616,-1.68600318311037)
--(axis cs:0.620620620620621,-1.72598512154875)
--(axis cs:0.625625625625626,-1.76280700919925)
--(axis cs:0.630630630630631,-1.79605607614245)
--(axis cs:0.635635635635636,-1.82530484705153)
--(axis cs:0.640640640640641,-1.85012936685359)
--(axis cs:0.645645645645646,-1.87013225730153)
--(axis cs:0.650650650650651,-1.88497094510307)
--(axis cs:0.655655655655656,-1.89439107767415)
--(axis cs:0.660660660660661,-1.89826461885004)
--(axis cs:0.665665665665666,-1.89663131016916)
--(axis cs:0.670670670670671,-1.88974095413407)
--(axis cs:0.675675675675676,-1.87809210382445)
--(axis cs:0.680680680680681,-1.8624599411164)
--(axis cs:0.685685685685686,-1.84390222304212)
--(axis cs:0.690690690690691,-1.82372771144236)
--(axis cs:0.695695695695696,-1.80340894505729)
--(axis cs:0.700700700700701,-1.78442627058279)
--(axis cs:0.705705705705706,-1.76805032666864)
--(axis cs:0.710710710710711,-1.75510685452193)
--(axis cs:0.715715715715716,-1.74580262927157)
--(axis cs:0.720720720720721,-1.73968942716428)
--(axis cs:0.725725725725726,-1.73578750424159)
--(axis cs:0.730730730730731,-1.73281537702639)
--(axis cs:0.735735735735736,-1.72943580966745)
--(axis cs:0.740740740740741,-1.72444696611393)
--(axis cs:0.745745745745746,-1.71689255263281)
--(axis cs:0.750750750750751,-1.70610009859895)
--(axis cs:0.755755755755756,-1.69167063798578)
--(axis cs:0.760760760760761,-1.67344225644791)
--(axis cs:0.765765765765766,-1.65144358445602)
--(axis cs:0.770770770770771,-1.62584686330285)
--(axis cs:0.775775775775776,-1.59692551710693)
--(axis cs:0.780780780780781,-1.56501824780796)
--(axis cs:0.785785785785786,-1.53050003406644)
--(axis cs:0.790790790790791,-1.4937595788946)
--(axis cs:0.795795795795796,-1.45518237983438)
--(axis cs:0.800800800800801,-1.41513848216078)
--(axis cs:0.805805805805806,-1.37397399946863)
--(axis cs:0.810810810810811,-1.33200557708623)
--(axis cs:0.815815815815816,-1.28951709296229)
--(axis cs:0.820820820820821,-1.24675801502153)
--(axis cs:0.825825825825826,-1.20394295146378)
--(axis cs:0.830830830830831,-1.16125203451823)
--(axis cs:0.835835835835836,-1.11883186621584)
--(axis cs:0.840840840840841,-1.0767968266031)
--(axis cs:0.845845845845846,-1.03523060130837)
--(axis cs:0.850850850850851,-0.994187828636025)
--(axis cs:0.855855855855856,-0.953695798402635)
--(axis cs:0.860860860860861,-0.913756158281485)
--(axis cs:0.865865865865866,-0.874346600623849)
--(axis cs:0.870870870870871,-0.835422516048583)
--(axis cs:0.875875875875876,-0.796918611323377)
--(axis cs:0.880880880880881,-0.75875049992158)
--(axis cs:0.885885885885886,-0.720816285257912)
--(axis cs:0.890890890890891,-0.682998169875323)
--(axis cs:0.895895895895896,-0.645164139227435)
--(axis cs:0.900900900900901,-0.60716978637951)
--(axis cs:0.905905905905906,-0.568860363855876)
--(axis cs:0.910910910910911,-0.530073170680906)
--(axis cs:0.915915915915916,-0.490640405888881)
--(axis cs:0.920920920920921,-0.450392643536287)
--(axis cs:0.925925925925926,-0.409163107312169)
--(axis cs:0.930930930930931,-0.36679294349248)
--(axis cs:0.935935935935936,-0.323137706569977)
--(axis cs:0.940940940940941,-0.278075279065485)
--(axis cs:0.945945945945946,-0.231515440870004)
--(axis cs:0.950950950950951,-0.183411277677595)
--(axis cs:0.955955955955956,-0.133772563742476)
--(axis cs:0.960960960960961,-0.0826811594494471)
--(axis cs:0.965965965965966,-0.0303083115202265)
--(axis cs:0.970970970970971,0.0230664926318075)
--(axis cs:0.975975975975976,0.0770358244701724)
--(axis cs:0.980980980980981,0.131045018435489)
--(axis cs:0.985985985985986,0.184375340187326)
--(axis cs:0.990990990990991,0.236132849585848)
--(axis cs:0.995995995995996,0.285247772077364)
--(axis cs:1.001001001001,0.330491039261597)
--(axis cs:1.00600600600601,0.370516130638205)
--(axis cs:1.01101101101101,0.403933954184981)
--(axis cs:1.01601601601602,0.429423905705333)
--(axis cs:1.02102102102102,0.445873490497858)
--(axis cs:1.02602602602603,0.452523361483662)
--(axis cs:1.03103103103103,0.449081760902579)
--(axis cs:1.03603603603604,0.435773104593714)
--(axis cs:1.04104104104104,0.413304637507903)
--(axis cs:1.04604604604605,0.382763582806403)
--(axis cs:1.05105105105105,0.345477842262965)
--(axis cs:1.05605605605606,0.30287603620167)
--(axis cs:1.06106106106106,0.256371318080787)
--(axis cs:1.06606606606607,0.207278511814137)
--(axis cs:1.07107107107107,0.156763295301235)
--(axis cs:1.07607607607608,0.105817127632513)
--(axis cs:1.08108108108108,0.0552507083124743)
--(axis cs:1.08608608608609,0.00569976704542496)
--(axis cs:1.09109109109109,-0.0423615277080465)
--(axis cs:1.0960960960961,-0.0886029175711996)
--(axis cs:1.1011011011011,-0.132818514252438)
--(axis cs:1.10610610610611,-0.174906983181046)
--(axis cs:1.11111111111111,-0.214852528079899)
--(axis cs:1.11611611611612,-0.252707361349189)
--(axis cs:1.12112112112112,-0.288576053526255)
--(axis cs:1.12612612612613,-0.322601938755411)
--(axis cs:1.13113113113113,-0.354955596127368)
--(axis cs:1.13613613613614,-0.385825317597819)
--(axis cs:1.14114114114114,-0.415409402527128)
--(axis cs:1.14614614614615,-0.443910078557041)
--(axis cs:1.15115115115115,-0.471528830947997)
--(axis cs:1.15615615615616,-0.498462921339805)
--(axis cs:1.16116116116116,-0.524902886598225)
--(axis cs:1.16616616616617,-0.551030824780075)
--(axis cs:1.17117117117117,-0.57701929503323)
--(axis cs:1.17617617617618,-0.603030679120254)
--(axis cs:1.18118118118118,-0.629216872823294)
--(axis cs:1.18618618618619,-0.655719194737636)
--(axis cs:1.19119119119119,-0.6826684176552)
--(axis cs:1.1961961961962,-0.710184843580934)
--(axis cs:1.2012012012012,-0.738378357665768)
--(axis cs:1.20620620620621,-0.767348409013246)
--(axis cs:1.21121121121121,-0.797183877686073)
--(axis cs:1.21621621621622,-0.827962797318611)
--(axis cs:1.22122122122122,-0.859751911654595)
--(axis cs:1.22622622622623,-0.892606050952706)
--(axis cs:1.23123123123123,-0.926567320447971)
--(axis cs:1.23623623623624,-0.961664097891813)
--(axis cs:1.24124124124124,-0.997909840538223)
--(axis cs:1.24624624624625,-1.03530170411882)
--(axis cs:1.25125125125125,-1.07381897773369)
--(axis cs:1.25625625625626,-1.11342134009921)
--(axis cs:1.26126126126126,-1.15404694537893)
--(axis cs:1.26626626626627,-1.19561035244534)
--(axis cs:1.27127127127127,-1.23800032172714)
--(axis cs:1.27627627627628,-1.28107752087896)
--(axis cs:1.28128128128128,-1.32467220646005)
--(axis cs:1.28628628628629,-1.36858198583399)
--(axis cs:1.29129129129129,-1.41256981334024)
--(axis cs:1.2962962962963,-1.45636243877877)
--(axis cs:1.3013013013013,-1.4996496045262)
--(axis cs:1.30630630630631,-1.54208437867931)
--(axis cs:1.31131131131131,-1.58328511118885)
--(axis cs:1.31631631631632,-1.62283959987871)
--(axis cs:1.32132132132132,-1.66031213989188)
--(axis cs:1.32632632632633,-1.6952541827455)
--(axis cs:1.33133133133133,-1.72721932033715)
--(axis cs:1.33633633633634,-1.75578319493418)
--(axis cs:1.34134134134134,-1.7805686662958)
--(axis cs:1.34634634634635,-1.80127607558214)
--(axis cs:1.35135135135135,-1.81771765072422)
--(axis cs:1.35635635635636,-1.82985390306473)
--(axis cs:1.36136136136136,-1.83782817474303)
--(axis cs:1.36636636636637,-1.84199327528643)
--(axis cs:1.37137137137137,-1.84292158184905)
--(axis cs:1.37637637637638,-1.84138781262111)
--(axis cs:1.38138138138138,-1.83831366210466)
--(axis cs:1.38638638638639,-1.83466845682401)
--(axis cs:1.39139139139139,-1.83133254265317)
--(axis cs:1.3963963963964,-1.82894892134384)
--(axis cs:1.4014014014014,-1.82780470356394)
--(axis cs:1.40640640640641,-1.82778331891014)
--(axis cs:1.41141141141141,-1.82840482413983)
--(axis cs:1.41641641641642,-1.82893700160842)
--(axis cs:1.42142142142142,-1.82853640734485)
--(axis cs:1.42642642642643,-1.8263781374298)
--(axis cs:1.43143143143143,-1.82174946054869)
--(axis cs:1.43643643643644,-1.81410143091911)
--(axis cs:1.44144144144144,-1.80306497303868)
--(axis cs:1.44644644644645,-1.78844246394762)
--(axis cs:1.45145145145145,-1.77018532731027)
--(axis cs:1.45645645645646,-1.74836561872685)
--(axis cs:1.46146146146146,-1.72314684412501)
--(axis cs:1.46646646646647,-1.69475704378704)
--(axis cs:1.47147147147147,-1.66346562432717)
--(axis cs:1.47647647647648,-1.62956442796233)
--(axis cs:1.48148148148148,-1.59335294214511)
--(axis cs:1.48648648648649,-1.55512724074291)
--(axis cs:1.49149149149149,-1.51517211175615)
--(axis cs:1.4964964964965,-1.47375579715831)
--(axis cs:1.5015015015015,-1.43112680176731)
--(axis cs:1.50650650650651,-1.38751229008033)
--(axis cs:1.51151151151151,-1.34311766393563)
--(axis cs:1.51651651651652,-1.29812698837943)
--(axis cs:1.52152152152152,-1.25270400196548)
--(axis cs:1.52652652652653,-1.20699350800405)
--(axis cs:1.53153153153153,-1.16112299390687)
--(axis cs:1.53653653653654,-1.11520436719449)
--(axis cs:1.54154154154154,-1.0693357296568)
--(axis cs:1.54654654654655,-1.0236031368968)
--(axis cs:1.55155155155155,-0.97808231014719)
--(axis cs:1.55655655655656,-0.932840282086654)
--(axis cs:1.56156156156156,-0.887936969305976)
--(axis cs:1.56656656656657,-0.843426672049748)
--(axis cs:1.57157157157157,-0.799359507515431)
--(axis cs:1.57657657657658,-0.755782786900956)
--(axis cs:1.58158158158158,-0.712742348980758)
--(axis cs:1.58658658658659,-0.670283864565285)
--(axis cs:1.59159159159159,-0.628454126931629)
--(axis cs:1.5965965965966,-0.587302343332866)
--(axis cs:1.6016016016016,-0.546881442039066)
--(axis cs:1.60660660660661,-0.507249407965326)
--(axis cs:1.61161161161161,-0.468470657719861)
--(axis cs:1.61661661661662,-0.430617461673487)
--(axis cs:1.62162162162162,-0.393771416259417)
--(axis cs:1.62662662662663,-0.358024963865994)
--(axis cs:1.63163163163163,-0.323482950244329)
--(axis cs:1.63663663663664,-0.290264200158999)
--(axis cs:1.64164164164164,-0.258503080950226)
--(axis cs:1.64664664664665,-0.228351011045144)
--(axis cs:1.65165165165165,-0.199977856510302)
--(axis cs:1.65665665665666,-0.173573144296408)
--(axis cs:1.66166166166166,-0.149347006879179)
--(axis cs:1.66666666666667,-0.127530760823547)
--(axis cs:1.67167167167167,-0.108377012731242)
--(axis cs:1.67667667667668,-0.0921591811401472)
--(axis cs:1.68168168168168,-0.0791703226611268)
--(axis cs:1.68668668668669,-0.069721154330864)
--(axis cs:1.69169169169169,-0.0641371699758198)
--(axis cs:1.6966966966967,-0.0627547532557776)
--(axis cs:1.7017017017017,-0.0659161905482984)
--(axis cs:1.70670670670671,-0.0739634800925579)
--(axis cs:1.71171171171171,-0.087230819324127)
--(axis cs:1.71671671671672,-0.106035633296177)
--(axis cs:1.72172172172172,-0.130667991747147)
--(axis cs:1.72672672672673,-0.16137826389267)
--(axis cs:1.73173173173173,-0.198362896035592)
--(axis cs:1.73673673673674,-0.241748287400352)
--(axis cs:1.74174174174174,-0.291572903211997)
--(axis cs:1.74674674674675,-0.347768015254944)
--(axis cs:1.75175175175175,-0.410137803244319)
--(axis cs:1.75675675675676,-0.478339973661485)
--(axis cs:1.76176176176176,-0.551868522072928)
--(axis cs:1.76676676676677,-0.630040718282105)
--(axis cs:1.77177177177177,-0.711990738996791)
--(axis cs:1.77677677677678,-0.79667249429888)
--(axis cs:1.78178178178178,-0.88287396918984)
--(axis cs:1.78678678678679,-0.969244729970642)
--(axis cs:1.79179179179179,-1.05433708961057)
--(axis cs:1.7967967967968,-1.13665985104808)
--(axis cs:1.8018018018018,-1.21474174230132)
--(axis cs:1.80680680680681,-1.2871999271768)
--(axis cs:1.81181181181181,-1.35280768636222)
--(axis cs:1.81681681681682,-1.41055485088524)
--(axis cs:1.82182182182182,-1.45969503350201)
--(axis cs:1.82682682682683,-1.49977513076682)
--(axis cs:1.83183183183183,-1.53064471727881)
--(axis cs:1.83683683683684,-1.55244541052561)
--(axis cs:1.84184184184184,-1.56558257931962)
--(axis cs:1.84684684684685,-1.5706835014791)
--(axis cs:1.85185185185185,-1.56854701418748)
--(axis cs:1.85685685685686,-1.56008981116055)
--(axis cs:1.86186186186186,-1.54629396401039)
--(axis cs:1.86686686686687,-1.52815922271249)
--(axis cs:1.87187187187187,-1.50666244609901)
--(axis cs:1.87687687687688,-1.48272535151485)
--(axis cs:1.88188188188188,-1.45719080234189)
--(axis cs:1.88688688688689,-1.43080714218445)
--(axis cs:1.89189189189189,-1.40421963865201)
--(axis cs:1.8968968968969,-1.37796787900938)
--(axis cs:1.9019019019019,-1.35248790648728)
--(axis cs:1.90690690690691,-1.32811794059355)
--(axis cs:1.91191191191191,-1.30510663822184)
--(axis cs:1.91691691691692,-1.28362298999835)
--(axis cs:1.92192192192192,-1.26376708766561)
--(axis cs:1.92692692692693,-1.24558113384583)
--(axis cs:1.93193193193193,-1.22906019243734)
--(axis cs:1.93693693693694,-1.21416229617178)
--(axis cs:1.94194194194194,-1.20081763765067)
--(axis cs:1.94694694694695,-1.18893667053237)
--(axis cs:1.95195195195195,-1.17841703643765)
--(axis cs:1.95695695695696,-1.16914930820793)
--(axis cs:1.96196196196196,-1.16102159951368)
--(axis cs:1.96696696696697,-1.15392313374641)
--(axis cs:1.97197197197197,-1.14774689228117)
--(axis cs:1.97697697697698,-1.14239147540071)
--(axis cs:1.98198198198198,-1.13776231105963)
--(axis cs:1.98698698698699,-1.13377234019453)
--(axis cs:1.99199199199199,-1.13034229530851)
--(axis cs:1.996996996997,-1.12740067406236)
--(axis cs:2.002002002002,-1.12488349354629)
--(axis cs:2.00700700700701,-1.12273389519237)
--(axis cs:2.01201201201201,-1.12090165582269)
--(axis cs:2.01701701701702,-1.11934264760889)
--(axis cs:2.02202202202202,-1.11801827893326)
--(axis cs:2.02702702702703,-1.11689493927259)
--(axis cs:2.03203203203203,-1.11594346412716)
--(axis cs:2.03703703703704,-1.11513863047479)
--(axis cs:2.04204204204204,-1.11445868900695)
--(axis cs:2.04704704704705,-1.11388493626656)
--(axis cs:2.05205205205205,-1.11340132754092)
--(axis cs:2.05705705705706,-1.11299412978088)
--(axis cs:2.06206206206206,-1.11265161276057)
--(axis cs:2.06706706706707,-1.11236377603255)
--(axis cs:2.07207207207207,-1.11212210886522)
--(axis cs:2.07707707707708,-1.11191938019368)
--(axis cs:2.08208208208208,-1.11174945560674)
--(axis cs:2.08708708708709,-1.11160713848517)
--(axis cs:2.09209209209209,-1.11148803256279)
--(axis cs:2.0970970970971,-1.11138842337657)
--(axis cs:2.1021021021021,-1.11130517628608)
--(axis cs:2.10710710710711,-1.11123564896206)
--(axis cs:2.11211211211211,-1.11117761646006)
--(axis cs:2.11711711711712,-1.11112920720227)
--(axis cs:2.12212212212212,-1.111088848384)
--(axis cs:2.12712712712713,-1.11105521950033)
--(axis cs:2.13213213213213,-1.11102721285056)
--(axis cs:2.13713713713714,-1.11100390002504)
--(axis cs:2.14214214214214,-1.11098450350961)
--(axis cs:2.14714714714715,-1.11096837265915)
--(axis cs:2.15215215215215,-1.11095496339442)
--(axis cs:2.15715715715716,-1.11094382106623)
--(axis cs:2.16216216216216,-1.1109345660095)
--(axis cs:2.16716716716717,-1.11092688137859)
--(axis cs:2.17217217217217,-1.11092050291426)
--(axis cs:2.17717717717718,-1.11091521034413)
--(axis cs:2.18218218218218,-1.11091082016288)
--(axis cs:2.18718718718719,-1.11090717957609)
--(axis cs:2.19219219219219,-1.11090416142477)
--(axis cs:2.1971971971972,-1.1109016599352)
--(axis cs:2.2022022022022,-1.11089958716263)
--(axis cs:2.20720720720721,-1.11089787001787)
--(axis cs:2.21221221221221,-1.11089644778301)
--(axis cs:2.21721721721722,-1.11089527003719)
--(axis cs:2.22222222222222,-1.11089429492584)
--(axis cs:2.22722722722723,-1.1108934877176)
--(axis cs:2.23223223223223,-1.11089281960149)
--(axis cs:2.23723723723724,-1.11089226668527)
--(axis cs:2.24224224224224,-1.11089180916146)
--(axis cs:2.24724724724725,-1.1108914306136)
--(axis cs:2.25225225225225,-1.11089111743917)
--(axis cs:2.25725725725726,-1.11089085837002)
--(axis cs:2.26226226226226,-1.11089064407386)
--(axis cs:2.26726726726727,-1.11089046682332)
--(axis cs:2.27227227227227,-1.11089032022114)
--(axis cs:2.27727727727728,-1.11089019897221)
--(axis cs:2.28228228228228,-1.11089009869439)
--(axis cs:2.28728728728729,-1.11089001576163)
--(axis cs:2.29229229229229,-1.11088994717392)
--(axis cs:2.2972972972973,-1.11088989044953)
--(axis cs:2.3023023023023,-1.11088984353566)
--(axis cs:2.30730730730731,-1.11088980473449)
--(axis cs:2.31231231231231,-1.11088977264191)
--(axis cs:2.31731731731732,-1.11088974609677)
--(axis cs:2.32232232232232,-1.11088972413893)
--(axis cs:2.32732732732733,-1.11088970597446)
--(axis cs:2.33233233233233,-1.11088969094692)
--(axis cs:2.33733733733734,-1.11088967851356)
--(axis cs:2.34234234234234,-1.11088966822561)
--(axis cs:2.34734734734735,-1.11088965971203)
--(axis cs:2.35235235235235,-1.11088965266604)
--(axis cs:2.35735735735736,-1.110889646834)
--(axis cs:2.36236236236236,-1.11088964200616)
--(axis cs:2.36736736736737,-1.1108896380091)
--(axis cs:2.37237237237237,-1.11088963469941)
--(axis cs:2.37737737737738,-1.11088963195849)
--(axis cs:2.38238238238238,-1.11088962968825)
--(axis cs:2.38738738738739,-1.11088962780758)
--(axis cs:2.39239239239239,-1.11088962624937)
--(axis cs:2.3973973973974,-1.11088962495811)
--(axis cs:2.4024024024024,-1.11088962388789)
--(axis cs:2.40740740740741,-1.1108896230007)
--(axis cs:2.41241241241241,-1.11088962226511)
--(axis cs:2.41741741741742,-1.1108896216551)
--(axis cs:2.42242242242242,-1.11088962114912)
--(axis cs:2.42742742742743,-1.11088962072935)
--(axis cs:2.43243243243243,-1.11088962038103)
--(axis cs:2.43743743743744,-1.11088962009194)
--(axis cs:2.44244244244244,-1.11088961985195)
--(axis cs:2.44744744744745,-1.11088961965268)
--(axis cs:2.45245245245245,-1.11088961948718)
--(axis cs:2.45745745745746,-1.1108896193497)
--(axis cs:2.46246246246246,-1.11088961923547)
--(axis cs:2.46746746746747,-1.11088961914052)
--(axis cs:2.47247247247247,-1.1108896190616)
--(axis cs:2.47747747747748,-1.11088961899597)
--(axis cs:2.48248248248248,-1.11088961894139)
--(axis cs:2.48748748748749,-1.11088961889598)
--(axis cs:2.49249249249249,-1.11088961885819)
--(axis cs:2.4974974974975,-1.11088961882674)
--(axis cs:2.5025025025025,-1.11088961880055)
--(axis cs:2.50750750750751,-1.11088961877874)
--(axis cs:2.51251251251251,-1.11088961876057)
--(axis cs:2.51751751751752,-1.11088961874543)
--(axis cs:2.52252252252252,-1.11088961873281)
--(axis cs:2.52752752752753,-1.11088961872229)
--(axis cs:2.53253253253253,-1.11088961871352)
--(axis cs:2.53753753753754,-1.1108896187062)
--(axis cs:2.54254254254254,-1.11088961870009)
--(axis cs:2.54754754754755,-1.110889618695)
--(axis cs:2.55255255255255,-1.11088961869074)
--(axis cs:2.55755755755756,-1.11088961868719)
--(axis cs:2.56256256256256,-1.11088961868422)
--(axis cs:2.56756756756757,-1.11088961868173)
--(axis cs:2.57257257257257,-1.11088961867966)
--(axis cs:2.57757757757758,-1.11088961867793)
--(axis cs:2.58258258258258,-1.11088961867647)
--(axis cs:2.58758758758759,-1.11088961867526)
--(axis cs:2.59259259259259,-1.11088961867424)
--(axis cs:2.5975975975976,-1.11088961867339)
--(axis cs:2.6026026026026,-1.11088961867268)
--(axis cs:2.60760760760761,-1.11088961867208)
--(axis cs:2.61261261261261,-1.11088961867158)
--(axis cs:2.61761761761762,-1.11088961867116)
--(axis cs:2.62262262262262,-1.11088961867081)
--(axis cs:2.62762762762763,-1.11088961867052)
--(axis cs:2.63263263263263,-1.11088961867027)
--(axis cs:2.63763763763764,-1.11088961867006)
--(axis cs:2.64264264264264,-1.11088961866989)
--(axis cs:2.64764764764765,-1.11088961866974)
--(axis cs:2.65265265265265,-1.11088961866962)
--(axis cs:2.65765765765766,-1.11088961866952)
--(axis cs:2.66266266266266,-1.11088961866943)
--(axis cs:2.66766766766767,-1.11088961866936)
--(axis cs:2.67267267267267,-1.11088961866929)
--(axis cs:2.67767767767768,-1.11088961866924)
--(axis cs:2.68268268268268,-1.1108896186692)
--(axis cs:2.68768768768769,-1.11088961866916)
--(axis cs:2.69269269269269,-1.11088961866913)
--(axis cs:2.6976976976977,-1.11088961866911)
--(axis cs:2.7027027027027,-1.11088961866908)
--(axis cs:2.70770770770771,-1.11088961866906)
--(axis cs:2.71271271271271,-1.11088961866905)
--(axis cs:2.71771771771772,-1.11088961866904)
--(axis cs:2.72272272272272,-1.11088961866902)
--(axis cs:2.72772772772773,-1.11088961866902)
--(axis cs:2.73273273273273,-1.11088961866901)
--(axis cs:2.73773773773774,-1.110889618669)
--(axis cs:2.74274274274274,-1.110889618669)
--(axis cs:2.74774774774775,-1.11088961866899)
--(axis cs:2.75275275275275,-1.11088961866899)
--(axis cs:2.75775775775776,-1.11088961866898)
--(axis cs:2.76276276276276,-1.11088961866898)
--(axis cs:2.76776776776777,-1.11088961866898)
--(axis cs:2.77277277277277,-1.11088961866898)
--(axis cs:2.77777777777778,-1.11088961866897)
--(axis cs:2.78278278278278,-1.11088961866897)
--(axis cs:2.78778778778779,-1.11088961866897)
--(axis cs:2.79279279279279,-1.11088961866897)
--(axis cs:2.7977977977978,-1.11088961866897)
--(axis cs:2.8028028028028,-1.11088961866897)
--(axis cs:2.80780780780781,-1.11088961866897)
--(axis cs:2.81281281281281,-1.11088961866897)
--(axis cs:2.81781781781782,-1.11088961866897)
--(axis cs:2.82282282282282,-1.11088961866897)
--(axis cs:2.82782782782783,-1.11088961866897)
--(axis cs:2.83283283283283,-1.11088961866897)
--(axis cs:2.83783783783784,-1.11088961866897)
--(axis cs:2.84284284284284,-1.11088961866896)
--(axis cs:2.84784784784785,-1.11088961866896)
--(axis cs:2.85285285285285,-1.11088961866896)
--(axis cs:2.85785785785786,-1.11088961866896)
--(axis cs:2.86286286286286,-1.11088961866896)
--(axis cs:2.86786786786787,-1.11088961866896)
--(axis cs:2.87287287287287,-1.11088961866896)
--(axis cs:2.87787787787788,-1.11088961866896)
--(axis cs:2.88288288288288,-1.11088961866896)
--(axis cs:2.88788788788789,-1.11088961866896)
--(axis cs:2.89289289289289,-1.11088961866896)
--(axis cs:2.8978978978979,-1.11088961866896)
--(axis cs:2.9029029029029,-1.11088961866896)
--(axis cs:2.90790790790791,-1.11088961866896)
--(axis cs:2.91291291291291,-1.11088961866896)
--(axis cs:2.91791791791792,-1.11088961866896)
--(axis cs:2.92292292292292,-1.11088961866896)
--(axis cs:2.92792792792793,-1.11088961866896)
--(axis cs:2.93293293293293,-1.11088961866896)
--(axis cs:2.93793793793794,-1.11088961866896)
--(axis cs:2.94294294294294,-1.11088961866896)
--(axis cs:2.94794794794795,-1.11088961866896)
--(axis cs:2.95295295295295,-1.11088961866896)
--(axis cs:2.95795795795796,-1.11088961866896)
--(axis cs:2.96296296296296,-1.11088961866896)
--(axis cs:2.96796796796797,-1.11088961866896)
--(axis cs:2.97297297297297,-1.11088961866896)
--(axis cs:2.97797797797798,-1.11088961866896)
--(axis cs:2.98298298298298,-1.11088961866896)
--(axis cs:2.98798798798799,-1.11088961866896)
--(axis cs:2.99299299299299,-1.11088961866896)
--(axis cs:2.997997997998,-1.11088961866896)
--(axis cs:3.003003003003,-1.11088961866896)
--(axis cs:3.00800800800801,-1.11088961866896)
--(axis cs:3.01301301301301,-1.11088961866896)
--(axis cs:3.01801801801802,-1.11088961866896)
--(axis cs:3.02302302302302,-1.11088961866896)
--(axis cs:3.02802802802803,-1.11088961866896)
--(axis cs:3.03303303303303,-1.11088961866896)
--(axis cs:3.03803803803804,-1.11088961866896)
--(axis cs:3.04304304304304,-1.11088961866896)
--(axis cs:3.04804804804805,-1.11088961866896)
--(axis cs:3.05305305305305,-1.11088961866896)
--(axis cs:3.05805805805806,-1.11088961866896)
--(axis cs:3.06306306306306,-1.11088961866896)
--(axis cs:3.06806806806807,-1.11088961866896)
--(axis cs:3.07307307307307,-1.11088961866896)
--(axis cs:3.07807807807808,-1.11088961866896)
--(axis cs:3.08308308308308,-1.11088961866896)
--(axis cs:3.08808808808809,-1.11088961866896)
--(axis cs:3.09309309309309,-1.11088961866896)
--(axis cs:3.0980980980981,-1.11088961866896)
--(axis cs:3.1031031031031,-1.11088961866896)
--(axis cs:3.10810810810811,-1.11088961866896)
--(axis cs:3.11311311311311,-1.11088961866896)
--(axis cs:3.11811811811812,-1.11088961866896)
--(axis cs:3.12312312312312,-1.11088961866896)
--(axis cs:3.12812812812813,-1.11088961866896)
--(axis cs:3.13313313313313,-1.11088961866896)
--(axis cs:3.13813813813814,-1.11088961866896)
--(axis cs:3.14314314314314,-1.11088961866896)
--(axis cs:3.14814814814815,-1.11088961866896)
--(axis cs:3.15315315315315,-1.11088961866896)
--(axis cs:3.15815815815816,-1.11088961866896)
--(axis cs:3.16316316316316,-1.11088961866896)
--(axis cs:3.16816816816817,-1.11088961866896)
--(axis cs:3.17317317317317,-1.11088961866896)
--(axis cs:3.17817817817818,-1.11088961866896)
--(axis cs:3.18318318318318,-1.11088961866896)
--(axis cs:3.18818818818819,-1.11088961866896)
--(axis cs:3.19319319319319,-1.11088961866896)
--(axis cs:3.1981981981982,-1.11088961866896)
--(axis cs:3.2032032032032,-1.11088961866896)
--(axis cs:3.20820820820821,-1.11088961866896)
--(axis cs:3.21321321321321,-1.11088961866896)
--(axis cs:3.21821821821822,-1.11088961866896)
--(axis cs:3.22322322322322,-1.11088961866896)
--(axis cs:3.22822822822823,-1.11088961866896)
--(axis cs:3.23323323323323,-1.11088961866896)
--(axis cs:3.23823823823824,-1.11088961866896)
--(axis cs:3.24324324324324,-1.11088961866896)
--(axis cs:3.24824824824825,-1.11088961866896)
--(axis cs:3.25325325325325,-1.11088961866896)
--(axis cs:3.25825825825826,-1.11088961866896)
--(axis cs:3.26326326326326,-1.11088961866896)
--(axis cs:3.26826826826827,-1.11088961866896)
--(axis cs:3.27327327327327,-1.11088961866896)
--(axis cs:3.27827827827828,-1.11088961866896)
--(axis cs:3.28328328328328,-1.11088961866896)
--(axis cs:3.28828828828829,-1.11088961866896)
--(axis cs:3.29329329329329,-1.11088961866896)
--(axis cs:3.2982982982983,-1.11088961866896)
--(axis cs:3.3033033033033,-1.11088961866896)
--(axis cs:3.30830830830831,-1.11088961866896)
--(axis cs:3.31331331331331,-1.11088961866896)
--(axis cs:3.31831831831832,-1.11088961866896)
--(axis cs:3.32332332332332,-1.11088961866896)
--(axis cs:3.32832832832833,-1.11088961866896)
--(axis cs:3.33333333333333,-1.11088961866896)
--(axis cs:3.33833833833834,-1.11088961866896)
--(axis cs:3.34334334334334,-1.11088961866896)
--(axis cs:3.34834834834835,-1.11088961866896)
--(axis cs:3.35335335335335,-1.11088961866896)
--(axis cs:3.35835835835836,-1.11088961866896)
--(axis cs:3.36336336336336,-1.11088961866896)
--(axis cs:3.36836836836837,-1.11088961866896)
--(axis cs:3.37337337337337,-1.11088961866896)
--(axis cs:3.37837837837838,-1.11088961866896)
--(axis cs:3.38338338338338,-1.11088961866896)
--(axis cs:3.38838838838839,-1.11088961866896)
--(axis cs:3.39339339339339,-1.11088961866896)
--(axis cs:3.3983983983984,-1.11088961866896)
--(axis cs:3.4034034034034,-1.11088961866896)
--(axis cs:3.40840840840841,-1.11088961866896)
--(axis cs:3.41341341341341,-1.11088961866896)
--(axis cs:3.41841841841842,-1.11088961866896)
--(axis cs:3.42342342342342,-1.11088961866896)
--(axis cs:3.42842842842843,-1.11088961866896)
--(axis cs:3.43343343343343,-1.11088961866896)
--(axis cs:3.43843843843844,-1.11088961866896)
--(axis cs:3.44344344344344,-1.11088961866896)
--(axis cs:3.44844844844845,-1.11088961866896)
--(axis cs:3.45345345345345,-1.11088961866896)
--(axis cs:3.45845845845846,-1.11088961866896)
--(axis cs:3.46346346346346,-1.11088961866896)
--(axis cs:3.46846846846847,-1.11088961866896)
--(axis cs:3.47347347347347,-1.11088961866896)
--(axis cs:3.47847847847848,-1.11088961866896)
--(axis cs:3.48348348348348,-1.11088961866896)
--(axis cs:3.48848848848849,-1.11088961866896)
--(axis cs:3.49349349349349,-1.11088961866896)
--(axis cs:3.4984984984985,-1.11088961866896)
--(axis cs:3.5035035035035,-1.11088961866896)
--(axis cs:3.50850850850851,-1.11088961866896)
--(axis cs:3.51351351351351,-1.11088961866896)
--(axis cs:3.51851851851852,-1.11088961866896)
--(axis cs:3.52352352352352,-1.11088961866896)
--(axis cs:3.52852852852853,-1.11088961866896)
--(axis cs:3.53353353353353,-1.11088961866896)
--(axis cs:3.53853853853854,-1.11088961866896)
--(axis cs:3.54354354354354,-1.11088961866896)
--(axis cs:3.54854854854855,-1.11088961866896)
--(axis cs:3.55355355355355,-1.11088961866896)
--(axis cs:3.55855855855856,-1.11088961866896)
--(axis cs:3.56356356356356,-1.11088961866896)
--(axis cs:3.56856856856857,-1.11088961866896)
--(axis cs:3.57357357357357,-1.11088961866896)
--(axis cs:3.57857857857858,-1.11088961866896)
--(axis cs:3.58358358358358,-1.11088961866896)
--(axis cs:3.58858858858859,-1.11088961866896)
--(axis cs:3.59359359359359,-1.11088961866896)
--(axis cs:3.5985985985986,-1.11088961866896)
--(axis cs:3.6036036036036,-1.11088961866896)
--(axis cs:3.60860860860861,-1.11088961866896)
--(axis cs:3.61361361361361,-1.11088961866896)
--(axis cs:3.61861861861862,-1.11088961866896)
--(axis cs:3.62362362362362,-1.11088961866896)
--(axis cs:3.62862862862863,-1.11088961866896)
--(axis cs:3.63363363363363,-1.11088961866896)
--(axis cs:3.63863863863864,-1.11088961866896)
--(axis cs:3.64364364364364,-1.11088961866896)
--(axis cs:3.64864864864865,-1.11088961866896)
--(axis cs:3.65365365365365,-1.11088961866896)
--(axis cs:3.65865865865866,-1.11088961866896)
--(axis cs:3.66366366366366,-1.11088961866896)
--(axis cs:3.66866866866867,-1.11088961866896)
--(axis cs:3.67367367367367,-1.11088961866896)
--(axis cs:3.67867867867868,-1.11088961866896)
--(axis cs:3.68368368368368,-1.11088961866896)
--(axis cs:3.68868868868869,-1.11088961866896)
--(axis cs:3.69369369369369,-1.11088961866896)
--(axis cs:3.6986986986987,-1.11088961866896)
--(axis cs:3.7037037037037,-1.11088961866896)
--(axis cs:3.70870870870871,-1.11088961866896)
--(axis cs:3.71371371371371,-1.11088961866896)
--(axis cs:3.71871871871872,-1.11088961866896)
--(axis cs:3.72372372372372,-1.11088961866896)
--(axis cs:3.72872872872873,-1.11088961866896)
--(axis cs:3.73373373373373,-1.11088961866896)
--(axis cs:3.73873873873874,-1.11088961866896)
--(axis cs:3.74374374374374,-1.11088961866896)
--(axis cs:3.74874874874875,-1.11088961866896)
--(axis cs:3.75375375375375,-1.11088961866896)
--(axis cs:3.75875875875876,-1.11088961866896)
--(axis cs:3.76376376376376,-1.11088961866896)
--(axis cs:3.76876876876877,-1.11088961866896)
--(axis cs:3.77377377377377,-1.11088961866896)
--(axis cs:3.77877877877878,-1.11088961866896)
--(axis cs:3.78378378378378,-1.11088961866896)
--(axis cs:3.78878878878879,-1.11088961866896)
--(axis cs:3.79379379379379,-1.11088961866896)
--(axis cs:3.7987987987988,-1.11088961866896)
--(axis cs:3.8038038038038,-1.11088961866896)
--(axis cs:3.80880880880881,-1.11088961866896)
--(axis cs:3.81381381381381,-1.11088961866896)
--(axis cs:3.81881881881882,-1.11088961866896)
--(axis cs:3.82382382382382,-1.11088961866896)
--(axis cs:3.82882882882883,-1.11088961866896)
--(axis cs:3.83383383383383,-1.11088961866896)
--(axis cs:3.83883883883884,-1.11088961866896)
--(axis cs:3.84384384384384,-1.11088961866896)
--(axis cs:3.84884884884885,-1.11088961866896)
--(axis cs:3.85385385385385,-1.11088961866896)
--(axis cs:3.85885885885886,-1.11088961866896)
--(axis cs:3.86386386386386,-1.11088961866896)
--(axis cs:3.86886886886887,-1.11088961866896)
--(axis cs:3.87387387387387,-1.11088961866896)
--(axis cs:3.87887887887888,-1.11088961866896)
--(axis cs:3.88388388388388,-1.11088961866896)
--(axis cs:3.88888888888889,-1.11088961866896)
--(axis cs:3.89389389389389,-1.11088961866896)
--(axis cs:3.8988988988989,-1.11088961866896)
--(axis cs:3.9039039039039,-1.11088961866896)
--(axis cs:3.90890890890891,-1.11088961866896)
--(axis cs:3.91391391391391,-1.11088961866896)
--(axis cs:3.91891891891892,-1.11088961866896)
--(axis cs:3.92392392392392,-1.11088961866896)
--(axis cs:3.92892892892893,-1.11088961866896)
--(axis cs:3.93393393393393,-1.11088961866896)
--(axis cs:3.93893893893894,-1.11088961866896)
--(axis cs:3.94394394394394,-1.11088961866896)
--(axis cs:3.94894894894895,-1.11088961866896)
--(axis cs:3.95395395395395,-1.11088961866896)
--(axis cs:3.95895895895896,-1.11088961866896)
--(axis cs:3.96396396396396,-1.11088961866896)
--(axis cs:3.96896896896897,-1.11088961866896)
--(axis cs:3.97397397397397,-1.11088961866896)
--(axis cs:3.97897897897898,-1.11088961866896)
--(axis cs:3.98398398398398,-1.11088961866896)
--(axis cs:3.98898898898899,-1.11088961866896)
--(axis cs:3.99399399399399,-1.11088961866896)
--(axis cs:3.998998998999,-1.11088961866896)
--(axis cs:4.004004004004,-1.11088961866896)
--(axis cs:4.00900900900901,-1.11088961866896)
--(axis cs:4.01401401401401,-1.11088961866896)
--(axis cs:4.01901901901902,-1.11088961866896)
--(axis cs:4.02402402402402,-1.11088961866896)
--(axis cs:4.02902902902903,-1.11088961866896)
--(axis cs:4.03403403403403,-1.11088961866896)
--(axis cs:4.03903903903904,-1.11088961866896)
--(axis cs:4.04404404404404,-1.11088961866896)
--(axis cs:4.04904904904905,-1.11088961866896)
--(axis cs:4.05405405405405,-1.11088961866896)
--(axis cs:4.05905905905906,-1.11088961866896)
--(axis cs:4.06406406406406,-1.11088961866896)
--(axis cs:4.06906906906907,-1.11088961866896)
--(axis cs:4.07407407407407,-1.11088961866896)
--(axis cs:4.07907907907908,-1.11088961866896)
--(axis cs:4.08408408408408,-1.11088961866896)
--(axis cs:4.08908908908909,-1.11088961866896)
--(axis cs:4.09409409409409,-1.11088961866896)
--(axis cs:4.0990990990991,-1.11088961866896)
--(axis cs:4.1041041041041,-1.11088961866896)
--(axis cs:4.10910910910911,-1.11088961866896)
--(axis cs:4.11411411411411,-1.11088961866896)
--(axis cs:4.11911911911912,-1.11088961866896)
--(axis cs:4.12412412412412,-1.11088961866896)
--(axis cs:4.12912912912913,-1.11088961866896)
--(axis cs:4.13413413413413,-1.11088961866896)
--(axis cs:4.13913913913914,-1.11088961866896)
--(axis cs:4.14414414414414,-1.11088961866896)
--(axis cs:4.14914914914915,-1.11088961866896)
--(axis cs:4.15415415415415,-1.11088961866896)
--(axis cs:4.15915915915916,-1.11088961866896)
--(axis cs:4.16416416416416,-1.11088961866896)
--(axis cs:4.16916916916917,-1.11088961866896)
--(axis cs:4.17417417417417,-1.11088961866896)
--(axis cs:4.17917917917918,-1.11088961866896)
--(axis cs:4.18418418418418,-1.11088961866896)
--(axis cs:4.18918918918919,-1.11088961866896)
--(axis cs:4.19419419419419,-1.11088961866896)
--(axis cs:4.1991991991992,-1.11088961866896)
--(axis cs:4.2042042042042,-1.11088961866896)
--(axis cs:4.20920920920921,-1.11088961866896)
--(axis cs:4.21421421421421,-1.11088961866896)
--(axis cs:4.21921921921922,-1.11088961866896)
--(axis cs:4.22422422422422,-1.11088961866896)
--(axis cs:4.22922922922923,-1.11088961866896)
--(axis cs:4.23423423423423,-1.11088961866896)
--(axis cs:4.23923923923924,-1.11088961866896)
--(axis cs:4.24424424424424,-1.11088961866896)
--(axis cs:4.24924924924925,-1.11088961866896)
--(axis cs:4.25425425425425,-1.11088961866896)
--(axis cs:4.25925925925926,-1.11088961866896)
--(axis cs:4.26426426426426,-1.11088961866896)
--(axis cs:4.26926926926927,-1.11088961866896)
--(axis cs:4.27427427427427,-1.11088961866896)
--(axis cs:4.27927927927928,-1.11088961866896)
--(axis cs:4.28428428428428,-1.11088961866896)
--(axis cs:4.28928928928929,-1.11088961866896)
--(axis cs:4.29429429429429,-1.11088961866896)
--(axis cs:4.2992992992993,-1.11088961866896)
--(axis cs:4.3043043043043,-1.11088961866896)
--(axis cs:4.30930930930931,-1.11088961866896)
--(axis cs:4.31431431431431,-1.11088961866896)
--(axis cs:4.31931931931932,-1.11088961866896)
--(axis cs:4.32432432432432,-1.11088961866896)
--(axis cs:4.32932932932933,-1.11088961866896)
--(axis cs:4.33433433433433,-1.11088961866896)
--(axis cs:4.33933933933934,-1.11088961866896)
--(axis cs:4.34434434434434,-1.11088961866896)
--(axis cs:4.34934934934935,-1.11088961866896)
--(axis cs:4.35435435435435,-1.11088961866896)
--(axis cs:4.35935935935936,-1.11088961866896)
--(axis cs:4.36436436436436,-1.11088961866896)
--(axis cs:4.36936936936937,-1.11088961866896)
--(axis cs:4.37437437437437,-1.11088961866896)
--(axis cs:4.37937937937938,-1.11088961866896)
--(axis cs:4.38438438438438,-1.11088961866896)
--(axis cs:4.38938938938939,-1.11088961866896)
--(axis cs:4.39439439439439,-1.11088961866896)
--(axis cs:4.3993993993994,-1.11088961866896)
--(axis cs:4.4044044044044,-1.11088961866896)
--(axis cs:4.40940940940941,-1.11088961866896)
--(axis cs:4.41441441441441,-1.11088961866896)
--(axis cs:4.41941941941942,-1.11088961866896)
--(axis cs:4.42442442442442,-1.11088961866896)
--(axis cs:4.42942942942943,-1.11088961866896)
--(axis cs:4.43443443443443,-1.11088961866896)
--(axis cs:4.43943943943944,-1.11088961866896)
--(axis cs:4.44444444444444,-1.11088961866896)
--(axis cs:4.44944944944945,-1.11088961866896)
--(axis cs:4.45445445445445,-1.11088961866896)
--(axis cs:4.45945945945946,-1.11088961866896)
--(axis cs:4.46446446446446,-1.11088961866896)
--(axis cs:4.46946946946947,-1.11088961866896)
--(axis cs:4.47447447447447,-1.11088961866896)
--(axis cs:4.47947947947948,-1.11088961866896)
--(axis cs:4.48448448448448,-1.11088961866896)
--(axis cs:4.48948948948949,-1.11088961866896)
--(axis cs:4.49449449449449,-1.11088961866896)
--(axis cs:4.4994994994995,-1.11088961866896)
--(axis cs:4.5045045045045,-1.11088961866896)
--(axis cs:4.50950950950951,-1.11088961866896)
--(axis cs:4.51451451451451,-1.11088961866896)
--(axis cs:4.51951951951952,-1.11088961866896)
--(axis cs:4.52452452452452,-1.11088961866896)
--(axis cs:4.52952952952953,-1.11088961866896)
--(axis cs:4.53453453453453,-1.11088961866896)
--(axis cs:4.53953953953954,-1.11088961866896)
--(axis cs:4.54454454454454,-1.11088961866896)
--(axis cs:4.54954954954955,-1.11088961866896)
--(axis cs:4.55455455455455,-1.11088961866896)
--(axis cs:4.55955955955956,-1.11088961866896)
--(axis cs:4.56456456456456,-1.11088961866896)
--(axis cs:4.56956956956957,-1.11088961866896)
--(axis cs:4.57457457457457,-1.11088961866896)
--(axis cs:4.57957957957958,-1.11088961866896)
--(axis cs:4.58458458458458,-1.11088961866896)
--(axis cs:4.58958958958959,-1.11088961866896)
--(axis cs:4.59459459459459,-1.11088961866896)
--(axis cs:4.5995995995996,-1.11088961866896)
--(axis cs:4.6046046046046,-1.11088961866896)
--(axis cs:4.60960960960961,-1.11088961866896)
--(axis cs:4.61461461461461,-1.11088961866896)
--(axis cs:4.61961961961962,-1.11088961866896)
--(axis cs:4.62462462462462,-1.11088961866896)
--(axis cs:4.62962962962963,-1.11088961866896)
--(axis cs:4.63463463463463,-1.11088961866896)
--(axis cs:4.63963963963964,-1.11088961866896)
--(axis cs:4.64464464464464,-1.11088961866896)
--(axis cs:4.64964964964965,-1.11088961866896)
--(axis cs:4.65465465465465,-1.11088961866896)
--(axis cs:4.65965965965966,-1.11088961866896)
--(axis cs:4.66466466466466,-1.11088961866896)
--(axis cs:4.66966966966967,-1.11088961866896)
--(axis cs:4.67467467467467,-1.11088961866896)
--(axis cs:4.67967967967968,-1.11088961866896)
--(axis cs:4.68468468468468,-1.11088961866896)
--(axis cs:4.68968968968969,-1.11088961866896)
--(axis cs:4.69469469469469,-1.11088961866896)
--(axis cs:4.6996996996997,-1.11088961866896)
--(axis cs:4.7047047047047,-1.11088961866896)
--(axis cs:4.70970970970971,-1.11088961866896)
--(axis cs:4.71471471471471,-1.11088961866896)
--(axis cs:4.71971971971972,-1.11088961866896)
--(axis cs:4.72472472472472,-1.11088961866896)
--(axis cs:4.72972972972973,-1.11088961866896)
--(axis cs:4.73473473473473,-1.11088961866896)
--(axis cs:4.73973973973974,-1.11088961866896)
--(axis cs:4.74474474474474,-1.11088961866896)
--(axis cs:4.74974974974975,-1.11088961866896)
--(axis cs:4.75475475475475,-1.11088961866896)
--(axis cs:4.75975975975976,-1.11088961866896)
--(axis cs:4.76476476476476,-1.11088961866896)
--(axis cs:4.76976976976977,-1.11088961866896)
--(axis cs:4.77477477477477,-1.11088961866896)
--(axis cs:4.77977977977978,-1.11088961866896)
--(axis cs:4.78478478478478,-1.11088961866896)
--(axis cs:4.78978978978979,-1.11088961866896)
--(axis cs:4.79479479479479,-1.11088961866896)
--(axis cs:4.7997997997998,-1.11088961866896)
--(axis cs:4.8048048048048,-1.11088961866896)
--(axis cs:4.80980980980981,-1.11088961866896)
--(axis cs:4.81481481481481,-1.11088961866896)
--(axis cs:4.81981981981982,-1.11088961866896)
--(axis cs:4.82482482482482,-1.11088961866896)
--(axis cs:4.82982982982983,-1.11088961866896)
--(axis cs:4.83483483483483,-1.11088961866896)
--(axis cs:4.83983983983984,-1.11088961866896)
--(axis cs:4.84484484484484,-1.11088961866896)
--(axis cs:4.84984984984985,-1.11088961866896)
--(axis cs:4.85485485485485,-1.11088961866896)
--(axis cs:4.85985985985986,-1.11088961866896)
--(axis cs:4.86486486486486,-1.11088961866896)
--(axis cs:4.86986986986987,-1.11088961866896)
--(axis cs:4.87487487487487,-1.11088961866896)
--(axis cs:4.87987987987988,-1.11088961866896)
--(axis cs:4.88488488488488,-1.11088961866896)
--(axis cs:4.88988988988989,-1.11088961866896)
--(axis cs:4.89489489489489,-1.11088961866896)
--(axis cs:4.8998998998999,-1.11088961866896)
--(axis cs:4.9049049049049,-1.11088961866896)
--(axis cs:4.90990990990991,-1.11088961866896)
--(axis cs:4.91491491491491,-1.11088961866896)
--(axis cs:4.91991991991992,-1.11088961866896)
--(axis cs:4.92492492492492,-1.11088961866896)
--(axis cs:4.92992992992993,-1.11088961866896)
--(axis cs:4.93493493493493,-1.11088961866896)
--(axis cs:4.93993993993994,-1.11088961866896)
--(axis cs:4.94494494494494,-1.11088961866896)
--(axis cs:4.94994994994995,-1.11088961866896)
--(axis cs:4.95495495495495,-1.11088961866896)
--(axis cs:4.95995995995996,-1.11088961866896)
--(axis cs:4.96496496496496,-1.11088961866896)
--(axis cs:4.96996996996997,-1.11088961866896)
--(axis cs:4.97497497497497,-1.11088961866896)
--(axis cs:4.97997997997998,-1.11088961866896)
--(axis cs:4.98498498498498,-1.11088961866896)
--(axis cs:4.98998998998999,-1.11088961866896)
--(axis cs:4.99499499499499,-1.11088961866896)
--(axis cs:5,-1.11088961866896)
--(axis cs:5,0.998728651689547)
--(axis cs:5,0.998728651689547)
--(axis cs:4.99499499499499,0.998728651689547)
--(axis cs:4.98998998998999,0.998728651689547)
--(axis cs:4.98498498498498,0.998728651689547)
--(axis cs:4.97997997997998,0.998728651689547)
--(axis cs:4.97497497497497,0.998728651689547)
--(axis cs:4.96996996996997,0.998728651689547)
--(axis cs:4.96496496496496,0.998728651689547)
--(axis cs:4.95995995995996,0.998728651689547)
--(axis cs:4.95495495495495,0.998728651689547)
--(axis cs:4.94994994994995,0.998728651689547)
--(axis cs:4.94494494494494,0.998728651689547)
--(axis cs:4.93993993993994,0.998728651689547)
--(axis cs:4.93493493493493,0.998728651689547)
--(axis cs:4.92992992992993,0.998728651689547)
--(axis cs:4.92492492492492,0.998728651689547)
--(axis cs:4.91991991991992,0.998728651689547)
--(axis cs:4.91491491491491,0.998728651689547)
--(axis cs:4.90990990990991,0.998728651689547)
--(axis cs:4.9049049049049,0.998728651689547)
--(axis cs:4.8998998998999,0.998728651689547)
--(axis cs:4.89489489489489,0.998728651689547)
--(axis cs:4.88988988988989,0.998728651689547)
--(axis cs:4.88488488488488,0.998728651689547)
--(axis cs:4.87987987987988,0.998728651689547)
--(axis cs:4.87487487487487,0.998728651689547)
--(axis cs:4.86986986986987,0.998728651689547)
--(axis cs:4.86486486486486,0.998728651689547)
--(axis cs:4.85985985985986,0.998728651689547)
--(axis cs:4.85485485485485,0.998728651689547)
--(axis cs:4.84984984984985,0.998728651689547)
--(axis cs:4.84484484484484,0.998728651689547)
--(axis cs:4.83983983983984,0.998728651689547)
--(axis cs:4.83483483483483,0.998728651689547)
--(axis cs:4.82982982982983,0.998728651689547)
--(axis cs:4.82482482482482,0.998728651689547)
--(axis cs:4.81981981981982,0.998728651689547)
--(axis cs:4.81481481481481,0.998728651689547)
--(axis cs:4.80980980980981,0.998728651689547)
--(axis cs:4.8048048048048,0.998728651689547)
--(axis cs:4.7997997997998,0.998728651689547)
--(axis cs:4.79479479479479,0.998728651689547)
--(axis cs:4.78978978978979,0.998728651689547)
--(axis cs:4.78478478478478,0.998728651689547)
--(axis cs:4.77977977977978,0.998728651689547)
--(axis cs:4.77477477477477,0.998728651689547)
--(axis cs:4.76976976976977,0.998728651689547)
--(axis cs:4.76476476476476,0.998728651689547)
--(axis cs:4.75975975975976,0.998728651689547)
--(axis cs:4.75475475475475,0.998728651689547)
--(axis cs:4.74974974974975,0.998728651689547)
--(axis cs:4.74474474474474,0.998728651689547)
--(axis cs:4.73973973973974,0.998728651689547)
--(axis cs:4.73473473473473,0.998728651689547)
--(axis cs:4.72972972972973,0.998728651689547)
--(axis cs:4.72472472472472,0.998728651689547)
--(axis cs:4.71971971971972,0.998728651689547)
--(axis cs:4.71471471471471,0.998728651689547)
--(axis cs:4.70970970970971,0.998728651689547)
--(axis cs:4.7047047047047,0.998728651689547)
--(axis cs:4.6996996996997,0.998728651689547)
--(axis cs:4.69469469469469,0.998728651689547)
--(axis cs:4.68968968968969,0.998728651689547)
--(axis cs:4.68468468468468,0.998728651689547)
--(axis cs:4.67967967967968,0.998728651689547)
--(axis cs:4.67467467467467,0.998728651689547)
--(axis cs:4.66966966966967,0.998728651689547)
--(axis cs:4.66466466466466,0.998728651689547)
--(axis cs:4.65965965965966,0.998728651689547)
--(axis cs:4.65465465465465,0.998728651689547)
--(axis cs:4.64964964964965,0.998728651689547)
--(axis cs:4.64464464464464,0.998728651689547)
--(axis cs:4.63963963963964,0.998728651689547)
--(axis cs:4.63463463463463,0.998728651689547)
--(axis cs:4.62962962962963,0.998728651689547)
--(axis cs:4.62462462462462,0.998728651689547)
--(axis cs:4.61961961961962,0.998728651689547)
--(axis cs:4.61461461461461,0.998728651689547)
--(axis cs:4.60960960960961,0.998728651689547)
--(axis cs:4.6046046046046,0.998728651689547)
--(axis cs:4.5995995995996,0.998728651689547)
--(axis cs:4.59459459459459,0.998728651689547)
--(axis cs:4.58958958958959,0.998728651689547)
--(axis cs:4.58458458458458,0.998728651689547)
--(axis cs:4.57957957957958,0.998728651689547)
--(axis cs:4.57457457457457,0.998728651689547)
--(axis cs:4.56956956956957,0.998728651689547)
--(axis cs:4.56456456456456,0.998728651689547)
--(axis cs:4.55955955955956,0.998728651689547)
--(axis cs:4.55455455455455,0.998728651689547)
--(axis cs:4.54954954954955,0.998728651689547)
--(axis cs:4.54454454454454,0.998728651689547)
--(axis cs:4.53953953953954,0.998728651689547)
--(axis cs:4.53453453453453,0.998728651689547)
--(axis cs:4.52952952952953,0.998728651689547)
--(axis cs:4.52452452452452,0.998728651689547)
--(axis cs:4.51951951951952,0.998728651689547)
--(axis cs:4.51451451451451,0.998728651689547)
--(axis cs:4.50950950950951,0.998728651689547)
--(axis cs:4.5045045045045,0.998728651689547)
--(axis cs:4.4994994994995,0.998728651689547)
--(axis cs:4.49449449449449,0.998728651689547)
--(axis cs:4.48948948948949,0.998728651689547)
--(axis cs:4.48448448448448,0.998728651689547)
--(axis cs:4.47947947947948,0.998728651689547)
--(axis cs:4.47447447447447,0.998728651689547)
--(axis cs:4.46946946946947,0.998728651689547)
--(axis cs:4.46446446446446,0.998728651689547)
--(axis cs:4.45945945945946,0.998728651689547)
--(axis cs:4.45445445445445,0.998728651689547)
--(axis cs:4.44944944944945,0.998728651689547)
--(axis cs:4.44444444444444,0.998728651689547)
--(axis cs:4.43943943943944,0.998728651689547)
--(axis cs:4.43443443443443,0.998728651689547)
--(axis cs:4.42942942942943,0.998728651689547)
--(axis cs:4.42442442442442,0.998728651689547)
--(axis cs:4.41941941941942,0.998728651689547)
--(axis cs:4.41441441441441,0.998728651689547)
--(axis cs:4.40940940940941,0.998728651689547)
--(axis cs:4.4044044044044,0.998728651689547)
--(axis cs:4.3993993993994,0.998728651689547)
--(axis cs:4.39439439439439,0.998728651689547)
--(axis cs:4.38938938938939,0.998728651689547)
--(axis cs:4.38438438438438,0.998728651689547)
--(axis cs:4.37937937937938,0.998728651689547)
--(axis cs:4.37437437437437,0.998728651689547)
--(axis cs:4.36936936936937,0.998728651689547)
--(axis cs:4.36436436436436,0.998728651689547)
--(axis cs:4.35935935935936,0.998728651689547)
--(axis cs:4.35435435435435,0.998728651689547)
--(axis cs:4.34934934934935,0.998728651689547)
--(axis cs:4.34434434434434,0.998728651689547)
--(axis cs:4.33933933933934,0.998728651689547)
--(axis cs:4.33433433433433,0.998728651689547)
--(axis cs:4.32932932932933,0.998728651689547)
--(axis cs:4.32432432432432,0.998728651689547)
--(axis cs:4.31931931931932,0.998728651689547)
--(axis cs:4.31431431431431,0.998728651689547)
--(axis cs:4.30930930930931,0.998728651689547)
--(axis cs:4.3043043043043,0.998728651689547)
--(axis cs:4.2992992992993,0.998728651689547)
--(axis cs:4.29429429429429,0.998728651689547)
--(axis cs:4.28928928928929,0.998728651689547)
--(axis cs:4.28428428428428,0.998728651689547)
--(axis cs:4.27927927927928,0.998728651689547)
--(axis cs:4.27427427427427,0.998728651689547)
--(axis cs:4.26926926926927,0.998728651689547)
--(axis cs:4.26426426426426,0.998728651689547)
--(axis cs:4.25925925925926,0.998728651689547)
--(axis cs:4.25425425425425,0.998728651689547)
--(axis cs:4.24924924924925,0.998728651689547)
--(axis cs:4.24424424424424,0.998728651689547)
--(axis cs:4.23923923923924,0.998728651689547)
--(axis cs:4.23423423423423,0.998728651689547)
--(axis cs:4.22922922922923,0.998728651689547)
--(axis cs:4.22422422422422,0.998728651689547)
--(axis cs:4.21921921921922,0.998728651689547)
--(axis cs:4.21421421421421,0.998728651689547)
--(axis cs:4.20920920920921,0.998728651689547)
--(axis cs:4.2042042042042,0.998728651689547)
--(axis cs:4.1991991991992,0.998728651689547)
--(axis cs:4.19419419419419,0.998728651689547)
--(axis cs:4.18918918918919,0.998728651689547)
--(axis cs:4.18418418418418,0.998728651689547)
--(axis cs:4.17917917917918,0.998728651689547)
--(axis cs:4.17417417417417,0.998728651689547)
--(axis cs:4.16916916916917,0.998728651689547)
--(axis cs:4.16416416416416,0.998728651689547)
--(axis cs:4.15915915915916,0.998728651689547)
--(axis cs:4.15415415415415,0.998728651689547)
--(axis cs:4.14914914914915,0.998728651689547)
--(axis cs:4.14414414414414,0.998728651689547)
--(axis cs:4.13913913913914,0.998728651689547)
--(axis cs:4.13413413413413,0.998728651689547)
--(axis cs:4.12912912912913,0.998728651689547)
--(axis cs:4.12412412412412,0.998728651689547)
--(axis cs:4.11911911911912,0.998728651689547)
--(axis cs:4.11411411411411,0.998728651689547)
--(axis cs:4.10910910910911,0.998728651689547)
--(axis cs:4.1041041041041,0.998728651689547)
--(axis cs:4.0990990990991,0.998728651689547)
--(axis cs:4.09409409409409,0.998728651689547)
--(axis cs:4.08908908908909,0.998728651689547)
--(axis cs:4.08408408408408,0.998728651689547)
--(axis cs:4.07907907907908,0.998728651689547)
--(axis cs:4.07407407407407,0.998728651689547)
--(axis cs:4.06906906906907,0.998728651689547)
--(axis cs:4.06406406406406,0.998728651689547)
--(axis cs:4.05905905905906,0.998728651689547)
--(axis cs:4.05405405405405,0.998728651689547)
--(axis cs:4.04904904904905,0.998728651689547)
--(axis cs:4.04404404404404,0.998728651689547)
--(axis cs:4.03903903903904,0.998728651689547)
--(axis cs:4.03403403403403,0.998728651689547)
--(axis cs:4.02902902902903,0.998728651689547)
--(axis cs:4.02402402402402,0.998728651689547)
--(axis cs:4.01901901901902,0.998728651689547)
--(axis cs:4.01401401401401,0.998728651689547)
--(axis cs:4.00900900900901,0.998728651689547)
--(axis cs:4.004004004004,0.998728651689547)
--(axis cs:3.998998998999,0.998728651689547)
--(axis cs:3.99399399399399,0.998728651689547)
--(axis cs:3.98898898898899,0.998728651689547)
--(axis cs:3.98398398398398,0.998728651689547)
--(axis cs:3.97897897897898,0.998728651689547)
--(axis cs:3.97397397397397,0.998728651689547)
--(axis cs:3.96896896896897,0.998728651689547)
--(axis cs:3.96396396396396,0.998728651689547)
--(axis cs:3.95895895895896,0.998728651689547)
--(axis cs:3.95395395395395,0.998728651689547)
--(axis cs:3.94894894894895,0.998728651689547)
--(axis cs:3.94394394394394,0.998728651689547)
--(axis cs:3.93893893893894,0.998728651689547)
--(axis cs:3.93393393393393,0.998728651689547)
--(axis cs:3.92892892892893,0.998728651689547)
--(axis cs:3.92392392392392,0.998728651689547)
--(axis cs:3.91891891891892,0.998728651689547)
--(axis cs:3.91391391391391,0.998728651689547)
--(axis cs:3.90890890890891,0.998728651689547)
--(axis cs:3.9039039039039,0.998728651689547)
--(axis cs:3.8988988988989,0.998728651689547)
--(axis cs:3.89389389389389,0.998728651689547)
--(axis cs:3.88888888888889,0.998728651689547)
--(axis cs:3.88388388388388,0.998728651689547)
--(axis cs:3.87887887887888,0.998728651689547)
--(axis cs:3.87387387387387,0.998728651689547)
--(axis cs:3.86886886886887,0.998728651689547)
--(axis cs:3.86386386386386,0.998728651689547)
--(axis cs:3.85885885885886,0.998728651689547)
--(axis cs:3.85385385385385,0.998728651689547)
--(axis cs:3.84884884884885,0.998728651689547)
--(axis cs:3.84384384384384,0.998728651689547)
--(axis cs:3.83883883883884,0.998728651689547)
--(axis cs:3.83383383383383,0.998728651689547)
--(axis cs:3.82882882882883,0.998728651689547)
--(axis cs:3.82382382382382,0.998728651689547)
--(axis cs:3.81881881881882,0.998728651689547)
--(axis cs:3.81381381381381,0.998728651689547)
--(axis cs:3.80880880880881,0.998728651689547)
--(axis cs:3.8038038038038,0.998728651689547)
--(axis cs:3.7987987987988,0.998728651689547)
--(axis cs:3.79379379379379,0.998728651689547)
--(axis cs:3.78878878878879,0.998728651689547)
--(axis cs:3.78378378378378,0.998728651689547)
--(axis cs:3.77877877877878,0.998728651689547)
--(axis cs:3.77377377377377,0.998728651689547)
--(axis cs:3.76876876876877,0.998728651689547)
--(axis cs:3.76376376376376,0.998728651689547)
--(axis cs:3.75875875875876,0.998728651689547)
--(axis cs:3.75375375375375,0.998728651689547)
--(axis cs:3.74874874874875,0.998728651689547)
--(axis cs:3.74374374374374,0.998728651689547)
--(axis cs:3.73873873873874,0.998728651689547)
--(axis cs:3.73373373373373,0.998728651689547)
--(axis cs:3.72872872872873,0.998728651689547)
--(axis cs:3.72372372372372,0.998728651689547)
--(axis cs:3.71871871871872,0.998728651689547)
--(axis cs:3.71371371371371,0.998728651689547)
--(axis cs:3.70870870870871,0.998728651689547)
--(axis cs:3.7037037037037,0.998728651689547)
--(axis cs:3.6986986986987,0.998728651689547)
--(axis cs:3.69369369369369,0.998728651689547)
--(axis cs:3.68868868868869,0.998728651689547)
--(axis cs:3.68368368368368,0.998728651689547)
--(axis cs:3.67867867867868,0.998728651689547)
--(axis cs:3.67367367367367,0.998728651689547)
--(axis cs:3.66866866866867,0.998728651689547)
--(axis cs:3.66366366366366,0.998728651689547)
--(axis cs:3.65865865865866,0.998728651689547)
--(axis cs:3.65365365365365,0.998728651689547)
--(axis cs:3.64864864864865,0.998728651689547)
--(axis cs:3.64364364364364,0.998728651689547)
--(axis cs:3.63863863863864,0.998728651689547)
--(axis cs:3.63363363363363,0.998728651689547)
--(axis cs:3.62862862862863,0.998728651689547)
--(axis cs:3.62362362362362,0.998728651689547)
--(axis cs:3.61861861861862,0.998728651689547)
--(axis cs:3.61361361361361,0.998728651689547)
--(axis cs:3.60860860860861,0.998728651689547)
--(axis cs:3.6036036036036,0.998728651689547)
--(axis cs:3.5985985985986,0.998728651689547)
--(axis cs:3.59359359359359,0.998728651689547)
--(axis cs:3.58858858858859,0.998728651689547)
--(axis cs:3.58358358358358,0.998728651689547)
--(axis cs:3.57857857857858,0.998728651689547)
--(axis cs:3.57357357357357,0.998728651689547)
--(axis cs:3.56856856856857,0.998728651689547)
--(axis cs:3.56356356356356,0.998728651689547)
--(axis cs:3.55855855855856,0.998728651689547)
--(axis cs:3.55355355355355,0.998728651689547)
--(axis cs:3.54854854854855,0.998728651689547)
--(axis cs:3.54354354354354,0.998728651689547)
--(axis cs:3.53853853853854,0.998728651689547)
--(axis cs:3.53353353353353,0.998728651689547)
--(axis cs:3.52852852852853,0.998728651689547)
--(axis cs:3.52352352352352,0.998728651689547)
--(axis cs:3.51851851851852,0.998728651689547)
--(axis cs:3.51351351351351,0.998728651689547)
--(axis cs:3.50850850850851,0.998728651689547)
--(axis cs:3.5035035035035,0.998728651689547)
--(axis cs:3.4984984984985,0.998728651689547)
--(axis cs:3.49349349349349,0.998728651689547)
--(axis cs:3.48848848848849,0.998728651689547)
--(axis cs:3.48348348348348,0.998728651689547)
--(axis cs:3.47847847847848,0.998728651689547)
--(axis cs:3.47347347347347,0.998728651689547)
--(axis cs:3.46846846846847,0.998728651689547)
--(axis cs:3.46346346346346,0.998728651689547)
--(axis cs:3.45845845845846,0.998728651689547)
--(axis cs:3.45345345345345,0.998728651689547)
--(axis cs:3.44844844844845,0.998728651689547)
--(axis cs:3.44344344344344,0.998728651689547)
--(axis cs:3.43843843843844,0.998728651689547)
--(axis cs:3.43343343343343,0.998728651689547)
--(axis cs:3.42842842842843,0.998728651689547)
--(axis cs:3.42342342342342,0.998728651689547)
--(axis cs:3.41841841841842,0.998728651689547)
--(axis cs:3.41341341341341,0.998728651689547)
--(axis cs:3.40840840840841,0.998728651689547)
--(axis cs:3.4034034034034,0.998728651689547)
--(axis cs:3.3983983983984,0.998728651689547)
--(axis cs:3.39339339339339,0.998728651689547)
--(axis cs:3.38838838838839,0.998728651689547)
--(axis cs:3.38338338338338,0.998728651689547)
--(axis cs:3.37837837837838,0.998728651689547)
--(axis cs:3.37337337337337,0.998728651689547)
--(axis cs:3.36836836836837,0.998728651689547)
--(axis cs:3.36336336336336,0.998728651689547)
--(axis cs:3.35835835835836,0.998728651689547)
--(axis cs:3.35335335335335,0.998728651689547)
--(axis cs:3.34834834834835,0.998728651689547)
--(axis cs:3.34334334334334,0.998728651689547)
--(axis cs:3.33833833833834,0.998728651689547)
--(axis cs:3.33333333333333,0.998728651689547)
--(axis cs:3.32832832832833,0.998728651689547)
--(axis cs:3.32332332332332,0.998728651689547)
--(axis cs:3.31831831831832,0.998728651689547)
--(axis cs:3.31331331331331,0.998728651689547)
--(axis cs:3.30830830830831,0.998728651689547)
--(axis cs:3.3033033033033,0.998728651689547)
--(axis cs:3.2982982982983,0.998728651689547)
--(axis cs:3.29329329329329,0.998728651689547)
--(axis cs:3.28828828828829,0.998728651689547)
--(axis cs:3.28328328328328,0.998728651689547)
--(axis cs:3.27827827827828,0.998728651689547)
--(axis cs:3.27327327327327,0.998728651689547)
--(axis cs:3.26826826826827,0.998728651689547)
--(axis cs:3.26326326326326,0.998728651689547)
--(axis cs:3.25825825825826,0.998728651689547)
--(axis cs:3.25325325325325,0.998728651689547)
--(axis cs:3.24824824824825,0.998728651689547)
--(axis cs:3.24324324324324,0.998728651689547)
--(axis cs:3.23823823823824,0.998728651689547)
--(axis cs:3.23323323323323,0.998728651689547)
--(axis cs:3.22822822822823,0.998728651689547)
--(axis cs:3.22322322322322,0.998728651689547)
--(axis cs:3.21821821821822,0.998728651689547)
--(axis cs:3.21321321321321,0.998728651689547)
--(axis cs:3.20820820820821,0.998728651689547)
--(axis cs:3.2032032032032,0.998728651689547)
--(axis cs:3.1981981981982,0.998728651689547)
--(axis cs:3.19319319319319,0.998728651689547)
--(axis cs:3.18818818818819,0.998728651689547)
--(axis cs:3.18318318318318,0.998728651689547)
--(axis cs:3.17817817817818,0.998728651689547)
--(axis cs:3.17317317317317,0.998728651689547)
--(axis cs:3.16816816816817,0.998728651689547)
--(axis cs:3.16316316316316,0.998728651689547)
--(axis cs:3.15815815815816,0.998728651689547)
--(axis cs:3.15315315315315,0.998728651689547)
--(axis cs:3.14814814814815,0.998728651689547)
--(axis cs:3.14314314314314,0.998728651689547)
--(axis cs:3.13813813813814,0.998728651689547)
--(axis cs:3.13313313313313,0.998728651689547)
--(axis cs:3.12812812812813,0.998728651689547)
--(axis cs:3.12312312312312,0.998728651689547)
--(axis cs:3.11811811811812,0.998728651689547)
--(axis cs:3.11311311311311,0.998728651689547)
--(axis cs:3.10810810810811,0.998728651689547)
--(axis cs:3.1031031031031,0.998728651689547)
--(axis cs:3.0980980980981,0.998728651689547)
--(axis cs:3.09309309309309,0.998728651689547)
--(axis cs:3.08808808808809,0.998728651689547)
--(axis cs:3.08308308308308,0.998728651689547)
--(axis cs:3.07807807807808,0.998728651689547)
--(axis cs:3.07307307307307,0.998728651689547)
--(axis cs:3.06806806806807,0.998728651689547)
--(axis cs:3.06306306306306,0.998728651689547)
--(axis cs:3.05805805805806,0.998728651689547)
--(axis cs:3.05305305305305,0.998728651689547)
--(axis cs:3.04804804804805,0.998728651689547)
--(axis cs:3.04304304304304,0.998728651689547)
--(axis cs:3.03803803803804,0.998728651689547)
--(axis cs:3.03303303303303,0.998728651689547)
--(axis cs:3.02802802802803,0.998728651689547)
--(axis cs:3.02302302302302,0.998728651689547)
--(axis cs:3.01801801801802,0.998728651689547)
--(axis cs:3.01301301301301,0.998728651689547)
--(axis cs:3.00800800800801,0.998728651689547)
--(axis cs:3.003003003003,0.998728651689547)
--(axis cs:2.997997997998,0.998728651689547)
--(axis cs:2.99299299299299,0.998728651689547)
--(axis cs:2.98798798798799,0.998728651689547)
--(axis cs:2.98298298298298,0.998728651689547)
--(axis cs:2.97797797797798,0.998728651689547)
--(axis cs:2.97297297297297,0.998728651689547)
--(axis cs:2.96796796796797,0.998728651689547)
--(axis cs:2.96296296296296,0.998728651689547)
--(axis cs:2.95795795795796,0.998728651689547)
--(axis cs:2.95295295295295,0.998728651689547)
--(axis cs:2.94794794794795,0.998728651689547)
--(axis cs:2.94294294294294,0.998728651689547)
--(axis cs:2.93793793793794,0.998728651689547)
--(axis cs:2.93293293293293,0.998728651689547)
--(axis cs:2.92792792792793,0.998728651689547)
--(axis cs:2.92292292292292,0.998728651689547)
--(axis cs:2.91791791791792,0.998728651689547)
--(axis cs:2.91291291291291,0.998728651689547)
--(axis cs:2.90790790790791,0.998728651689547)
--(axis cs:2.9029029029029,0.998728651689547)
--(axis cs:2.8978978978979,0.998728651689547)
--(axis cs:2.89289289289289,0.998728651689547)
--(axis cs:2.88788788788789,0.998728651689547)
--(axis cs:2.88288288288288,0.998728651689547)
--(axis cs:2.87787787787788,0.998728651689547)
--(axis cs:2.87287287287287,0.998728651689547)
--(axis cs:2.86786786786787,0.998728651689547)
--(axis cs:2.86286286286286,0.998728651689547)
--(axis cs:2.85785785785786,0.998728651689548)
--(axis cs:2.85285285285285,0.998728651689548)
--(axis cs:2.84784784784785,0.998728651689548)
--(axis cs:2.84284284284284,0.998728651689548)
--(axis cs:2.83783783783784,0.998728651689548)
--(axis cs:2.83283283283283,0.998728651689549)
--(axis cs:2.82782782782783,0.998728651689549)
--(axis cs:2.82282282282282,0.998728651689549)
--(axis cs:2.81781781781782,0.99872865168955)
--(axis cs:2.81281281281281,0.99872865168955)
--(axis cs:2.80780780780781,0.998728651689551)
--(axis cs:2.8028028028028,0.998728651689551)
--(axis cs:2.7977977977978,0.998728651689553)
--(axis cs:2.79279279279279,0.998728651689554)
--(axis cs:2.78778778778779,0.998728651689555)
--(axis cs:2.78278278278278,0.998728651689556)
--(axis cs:2.77777777777778,0.998728651689558)
--(axis cs:2.77277277277277,0.99872865168956)
--(axis cs:2.76776776776777,0.998728651689562)
--(axis cs:2.76276276276276,0.998728651689565)
--(axis cs:2.75775775775776,0.998728651689568)
--(axis cs:2.75275275275275,0.998728651689572)
--(axis cs:2.74774774774775,0.998728651689577)
--(axis cs:2.74274274274274,0.998728651689582)
--(axis cs:2.73773773773774,0.998728651689589)
--(axis cs:2.73273273273273,0.998728651689596)
--(axis cs:2.72772772772773,0.998728651689605)
--(axis cs:2.72272272272272,0.998728651689616)
--(axis cs:2.71771771771772,0.998728651689629)
--(axis cs:2.71271271271271,0.998728651689643)
--(axis cs:2.70770770770771,0.998728651689661)
--(axis cs:2.7027027027027,0.998728651689682)
--(axis cs:2.6976976976977,0.998728651689707)
--(axis cs:2.69269269269269,0.998728651689737)
--(axis cs:2.68768768768769,0.998728651689772)
--(axis cs:2.68268268268268,0.998728651689814)
--(axis cs:2.67767767767768,0.998728651689864)
--(axis cs:2.67267267267267,0.998728651689923)
--(axis cs:2.66766766766767,0.998728651689993)
--(axis cs:2.66266266266266,0.998728651690076)
--(axis cs:2.65765765765766,0.998728651690175)
--(axis cs:2.65265265265265,0.998728651690293)
--(axis cs:2.64764764764765,0.998728651690434)
--(axis cs:2.64264264264264,0.998728651690602)
--(axis cs:2.63763763763764,0.998728651690801)
--(axis cs:2.63263263263263,0.998728651691039)
--(axis cs:2.62762762762763,0.998728651691323)
--(axis cs:2.62262262262262,0.998728651691661)
--(axis cs:2.61761761761762,0.998728651692065)
--(axis cs:2.61261261261261,0.998728651692546)
--(axis cs:2.60760760760761,0.998728651693121)
--(axis cs:2.6026026026026,0.998728651693808)
--(axis cs:2.5975975975976,0.998728651694628)
--(axis cs:2.59259259259259,0.998728651695608)
--(axis cs:2.58758758758759,0.998728651696779)
--(axis cs:2.58258258258258,0.99872865169818)
--(axis cs:2.57757757757758,0.998728651699855)
--(axis cs:2.57257257257257,0.998728651701859)
--(axis cs:2.56756756756757,0.998728651704258)
--(axis cs:2.56256256256256,0.99872865170713)
--(axis cs:2.55755755755756,0.998728651710569)
--(axis cs:2.55255255255255,0.998728651714689)
--(axis cs:2.54754754754755,0.998728651719626)
--(axis cs:2.54254254254254,0.998728651725544)
--(axis cs:2.53753753753754,0.99872865173264)
--(axis cs:2.53253253253253,0.998728651741151)
--(axis cs:2.52752752752753,0.998728651751362)
--(axis cs:2.52252252252252,0.998728651763615)
--(axis cs:2.51751751751752,0.998728651778326)
--(axis cs:2.51251251251251,0.998728651795991)
--(axis cs:2.50750750750751,0.998728651817208)
--(axis cs:2.5025025025025,0.998728651842701)
--(axis cs:2.4974974974975,0.99872865187334)
--(axis cs:2.49249249249249,0.998728651910173)
--(axis cs:2.48748748748749,0.998728651954464)
--(axis cs:2.48248248248248,0.998728652007739)
--(axis cs:2.47747747747748,0.998728652071838)
--(axis cs:2.47247247247247,0.998728652148978)
--(axis cs:2.46746746746747,0.998728652241838)
--(axis cs:2.46246246246246,0.998728652353652)
--(axis cs:2.45745745745746,0.998728652488322)
--(axis cs:2.45245245245245,0.99872865265056)
--(axis cs:2.44744744744745,0.998728652846057)
--(axis cs:2.44244244244244,0.99872865308169)
--(axis cs:2.43743743743744,0.998728653365767)
--(axis cs:2.43243243243243,0.998728653708328)
--(axis cs:2.42742742742743,0.998728654121508)
--(axis cs:2.42242242242242,0.998728654619976)
--(axis cs:2.41741741741742,0.998728655221472)
--(axis cs:2.41241241241241,0.998728655947447)
--(axis cs:2.40740740740741,0.998728656823846)
--(axis cs:2.4024024024024,0.998728657882056)
--(axis cs:2.3973973973974,0.99872865916005)
--(axis cs:2.39239239239239,0.998728660703776)
--(axis cs:2.38738738738739,0.998728662568841)
--(axis cs:2.38238238238238,0.998728664822548)
--(axis cs:2.37737737737738,0.998728667546368)
--(axis cs:2.37237237237237,0.998728670838928)
--(axis cs:2.36736736736737,0.998728674819642)
--(axis cs:2.36236236236236,0.998728679633101)
--(axis cs:2.35735735735736,0.998728685454398)
--(axis cs:2.35235235235235,0.998728692495579)
--(axis cs:2.34734734734735,0.998728701013459)
--(axis cs:2.34234234234234,0.998728711319092)
--(axis cs:2.33733733733734,0.998728723789246)
--(axis cs:2.33233233233233,0.998728738880302)
--(axis cs:2.32732732732733,0.998728757145099)
--(axis cs:2.32232232232232,0.998728779253326)
--(axis cs:2.31731731731732,0.998728806016241)
--(axis cs:2.31231231231231,0.998728838416589)
--(axis cs:2.30730730730731,0.998728877644844)
--(axis cs:2.3023023023023,0.99872892514309)
--(axis cs:2.2972972972973,0.998728982658139)
--(axis cs:2.29229229229229,0.998729052305839)
--(axis cs:2.28728728728729,0.998729136648891)
--(axis cs:2.28228228228228,0.998729238791017)
--(axis cs:2.27727727727728,0.998729362490878)
--(axis cs:2.27227227227227,0.998729512299861)
--(axis cs:2.26726726726727,0.99872969372869)
--(axis cs:2.26226226226226,0.998729913448851)
--(axis cs:2.25725725725726,0.998730179536018)
--(axis cs:2.25225225225225,0.998730501764188)
--(axis cs:2.24724724724725,0.998730891960937)
--(axis cs:2.24224224224224,0.998731364436392)
--(axis cs:2.23723723723724,0.998731936501021)
--(axis cs:2.23223223223223,0.998732629090395)
--(axis cs:2.22722722722723,0.998733467518753)
--(axis cs:2.22222222222222,0.99873448238752)
--(axis cs:2.21721721721722,0.998735710680205)
--(axis cs:2.21221221221221,0.998737197081275)
--(axis cs:2.20720720720721,0.998738995564118)
--(axis cs:2.2022022022022,0.998741171301979)
--(axis cs:2.1971971971972,0.998743802966395)
--(axis cs:2.19219219219219,0.998746985490155)
--(axis cs:2.18718718718719,0.998750833386752)
--(axis cs:2.18218218218218,0.998755484735996)
--(axis cs:2.17717717717718,0.998761105966422)
--(axis cs:2.17217217217217,0.998767897589976)
--(axis cs:2.16716716716717,0.998776101073798)
--(axis cs:2.16216216216216,0.998786007068566)
--(axis cs:2.15715715715716,0.998797965253668)
--(axis cs:2.15215215215215,0.998812396107472)
--(axis cs:2.14714714714715,0.998829804967346)
--(axis cs:2.14214214214214,0.998850798810105)
--(axis cs:2.13713713713714,0.998876106260841)
--(axis cs:2.13213213213213,0.998906601428207)
--(axis cs:2.12712712712713,0.998943332269139)
--(axis cs:2.12212212212212,0.998987554307827)
--(axis cs:2.11711711711712,0.999040770674667)
--(axis cs:2.11211211211211,0.999104779593646)
--(axis cs:2.10710710710711,0.999181730633521)
--(axis cs:2.1021021021021,0.999274191252294)
--(axis cs:2.0970970970971,0.999385225408402)
--(axis cs:2.09209209209209,0.999518486288649)
--(axis cs:2.08708708708709,0.999678325514471)
--(axis cs:2.08208208208208,0.999869921536694)
--(axis cs:2.07707707707708,1.00009943031542)
--(axis cs:2.07207207207207,1.00037416180578)
--(axis cs:2.06706706706707,1.00070278622979)
--(axis cs:2.06206206206206,1.00109557460354)
--(axis cs:2.05705705705706,1.00156467849956)
--(axis cs:2.05205205205205,1.0021244545394)
--(axis cs:2.04704704704705,1.00279183961165)
--(axis cs:2.04204204204204,1.00358678326116)
--(axis cs:2.03703703703704,1.00453274405353)
--(axis cs:2.03203203203203,1.005657256923)
--(axis cs:2.02702702702703,1.00699257848015)
--(axis cs:2.02202202202202,1.00857641688435)
--(axis cs:2.01701701701702,1.01045275203703)
--(axis cs:2.01201201201201,1.01267275035859)
--(axis cs:2.00700700700701,1.0152957760687)
--(axis cs:2.002002002002,1.01839049745373)
--(axis cs:1.996996996997,1.02203608180303)
--(axis cs:1.99199199199199,1.02632346623181)
--(axis cs:1.98698698698699,1.03135668318844)
--(axis cs:1.98198198198198,1.03725420881061)
--(axis cs:1.97697697697698,1.04415028928199)
--(axis cs:1.97197197197197,1.05219618493882)
--(axis cs:1.96696696696697,1.06156125432173)
--(axis cs:1.96196196196196,1.0724337812326)
--(axis cs:1.95695695695696,1.085021428121)
--(axis cs:1.95195195195195,1.09955118021496)
--(axis cs:1.94694694694695,1.11626862856741)
--(axis cs:1.94194194194194,1.13543642869387)
--(axis cs:1.93693693693694,1.15733176680149)
--(axis cs:1.93193193193193,1.1822426694198)
--(axis cs:1.92692692692693,1.21046300538668)
--(axis cs:1.92192192192192,1.24228605140186)
--(axis cs:1.91691691691692,1.27799652246454)
--(axis cs:1.91191191191191,1.3178610046936)
--(axis cs:1.90690690690691,1.36211676912683)
--(axis cs:1.9019019019019,1.41095899204005)
--(axis cs:1.8968968968969,1.46452646459959)
--(axis cs:1.89189189189189,1.52288595124658)
--(axis cs:1.88688688688689,1.58601546509997)
--(axis cs:1.88188188188188,1.65378688469965)
--(axis cs:1.87687687687688,1.72594855207995)
--(axis cs:1.87187187187187,1.80210877171779)
--(axis cs:1.86686686686687,1.88172146215175)
--(axis cs:1.86186186186186,1.96407556401687)
--(axis cs:1.85685685685686,2.04829012002474)
--(axis cs:1.85185185185185,2.13331712779731)
--(axis cs:1.84684684684685,2.21795422069825)
--(axis cs:1.84184184184184,2.30086885021863)
--(axis cs:1.83683683683684,2.38063485086498)
--(axis cs:1.83183183183183,2.45578105560148)
--(axis cs:1.82682682682683,2.52485008697378)
--(axis cs:1.82182182182182,2.58646378168442)
--(axis cs:1.81681681681682,2.63939021857057)
--(axis cs:1.81181181181181,2.68260635603361)
--(axis cs:1.80680680680681,2.71535013912636)
--(axis cs:1.8018018018018,2.73715675493802)
--(axis cs:1.7967967967968,2.74787542879894)
--(axis cs:1.79179179179179,2.74766547479678)
--(axis cs:1.78678678678679,2.73697280234844)
--(axis cs:1.78178178178178,2.71649026455397)
--(axis cs:1.77677677677678,2.68710673810507)
--(axis cs:1.77177177177177,2.64985045830831)
--(axis cs:1.76676676676677,2.60583191537684)
--(axis cs:1.76176176176176,2.55619073792512)
--(axis cs:1.75675675675676,2.50204972548519)
--(axis cs:1.75175175175175,2.44447782886596)
--(axis cs:1.74674674674675,2.38446264314977)
--(axis cs:1.74174174174174,2.32289201325117)
--(axis cs:1.73673673673674,2.26054370849996)
--(axis cs:1.73173173173173,2.19808178439018)
--(axis cs:1.72672672672673,2.13605815853629)
--(axis cs:1.72172172172172,2.07491800941119)
--(axis cs:1.71671671671672,2.01500778796279)
--(axis cs:1.71171171171171,1.95658485384436)
--(axis cs:1.70670670670671,1.89982796721206)
--(axis cs:1.7017017017017,1.84484805861238)
--(axis cs:1.6966966966967,1.79169885297218)
--(axis cs:1.69169169169169,1.74038703944938)
--(axis cs:1.68668668668669,1.69088176377545)
--(axis cs:1.68168168168168,1.64312328324271)
--(axis cs:1.67667667667668,1.5970306754467)
--(axis cs:1.67167167167167,1.55250853667147)
--(axis cs:1.66666666666667,1.50945264743746)
--(axis cs:1.66166166166166,1.46775462149997)
--(axis cs:1.65665665665666,1.42730558892134)
--(axis cs:1.65165165165165,1.38799899172539)
--(axis cs:1.64664664664665,1.34973259043007)
--(axis cs:1.64164164164164,1.31240979085691)
--(axis cs:1.63663663663664,1.27594040349427)
--(axis cs:1.63163163163163,1.24024094368294)
--(axis cs:1.62662662662663,1.20523457179931)
--(axis cs:1.62162162162162,1.17085076033816)
--(axis cs:1.61661661661662,1.13702476107246)
--(axis cs:1.61161161161161,1.10369693162865)
--(axis cs:1.60660660660661,1.07081196791369)
--(axis cs:1.6016016016016,1.03831807735464)
--(axis cs:1.5965965965966,1.00616611826545)
--(axis cs:1.59159159159159,0.974308722857296)
--(axis cs:1.58658658658659,0.942699415387831)
--(axis cs:1.58158158158158,0.911291732612694)
--(axis cs:1.57657657657658,0.880038350841958)
--(axis cs:1.57157157157157,0.84889022240308)
--(axis cs:1.56656656656657,0.817795724036292)
--(axis cs:1.56156156156156,0.786699820651537)
--(axis cs:1.55655655655656,0.755543249931194)
--(axis cs:1.55155155155155,0.724261736531614)
--(axis cs:1.54654654654655,0.692785249250705)
--(axis cs:1.54154154154154,0.661037320649886)
--(axis cs:1.53653653653654,0.628934456493414)
--(axis cs:1.53153153153153,0.596385672297787)
--(axis cs:1.52652652652653,0.563292206620335)
--(axis cs:1.52152152152152,0.52954747577338)
--(axis cs:1.51651651651652,0.495037352840156)
--(axis cs:1.51151151151151,0.45964087539662)
--(axis cs:1.50650650650651,0.423231511384021)
--(axis cs:1.5015015015015,0.385679140892421)
--(axis cs:1.4964964964965,0.346852942641829)
--(axis cs:1.49149149149149,0.30662540623892)
--(axis cs:1.48648648648649,0.264877722556138)
--(axis cs:1.48148148148148,0.221506830893815)
--(axis cs:1.47647647647648,0.176434417148546)
--(axis cs:1.47147147147147,0.12961815347819)
--(axis cs:1.46646646646647,0.0810654347536263)
--(axis cs:1.46146146146146,0.0308497832947672)
--(axis cs:1.45645645645646,-0.0208700632195887)
--(axis cs:1.45145145145145,-0.0738286298430788)
--(axis cs:1.44644644644645,-0.12763041943787)
--(axis cs:1.44144144144144,-0.18172618784483)
--(axis cs:1.43643643643644,-0.235391084136193)
--(axis cs:1.43143143143143,-0.287708387690482)
--(axis cs:1.42642642642643,-0.337564515979409)
--(axis cs:1.42142142142142,-0.383663287191959)
--(axis cs:1.41641641641642,-0.424569379640943)
--(axis cs:1.41141141141141,-0.45879076217175)
--(axis cs:1.40640640640641,-0.48490464417649)
--(axis cs:1.4014014014014,-0.501718537037794)
--(axis cs:1.3963963963964,-0.508438722555187)
--(axis cs:1.39139139139139,-0.504802081631688)
--(axis cs:1.38638638638639,-0.491128090652563)
--(axis cs:1.38138138138138,-0.468272188252051)
--(axis cs:1.37637637637638,-0.437497505792665)
--(axis cs:1.37137137137137,-0.400306781382681)
--(axis cs:1.36636636636637,-0.358277998568377)
--(axis cs:1.36136136136136,-0.312932013880683)
--(axis cs:1.35635635635636,-0.265641969803983)
--(axis cs:1.35135135135135,-0.217581628004186)
--(axis cs:1.34634634634635,-0.169704307391503)
--(axis cs:1.34134134134134,-0.122743416306707)
--(axis cs:1.33633633633634,-0.0772269347255915)
--(axis cs:1.33133133133133,-0.0335000202108739)
--(axis cs:1.32632632632633,0.0082484691776622)
--(axis cs:1.32132132132132,0.0479584646200034)
--(axis cs:1.31631631631632,0.0856721472170237)
--(axis cs:1.31131131131131,0.121509604774187)
--(axis cs:1.30630630630631,0.155647360841314)
--(axis cs:1.3013013013013,0.188300050092471)
--(axis cs:1.2962962962963,0.219705231925108)
--(axis cs:1.29129129129129,0.25011114923405)
--(axis cs:1.28628628628629,0.279767131133305)
--(axis cs:1.28128128128128,0.308916288070148)
--(axis cs:1.27627627627628,0.337790138537009)
--(axis cs:1.27127127127127,0.366604824281483)
--(axis cs:1.26626626626627,0.395558604301004)
--(axis cs:1.26126126126126,0.424830358482697)
--(axis cs:1.25625625625626,0.454578873549532)
--(axis cs:1.25125125125125,0.484942723092543)
--(axis cs:1.24624624624625,0.516040587721796)
--(axis cs:1.24124124124124,0.547971889765771)
--(axis cs:1.23623623623624,0.580817639531802)
--(axis cs:1.23123123123123,0.614641407482085)
--(axis cs:1.22622622622623,0.649490349772054)
--(axis cs:1.22122122122122,0.685396224558286)
--(axis cs:1.21621621621622,0.722376344431815)
--(axis cs:1.21121121121121,0.760434417117421)
--(axis cs:1.20620620620621,0.799561233014909)
--(axis cs:1.2012012012012,0.839735164535614)
--(axis cs:1.1961961961962,0.880922448888885)
--(axis cs:1.19119119119119,0.923077232930286)
--(axis cs:1.18618618618619,0.966141365994979)
--(axis cs:1.18118118118118,1.01004393433891)
--(axis cs:1.17617617617618,1.0547005389485)
--(axis cs:1.17117117117117,1.10001232745414)
--(axis cs:1.16616616616617,1.14586480100849)
--(axis cs:1.16116116116116,1.19212642904773)
--(axis cs:1.15615615615616,1.23864711940776)
--(axis cs:1.15115115115115,1.28525660949414)
--(axis cs:1.14614614614615,1.33176286672879)
--(axis cs:1.14114114114114,1.3779506145125)
--(axis cs:1.13613613613614,1.42358013390554)
--(axis cs:1.13113113113113,1.46838653163386)
--(axis cs:1.12612612612613,1.51207971146529)
--(axis cs:1.12112112112112,1.55434533704576)
--(axis cs:1.11611611611612,1.59484712736718)
--(axis cs:1.11111111111111,1.63323087600479)
--(axis cs:1.10610610610611,1.66913062514218)
--(axis cs:1.1011011011011,1.70217744410131)
--(axis cs:1.0960960960961,1.73201124530326)
--(axis cs:1.09109109109109,1.75829599834919)
--(axis cs:1.08608608608609,1.78073854946847)
--(axis cs:1.08108108108108,1.79911098450909)
--(axis cs:1.07607607607608,1.81327604290851)
--(axis cs:1.07107107107107,1.8232144363114)
--(axis cs:1.06606606606607,1.82905197136448)
--(axis cs:1.06106106106106,1.83108304446202)
--(axis cs:1.05605605605606,1.82978534905177)
--(axis cs:1.05105105105105,1.8258187080866)
--(axis cs:1.04604604604605,1.8199995040892)
--(axis cs:1.04104104104104,1.81324273680384)
--(axis cs:1.03603603603604,1.80646856289187)
--(axis cs:1.03103103103103,1.80048100351507)
--(axis cs:1.02602602602603,1.79584163553276)
--(axis cs:1.02102102102102,1.79277290026755)
--(axis cs:1.01601601601602,1.79112356331737)
--(axis cs:1.01101101101101,1.79040892681645)
--(axis cs:1.00600600600601,1.78991057181118)
--(axis cs:1.001001001001,1.78880175690155)
--(axis cs:0.995995995995996,1.78626418407577)
--(axis cs:0.990990990990991,1.78157481652313)
--(axis cs:0.985985985985986,1.77415685342579)
--(axis cs:0.980980980980981,1.76359944515105)
--(axis cs:0.975975975975976,1.74965494910338)
--(axis cs:0.970970970970971,1.73222250534202)
--(axis cs:0.965965965965966,1.71132484797143)
--(axis cs:0.960960960960961,1.68708309334442)
--(axis cs:0.955955955955956,1.65969242025232)
--(axis cs:0.950950950950951,1.62940023211675)
--(axis cs:0.945945945945946,1.59648750810647)
--(axis cs:0.940940940940941,1.56125349754215)
--(axis cs:0.935935935935936,1.52400358812179)
--(axis cs:0.930930930930931,1.48504000625347)
--(axis cs:0.925925925925926,1.44465493279692)
--(axis cs:0.920920920920921,1.40312560318114)
--(axis cs:0.915915915915916,1.36071098215998)
--(axis cs:0.910910910910911,1.31764964438423)
--(axis cs:0.905905905905906,1.27415854158655)
--(axis cs:0.900900900900901,1.23043238907582)
--(axis cs:0.895895895895896,1.18664345424851)
--(axis cs:0.890890890890891,1.14294157611174)
--(axis cs:0.885885885885886,1.0994542862334)
--(axis cs:0.880880880880881,1.05628693806418)
--(axis cs:0.875875875875876,1.01352278343975)
--(axis cs:0.870870870870871,0.971222962651347)
--(axis cs:0.865865865865866,0.929426398331604)
--(axis cs:0.860860860860861,0.888149604036942)
--(axis cs:0.855855855855856,0.84738643636005)
--(axis cs:0.850850850850851,0.80710783528354)
--(axis cs:0.845845845845846,0.767261612008264)
--(axis cs:0.840840840840841,0.727772357539185)
--(axis cs:0.835835835835836,0.688541559909648)
--(axis cs:0.830830830830831,0.64944803436123)
--(axis cs:0.825825825825826,0.610348790221823)
--(axis cs:0.820820820820821,0.571080482078597)
--(axis cs:0.815815815815816,0.531461621892304)
--(axis cs:0.810810810810811,0.491295763814051)
--(axis cs:0.805805805805806,0.450375914303249)
--(axis cs:0.800800800800801,0.408490466003891)
--(axis cs:0.795795795795796,0.365431002320453)
--(axis cs:0.790790790790791,0.321002367218631)
--(axis cs:0.785785785785786,0.27503543580058)
--(axis cs:0.780780780780781,0.227403047305396)
--(axis cs:0.775775775775776,0.178039561377426)
--(axis cs:0.770770770770771,0.12696445181175)
--(axis cs:0.765765765765766,0.0743102291494667)
--(axis cs:0.760760760760761,0.0203547305349248)
--(axis cs:0.755755755755756,-0.0344426650411109)
--(axis cs:0.750750750750751,-0.0894022218315939)
--(axis cs:0.745745745745746,-0.143585345163946)
--(axis cs:0.740740740740741,-0.195762038639904)
--(axis cs:0.735735735735736,-0.244394320751131)
--(axis cs:0.730730730730731,-0.287651550409379)
--(axis cs:0.725725725725726,-0.32347935309632)
--(axis cs:0.720720720720721,-0.349743921432781)
--(axis cs:0.715715715715716,-0.364458663287217)
--(axis cs:0.710710710710711,-0.366064318643054)
--(axis cs:0.705705705705706,-0.353688554750492)
--(axis cs:0.700700700700701,-0.327292128834853)
--(axis cs:0.695695695695696,-0.287646136581409)
--(axis cs:0.690690690690691,-0.236160448875186)
--(axis cs:0.685685685685686,-0.174640001842794)
--(axis cs:0.680680680680681,-0.105048646699381)
--(axis cs:0.675675675675676,-0.0293263532022149)
--(axis cs:0.670670670670671,0.0507304221192834)
--(axis cs:0.665665665665666,0.13353536761473)
--(axis cs:0.660660660660661,0.217741264375789)
--(axis cs:0.655655655655656,0.302244429006037)
--(axis cs:0.650650650650651,0.38617399067061)
--(axis cs:0.645645645645646,0.468872142027319)
--(axis cs:0.640640640640641,0.549869369503052)
--(axis cs:0.635635635635636,0.628857350448555)
--(axis cs:0.630630630630631,0.705661375724365)
--(axis cs:0.625625625625626,0.780213589641412)
--(axis cs:0.620620620620621,0.852527914059473)
--(axis cs:0.615615615615616,0.922677187234649)
--(axis cs:0.610610610610611,0.990772781638141)
--(axis cs:0.605605605605606,1.05694676168951)
--(axis cs:0.600600600600601,1.12133649767851)
--(axis cs:0.595595595595596,1.18407155980218)
--(axis cs:0.590590590590591,1.24526266876386)
--(axis cs:0.585585585585586,1.30499246816648)
--(axis cs:0.580580580580581,1.36330790142909)
--(axis cs:0.575575575575576,1.42021401559616)
--(axis cs:0.570570570570571,1.47566907145025)
--(axis cs:0.565565565565566,1.5295809107812)
--(axis cs:0.560560560560561,1.58180461593007)
--(axis cs:0.555555555555556,1.63214159292832)
--(axis cs:0.550550550550551,1.68034031698896)
--(axis cs:0.545545545545546,1.72609909625591)
--(axis cs:0.540540540540541,1.76907133305222)
--(axis cs:0.535535535535536,1.80887388461435)
--(axis cs:0.530530530530531,1.84509923582943)
--(axis cs:0.525525525525526,1.87733227641361)
--(axis cs:0.520520520520521,1.90517249611206)
--(axis cs:0.515515515515516,1.92826233125313)
--(axis cs:0.510510510510511,1.94632215008323)
--(axis cs:0.505505505505506,1.95919185206518)
--(axis cs:0.500500500500501,1.96687811994323)
--(axis cs:0.495495495495495,1.96960475953336)
--(axis cs:0.49049049049049,1.96786095212998)
--(axis cs:0.485485485485485,1.96243827632105)
--(axis cs:0.48048048048048,1.95444201678806)
--(axis cs:0.475475475475475,1.94525677917008)
--(axis cs:0.47047047047047,1.93644465150909)
--(axis cs:0.465465465465465,1.92956338910381)
--(axis cs:0.46046046046046,1.9259195377886)
--(axis cs:0.455455455455455,1.92631324692308)
--(axis cs:0.45045045045045,1.93086254916446)
--(axis cs:0.445445445445445,1.93898071297682)
--(axis cs:0.44044044044044,1.94951616579393)
--(axis cs:0.435435435435435,1.96099356001018)
--(axis cs:0.43043043043043,1.97186698211975)
--(axis cs:0.425425425425425,1.98071902367834)
--(axis cs:0.42042042042042,1.98638138980627)
--(axis cs:0.415415415415415,1.98798439430848)
--(axis cs:0.41041041041041,1.98495577277175)
--(axis cs:0.405405405405405,1.97698944447241)
--(axis cs:0.4004004004004,1.96399990396219)
--(axis cs:0.395395395395395,1.9460724748196)
--(axis cs:0.39039039039039,1.92341540964758)
--(axis cs:0.385385385385385,1.89631695634041)
--(axis cs:0.38038038038038,1.86510872499378)
--(axis cs:0.375375375375375,1.8301356348936)
--(axis cs:0.37037037037037,1.79173213423478)
--(axis cs:0.365365365365365,1.75020409273106)
--(axis cs:0.36036036036036,1.70581565806982)
--(axis cs:0.355355355355355,1.65878037009232)
--(axis cs:0.35035035035035,1.60925589571564)
--(axis cs:0.345345345345345,1.55734185203782)
--(axis cs:0.34034034034034,1.50308030443369)
--(axis cs:0.335335335335335,1.44645864791015)
--(axis cs:0.33033033033033,1.38741469435521)
--(axis cs:0.325325325325325,1.32584388996965)
--(axis cs:0.32032032032032,1.26160867120232)
--(axis cs:0.315315315315315,1.19455002976127)
--(axis cs:0.31031031031031,1.12450139264305)
--(axis cs:0.305305305305305,1.05130492631804)
--(axis cs:0.3003003003003,0.974830340259327)
--(axis cs:0.295295295295295,0.894996189422206)
--(axis cs:0.29029029029029,0.811793557708801)
--(axis cs:0.285285285285285,0.725311849083362)
--(axis cs:0.28028028028028,0.635766232483148)
--(axis cs:0.275275275275275,0.543526100942489)
--(axis cs:0.27027027027027,0.449143739619803)
--(axis cs:0.265265265265265,0.353382268121948)
--(axis cs:0.26026026026026,0.257241810066486)
--(axis cs:0.255255255255255,0.161982634177665)
--(axis cs:0.25025025025025,0.0691434048312507)
--(axis cs:0.245245245245245,-0.0194489473365229)
--(axis cs:0.24024024024024,-0.101684908559496)
--(axis cs:0.235235235235235,-0.17520772118934)
--(axis cs:0.23023023023023,-0.237502580964897)
--(axis cs:0.225225225225225,-0.286072159632928)
--(axis cs:0.22022022022022,-0.318722528453846)
--(axis cs:0.215215215215215,-0.333937234477413)
--(axis cs:0.21021021021021,-0.331233610173386)
--(axis cs:0.205205205205205,-0.311335878100844)
--(axis cs:0.2002002002002,-0.276054039240909)
--(axis cs:0.195195195195195,-0.227916142364294)
--(axis cs:0.19019019019019,-0.169724319752629)
--(axis cs:0.185185185185185,-0.104192916642272)
--(axis cs:0.18018018018018,-0.0337316333581124)
--(axis cs:0.175175175175175,0.0396434439881561)
--(axis cs:0.17017017017017,0.114316662601875)
--(axis cs:0.165165165165165,0.18903803484463)
--(axis cs:0.16016016016016,0.262872751472309)
--(axis cs:0.155155155155155,0.335148540271817)
--(axis cs:0.15015015015015,0.405406894877167)
--(axis cs:0.145145145145145,0.473360294566986)
--(axis cs:0.14014014014014,0.538855745370241)
--(axis cs:0.135135135135135,0.601844245274867)
--(axis cs:0.13013013013013,0.662355532302319)
--(axis cs:0.125125125125125,0.720477431711695)
--(axis cs:0.12012012012012,0.776339152333889)
--(axis cs:0.115115115115115,0.830097940520126)
--(axis cs:0.11011011011011,0.881928564211808)
--(axis cs:0.105105105105105,0.932015162441694)
--(axis cs:0.1001001001001,0.980545055051755)
--(axis cs:0.0950950950950951,1.02770416289824)
--(axis cs:0.0900900900900901,1.07367373984585)
--(axis cs:0.0850850850850851,1.11862816415597)
--(axis cs:0.0800800800800801,1.16273357848739)
--(axis cs:0.0750750750750751,1.20614720428461)
--(axis cs:0.0700700700700701,1.24901718827133)
--(axis cs:0.0650650650650651,1.29148286600991)
--(axis cs:0.0600600600600601,1.33367535057835)
--(axis cs:0.0550550550550551,1.37571837344503)
--(axis cs:0.05005005005005,1.4177293200373)
--(axis cs:0.045045045045045,1.45982041466396)
--(axis cs:0.04004004004004,1.50210001839393)
--(axis cs:0.035035035035035,1.54467400960636)
--(axis cs:0.03003003003003,1.58764722028015)
--(axis cs:0.025025025025025,1.6311249016261)
--(axis cs:0.02002002002002,1.6752141905861)
--(axis cs:0.015015015015015,1.72002554400512)
--(axis cs:0.01001001001001,1.76567410001121)
--(axis cs:0.005005005005005,1.81228091664516)
--(axis cs:0,1.85997402656813)
--cycle;

\path [draw=none, fill=white!50.1960784313725!black, fill opacity=0.15]
(axis cs:0,-2.5)
--(axis cs:0,2.5)
--(axis cs:1.66166166166166,2.5)
--(axis cs:1.66166166166166,-2.5)
--cycle;
\addplot [on layer=foreground, semithick, color0]
table {%
0 0.954463390439632
0.005005005005005 0.907509447338176
0.01001001001001 0.860162744035715
0.015015015015015 0.812447536495892
0.02002002002002 0.764383392785444
0.025025025025025 0.715985742930215
0.03003003003003 0.667266376720155
0.035035035035035 0.618233902119321
0.04004004004004 0.568894177004103
0.045045045045045 0.519250727212246
0.05005005005005 0.469305164371036
0.0550550550550551 0.41905761768905
0.0600600600600601 0.368507194860737
0.0650650650650651 0.317652488453717
0.0700700700700701 0.266492145571815
0.0750750750750751 0.215025520184746
0.0800800800800801 0.163253429230325
0.0850850850850851 0.111179035249207
0.0900900900900901 0.0588088797789924
0.0950950950950951 0.00615409274694825
0.1001001001001 -0.0467681967304619
0.105105105105105 -0.0999332238019338
0.11011011011011 -0.15330670423866
0.115115115115115 -0.206842687896126
0.12012012012012 -0.260481142612979
0.125125125125125 -0.314145275485536
0.13013013013013 -0.367738617676133
0.135135135135135 -0.421141924776782
0.14014014014014 -0.474209977991803
0.145145145145145 -0.52676841231272
0.15015015015015 -0.578610745832646
0.155155155155155 -0.629495837314163
0.16016016016016 -0.679146053353332
0.165165165165165 -0.727246475750003
0.17017017017017 -0.773445515360988
0.175175175175175 -0.817357309757675
0.18018018018018 -0.858566255971515
0.185185185185185 -0.896633954273342
0.19019019019019 -0.931108705173814
0.195195195195195 -0.961537507064657
0.2002002002002 -0.987480253616212
0.205205205205205 -1.00852554873855
0.21021021021021 -1.02430727642249
0.215215215215215 -1.03452082743769
0.22022022022022 -1.03893774257615
0.225225225225225 -1.03741752421387
0.23023023023023 -1.02991551784801
0.235235235235235 -1.01648606965802
0.24024024024024 -0.997280591502794
0.245245245245245 -0.972540651771987
0.25025025025025 -0.942586685648133
0.255255255255255 -0.907803309767071
0.26026026026026 -0.868622479716413
0.265265265265265 -0.825505817914853
0.27027027027027 -0.778927369024224
0.275275275275275 -0.72935784119816
0.28028028028028 -0.677251111457879
0.285285285285285 -0.623033463656416
0.29029029029029 -0.567095733015288
0.295295295295295 -0.509788284770456
0.3003003003003 -0.451418573313931
0.305305305305305 -0.392250916317277
0.31031031031031 -0.332508069263691
0.315315315315315 -0.272374186968442
0.32032032032032 -0.211998795446181
0.325325325325325 -0.15150145550799
0.33033033033033 -0.0909768667475236
0.335335335335335 -0.0305002277632223
0.34034034034034 0.0298672706898202
0.345345345345345 0.0900728927541524
0.35035035035035 0.150066780518446
0.355355355355355 0.209796365768319
0.36036036036036 0.269200774947983
0.365365365365365 0.328205238987328
0.37037037037037 0.386715542373226
0.375375375375375 0.44461258423211
0.38038038038038 0.501747177536048
0.385385385385385 0.557935279144558
0.39039039039039 0.612953919362631
0.395395395395395 0.666538178470097
0.4004004004004 0.718379628963278
0.405405405405405 0.768126711893542
0.41041041041041 0.815387526024592
0.415415415415415 0.859735460280039
0.42042042042042 0.900717975564409
0.425425425425425 0.93786863076939
0.43043043043043 0.970722151652948
0.435435435435435 0.998831980539121
0.44044044044044 1.02178936066657
0.445445445445445 1.03924266143033
0.45045045045045 1.05091540957578
0.455455455455455 1.0566214214478
0.46046046046046 1.05627557467511
0.465465465465465 1.04989911798126
0.47047047047047 1.03761895369238
0.475475475475475 1.01966095751478
0.48048048048048 0.996338020412765
0.485485485485485 0.968034006127113
0.49049049049049 0.935185139413869
0.495495495495495 0.898260440701638
0.500500500500501 0.857742713897887
0.505505505505506 0.814111323234607
0.510510510510511 0.767827629916142
0.515515515515516 0.719323569764891
0.520520520520521 0.668993496722986
0.525525525525526 0.617189131962981
0.530530530530531 0.5642172611834
0.535535535535536 0.510339712716135
0.540540540540541 0.455775113554541
0.545545545545546 0.400701940851667
0.550550550550551 0.34526244336763
0.555555555555556 0.289567083466102
0.560560560560561 0.233699232255956
0.565565565565566 0.177719928902609
0.570570570570571 0.121672584523201
0.575575575575576 0.0655875685114389
0.580580580580581 0.00948665989017203
0.585585585585586 -0.0466126214208435
0.590590590590591 -0.10269276791882
0.595595595595596 -0.158732077162037
0.600600600600601 -0.214700439114443
0.605605605605606 -0.270555084366797
0.610610610610611 -0.326236280734025
0.615615615615616 -0.381662997937862
0.620620620620621 -0.436728603744639
0.625625625625626 -0.491296709778919
0.630630630630631 -0.545197350209044
0.635635635635636 -0.598223748301488
0.640640640640641 -0.650129998675268
0.645645645645646 -0.700630057637103
0.650650650650651 -0.749398477216232
0.655655655655656 -0.796073324334055
0.660660660660661 -0.840261677237128
0.665665665665666 -0.881547971277213
0.670670670670671 -0.919505266007395
0.675675675675676 -0.953709228513332
0.680680680680681 -0.983754293907893
0.685685685685686 -1.00927111244246
0.690690690690691 -1.02994408015877
0.695695695695696 -1.04552754081935
0.700700700700701 -1.05585919970882
0.705705705705706 -1.06086944070957
0.710710710710711 -1.06058558658249
0.715715715715716 -1.0551306462794
0.720720720720721 -1.04471667429853
0.725725725725726 -1.02963342866895
0.730730730730731 -1.01023346371788
0.735735735735736 -0.986915065209293
0.740740740740741 -0.960104502376916
0.745745745745746 -0.930238948898376
0.750750750750751 -0.897751160215271
0.755755755755756 -0.863056651513445
0.760760760760761 -0.826543762956494
0.765765765765766 -0.788566677653277
0.770770770770771 -0.749441205745551
0.775775775775776 -0.709442977864751
0.780780780780781 -0.668807600251284
0.785785785785786 -0.627732299132929
0.790790790790791 -0.586378605837982
0.795795795795796 -0.544875688756965
0.800800800800801 -0.503324008078444
0.805805805805806 -0.46179904258269
0.810810810810811 -0.420354906636088
0.815815815815816 -0.379027735534992
0.820820820820821 -0.337838766471467
0.825825825825826 -0.296797080620979
0.830830830830831 -0.255902000078501
0.835835835835836 -0.215145153153094
0.840840840840841 -0.17451223453196
0.845845845845846 -0.133984494650055
0.850850850850851 -0.0935399966762423
0.855855855855856 -0.0531546810212928
0.860860860860861 -0.0128032771222716
0.865865865865866 0.0275398988538775
0.870870870870871 0.0679002233013821
0.875875875875876 0.108302086058188
0.880880880880881 0.148768219071302
0.885885885885886 0.189319000487743
0.890890890890891 0.229971703118207
0.895895895895896 0.270739657510535
0.900900900900901 0.311631301348154
0.905905905905906 0.352649088865338
0.910910910910911 0.393788236851662
0.915915915915916 0.435035288135547
0.920920920920921 0.476366479822427
0.925925925925926 0.517745912742373
0.930930930930931 0.559123531380493
0.935935935935936 0.600432940775905
0.940940940940941 0.641589109238331
0.945945945945946 0.682486033618235
0.950950950950951 0.722994477219575
0.955955955955956 0.762959928254921
0.960960960960961 0.802200966947486
0.965965965965966 0.840508268225603
0.970970970970971 0.877644498986913
0.975975975975976 0.913345386786778
0.980980980980981 0.947322231793268
0.985985985985986 0.979266096806558
0.990990990990991 1.00885383305449
0.995995995995996 1.03575597807657
1.001001001001 1.05964639808157
1.00600600600601 1.08021335122469
1.01101101101101 1.09717144050071
1.01601601601602 1.11027373451135
1.02102102102102 1.1193231953827
1.02602602602603 1.12418249850821
1.03103103103103 1.12478138220883
1.03603603603604 1.12112083374279
1.04104104104104 1.11327368715587
1.04604604604605 1.1013815434478
1.05105105105105 1.08564827517478
1.05605605605606 1.06633069262672
1.06106106106106 1.0437271812714
1.06606606606607 1.01816524158931
1.07107107107107 0.989988865806316
1.07607607607608 0.959546585270512
1.08108108108108 0.927180846410783
1.08608608608609 0.893219158256949
1.09109109109109 0.857967235320571
1.0960960960961 0.821704163866029
1.1011011011011 0.784679464924436
1.10610610610611 0.747111820980569
1.11111111111111 0.709189173962447
1.11611611611612 0.671069883008995
1.12112112112112 0.632884641759751
1.12612612612613 0.59473888635494
1.13113113113113 0.556715467753246
1.13613613613614 0.518877408153859
1.14114114114114 0.481270605992684
1.14614614614615 0.443926394085877
1.15115115115115 0.406863889273073
1.15615615615616 0.370092099033976
1.16116116116116 0.333611771224755
1.16616616616617 0.297416988114208
1.17117117117117 0.261496516210454
1.17617617617618 0.225834929914122
1.18118118118118 0.190413530757806
1.18618618618619 0.155211085628672
1.19119119119119 0.120204407637543
1.1961961961962 0.0853688026539755
1.2012012012012 0.050678403434923
1.20620620620621 0.0161064120008315
1.21121121121121 -0.0183747302843264
1.21621621621622 -0.0527932264433978
1.22122122122122 -0.087177843548155
1.22622622622623 -0.121557850590326
1.23123123123123 -0.155962956482943
1.23623623623624 -0.190423229180005
1.24124124124124 -0.224968975386226
1.24624624624625 -0.259630558198513
1.25125125125125 -0.294438127320571
1.25625625625626 -0.329421233274839
1.26126126126126 -0.364608293448118
1.26626626626627 -0.40002587407217
1.27127127127127 -0.435697748722829
1.27627627627628 -0.471643691170978
1.28128128128128 -0.507877959194951
1.28628628628629 -0.544407427350345
1.29129129129129 -0.581229332053093
1.2962962962963 -0.618328603426832
1.3013013013013 -0.655674777216862
1.30630630630631 -0.693218508918998
1.31131131131131 -0.730887753207331
1.31631631631632 -0.768583726330841
1.32132132132132 -0.80617683763594
1.32632632632633 -0.843502856783918
1.33133133133133 -0.880359670274011
1.33633633633634 -0.916505064829885
1.34134134134134 -0.951656041301255
1.34634634634635 -0.985490191486824
1.35135135135135 -1.0176496393642
1.35635635635636 -1.04774793643436
1.36136136136136 -1.07538009431186
1.36636636636637 -1.10013563692741
1.37137137137137 -1.12161418161587
1.37637637637638 -1.13944265920689
1.38138138138138 -1.15329292517836
1.38638638638639 -1.16289827373829
1.39139139139139 -1.16806731214243
1.3963963963964 -1.16869382194951
1.4014014014014 -1.16476162030087
1.40640640640641 -1.15634398154331
1.41141141141141 -1.14359779315579
1.41641641641642 -1.12675319062468
1.42142142142142 -1.1060998472684
1.42642642642643 -1.0819713267046
1.43143143143143 -1.05472892411959
1.43643643643644 -1.02474625752765
1.44144144144144 -0.992395580441753
1.44644644644645 -0.958036441692745
1.45145145145145 -0.922006978576674
1.45645645645646 -0.884617840973219
1.46146146146146 -0.846148530415121
1.46646646646647 -0.806845804516709
1.47147147147147 -0.766923735424492
1.47647647647648 -0.726565005406892
1.48148148148148 -0.685923055625646
1.48648648648649 -0.645124759093386
1.49149149149149 -0.604273352758614
1.4964964964965 -0.563451427258242
1.5015015015015 -0.522723830437443
1.50650650650651 -0.482140389348152
1.51151151151151 -0.441738394269505
1.51651651651652 -0.401544817769635
1.52152152152152 -0.361578263096052
1.52652652652653 -0.321850650691857
1.53153153153153 -0.282368660804542
1.53653653653654 -0.243134955350537
1.54154154154154 -0.204149204503455
1.54654654654655 -0.165408943823049
1.55155155155155 -0.126910286807788
1.55655655655656 -0.0886485160777299
1.56156156156156 -0.0506185743272196
1.56656656656657 -0.0128154740067277
1.57157157157157 0.0247653574438243
1.57657657657658 0.0621277819705009
1.58158158158158 0.0992746918159679
1.58658658658659 0.136207775411273
1.59159159159159 0.172927297962833
1.5965965965966 0.209431887466294
1.6016016016016 0.245718317657787
1.60660660660661 0.281781279974183
1.61161161161161 0.317613136954394
1.61661661661662 0.353203649699487
1.62162162162162 0.38853967203937
1.62662662662663 0.423604803966661
1.63163163163163 0.458378996719305
1.63663663663664 0.492838101667637
1.64164164164164 0.52695335495334
1.64664664664665 0.560690789692462
1.65165165165165 0.594010567607545
1.65665665665666 0.626866222312467
1.66166166166166 0.659203807310396
1.66666666666667 0.690960943306958
1.67167167167167 0.722065761970115
1.67667667667668 0.752435747153278
1.68168168168168 0.781976480290792
1.68668668668669 0.810580304722294
1.69169169169169 0.83812493473678
1.6966966966967 0.864472049858204
1.7017017017017 0.889465934032039
1.70670670670671 0.912932243559749
1.71171171171171 0.934677017260116
1.71671671671672 0.954486077333304
1.72172172172172 0.97212500883202
1.72672672672673 0.987339947321809
1.73173173173173 0.999859444177292
1.73673673673674 1.0093977105498
1.74174174174174 1.01565955501959
1.74674674674675 1.01834731394741
1.75175175175175 1.01717001281082
1.75675675675676 1.01185487591185
1.76176176176176 1.0021611079261
1.76676676676677 0.987895598547368
1.77177177177177 0.968929859655762
1.77677677677678 0.945217121903096
1.78178178178178 0.916808147682065
1.78678678678679 0.883864036188898
1.79179179179179 0.846664192593106
1.7967967967968 0.805607788875431
1.8018018018018 0.761207506318352
1.80680680680681 0.714075105974781
1.81181181181181 0.664899334835695
1.81681681681682 0.614417683842666
1.82182182182182 0.563384374091207
1.82682682682683 0.512537478103483
1.83183183183183 0.462568169161339
1.83683683683684 0.414094720169687
1.84184184184184 0.367643135449504
1.84684684684685 0.323635359609578
1.85185185185185 0.282385056804916
1.85685685685686 0.244100154432092
1.86186186186186 0.20889080000324
1.86686686686687 0.176781119719627
1.87187187187187 0.147723162809389
1.87687687687688 0.12161160028255
1.88188188188188 0.0982980411788824
1.88688688688689 0.0776041614577634
1.89189189189189 0.0593331562972864
1.8968968968969 0.0432792927951031
1.9019019019019 0.0292355427763866
1.90690690690691 0.0169994142666432
1.91191191191191 0.00637718323588013
1.91691691691692 -0.00281323376690509
1.92192192192192 -0.010740518131877
1.92692692692693 -0.017559064229577
1.93193193193193 -0.0234087615087684
1.93693693693694 -0.0284152646851433
1.94194194194194 -0.0326906044783998
1.94694694694695 -0.0363340209824784
1.95195195195195 -0.0394329281113481
1.95695695695696 -0.0420639400434678
1.96196196196196 -0.0442939091405426
1.96696696696697 -0.0461809397123368
1.97197197197197 -0.0477753536711712
1.97697697697698 -0.0491205930593598
1.98198198198198 -0.0502540511245115
1.98698698698699 -0.0512078285030444
1.99199199199199 -0.0520094145383505
1.996996996997 -0.0526822961296633
2.002002002002 -0.0532464980462778
2.00700700700701 -0.0537190595618358
2.01201201201201 -0.0541144527320516
2.01701701701702 -0.054444947785932
2.02202202202202 -0.0547209310244539
2.02702702702703 -0.0549511803962206
2.03203203203203 -0.0551431036020785
2.03703703703704 -0.0553029432106289
2.04204204204204 -0.0554359528728984
2.04704704704705 -0.0555465483274517
2.05205205205205 -0.0556384365007617
2.05705705705706 -0.0557147256406596
2.06206206206206 -0.0557780190785137
2.06706706706707 -0.0558304949013812
2.07207207207207 -0.05587397352972
2.07707707707708 -0.0559099749391323
2.08208208208208 -0.0559397670350207
2.08708708708709 -0.0559644064853511
2.09209209209209 -0.0559847731370724
2.0970970970971 -0.056001598984083
2.1021021021021 -0.0560154925168931
2.10710710710711 -0.0560269591642679
2.11211211211211 -0.0560364184332077
2.11711711711712 -0.0560442182638
2.12212212212212 -0.0560506470380866
2.12712712712713 -0.0560559436155935
2.13213213213213 -0.0560603057111746
2.13713713713714 -0.0560638968821007
2.14214214214214 -0.0560668523497528
2.14714714714715 -0.0560692838458998
2.15215215215215 -0.0560712836434753
2.15715715715716 -0.0560729279062814
2.16216216216216 -0.056074279470467
2.16716716716717 -0.0560753901523964
2.17217217217217 -0.0560763026621394
2.17717717717718 -0.0560770521888553
2.18218218218218 -0.0560776677134424
2.18718718718719 -0.0560781730946675
2.19219219219219 -0.056078587967308
2.1971971971972 -0.0560789284844031
2.2022022022022 -0.0560792079303248
2.20720720720721 -0.0560794372268766
2.21221221221221 -0.0560796253508697
2.21721721721722 -0.0560797796784906
2.22222222222222 -0.0560799062691618
2.22722722722723 -0.0560800100994226
2.23223223223223 -0.056080095255548
2.23723723723724 -0.0560801650921226
2.24224224224224 -0.0560802223625355
2.24724724724725 -0.056080269326331
2.25225225225225 -0.0560803078374888
2.25725725725726 -0.0560803394169985
2.26226226226226 -0.0560803653125048
2.26726726726727 -0.0560803865473125
2.27227227227227 -0.0560804039606386
2.27727727727728 -0.0560804182406674
2.28228228228228 -0.0560804299516879
2.28728728728729 -0.0560804395563694
2.29229229229229 -0.0560804474340421
2.2972972972973 -0.0560804538956959
2.3023023023023 -0.0560804591962858
2.30730730730731 -0.0560804635448245
2.31231231231231 -0.0560804671126605
2.31731731731732 -0.0560804700402658
2.32232232232232 -0.0560804724428015
2.32732732732733 -0.0560804744146809
2.33233233233233 -0.0560804760333104
2.33733733733734 -0.056080477362156
2.34234234234234 -0.0560804784532566
2.34734734734735 -0.0560804793492843
2.35235235235235 -0.0560804800852329
2.35735735735736 -0.0560804806898022
2.36236236236236 -0.0560804811865318
2.36736736736737 -0.0560804815947312
2.37237237237237 -0.0560804819302413
2.37737737737738 -0.0560804822060594
2.38238238238238 -0.0560804824328506
2.38738738738739 -0.0560804826193677
2.39239239239239 -0.0560804827727951
2.3973973973974 -0.0560804828990304
2.4024024024024 -0.0560804830029159
2.40740740740741 -0.0560804830884281
2.41241241241241 -0.0560804831588328
2.41741741741742 -0.0560804832168129
2.42242242242242 -0.0560804832645725
2.42742742742743 -0.056080483303923
2.43243243243243 -0.0560804833363532
2.43743743743744 -0.0560804833630869
2.44244244244244 -0.0560804833851304
2.44744744744745 -0.0560804834033115
2.45245245245245 -0.056080483418311
2.45745745745746 -0.0560804834306889
2.46246246246246 -0.0560804834409064
2.46746746746747 -0.0560804834493428
2.47247247247247 -0.0560804834563106
2.47747747747748 -0.0560804834620671
2.48248248248248 -0.0560804834668243
2.48748748748749 -0.0560804834707568
2.49249249249249 -0.0560804834740086
2.4974974974975 -0.0560804834766982
2.5025025025025 -0.0560804834789236
2.50750750750751 -0.0560804834807655
2.51251251251251 -0.0560804834822903
2.51751751751752 -0.0560804834835531
2.52252252252252 -0.0560804834845993
2.52752752752753 -0.0560804834854662
2.53253253253253 -0.0560804834861849
2.53753753753754 -0.0560804834867808
2.54254254254254 -0.0560804834872751
2.54754754754755 -0.0560804834876852
2.55255255255255 -0.0560804834880257
2.55755755755756 -0.0560804834883083
2.56256256256256 -0.0560804834885431
2.56756756756757 -0.0560804834887382
2.57257257257257 -0.0560804834889003
2.57757757757758 -0.0560804834890351
2.58258258258258 -0.0560804834891472
2.58758758758759 -0.0560804834892405
2.59259259259259 -0.0560804834893182
2.5975975975976 -0.0560804834893828
2.6026026026026 -0.0560804834894366
2.60760760760761 -0.0560804834894815
2.61261261261261 -0.0560804834895189
2.61761761761762 -0.05608048348955
2.62262262262262 -0.056080483489576
2.62762762762763 -0.0560804834895977
2.63263263263263 -0.0560804834896158
2.63763763763764 -0.0560804834896309
2.64264264264264 -0.0560804834896435
2.64764764764765 -0.0560804834896541
2.65265265265265 -0.0560804834896629
2.65765765765766 -0.0560804834896703
2.66266266266266 -0.0560804834896764
2.66766766766767 -0.0560804834896816
2.67267267267267 -0.0560804834896859
2.67767767767768 -0.0560804834896895
2.68268268268268 -0.0560804834896925
2.68768768768769 -0.0560804834896951
2.69269269269269 -0.0560804834896972
2.6976976976977 -0.056080483489699
2.7027027027027 -0.0560804834897005
2.70770770770771 -0.0560804834897017
2.71271271271271 -0.0560804834897028
2.71771771771772 -0.0560804834897037
2.72272272272272 -0.0560804834897044
2.72772772772773 -0.056080483489705
2.73273273273273 -0.0560804834897056
2.73773773773774 -0.056080483489706
2.74274274274274 -0.0560804834897064
2.74774774774775 -0.0560804834897067
2.75275275275275 -0.056080483489707
2.75775775775776 -0.0560804834897072
2.76276276276276 -0.0560804834897074
2.76776776776777 -0.0560804834897075
2.77277277277277 -0.0560804834897077
2.77777777777778 -0.0560804834897078
2.78278278278278 -0.0560804834897079
2.78778778778779 -0.0560804834897079
2.79279279279279 -0.056080483489708
2.7977977977978 -0.0560804834897081
2.8028028028028 -0.0560804834897081
2.80780780780781 -0.0560804834897082
2.81281281281281 -0.0560804834897082
2.81781781781782 -0.0560804834897082
2.82282282282282 -0.0560804834897082
2.82782782782783 -0.0560804834897083
2.83283283283283 -0.0560804834897083
2.83783783783784 -0.0560804834897083
2.84284284284284 -0.0560804834897083
2.84784784784785 -0.0560804834897083
2.85285285285285 -0.0560804834897083
2.85785785785786 -0.0560804834897083
2.86286286286286 -0.0560804834897084
2.86786786786787 -0.0560804834897084
2.87287287287287 -0.0560804834897084
2.87787787787788 -0.0560804834897084
2.88288288288288 -0.0560804834897084
2.88788788788789 -0.0560804834897084
2.89289289289289 -0.0560804834897084
2.8978978978979 -0.0560804834897084
2.9029029029029 -0.0560804834897084
2.90790790790791 -0.0560804834897084
2.91291291291291 -0.0560804834897084
2.91791791791792 -0.0560804834897084
2.92292292292292 -0.0560804834897084
2.92792792792793 -0.0560804834897084
2.93293293293293 -0.0560804834897084
2.93793793793794 -0.0560804834897084
2.94294294294294 -0.0560804834897084
2.94794794794795 -0.0560804834897084
2.95295295295295 -0.0560804834897084
2.95795795795796 -0.0560804834897084
2.96296296296296 -0.0560804834897084
2.96796796796797 -0.0560804834897084
2.97297297297297 -0.0560804834897084
2.97797797797798 -0.0560804834897084
2.98298298298298 -0.0560804834897084
2.98798798798799 -0.0560804834897084
2.99299299299299 -0.0560804834897084
2.997997997998 -0.0560804834897084
3.003003003003 -0.0560804834897084
3.00800800800801 -0.0560804834897084
3.01301301301301 -0.0560804834897084
3.01801801801802 -0.0560804834897084
3.02302302302302 -0.0560804834897084
3.02802802802803 -0.0560804834897084
3.03303303303303 -0.0560804834897084
3.03803803803804 -0.0560804834897084
3.04304304304304 -0.0560804834897084
3.04804804804805 -0.0560804834897084
3.05305305305305 -0.0560804834897084
3.05805805805806 -0.0560804834897084
3.06306306306306 -0.0560804834897084
3.06806806806807 -0.0560804834897084
3.07307307307307 -0.0560804834897084
3.07807807807808 -0.0560804834897084
3.08308308308308 -0.0560804834897084
3.08808808808809 -0.0560804834897084
3.09309309309309 -0.0560804834897084
3.0980980980981 -0.0560804834897084
3.1031031031031 -0.0560804834897084
3.10810810810811 -0.0560804834897084
3.11311311311311 -0.0560804834897084
3.11811811811812 -0.0560804834897084
3.12312312312312 -0.0560804834897084
3.12812812812813 -0.0560804834897084
3.13313313313313 -0.0560804834897084
3.13813813813814 -0.0560804834897084
3.14314314314314 -0.0560804834897084
3.14814814814815 -0.0560804834897084
3.15315315315315 -0.0560804834897084
3.15815815815816 -0.0560804834897084
3.16316316316316 -0.0560804834897084
3.16816816816817 -0.0560804834897084
3.17317317317317 -0.0560804834897084
3.17817817817818 -0.0560804834897084
3.18318318318318 -0.0560804834897084
3.18818818818819 -0.0560804834897084
3.19319319319319 -0.0560804834897084
3.1981981981982 -0.0560804834897084
3.2032032032032 -0.0560804834897084
3.20820820820821 -0.0560804834897084
3.21321321321321 -0.0560804834897084
3.21821821821822 -0.0560804834897084
3.22322322322322 -0.0560804834897084
3.22822822822823 -0.0560804834897084
3.23323323323323 -0.0560804834897084
3.23823823823824 -0.0560804834897084
3.24324324324324 -0.0560804834897084
3.24824824824825 -0.0560804834897084
3.25325325325325 -0.0560804834897084
3.25825825825826 -0.0560804834897084
3.26326326326326 -0.0560804834897084
3.26826826826827 -0.0560804834897084
3.27327327327327 -0.0560804834897084
3.27827827827828 -0.0560804834897084
3.28328328328328 -0.0560804834897084
3.28828828828829 -0.0560804834897084
3.29329329329329 -0.0560804834897084
3.2982982982983 -0.0560804834897084
3.3033033033033 -0.0560804834897084
3.30830830830831 -0.0560804834897084
3.31331331331331 -0.0560804834897084
3.31831831831832 -0.0560804834897084
3.32332332332332 -0.0560804834897084
3.32832832832833 -0.0560804834897084
3.33333333333333 -0.0560804834897084
3.33833833833834 -0.0560804834897084
3.34334334334334 -0.0560804834897084
3.34834834834835 -0.0560804834897084
3.35335335335335 -0.0560804834897084
3.35835835835836 -0.0560804834897084
3.36336336336336 -0.0560804834897084
3.36836836836837 -0.0560804834897084
3.37337337337337 -0.0560804834897084
3.37837837837838 -0.0560804834897084
3.38338338338338 -0.0560804834897084
3.38838838838839 -0.0560804834897084
3.39339339339339 -0.0560804834897084
3.3983983983984 -0.0560804834897084
3.4034034034034 -0.0560804834897084
3.40840840840841 -0.0560804834897084
3.41341341341341 -0.0560804834897084
3.41841841841842 -0.0560804834897084
3.42342342342342 -0.0560804834897084
3.42842842842843 -0.0560804834897084
3.43343343343343 -0.0560804834897084
3.43843843843844 -0.0560804834897084
3.44344344344344 -0.0560804834897084
3.44844844844845 -0.0560804834897084
3.45345345345345 -0.0560804834897084
3.45845845845846 -0.0560804834897084
3.46346346346346 -0.0560804834897084
3.46846846846847 -0.0560804834897084
3.47347347347347 -0.0560804834897084
3.47847847847848 -0.0560804834897084
3.48348348348348 -0.0560804834897084
3.48848848848849 -0.0560804834897084
3.49349349349349 -0.0560804834897084
3.4984984984985 -0.0560804834897084
3.5035035035035 -0.0560804834897084
3.50850850850851 -0.0560804834897084
3.51351351351351 -0.0560804834897084
3.51851851851852 -0.0560804834897084
3.52352352352352 -0.0560804834897084
3.52852852852853 -0.0560804834897084
3.53353353353353 -0.0560804834897084
3.53853853853854 -0.0560804834897084
3.54354354354354 -0.0560804834897084
3.54854854854855 -0.0560804834897084
3.55355355355355 -0.0560804834897084
3.55855855855856 -0.0560804834897084
3.56356356356356 -0.0560804834897084
3.56856856856857 -0.0560804834897084
3.57357357357357 -0.0560804834897084
3.57857857857858 -0.0560804834897084
3.58358358358358 -0.0560804834897084
3.58858858858859 -0.0560804834897084
3.59359359359359 -0.0560804834897084
3.5985985985986 -0.0560804834897084
3.6036036036036 -0.0560804834897084
3.60860860860861 -0.0560804834897084
3.61361361361361 -0.0560804834897084
3.61861861861862 -0.0560804834897084
3.62362362362362 -0.0560804834897084
3.62862862862863 -0.0560804834897084
3.63363363363363 -0.0560804834897084
3.63863863863864 -0.0560804834897084
3.64364364364364 -0.0560804834897084
3.64864864864865 -0.0560804834897084
3.65365365365365 -0.0560804834897084
3.65865865865866 -0.0560804834897084
3.66366366366366 -0.0560804834897084
3.66866866866867 -0.0560804834897084
3.67367367367367 -0.0560804834897084
3.67867867867868 -0.0560804834897084
3.68368368368368 -0.0560804834897084
3.68868868868869 -0.0560804834897084
3.69369369369369 -0.0560804834897084
3.6986986986987 -0.0560804834897084
3.7037037037037 -0.0560804834897084
3.70870870870871 -0.0560804834897084
3.71371371371371 -0.0560804834897084
3.71871871871872 -0.0560804834897084
3.72372372372372 -0.0560804834897084
3.72872872872873 -0.0560804834897084
3.73373373373373 -0.0560804834897084
3.73873873873874 -0.0560804834897084
3.74374374374374 -0.0560804834897084
3.74874874874875 -0.0560804834897084
3.75375375375375 -0.0560804834897084
3.75875875875876 -0.0560804834897084
3.76376376376376 -0.0560804834897084
3.76876876876877 -0.0560804834897084
3.77377377377377 -0.0560804834897084
3.77877877877878 -0.0560804834897084
3.78378378378378 -0.0560804834897084
3.78878878878879 -0.0560804834897084
3.79379379379379 -0.0560804834897084
3.7987987987988 -0.0560804834897084
3.8038038038038 -0.0560804834897084
3.80880880880881 -0.0560804834897084
3.81381381381381 -0.0560804834897084
3.81881881881882 -0.0560804834897084
3.82382382382382 -0.0560804834897084
3.82882882882883 -0.0560804834897084
3.83383383383383 -0.0560804834897084
3.83883883883884 -0.0560804834897084
3.84384384384384 -0.0560804834897084
3.84884884884885 -0.0560804834897084
3.85385385385385 -0.0560804834897084
3.85885885885886 -0.0560804834897084
3.86386386386386 -0.0560804834897084
3.86886886886887 -0.0560804834897084
3.87387387387387 -0.0560804834897084
3.87887887887888 -0.0560804834897084
3.88388388388388 -0.0560804834897084
3.88888888888889 -0.0560804834897084
3.89389389389389 -0.0560804834897084
3.8988988988989 -0.0560804834897084
3.9039039039039 -0.0560804834897084
3.90890890890891 -0.0560804834897084
3.91391391391391 -0.0560804834897084
3.91891891891892 -0.0560804834897084
3.92392392392392 -0.0560804834897084
3.92892892892893 -0.0560804834897084
3.93393393393393 -0.0560804834897084
3.93893893893894 -0.0560804834897084
3.94394394394394 -0.0560804834897084
3.94894894894895 -0.0560804834897084
3.95395395395395 -0.0560804834897084
3.95895895895896 -0.0560804834897084
3.96396396396396 -0.0560804834897084
3.96896896896897 -0.0560804834897084
3.97397397397397 -0.0560804834897084
3.97897897897898 -0.0560804834897084
3.98398398398398 -0.0560804834897084
3.98898898898899 -0.0560804834897084
3.99399399399399 -0.0560804834897084
3.998998998999 -0.0560804834897084
4.004004004004 -0.0560804834897084
4.00900900900901 -0.0560804834897084
4.01401401401401 -0.0560804834897084
4.01901901901902 -0.0560804834897084
4.02402402402402 -0.0560804834897084
4.02902902902903 -0.0560804834897084
4.03403403403403 -0.0560804834897084
4.03903903903904 -0.0560804834897084
4.04404404404404 -0.0560804834897084
4.04904904904905 -0.0560804834897084
4.05405405405405 -0.0560804834897084
4.05905905905906 -0.0560804834897084
4.06406406406406 -0.0560804834897084
4.06906906906907 -0.0560804834897084
4.07407407407407 -0.0560804834897084
4.07907907907908 -0.0560804834897084
4.08408408408408 -0.0560804834897084
4.08908908908909 -0.0560804834897084
4.09409409409409 -0.0560804834897084
4.0990990990991 -0.0560804834897084
4.1041041041041 -0.0560804834897084
4.10910910910911 -0.0560804834897084
4.11411411411411 -0.0560804834897084
4.11911911911912 -0.0560804834897084
4.12412412412412 -0.0560804834897084
4.12912912912913 -0.0560804834897084
4.13413413413413 -0.0560804834897084
4.13913913913914 -0.0560804834897084
4.14414414414414 -0.0560804834897084
4.14914914914915 -0.0560804834897084
4.15415415415415 -0.0560804834897084
4.15915915915916 -0.0560804834897084
4.16416416416416 -0.0560804834897084
4.16916916916917 -0.0560804834897084
4.17417417417417 -0.0560804834897084
4.17917917917918 -0.0560804834897084
4.18418418418418 -0.0560804834897084
4.18918918918919 -0.0560804834897084
4.19419419419419 -0.0560804834897084
4.1991991991992 -0.0560804834897084
4.2042042042042 -0.0560804834897084
4.20920920920921 -0.0560804834897084
4.21421421421421 -0.0560804834897084
4.21921921921922 -0.0560804834897084
4.22422422422422 -0.0560804834897084
4.22922922922923 -0.0560804834897084
4.23423423423423 -0.0560804834897084
4.23923923923924 -0.0560804834897084
4.24424424424424 -0.0560804834897084
4.24924924924925 -0.0560804834897084
4.25425425425425 -0.0560804834897084
4.25925925925926 -0.0560804834897084
4.26426426426426 -0.0560804834897084
4.26926926926927 -0.0560804834897084
4.27427427427427 -0.0560804834897084
4.27927927927928 -0.0560804834897084
4.28428428428428 -0.0560804834897084
4.28928928928929 -0.0560804834897084
4.29429429429429 -0.0560804834897084
4.2992992992993 -0.0560804834897084
4.3043043043043 -0.0560804834897084
4.30930930930931 -0.0560804834897084
4.31431431431431 -0.0560804834897084
4.31931931931932 -0.0560804834897084
4.32432432432432 -0.0560804834897084
4.32932932932933 -0.0560804834897084
4.33433433433433 -0.0560804834897084
4.33933933933934 -0.0560804834897084
4.34434434434434 -0.0560804834897084
4.34934934934935 -0.0560804834897084
4.35435435435435 -0.0560804834897084
4.35935935935936 -0.0560804834897084
4.36436436436436 -0.0560804834897084
4.36936936936937 -0.0560804834897084
4.37437437437437 -0.0560804834897084
4.37937937937938 -0.0560804834897084
4.38438438438438 -0.0560804834897084
4.38938938938939 -0.0560804834897084
4.39439439439439 -0.0560804834897084
4.3993993993994 -0.0560804834897084
4.4044044044044 -0.0560804834897084
4.40940940940941 -0.0560804834897084
4.41441441441441 -0.0560804834897084
4.41941941941942 -0.0560804834897084
4.42442442442442 -0.0560804834897084
4.42942942942943 -0.0560804834897084
4.43443443443443 -0.0560804834897084
4.43943943943944 -0.0560804834897084
4.44444444444444 -0.0560804834897084
4.44944944944945 -0.0560804834897084
4.45445445445445 -0.0560804834897084
4.45945945945946 -0.0560804834897084
4.46446446446446 -0.0560804834897084
4.46946946946947 -0.0560804834897084
4.47447447447447 -0.0560804834897084
4.47947947947948 -0.0560804834897084
4.48448448448448 -0.0560804834897084
4.48948948948949 -0.0560804834897084
4.49449449449449 -0.0560804834897084
4.4994994994995 -0.0560804834897084
4.5045045045045 -0.0560804834897084
4.50950950950951 -0.0560804834897084
4.51451451451451 -0.0560804834897084
4.51951951951952 -0.0560804834897084
4.52452452452452 -0.0560804834897084
4.52952952952953 -0.0560804834897084
4.53453453453453 -0.0560804834897084
4.53953953953954 -0.0560804834897084
4.54454454454454 -0.0560804834897084
4.54954954954955 -0.0560804834897084
4.55455455455455 -0.0560804834897084
4.55955955955956 -0.0560804834897084
4.56456456456456 -0.0560804834897084
4.56956956956957 -0.0560804834897084
4.57457457457457 -0.0560804834897084
4.57957957957958 -0.0560804834897084
4.58458458458458 -0.0560804834897084
4.58958958958959 -0.0560804834897084
4.59459459459459 -0.0560804834897084
4.5995995995996 -0.0560804834897084
4.6046046046046 -0.0560804834897084
4.60960960960961 -0.0560804834897084
4.61461461461461 -0.0560804834897084
4.61961961961962 -0.0560804834897084
4.62462462462462 -0.0560804834897084
4.62962962962963 -0.0560804834897084
4.63463463463463 -0.0560804834897084
4.63963963963964 -0.0560804834897084
4.64464464464464 -0.0560804834897084
4.64964964964965 -0.0560804834897084
4.65465465465465 -0.0560804834897084
4.65965965965966 -0.0560804834897084
4.66466466466466 -0.0560804834897084
4.66966966966967 -0.0560804834897084
4.67467467467467 -0.0560804834897084
4.67967967967968 -0.0560804834897084
4.68468468468468 -0.0560804834897084
4.68968968968969 -0.0560804834897084
4.69469469469469 -0.0560804834897084
4.6996996996997 -0.0560804834897084
4.7047047047047 -0.0560804834897084
4.70970970970971 -0.0560804834897084
4.71471471471471 -0.0560804834897084
4.71971971971972 -0.0560804834897084
4.72472472472472 -0.0560804834897084
4.72972972972973 -0.0560804834897084
4.73473473473473 -0.0560804834897084
4.73973973973974 -0.0560804834897084
4.74474474474474 -0.0560804834897084
4.74974974974975 -0.0560804834897084
4.75475475475475 -0.0560804834897084
4.75975975975976 -0.0560804834897084
4.76476476476476 -0.0560804834897084
4.76976976976977 -0.0560804834897084
4.77477477477477 -0.0560804834897084
4.77977977977978 -0.0560804834897084
4.78478478478478 -0.0560804834897084
4.78978978978979 -0.0560804834897084
4.79479479479479 -0.0560804834897084
4.7997997997998 -0.0560804834897084
4.8048048048048 -0.0560804834897084
4.80980980980981 -0.0560804834897084
4.81481481481481 -0.0560804834897084
4.81981981981982 -0.0560804834897084
4.82482482482482 -0.0560804834897084
4.82982982982983 -0.0560804834897084
4.83483483483483 -0.0560804834897084
4.83983983983984 -0.0560804834897084
4.84484484484484 -0.0560804834897084
4.84984984984985 -0.0560804834897084
4.85485485485485 -0.0560804834897084
4.85985985985986 -0.0560804834897084
4.86486486486486 -0.0560804834897084
4.86986986986987 -0.0560804834897084
4.87487487487487 -0.0560804834897084
4.87987987987988 -0.0560804834897084
4.88488488488488 -0.0560804834897084
4.88988988988989 -0.0560804834897084
4.89489489489489 -0.0560804834897084
4.8998998998999 -0.0560804834897084
4.9049049049049 -0.0560804834897084
4.90990990990991 -0.0560804834897084
4.91491491491491 -0.0560804834897084
4.91991991991992 -0.0560804834897084
4.92492492492492 -0.0560804834897084
4.92992992992993 -0.0560804834897084
4.93493493493493 -0.0560804834897084
4.93993993993994 -0.0560804834897084
4.94494494494494 -0.0560804834897084
4.94994994994995 -0.0560804834897084
4.95495495495495 -0.0560804834897084
4.95995995995996 -0.0560804834897084
4.96496496496496 -0.0560804834897084
4.96996996996997 -0.0560804834897084
4.97497497497497 -0.0560804834897084
4.97997997997998 -0.0560804834897084
4.98498498498498 -0.0560804834897084
4.98998998998999 -0.0560804834897084
4.99499499499499 -0.0560804834897084
5 -0.0560804834897084
};
\end{axis}

\end{tikzpicture}


==> figures/chirp_1.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.862745098039216,0.0784313725490196,0.235294117647059}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x},
% xmin=-0.250512165561378, xmax=5.25051216556138,
xmin=0, xmax=5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-2.5, ymax=2.5,
ytick style={color=black},
height=3.5cm, width=4.0cm,
ymajorticks=false
]
\addplot [on layer=background, thin, only marks, mark=*, mark size=0.1, draw=white!50.19607843137255!black, fill=white!50.19607843137255!black, colormap/viridis]
table{%
x                      y
0 0.824203172534397
0.005005005005005 0.874349817197591
0.01001001001001 0.907283683744937
0.015015015015015 0.533791390084553
0.02002002002002 1.00320331762528
0.025025025025025 0.422028178579738
0.03003003003003 0.753379933430238
0.035035035035035 0.939626092753349
0.04004004004004 1.20020833550343
0.045045045045045 0.423333707444419
0.05005005005005 1.07101608374548
0.0550550550550551 0.589496225797193
0.0600600600600601 0.460472903720768
0.0650650650650651 0.834713220486599
0.0700700700700701 0.897589054572974
0.0750750750750751 -0.0175036471224332
0.0800800800800801 0.1606670700769
0.0850850850850851 0.409849493041969
0.0900900900900901 0.435953976844787
0.0950950950950951 -0.186511477424877
0.1001001001001 -0.288526345798916
0.105105105105105 -0.0305818122837243
0.11011011011011 -0.432548497152601
0.115115115115115 -0.271684679958949
0.12012012012012 0.0677828813656922
0.125125125125125 -0.288556555658514
0.13013013013013 -0.35004495232764
0.135135135135135 -1.14152461501818
0.14014014014014 -0.605805269872413
0.145145145145145 -0.575252542719739
0.15015015015015 -0.265033311688504
0.155155155155155 -0.927974266906957
0.16016016016016 -0.406583274680272
0.165165165165165 -1.03163090748176
0.17017017017017 -0.709476027613134
0.175175175175175 -0.86743145257139
0.18018018018018 -0.806895724524033
0.185185185185185 -0.647811515636796
0.19019019019019 -0.9536347885087
0.195195195195195 -0.854250928253826
0.2002002002002 -0.669453438004571
0.205205205205205 -1.22024125409339
0.21021021021021 -1.25670360183962
0.215215215215215 -0.856863287147263
0.22022022022022 -0.833821069646558
0.225225225225225 -0.919465734687219
0.23023023023023 -0.671617551828778
0.235235235235235 -1.21239864535327
0.24024024024024 -0.89230752311592
0.245245245245245 -1.3320907402578
0.25025025025025 -0.900084933406869
0.255255255255255 -1.1590337061507
0.26026026026026 -1.33457149216397
0.265265265265265 -1.0150114504462
0.27027027027027 -0.710153845415178
0.275275275275275 -0.285575223627064
0.28028028028028 -0.380487615466335
0.285285285285285 -0.377048340949911
0.29029029029029 -0.312771833416908
0.295295295295295 -0.490885166786181
0.3003003003003 -0.224493361554683
0.305305305305305 -0.227726106162526
0.31031031031031 -0.489982784896487
0.315315315315315 -0.789340902631976
0.32032032032032 -0.0468191313557197
0.325325325325325 0.146537766052094
0.33033033033033 -0.374425849527048
0.335335335335335 0.136372222326504
0.34034034034034 0.173063932641603
0.345345345345345 0.3759598659168
0.35035035035035 0.0811775306461622
0.355355355355355 0.533315984988107
0.36036036036036 -0.0870506842851528
0.365365365365365 0.135395200337751
0.37037037037037 0.246747539102251
0.375375375375375 0.576766125456022
0.38038038038038 0.814114145868783
0.385385385385385 0.451566887774724
0.39039039039039 0.756987181139891
0.395395395395395 0.917324024498945
0.4004004004004 1.06860850257929
0.405405405405405 0.764012473696705
0.41041041041041 1.25649752534132
0.415415415415415 0.682790386360622
0.42042042042042 0.853402192334569
0.425425425425425 0.924210516562969
0.43043043043043 0.909161895088187
0.435435435435435 0.43535449341112
0.44044044044044 1.21619818692094
0.445445445445445 1.18421378259572
0.45045045045045 0.855981724813486
0.455455455455455 0.906894400893006
0.46046046046046 1.18610390339561
0.465465465465465 0.711277370061884
0.47047047047047 1.1579753435304
0.475475475475475 0.951069570586096
0.48048048048048 0.621376311632984
0.485485485485485 0.999899555098077
0.49049049049049 0.755786225805677
0.495495495495495 0.599288763058042
0.500500500500501 0.636151648601846
0.505505505505506 0.764104844456592
0.510510510510511 0.622701658622878
0.515515515515516 0.757649800444996
0.520520520520521 0.898156405244742
0.525525525525526 0.942063308894234
0.530530530530531 0.868717216431363
0.535535535535536 0.362127002324616
0.540540540540541 0.700219722028333
0.545545545545546 -0.0236336870510472
0.550550550550551 0.451206041063121
0.555555555555556 0.242186542049286
0.560560560560561 0.491360139036358
0.565565565565566 -0.012761929973028
0.570570570570571 0.372246894210139
0.575575575575576 0.123487385504396
0.580580580580581 -0.0778890882406409
0.585585585585586 -0.0180188541394058
0.590590590590591 -0.376842011596889
0.595595595595596 -0.18066629830886
0.600600600600601 0.0641783260303637
0.605605605605606 0.1181968939668
0.610610610610611 -0.0902526293274123
0.615615615615616 -0.339368762635305
0.620620620620621 -0.48985151327877
0.625625625625626 -0.353139353573819
0.630630630630631 -0.551100866345589
0.635635635635636 -0.11578817259508
0.640640640640641 -0.66693159496414
0.645645645645646 -0.684046171583545
0.650650650650651 -0.559372232537354
0.655655655655656 -1.03347351547119
0.660660660660661 -0.892362642815553
0.665665665665666 -1.2452836862333
0.670670670670671 -0.842249386808251
0.675675675675676 -1.4127754362407
0.680680680680681 -0.790284805145729
0.685685685685686 -0.883101196548629
0.690690690690691 -0.92531142773012
0.695695695695696 -1.08040869841169
0.700700700700701 -1.22637458695684
0.705705705705706 -0.878735998681579
0.710710710710711 -1.18486547417057
0.715715715715716 -0.637985408430624
0.720720720720721 -0.328173928859078
0.725725725725726 -0.900078111420136
0.730730730730731 -0.876433588502122
0.735735735735736 -0.785129464783024
0.740740740740741 -1.10539330533573
0.745745745745746 -0.931040913603072
0.750750750750751 -0.942279762974815
0.755755755755756 -1.08732860078215
0.760760760760761 -0.73825675831722
0.765765765765766 -0.646002946130654
0.770770770770771 -1.02216422274049
0.775775775775776 -1.04584712179992
0.780780780780781 -0.915419117912639
0.785785785785786 -1.11392784009535
0.790790790790791 -1.05593046427794
0.795795795795796 -0.485807516461018
0.800800800800801 -0.433250753279476
0.805805805805806 -0.799505867245866
0.810810810810811 -0.539935799905774
0.815815815815816 -0.245448436532823
0.820820820820821 -0.614371685837658
0.825825825825826 -0.0256115092941696
0.830830830830831 -0.287677780095074
0.835835835835836 -0.240283623127027
0.840840840840841 -0.0507647521651983
0.845845845845846 -0.00280811156323529
0.850850850850851 -0.462600601192587
0.855855855855856 -0.0104961647615482
0.860860860860861 0.117077774828491
0.865865865865866 0.18315282144728
0.870870870870871 -0.190771818526013
0.875875875875876 0.182978210253875
0.880880880880881 0.022879987200051
0.885885885885886 0.464110676954578
0.890890890890891 0.328398328329855
0.895895895895896 -0.0164858093058432
0.900900900900901 0.396118061614083
0.905905905905906 0.188616331368328
0.910910910910911 0.709024583488897
0.915915915915916 0.932537238761885
0.920920920920921 0.633289510262564
0.925925925925926 0.72155006616005
0.930930930930931 0.538999783526623
0.935935935935936 0.593918050854747
0.940940940940941 0.16467844519792
0.945945945945946 0.700756693928109
0.950950950950951 0.751040813442873
0.955955955955956 0.328800972303312
0.960960960960961 0.936021452229264
0.965965965965966 0.895109145794992
0.970970970970971 1.28360963089009
0.975975975975976 0.279686070621848
0.980980980980981 0.791257637964455
0.985985985985986 1.22669277066986
0.990990990990991 1.0328640988581
0.995995995995996 0.609776638558568
1.001001001001 0.79927422276169
1.00600600600601 1.0814030623145
1.01101101101101 1.13659694375942
1.01601601601602 1.1904036845914
1.02102102102102 1.16667508439656
1.02602602602603 1.11966773169956
1.03103103103103 1.2089121223263
1.03603603603604 1.21325973181728
1.04104104104104 1.3270549395628
1.04604604604605 1.32449742785562
1.05105105105105 1.0642791232568
1.05605605605606 1.05025471068215
1.06106106106106 1.11245377706847
1.06606606606607 0.642696284561038
1.07107107107107 1.01997726262323
1.07607607607608 0.7799616134803
1.08108108108108 0.750178976836346
1.08608608608609 0.849653876103735
1.09109109109109 0.610363685176959
1.0960960960961 0.976558724467383
1.1011011011011 0.886243777629691
1.10610610610611 0.832023465373589
1.11111111111111 0.743692592715825
1.11611611611612 0.968932241779009
1.12112112112112 0.881327304778358
1.12612612612613 0.766935129098814
1.13113113113113 0.396176003314693
1.13613613613614 0.885672644908372
1.14114114114114 0.767911823108234
1.14614614614615 0.686592920768656
1.15115115115115 0.250141283437019
1.15615615615616 0.606197019544112
1.16116116116116 -0.0537533765394083
1.16616616616617 0.273995603060779
1.17117117117117 0.270920703958966
1.17617617617618 -0.252391405509377
1.18118118118118 0.359879212498962
1.18618618618619 -0.274613509659848
1.19119119119119 -0.0668125884291662
1.1961961961962 0.364088198599009
1.2012012012012 0.087346321735783
1.20620620620621 -0.170610883310723
1.21121121121121 -0.294822754704092
1.21621621621622 -0.493868581970184
1.22122122122122 -0.583974200237785
1.22622622622623 -0.0780471661786865
1.23123123123123 -0.31230783531559
1.23623623623624 -0.521270493119669
1.24124124124124 -0.285015474235242
1.24624624624625 -0.608677965386435
1.25125125125125 -0.883585472743463
1.25625625625626 -0.803100777109127
1.26126126126126 -0.268733397612374
1.26626626626627 -0.23926633060572
1.27127127127127 -0.373170733204766
1.27627627627628 -0.888611312336305
1.28128128128128 -0.357039762060481
1.28628628628629 -0.872609779707351
1.29129129129129 -0.938886005361576
1.2962962962963 -0.282652026525064
1.3013013013013 -0.656410163969219
1.30630630630631 -0.804428080299511
1.31131131131131 -0.569057814300447
1.31631631631632 -0.37910031484096
1.32132132132132 -0.617883831967032
1.32632632632633 -1.00310911448389
1.33133133133133 -0.557450148357471
1.33633633633634 -0.828900236478181
1.34134134134134 -1.08649974144768
1.34634634634635 -1.05629315771454
1.35135135135135 -1.09375947363922
1.35635635635636 -1.34466619874632
1.36136136136136 -1.19623898245447
1.36636636636637 -1.22086469560838
1.37137137137137 -0.472290433403734
1.37637637637638 -0.730986660335401
1.38138138138138 -0.645510078520079
1.38638638638639 -0.847478643983878
1.39139139139139 -0.91461379957647
1.3963963963964 -1.0246340695697
1.4014014014014 -1.05415699303496
1.40640640640641 -0.92059077806681
1.41141141141141 -1.36145801328785
1.41641641641642 -0.588542446258851
1.42142142142142 -1.18243621895384
1.42642642642643 -1.02992005432607
1.43143143143143 -0.642224033766621
1.43643643643644 -1.16507551902962
1.44144144144144 -1.29607566816054
1.44644644644645 -1.24223956154027
1.45145145145145 -0.841159292666913
1.45645645645646 -0.855196272003835
1.46146146146146 -0.426997309946005
1.46646646646647 -0.929668290613358
1.47147147147147 -1.01205535844963
1.47647647647648 -0.809602135471812
1.48148148148148 -0.244258339553465
1.48648648648649 -0.552257895273196
1.49149149149149 -0.653322280409518
1.4964964964965 -0.359553637182437
1.5015015015015 -0.653193679420667
1.50650650650651 -0.353714759145667
1.51151151151151 -0.5027273612508
1.51651651651652 -0.432564438151554
1.52152152152152 -0.408283350122065
1.52652652652653 -0.723821943175739
1.53153153153153 -0.0841296102795163
1.53653653653654 -0.618229868834159
1.54154154154154 -0.205924164365682
1.54654654654655 -0.000939594624604856
1.55155155155155 0.188516212956087
1.55655655655656 -0.124406579364317
1.56156156156156 -0.0069739610009519
1.56656656656657 -0.0923957300163023
1.57157157157157 0.302257563440114
1.57657657657658 -0.174905711623578
1.58158158158158 0.378502921825446
1.58658658658659 0.261401781610164
1.59159159159159 0.548473258262793
1.5965965965966 0.218453222193728
1.6016016016016 0.0611296040794158
1.60660660660661 0.692260410520954
1.61161161161161 0.666354327163749
1.61661661661662 0.193588321552113
1.62162162162162 0.59760938058826
1.62662662662663 0.540236979337995
1.63163163163163 0.382091175107044
1.63663663663664 0.403827273676156
1.64164164164164 0.886186527628138
1.64664664664665 0.96968086801172
1.65165165165165 0.743874102304021
1.65665665665666 0.297738550260681
1.66166166166166 0.536799824552093
1.66666666666667 0.711724118268734
1.67167167167167 0.68274362366289
1.67667667667668 0.753734419167946
1.68168168168168 1.24916967448592
1.68668668668669 1.0796621662301
1.69169169169169 0.901903436670861
1.6966966966967 0.795313702120223
1.7017017017017 0.911927024874498
1.70670670670671 1.19215242058454
1.71171171171171 0.538448384982847
1.71671671671672 1.1147293095822
1.72172172172172 1.03515013019216
1.72672672672673 0.896043500986584
1.73173173173173 0.494947912152326
1.73673673673674 0.945300802529186
1.74174174174174 1.19202708237751
1.74674674674675 0.819831713717054
1.75175175175175 0.949769053472382
1.75675675675676 0.716600808587832
1.76176176176176 1.19181139132597
1.76676676676677 0.784063748024926
1.77177177177177 1.07744609595441
1.77677677677678 1.0566100394294
1.78178178178178 0.729673494456054
1.78678678678679 1.15292335195595
1.79179179179179 0.994585786580141
1.7967967967968 0.75270953227282
1.8018018018018 0.424488645422431
1.80680680680681 1.2377752345692
1.81181181181181 0.604618753859965
1.81681681681682 0.943139467904617
1.82182182182182 1.01953494242891
1.82682682682683 0.657759726413003
1.83183183183183 0.966978984318891
1.83683683683684 0.677109959474903
1.84184184184184 0.902705025868533
1.84684684684685 0.731872554217174
1.85185185185185 0.153780998806469
1.85685685685686 0.572408193901232
1.86186186186186 0.709047279086834
1.86686686686687 0.443791390520479
1.87187187187187 0.717037910900964
1.87687687687688 0.477406147493084
1.88188188188188 0.570601781715885
1.88688688688689 0.282435719100988
1.89189189189189 0.681878465620836
1.8968968968969 0.103620783821105
1.9019019019019 0.476144788341925
1.90690690690691 0.40690078057831
1.91191191191191 -0.351583941471101
1.91691691691692 0.849284058544005
1.92192192192192 0.563262029498157
1.92692692692693 0.243978648343828
1.93193193193193 0.40826087749046
1.93693693693694 -0.00217640206429021
1.94194194194194 0.377447678327543
1.94694694694695 0.375371250661888
1.95195195195195 0.515411492501445
1.95695695695696 0.296721771871633
1.96196196196196 -0.0110396397895709
1.96696696696697 -0.0236171059030358
1.97197197197197 -0.00148193380453892
1.97697697697698 0.162799420450312
1.98198198198198 0.0626747475779034
1.98698698698699 -0.244700232873764
1.99199199199199 -0.30521903515964
1.996996996997 -0.0272572660830046
2.002002002002 -0.327334874031528
2.00700700700701 -0.0670007567548404
2.01201201201201 -0.645161767781348
2.01701701701702 -0.761427017825345
2.02202202202202 -0.773922612123822
2.02702702702703 -0.392370932963618
2.03203203203203 -0.86037733136463
2.03703703703704 -0.512560163038144
2.04204204204204 -0.272826405349182
2.04704704704705 -0.589985319030249
2.05205205205205 -0.784925642228426
2.05705705705706 -0.685975634882136
2.06206206206206 -0.850866910890311
2.06706706706707 -0.38929110057965
2.07207207207207 -0.982151051041789
2.07707707707708 -0.637497362018623
2.08208208208208 -1.21407997554427
2.08708708708709 -1.1076644013597
2.09209209209209 -0.640978789397159
2.0970970970971 -0.317303211960144
2.1021021021021 -0.770500526835403
2.10710710710711 -0.657433971404149
2.11211211211211 -0.751408191423755
2.11711711711712 -0.387380092422351
2.12212212212212 -1.00873293682226
2.12712712712713 -0.875848498226208
2.13213213213213 -0.750280764917841
2.13713713713714 -1.28521529275561
2.14214214214214 -0.958895996716638
2.14714714714715 -1.14100513423525
2.15215215215215 -0.871316738061587
2.15715715715716 -0.829248357077535
2.16216216216216 -1.33608164091741
2.16716716716717 -0.761706154647482
2.17217217217217 -1.22471577658113
2.17717717717718 -1.08868536561282
2.18218218218218 -0.788723970265797
2.18718718718719 -1.29032399712444
2.19219219219219 -1.15345547775137
2.1971971971972 -1.20633302234442
2.2022022022022 -1.17711645749095
2.20720720720721 -1.01974452208545
2.21221221221221 -1.15828904123602
2.21721721721722 -0.734711846586986
2.22222222222222 -1.10671602688638
2.22722722722723 -0.662676033594951
2.23223223223223 -0.893795437506263
2.23723723723724 -0.448117078796508
2.24224224224224 -0.736245545322976
2.24724724724725 -0.945589287034598
2.25225225225225 -0.765882012737857
2.25725725725726 -0.648599888447592
2.26226226226226 -0.795293361374038
2.26726726726727 -0.877493655009469
2.27227227227227 -0.895235569757663
2.27727727727728 -0.980423887225674
2.28228228228228 -0.966065538146341
2.28728728728729 -0.130437831385362
2.29229229229229 -1.21352626693189
2.2972972972973 -1.25808036535578
2.3023023023023 -0.587797538834121
2.30730730730731 -0.80767671720261
2.31231231231231 -0.872300307207002
2.31731731731732 -0.512940396611806
2.32232232232232 -0.644534321808205
2.32732732732733 -0.855471608396017
2.33233233233233 -0.741361271637905
2.33733733733734 -0.808778501078415
2.34234234234234 -0.667878615561212
2.34734734734735 -0.777446665185075
2.35235235235235 -0.417584088127159
2.35735735735736 -0.448653674488004
2.36236236236236 -0.674619305501199
2.36736736736737 0.0222655451753429
2.37237237237237 -0.695978958539171
2.37737737737738 -0.697614112164795
2.38238238238238 -0.388557056735642
2.38738738738739 -0.108702418382394
2.39239239239239 -0.255204368705279
2.3973973973974 -0.408893045726332
2.4024024024024 -0.205051577021336
2.40740740740741 -0.0261229148471619
2.41241241241241 -0.282269646137488
2.41741741741742 0.435111616561002
2.42242242242242 -0.011859294939956
2.42742742742743 -0.139246789841189
2.43243243243243 0.251205386101947
2.43743743743744 -0.152465777086714
2.44244244244244 0.0463707046826945
2.44744744744745 -0.393330542521122
2.45245245245245 -0.147590616077316
2.45745745745746 0.26568611398638
2.46246246246246 -0.0250479926502248
2.46746746746747 0.28957800135367
2.47247247247247 -0.0369462435907547
2.47747747747748 -0.142338615967855
2.48248248248248 0.408469263513733
2.48748748748749 0.369306895605333
2.49249249249249 0.78508905409313
2.4974974974975 0.561132707123753
2.5025025025025 0.512382143117163
2.50750750750751 0.555555272287467
2.51251251251251 0.506033999139499
2.51751751751752 0.159652237554634
2.52252252252252 0.655214645604888
2.52752752752753 0.519528685088394
2.53253253253253 0.660527093959276
2.53753753753754 1.16380393610954
2.54254254254254 0.430858137733303
2.54754754754755 0.752564716530987
2.55255255255255 0.570759990810969
2.55755755755756 0.918217830522602
2.56256256256256 0.670717497994785
2.56756756756757 0.640119289314492
2.57257257257257 0.422064755028935
2.57757757757758 0.974247576479084
2.58258258258258 0.584602936032461
2.58758758758759 0.937428908909017
2.59259259259259 0.63635690390148
2.5975975975976 0.937195723082264
2.6026026026026 0.970051456287267
2.60760760760761 0.870469411097547
2.61261261261261 1.00944996027476
2.61761761761762 0.647885764336235
2.62262262262262 1.16635961647172
2.62762762762763 1.31986886677123
2.63263263263263 0.965679861543662
2.63763763763764 0.862237911254606
2.64264264264264 0.997759457402522
2.64764764764765 0.866137758329553
2.65265265265265 1.05490293263521
2.65765765765766 0.959546754433524
2.66266266266266 1.07636065260156
2.66766766766767 1.12126427318125
2.67267267267267 1.02107063893284
2.67767767767768 1.31992018775509
2.68268268268268 0.77602793638873
2.68768768768769 0.945192170554561
2.69269269269269 0.663507762395803
2.6976976976977 0.995426120555761
2.7027027027027 0.871903191292247
2.70770770770771 1.09114612694375
2.71271271271271 0.967360652452703
2.71771771771772 1.1566635552894
2.72272272272272 1.01611578216401
2.72772772772773 0.67842973444957
2.73273273273273 0.845347452289291
2.73773773773774 0.74487091759054
2.74274274274274 0.582577004822965
2.74774774774775 0.886921948863992
2.75275275275275 0.857977744909028
2.75775775775776 1.0892880649369
2.76276276276276 0.506117745516069
2.76776776776777 0.659884191475615
2.77277277277277 1.12145101148072
2.77777777777778 0.910659160842259
2.78278278278278 0.955665306991982
2.78778778778779 0.634333830140292
2.79279279279279 1.00167356713724
2.7977977977978 1.00493828498724
2.8028028028028 0.828166265381667
2.80780780780781 0.451196125825722
2.81281281281281 0.585859696926348
2.81781781781782 0.74053223488806
2.82282282282282 1.1050695266541
2.82782782782783 0.65032561683199
2.83283283283283 0.672201034253203
2.83783783783784 0.492587185500846
2.84284284284284 0.273337648895318
2.84784784784785 0.696921520864172
2.85285285285285 0.605913077357788
2.85785785785786 0.377483479352933
2.86286286286286 0.597827589546773
2.86786786786787 0.831498886011755
2.87287287287287 0.282611239196106
2.87787787787788 0.289095153539234
2.88288288288288 0.402346924941326
2.88788788788789 0.0857392057651543
2.89289289289289 0.10222136710677
2.8978978978979 0.754694408457017
2.9029029029029 -0.0326437107140055
2.90790790790791 0.612351253346765
2.91291291291291 0.232524950397854
2.91791791791792 0.671930433049735
2.92292292292292 0.00258646265699258
2.92792792792793 -0.0231402350262858
2.93293293293293 -0.367050806979436
2.93793793793794 0.201802930707263
2.94294294294294 0.236080397323573
2.94794794794795 0.180384045602213
2.95295295295295 -0.141609624498599
2.95795795795796 -0.0267712357113614
2.96296296296296 0.258639214431783
2.96796796796797 -0.118450051053483
2.97297297297297 0.104837161861179
2.97797797797798 -0.310720986757466
2.98298298298298 -0.209265820608871
2.98798798798799 -0.0283030869318267
2.99299299299299 0.064331940607995
2.997997997998 -0.46339891800083
3.003003003003 -0.312457564616517
3.00800800800801 0.0944227807941773
3.01301301301301 0.0703419428790887
3.01801801801802 -0.0877751966878561
3.02302302302302 -0.202511723415144
3.02802802802803 -0.517455600737041
3.03303303303303 -0.387151966168308
3.03803803803804 -0.785182215111934
3.04304304304304 -0.407090735907511
3.04804804804805 -0.556194946423291
3.05305305305305 -0.19395362718224
3.05805805805806 -0.677125759155167
3.06306306306306 -0.0919781772564875
3.06806806806807 -0.695983472287951
3.07307307307307 -0.526012538262962
3.07807807807808 -0.383137245165724
3.08308308308308 -0.492010480369772
3.08808808808809 -0.35174017427714
3.09309309309309 -0.841811905974123
3.0980980980981 -0.641008230495859
3.1031031031031 -0.86685024718408
3.10810810810811 -0.630612877366906
3.11311311311311 -0.76769207280802
3.11811811811812 -0.871292859701355
3.12312312312312 -1.27418338715683
3.12812812812813 -0.150822456607989
3.13313313313313 -0.975589090016489
3.13813813813814 -0.945311178086199
3.14314314314314 -1.16783686532435
3.14814814814815 -0.932603392267306
3.15315315315315 -0.679705092436167
3.15815815815816 -0.945946257526296
3.16316316316316 -1.3881835068902
3.16816816816817 -0.673174831445326
3.17317317317317 -0.701103330568158
3.17817817817818 -0.872334599121479
3.18318318318318 -1.09007187999509
3.18818818818819 -1.13556721414672
3.19319319319319 -1.34811168316703
3.1981981981982 -1.00919986557936
3.2032032032032 -1.63745150103185
3.20820820820821 -1.00962765543746
3.21321321321321 -1.2606572311741
3.21821821821822 -1.38643174462929
3.22322322322322 -0.9956949007634
3.22822822822823 -0.948087296907699
3.23323323323323 -1.14058793903902
3.23823823823824 -0.749025614292699
3.24324324324324 -0.604296799592473
3.24824824824825 -1.12693319037715
3.25325325325325 -1.22476736452966
3.25825825825826 -1.4583386115231
3.26326326326326 -1.13306731685711
3.26826826826827 -1.51211005563583
3.27327327327327 -0.821597288495869
3.27827827827828 -0.969312260276456
3.28328328328328 -0.732069399192306
3.28828828828829 -1.17969405167875
3.29329329329329 -0.660725210161971
3.2982982982983 -1.02274256358583
3.3033033033033 -0.746324402105774
3.30830830830831 -1.0364571435353
3.31331331331331 -1.07742551530055
3.31831831831832 -1.18675149879819
3.32332332332332 -0.523450731028847
3.32832832832833 -0.76176475577402
3.33333333333333 -1.17602009360712
3.33833833833834 -0.665610085700939
3.34334334334334 -1.09240370076451
3.34834834834835 -0.584823877107856
3.35335335335335 -0.901731004608445
3.35835835835836 -0.864028540982648
3.36336336336336 -0.578201689014312
3.36836836836837 -0.871115632028985
3.37337337337337 -0.907519498666843
3.37837837837838 -0.620210349051685
3.38338338338338 -0.507138857676341
3.38838838838839 -0.97842550577172
3.39339339339339 -0.683705238410146
3.3983983983984 -0.609628508148845
3.4034034034034 -0.852092505849575
3.40840840840841 -0.652091177609383
3.41341341341341 -0.564067270587793
3.41841841841842 -0.657304275144077
3.42342342342342 -0.487303901180679
3.42842842842843 -0.374031502344382
3.43343343343343 -0.255210936022917
3.43843843843844 -0.365611454525235
3.44344344344344 -0.90382229484815
3.44844844844845 0.0845136210282806
3.45345345345345 -0.023990556542511
3.45845845845846 -0.728212284541164
3.46346346346346 -0.368055880534036
3.46846846846847 -0.518018634265052
3.47347347347347 -0.484491455958794
3.47847847847848 -0.222355959482318
3.48348348348348 -0.461451682526102
3.48848848848849 -0.339169307708297
3.49349349349349 0.0338502893017247
3.4984984984985 0.0851699602980497
3.5035035035035 -0.213774271336007
3.50850850850851 -0.0524167572594749
3.51351351351351 0.142574242745913
3.51851851851852 0.0454129164251849
3.52352352352352 -0.00928139123193718
3.52852852852853 -0.272939525879325
3.53353353353353 0.0165703030613042
3.53853853853854 0.394735983572998
3.54354354354354 -0.0170582651726957
3.54854854854855 0.246327178251004
3.55355355355355 0.0914498692449652
3.55855855855856 0.117214423385982
3.56356356356356 0.274631409432048
3.56856856856857 0.239285878082579
3.57357357357357 -0.087845142809514
3.57857857857858 -0.345931749884614
3.58358358358358 -0.0128184817312238
3.58858858858859 0.483016044584664
3.59359359359359 -0.0868955407295905
3.5985985985986 0.147500757876796
3.6036036036036 -0.121504076284672
3.60860860860861 0.145712625605414
3.61361361361361 -0.195509347835086
3.61861861861862 0.657634262193888
3.62362362362362 0.283507112980934
3.62862862862863 0.552214058593318
3.63363363363363 -0.0401339071487429
3.63863863863864 0.316306046327835
3.64364364364364 0.847170700622495
3.64864864864865 0.47655377252615
3.65365365365365 0.25759827540073
3.65865865865866 0.278457231573992
3.66366366366366 0.439942080495404
3.66866866866867 0.373761891813253
3.67367367367367 0.506655022086152
3.67867867867868 0.871318250957346
3.68368368368368 0.679632981147514
3.68868868868869 0.689369373592982
3.69369369369369 0.673176145536321
3.6986986986987 0.652970941776395
3.7037037037037 0.691397290264489
3.70870870870871 0.56697527405016
3.71371371371371 0.892402008715078
3.71871871871872 0.981418007188462
3.72372372372372 1.06304197564939
3.72872872872873 1.06163339248253
3.73373373373373 0.959951233313338
3.73873873873874 1.00834174613281
3.74374374374374 1.22344804350294
3.74874874874875 0.801422723483621
3.75375375375375 0.66402205080215
3.75875875875876 0.787509444696793
3.76376376376376 1.32220982750296
3.76876876876877 0.936327901901562
3.77377377377377 0.889861374939976
3.77877877877878 0.824911639509671
3.78378378378378 0.755687339563192
3.78878878878879 0.621691039033727
3.79379379379379 1.00571349226074
3.7987987987988 0.82888411688274
3.8038038038038 0.969105272535161
3.80880880880881 0.706070457953635
3.81381381381381 0.867857884870119
3.81881881881882 1.64692902918907
3.82382382382382 0.773396306310035
3.82882882882883 0.603990975812245
3.83383383383383 0.924824047807763
3.83883883883884 1.17876261090912
3.84384384384384 1.14579367379924
3.84884884884885 0.944994078927991
3.85385385385385 0.940279638946814
3.85885885885886 1.15229702838354
3.86386386386386 1.11895463080781
3.86886886886887 0.773404524345456
3.87387387387387 1.31219059200481
3.87887887887888 0.379258502736955
3.88388388388388 1.10525008790795
3.88888888888889 1.03215518068788
3.89389389389389 0.343655551299737
3.8988988988989 0.780257113258008
3.9039039039039 0.927546256543075
3.90890890890891 0.567589293407508
3.91391391391391 1.12218634421063
3.91891891891892 1.66294807193905
3.92392392392392 0.786753811418366
3.92892892892893 0.915799241140259
3.93393393393393 0.926949113047976
3.93893893893894 0.812867183341654
3.94394394394394 1.12671566771867
3.94894894894895 1.08411061309372
3.95395395395395 0.616011313021294
3.95895895895896 1.03022702276882
3.96396396396396 1.1902123349739
3.96896896896897 0.4612665412369
3.97397397397397 0.866728102283545
3.97897897897898 1.071315196885
3.98398398398398 1.1424640241031
3.98898898898899 0.313335846885416
3.99399399399399 0.667540951463096
3.998998998999 1.09282349974105
4.004004004004 0.971257175326026
4.00900900900901 1.21215413443954
4.01401401401401 0.596146992601173
4.01901901901902 0.926694790939655
4.02402402402402 0.729246585310719
4.02902902902903 1.08557045612857
4.03403403403403 0.623383409942602
4.03903903903904 0.646001098158047
4.04404404404404 0.714386168069028
4.04904904904905 0.711534167327437
4.05405405405405 0.586160223837275
4.05905905905906 0.704438841176347
4.06406406406406 0.4305309866508
4.06906906906907 0.590007704286848
4.07407407407407 0.690571923743578
4.07907907907908 1.14274478435448
4.08408408408408 0.710231558086332
4.08908908908909 0.1917844912938
4.09409409409409 0.464089318011287
4.0990990990991 0.280686995905527
4.1041041041041 0.603007838964465
4.10910910910911 0.120705724119227
4.11411411411411 0.498408143554795
4.11911911911912 0.402315769343903
4.12412412412412 0.704896538688857
4.12912912912913 0.387117949648206
4.13413413413413 0.382198726627699
4.13913913913914 0.360761286821677
4.14414414414414 0.589085991015797
4.14914914914915 0.350212385740603
4.15415415415415 0.466030969813646
4.15915915915916 0.560867442727474
4.16416416416416 -0.0367652450266239
4.16916916916917 0.367872902881697
4.17417417417417 0.313213249156085
4.17917917917918 0.248929297171479
4.18418418418418 0.54377817187499
4.18918918918919 0.348998186178551
4.19419419419419 0.202799734543578
4.1991991991992 0.466526597382609
4.2042042042042 -0.129543331313906
4.20920920920921 0.382754758545412
4.21421421421421 -0.120525427614329
4.21921921921922 -0.01956100729008
4.22422422422422 -0.260109432749758
4.22922922922923 0.618348852383971
4.23423423423423 0.145109261155296
4.23923923923924 -0.29378823100377
4.24424424424424 -0.442894739742258
4.24924924924925 0.0723389166916127
4.25425425425425 -0.135024801981697
4.25925925925926 -0.472989158633462
4.26426426426426 -0.107178052777084
4.26926926926927 0.122621113952599
4.27427427427427 -0.728769062980042
4.27927927927928 -0.228796507975474
4.28428428428428 -0.479636741745089
4.28928928928929 -0.306842461510748
4.29429429429429 -0.383999586676099
4.2992992992993 -0.572083898121436
4.3043043043043 -0.217787201069352
4.30930930930931 -0.762143093474191
4.31431431431431 -0.908262210435282
4.31931931931932 -0.126887416775466
4.32432432432432 -0.788341428862484
4.32932932932933 -0.48528898349755
4.33433433433433 -0.391775368282518
4.33933933933934 -0.638369370916607
4.34434434434434 -0.739650610193679
4.34934934934935 -0.604797329151413
4.35435435435435 -0.746830704359486
4.35935935935936 -0.677640307169416
4.36436436436436 -0.484407155419774
4.36936936936937 -0.520966903780956
4.37437437437437 -0.65207534687621
4.37937937937938 -0.715154738321025
4.38438438438438 -0.950622019902365
4.38938938938939 -0.514265506800386
4.39439439439439 -0.634701082643384
4.3993993993994 -0.546037920189613
4.4044044044044 -0.50010889545265
4.40940940940941 -0.66895347956619
4.41441441441441 -1.08270740266921
4.41941941941942 -1.23714535465255
4.42442442442442 -0.824306078169438
4.42942942942943 -0.655022276585961
4.43443443443443 -0.52013442701628
4.43943943943944 -1.14191423775198
4.44444444444444 -0.462976377901856
4.44944944944945 -0.959700902682037
4.45445445445445 -0.498250707326777
4.45945945945946 -1.2807521000451
4.46446446446446 -0.972044284022188
4.46946946946947 -0.96942276991773
4.47447447447447 -1.12100222298567
4.47947947947948 -1.20003152954242
4.48448448448448 -0.666026110369823
4.48948948948949 -1.22761875346423
4.49449449449449 -0.817660949437127
4.4994994994995 -1.15059100342809
4.5045045045045 -1.17362841362213
4.50950950950951 -0.910588606607837
4.51451451451451 -0.621208663120763
4.51951951951952 -0.844549806096338
4.52452452452452 -0.994898776382175
4.52952952952953 -1.11353561199117
4.53453453453453 -1.5538067526061
4.53953953953954 -0.667828888727252
4.54454454454454 -0.709236544189525
4.54954954954955 -0.884451744317252
4.55455455455455 -1.35761156628831
4.55955955955956 -1.14980351811232
4.56456456456456 -1.05598602987596
4.56956956956957 -0.997840872140502
4.57457457457457 -0.849545865226662
4.57957957957958 -1.27701517669062
4.58458458458458 -1.25011981588867
4.58958958958959 -1.23716962792922
4.59459459459459 -1.42484438843076
4.5995995995996 -0.521563312161193
4.6046046046046 -0.998511594736158
4.60960960960961 -0.862581031062977
4.61461461461461 -0.777932589410533
4.61961961961962 -0.674401244319238
4.62462462462462 -0.939763059971528
4.62962962962963 -0.515010086893348
4.63463463463463 -0.961052262809746
4.63963963963964 -1.37319126199873
4.64464464464464 -0.699967383199892
4.64964964964965 -0.99230222320068
4.65465465465465 -1.39585120234625
4.65965965965966 -1.11723068282348
4.66466466466466 -0.909983425172007
4.66966966966967 -0.908048626689226
4.67467467467467 -0.967265458795106
4.67967967967968 -0.759373985605027
4.68468468468468 -1.16470860637222
4.68968968968969 -0.876556507880608
4.69469469469469 -0.909042304909481
4.6996996996997 -0.667635263943829
4.7047047047047 -1.02928968540371
4.70970970970971 -1.0062870607
4.71471471471471 -0.580173398660318
4.71971971971972 -0.769406014409846
4.72472472472472 -0.438505950386063
4.72972972972973 -1.14074527945408
4.73473473473473 -0.671391691716902
4.73973973973974 -0.675317886000157
4.74474474474474 -0.967055147908562
4.74974974974975 -0.921800514261261
4.75475475475475 -0.290250036935492
4.75975975975976 -0.303758814378046
4.76476476476476 -0.740482639106859
4.76976976976977 -1.03889129313558
4.77477477477477 -0.997129374083444
4.77977977977978 -0.599750107308103
4.78478478478478 -0.396211516350267
4.78978978978979 -1.02735953558283
4.79479479479479 -0.663778543561259
4.7997997997998 -0.907256731839065
4.8048048048048 -0.37244307546874
4.80980980980981 -0.585151562778245
4.81481481481481 -0.305851263142273
4.81981981981982 -0.237748351707206
4.82482482482482 -0.298265587258038
4.82982982982983 -0.77204994758633
4.83483483483483 -0.478421945757273
4.83983983983984 -0.492322791330327
4.84484484484484 -0.671305907997672
4.84984984984985 -0.618633460487949
4.85485485485485 -0.379739042457299
4.85985985985986 -0.680531138730704
4.86486486486486 -0.988242066452114
4.86986986986987 -0.187898186596291
4.87487487487487 -0.222805328644265
4.87987987987988 -0.205346381322269
4.88488488488488 0.193818532358643
4.88988988988989 -0.188151129694776
4.89489489489489 -1.08699843764981
4.8998998998999 -0.524966496460864
4.9049049049049 -0.533794581914023
4.90990990990991 -0.056916588158911
4.91491491491491 -0.126162215262602
4.91991991991992 -0.416017400516842
4.92492492492492 -0.155844912770234
4.92992992992993 -0.604068477413918
4.93493493493493 -0.347257505959801
4.93993993993994 -0.298049163022875
4.94494494494494 -0.250997342598908
4.94994994994995 -0.378708163699905
4.95495495495495 0.156219060687526
4.95995995995996 0.00372498026967745
4.96496496496496 0.304632599002681
4.96996996996997 0.0896793207786939
4.97497497497497 -0.329539166608978
4.97997997997998 0.499414499992779
4.98498498498498 0.293371657650166
4.98998998998999 0.0598402508560856
4.99499499499499 0.0451885283035289
5 -0.00543711616096559
};
\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:0,1.33376179787218)
--(axis cs:0,0.638911095695126)
--(axis cs:0.005005005005005,0.592615767288964)
--(axis cs:0.01001001001001,0.545423830218215)
--(axis cs:0.015015015015015,0.497413847382659)
--(axis cs:0.02002002002002,0.44865076956772)
--(axis cs:0.025025025025025,0.399187800155136)
--(axis cs:0.03003003003003,0.34906812534064)
--(axis cs:0.035035035035035,0.298326519788226)
--(axis cs:0.04004004004004,0.246990843448754)
--(axis cs:0.045045045045045,0.19508344953789)
--(axis cs:0.05005005005005,0.14262252669528)
--(axis cs:0.0550550550550551,0.0896234004884463)
--(axis cs:0.0600600600600601,0.0360998210308592)
--(axis cs:0.0650650650650651,-0.0179347351969307)
--(axis cs:0.0700700700700701,-0.0724657199885688)
--(axis cs:0.0750750750750751,-0.127476093926159)
--(axis cs:0.0800800800800801,-0.182944800910046)
--(axis cs:0.0850850850850851,-0.238845103708282)
--(axis cs:0.0900900900900901,-0.295142746755529)
--(axis cs:0.0950950950950951,-0.351793912656769)
--(axis cs:0.1001001001001,-0.408742940759797)
--(axis cs:0.105105105105105,-0.465919780890442)
--(axis cs:0.11011011011011,-0.523237164698059)
--(axis cs:0.115115115115115,-0.58058749303738)
--(axis cs:0.12012012012012,-0.637839463811688)
--(axis cs:0.125125125125125,-0.694834504378462)
--(axis cs:0.13013013013013,-0.751383131442801)
--(axis cs:0.135135135135135,-0.807261445435911)
--(axis cs:0.14014014014014,-0.862208083495365)
--(axis cs:0.145145145145145,-0.915922113444267)
--(axis cs:0.15015015015015,-0.968062559113085)
--(axis cs:0.155155155155155,-1.0182505116117)
--(axis cs:0.16016016016016,-1.06607510281005)
--(axis cs:0.165165165165165,-1.1111049853011)
--(axis cs:0.17017017017017,-1.15290733821612)
--(axis cs:0.175175175175175,-1.19107669972598)
--(axis cs:0.18018018018018,-1.22527587555909)
--(axis cs:0.185185185185185,-1.25529024960303)
--(axis cs:0.19019019019019,-1.28109389023639)
--(axis cs:0.195195195195195,-1.30291881170897)
--(axis cs:0.2002002002002,-1.32130486576596)
--(axis cs:0.205205205205205,-1.33708702294341)
--(axis cs:0.21021021021021,-1.35126228657107)
--(axis cs:0.215215215215215,-1.36470694746021)
--(axis cs:0.22022022022022,-1.37781933084786)
--(axis cs:0.225225225225225,-1.3902816326767)
--(axis cs:0.23023023023023,-1.4011054017374)
--(axis cs:0.235235235235235,-1.40892534768461)
--(axis cs:0.24024024024024,-1.41235348746192)
--(axis cs:0.245245245245245,-1.41023896509464)
--(axis cs:0.25025025025025,-1.40179381930825)
--(axis cs:0.255255255255255,-1.38661583402863)
--(axis cs:0.26026026026026,-1.36465212209662)
--(axis cs:0.265265265265265,-1.33613553217401)
--(axis cs:0.27027027027027,-1.30151298167148)
--(axis cs:0.275275275275275,-1.26137622061859)
--(axis cs:0.28028028028028,-1.21640053992355)
--(axis cs:0.285285285285285,-1.16729397577418)
--(axis cs:0.29029029029029,-1.11475767934156)
--(axis cs:0.295295295295295,-1.05945689653209)
--(axis cs:0.3003003003003,-1.00200126083999)
--(axis cs:0.305305305305305,-0.942932740621767)
--(axis cs:0.31031031031031,-0.8827195093289)
--(axis cs:0.315315315315315,-0.821754132564684)
--(axis cs:0.32032032032032,-0.760354708225907)
--(axis cs:0.325325325325325,-0.698767889785103)
--(axis cs:0.33033033033033,-0.637173021909227)
--(axis cs:0.335335335335335,-0.575686893172124)
--(axis cs:0.34034034034034,-0.514368848210728)
--(axis cs:0.345345345345345,-0.453226196212195)
--(axis cs:0.35035035035035,-0.392220006288845)
--(axis cs:0.355355355355355,-0.331271498668486)
--(axis cs:0.36036036036036,-0.270269331194123)
--(axis cs:0.365365365365365,-0.209078150851127)
--(axis cs:0.37037037037037,-0.147548834960581)
--(axis cs:0.375375375375375,-0.0855308879802503)
--(axis cs:0.38038038038038,-0.0228874826149965)
--(axis cs:0.385385385385385,0.0404863725514996)
--(axis cs:0.39039039039039,0.104642110846475)
--(axis cs:0.395395395395395,0.169552027401473)
--(axis cs:0.4004004004004,0.235079759835797)
--(axis cs:0.405405405405405,0.300947095108951)
--(axis cs:0.41041041041041,0.366697875864849)
--(axis cs:0.415415415415415,0.431660521277514)
--(axis cs:0.42042042042042,0.494911840865886)
--(axis cs:0.425425425425425,0.555246863642758)
--(axis cs:0.43043043043043,0.611163264993272)
--(axis cs:0.435435435435435,0.660875998347457)
--(axis cs:0.44044044044044,0.702388261730706)
--(axis cs:0.445445445445445,0.733653512804439)
--(axis cs:0.45045045045045,0.752851555762027)
--(axis cs:0.455455455455455,0.758744213861133)
--(axis cs:0.46046046046046,0.750983717060196)
--(axis cs:0.465465465465465,0.730210548463402)
--(axis cs:0.47047047047047,0.697881430133571)
--(axis cs:0.475475475475475,0.655932192765097)
--(axis cs:0.48048048048048,0.606439658024561)
--(axis cs:0.485485485485485,0.55138050916635)
--(axis cs:0.49049049049049,0.492498592201845)
--(axis cs:0.495495495495495,0.431251211413631)
--(axis cs:0.500500500500501,0.368802379836311)
--(axis cs:0.505505505505506,0.306041063151301)
--(axis cs:0.510510510510511,0.243611682655648)
--(axis cs:0.515515515515516,0.181949756927702)
--(axis cs:0.520520520520521,0.121318549699477)
--(axis cs:0.525525525525526,0.0618442137253354)
--(axis cs:0.530530530530531,0.0035479185907874)
--(axis cs:0.535535535535536,-0.0536258520279984)
--(axis cs:0.540540540540541,-0.109785136129947)
--(axis cs:0.545545545545546,-0.165070399464709)
--(axis cs:0.550550550550551,-0.219638209366852)
--(axis cs:0.555555555555556,-0.273648236764355)
--(axis cs:0.560560560560561,-0.327253087569868)
--(axis cs:0.565565565565566,-0.380590458807504)
--(axis cs:0.570570570570571,-0.433777141936265)
--(axis cs:0.575575575575576,-0.486904440038853)
--(axis cs:0.580580580580581,-0.540034617584611)
--(axis cs:0.585585585585586,-0.593198055801579)
--(axis cs:0.590590590590591,-0.646390842058688)
--(axis cs:0.595595595595596,-0.699572579651786)
--(axis cs:0.600600600600601,-0.752664267486245)
--(axis cs:0.605605605605606,-0.805546171440525)
--(axis cs:0.610610610610611,-0.858055694714136)
--(axis cs:0.615615615615616,-0.909985357133827)
--(axis cs:0.620620620620621,-0.961081116428232)
--(axis cs:0.625625625625626,-1.01104141004104)
--(axis cs:0.630630630630631,-1.05951746222218)
--(axis cs:0.635635635635636,-1.10611558298878)
--(axis cs:0.640640640640641,-1.15040236880087)
--(axis cs:0.645645645645646,-1.19191387635844)
--(axis cs:0.650650650650651,-1.23016994355035)
--(axis cs:0.655655655655656,-1.26469482117447)
--(axis cs:0.660660660660661,-1.29504508067098)
--(axis cs:0.665665665665666,-1.32084526913596)
--(axis cs:0.670670670670671,-1.34183082713294)
--(axis cs:0.675675675675676,-1.35789608573321)
--(axis cs:0.680680680680681,-1.36914223500368)
--(axis cs:0.685685685685686,-1.37591531887852)
--(axis cs:0.690690690690691,-1.37881715306722)
--(axis cs:0.695695695695696,-1.37866438137675)
--(axis cs:0.700700700700701,-1.37637062704215)
--(axis cs:0.705705705705706,-1.37274956662796)
--(axis cs:0.710710710710711,-1.36829140814871)
--(axis cs:0.715715715715716,-1.36301904526015)
--(axis cs:0.720720720720721,-1.35651262711756)
--(axis cs:0.725725725725726,-1.34808863904488)
--(axis cs:0.730730730730731,-1.33702807435241)
--(axis cs:0.735735735735736,-1.32275143975199)
--(axis cs:0.740740740740741,-1.30490325549703)
--(axis cs:0.745745745745746,-1.28336179219277)
--(axis cs:0.750750750750751,-1.25820611118507)
--(axis cs:0.755755755755756,-1.22966671009577)
--(axis cs:0.760760760760761,-1.19807539307348)
--(axis cs:0.765765765765766,-1.16382171955158)
--(axis cs:0.770770770770771,-1.12731849519778)
--(axis cs:0.775775775775776,-1.08897627972251)
--(axis cs:0.780780780780781,-1.04918578655805)
--(axis cs:0.785785785785786,-1.00830668269597)
--(axis cs:0.790790790790791,-0.966661295197511)
--(axis cs:0.795795795795796,-0.924531897429422)
--(axis cs:0.800800800800801,-0.882160477748553)
--(axis cs:0.805805805805806,-0.839750130727998)
--(axis cs:0.810810810810811,-0.797467427621556)
--(axis cs:0.815815815815816,-0.755445306065548)
--(axis cs:0.820820820820821,-0.713786165451394)
--(axis cs:0.825825825825826,-0.67256496562214)
--(axis cs:0.830830830830831,-0.631832206821477)
--(axis cs:0.835835835835836,-0.591616723586261)
--(axis cs:0.840840840840841,-0.551928260307619)
--(axis cs:0.845845845845846,-0.512759816830875)
--(axis cs:0.850850850850851,-0.474089763565139)
--(axis cs:0.855855855855856,-0.435883731201515)
--(axis cs:0.860860860860861,-0.398096283227282)
--(axis cs:0.865865865865866,-0.360672382267668)
--(axis cs:0.870870870870871,-0.323548665075677)
--(axis cs:0.875875875875876,-0.286654546363309)
--(axis cs:0.880880880880881,-0.249913178691809)
--(axis cs:0.885885885885886,-0.213242304146053)
--(axis cs:0.890890890890891,-0.176555043163402)
--(axis cs:0.895895895895896,-0.139760676459034)
--(axis cs:0.900900900900901,-0.102765487247668)
--(axis cs:0.905905905905906,-0.0654737428384445)
--(axis cs:0.910910910910911,-0.0277889070731367)
--(axis cs:0.915915915915916,0.0103848121172951)
--(axis cs:0.920920920920921,0.0491404628972801)
--(axis cs:0.925925925925926,0.0885657680252697)
--(axis cs:0.930930930930931,0.128739821623935)
--(axis cs:0.935935935935936,0.169728916945317)
--(axis cs:0.940940940940941,0.211581356423786)
--(axis cs:0.945945945945946,0.254321102904348)
--(axis cs:0.950950950950951,0.297940151651078)
--(axis cs:0.955955955955956,0.342389541578709)
--(axis cs:0.960960960960961,0.387568987199042)
--(axis cs:0.965965965965966,0.433315207828729)
--(axis cs:0.970970970970971,0.479389168858531)
--(axis cs:0.975975975975976,0.525462650001762)
--(axis cs:0.980980980980981,0.571104851363054)
--(axis cs:0.985985985985986,0.615770201894962)
--(axis cs:0.990990990990991,0.65878925007127)
--(axis cs:0.995995995995996,0.699365635138838)
--(axis cs:1.001001001001,0.736583763931307)
--(axis cs:1.00600600600601,0.76943377026924)
--(axis cs:1.01101101101101,0.796861617180348)
--(axis cs:1.01601601601602,0.817850423562984)
--(axis cs:1.02102102102102,0.831530914396723)
--(axis cs:1.02602602602603,0.837303322704549)
--(axis cs:1.03103103103103,0.834936913981422)
--(axis cs:1.03603603603604,0.824610961195716)
--(axis cs:1.04104104104104,0.806881148413666)
--(axis cs:1.04604604604605,0.782586726155067)
--(axis cs:1.05105105105105,0.752733438264184)
--(axis cs:1.05605605605606,0.718384901305705)
--(axis cs:1.06106106106106,0.680579757215248)
--(axis cs:1.06606606606607,0.640277338844761)
--(axis cs:1.07107107107107,0.598326967072022)
--(axis cs:1.07607607607608,0.555454246623926)
--(axis cs:1.08108108108108,0.512258717693811)
--(axis cs:1.08608608608609,0.469218788305956)
--(axis cs:1.09109109109109,0.42670115664176)
--(axis cs:1.0960960960961,0.384972800380377)
--(axis cs:1.1011011011011,0.344214171016562)
--(axis cs:1.10610610610611,0.304532611887952)
--(axis cs:1.11111111111111,0.265975301550495)
--(axis cs:1.11611611611612,0.228541249726308)
--(axis cs:1.12112112112112,0.192192056996684)
--(axis cs:1.12612612612613,0.156861296683916)
--(axis cs:1.13113113113113,0.122462490125968)
--(axis cs:1.13613613613614,0.0888957275338871)
--(axis cs:1.14114114114114,0.0560530399307808)
--(axis cs:1.14614614614615,0.0238226582960144)
--(axis cs:1.15115115115115,-0.00790769076129982)
--(axis cs:1.15615615615616,-0.0392483027919386)
--(axis cs:1.16116116116116,-0.0703056843858137)
--(axis cs:1.16616616616617,-0.101181283341579)
--(axis cs:1.17117117117117,-0.131970645375983)
--(axis cs:1.17617617617618,-0.162762898312684)
--(axis cs:1.18118118118118,-0.193640479928075)
--(axis cs:1.18618618618619,-0.224679039658175)
--(axis cs:1.19119119119119,-0.255947456856789)
--(axis cs:1.1961961961962,-0.287507929059932)
--(axis cs:1.2012012012012,-0.319416092755263)
--(axis cs:1.20620620620621,-0.351721146531625)
--(axis cs:1.21121121121121,-0.384465952319229)
--(axis cs:1.21621621621622,-0.417687094817304)
--(axis cs:1.22122122122122,-0.451414882320401)
--(axis cs:1.22622622622623,-0.485673274136892)
--(axis cs:1.23123123123123,-0.520479720811341)
--(axis cs:1.23623623623624,-0.555844903670512)
--(axis cs:1.24124124124124,-0.591772359987369)
--(axis cs:1.24624624624625,-0.6282579797005)
--(axis cs:1.25125125125125,-0.665289359383794)
--(axis cs:1.25625625625626,-0.702844999579608)
--(axis cs:1.26126126126126,-0.740893333084971)
--(axis cs:1.26626626626627,-0.779391575052771)
--(axis cs:1.27127127127127,-0.818284391501942)
--(axis cs:1.27627627627628,-0.857502391985822)
--(axis cs:1.28128128128128,-0.896960465828901)
--(axis cs:1.28628628628629,-0.936556000736502)
--(axis cs:1.29129129129129,-0.976167049199637)
--(axis cs:1.2962962962963,-1.01565054328144)
--(axis cs:1.3013013013013,-1.05484070351094)
--(axis cs:1.30630630630631,-1.09354784335599)
--(axis cs:1.31131131131131,-1.13155783703914)
--(axis cs:1.31631631631632,-1.16863259307136)
--(axis cs:1.32132132132132,-1.20451195401909)
--(axis cs:1.32632632632633,-1.23891751520958)
--(axis cs:1.33133133133133,-1.27155890546242)
--(axis cs:1.33633633633634,-1.30214307635816)
--(axis cs:1.34134134134134,-1.33038706435921)
--(axis cs:1.34634634634635,-1.35603446465625)
--(axis cs:1.35135135135135,-1.37887540300526)
--(axis cs:1.35635635635636,-1.39876899697863)
--(axis cs:1.36136136136136,-1.41566602575017)
--(axis cs:1.36636636636637,-1.42962768813606)
--(axis cs:1.37137137137137,-1.44083407221728)
--(axis cs:1.37637637637638,-1.44957407303048)
--(axis cs:1.38138138138138,-1.45620887568421)
--(axis cs:1.38638638638639,-1.46110659548918)
--(axis cs:1.39139139139139,-1.46455777041568)
--(axis cs:1.3963963963964,-1.46669611227907)
--(axis cs:1.4014014014014,-1.46745526014832)
--(axis cs:1.40640640640641,-1.46658066071095)
--(axis cs:1.41141141141141,-1.4636908129375)
--(axis cs:1.41641641641642,-1.45836172099915)
--(axis cs:1.42142142142142,-1.45020541846552)
--(axis cs:1.42642642642643,-1.43892465409661)
--(axis cs:1.43143143143143,-1.42433973059435)
--(axis cs:1.43643643643644,-1.40639235250147)
--(axis cs:1.44144144144144,-1.38513427080243)
--(axis cs:1.44644644644645,-1.36070787062606)
--(axis cs:1.45145145145145,-1.33332394991862)
--(axis cs:1.45645645645646,-1.30324003424797)
--(axis cs:1.46146146146146,-1.27074109414717)
--(axis cs:1.46646646646647,-1.23612351137029)
--(axis cs:1.47147147147147,-1.19968248881077)
--(axis cs:1.47647647647648,-1.16170271274792)
--(axis cs:1.48148148148148,-1.12245187166992)
--(axis cs:1.48648648648649,-1.08217655157991)
--(axis cs:1.49149149149149,-1.04110001896785)
--(axis cs:1.4964964964965,-0.999421438436712)
--(axis cs:1.5015015015015,-0.957316130513748)
--(axis cs:1.50650650650651,-0.914936542170625)
--(axis cs:1.51151151151151,-0.872413668781323)
--(axis cs:1.51651651651652,-0.829858726612375)
--(axis cs:1.52152152152152,-0.787364926912063)
--(axis cs:1.52652652652653,-0.745009245499833)
--(axis cs:1.53153153153153,-0.702854115967635)
--(axis cs:1.53653653653654,-0.66094900089993)
--(axis cs:1.54154154154154,-0.61933181540139)
--(axis cs:1.54654654654655,-0.578030191589562)
--(axis cs:1.55155155155155,-0.537062583041864)
--(axis cs:1.55655655655656,-0.496439215193351)
--(axis cs:1.56156156156156,-0.456162892457701)
--(axis cs:1.56656656656657,-0.416229675917)
--(axis cs:1.57157157157157,-0.376629447470824)
--(axis cs:1.57657657657658,-0.33734637778234)
--(axis cs:1.58158158158158,-0.298359316542866)
--(axis cs:1.58658658658659,-0.25964212492293)
--(axis cs:1.59159159159159,-0.221163971714699)
--(axis cs:1.5965965965966,-0.182889617028406)
--(axis cs:1.6016016016016,-0.144779710517918)
--(axis cs:1.60660660660661,-0.106791135414264)
--(axis cs:1.61161161161161,-0.0688774351640111)
--(axis cs:1.61661661661662,-0.0309893665698627)
--(axis cs:1.62162162162162,0.00692436796060419)
--(axis cs:1.62662662662663,0.0449161459444203)
--(axis cs:1.63163163163163,0.0830381327890168)
--(axis cs:1.63663663663664,0.121340583159814)
--(axis cs:1.64164164164164,0.159869632071062)
--(axis cs:1.64664664664665,0.198664457600575)
--(axis cs:1.65165165165165,0.237753684685434)
--(axis cs:1.65665665665666,0.277150892003408)
--(axis cs:1.66166166166166,0.316849085901069)
--(axis cs:1.66666666666667,0.356814023385801)
--(axis cs:1.67167167167167,0.396976309829328)
--(axis cs:1.67667667667668,0.43722227968828)
--(axis cs:1.68168168168168,0.477383808556382)
--(axis cs:1.68668668668669,0.51722742644909)
--(axis cs:1.69169169169169,0.556443435281478)
--(axis cs:1.6966966966967,0.59463620977106)
--(axis cs:1.7017017017017,0.631317501124603)
--(axis cs:1.70670670670671,0.665905344146127)
--(axis cs:1.71171171171171,0.697731960554518)
--(axis cs:1.71671671671672,0.726064518704443)
--(axis cs:1.72172172172172,0.750142129174396)
--(axis cs:1.72672672672673,0.769230201511895)
--(axis cs:1.73173173173173,0.782688724033515)
--(axis cs:1.73673673673674,0.790044845594016)
--(axis cs:1.74174174174174,0.791054951603567)
--(axis cs:1.74674674674675,0.785740897140149)
--(axis cs:1.75175175175175,0.774391058163031)
--(axis cs:1.75675675675676,0.757527062102204)
--(axis cs:1.76176176176176,0.7358461572298)
--(axis cs:1.76676676676677,0.710153063357037)
--(axis cs:1.77177177177177,0.681293609534932)
--(axis cs:1.77677677677678,0.65009813360001)
--(axis cs:1.78178178178178,0.617338228783344)
--(axis cs:1.78678678678679,0.583697308460194)
--(axis cs:1.79179179179179,0.549753710851737)
--(axis cs:1.7967967967968,0.515974268585607)
--(axis cs:1.8018018018018,0.482716017430073)
--(axis cs:1.80680680680681,0.450233763776222)
--(axis cs:1.81181181181181,0.418691443521301)
--(axis cs:1.81681681681682,0.388175516239648)
--(axis cs:1.82182182182182,0.358708998054961)
--(axis cs:1.82682682682683,0.330265102304313)
--(axis cs:1.83183183183183,0.302779795054245)
--(axis cs:1.83683683683684,0.276162860124981)
--(axis cs:1.84184184184184,0.250307294728773)
--(axis cs:1.84684684684685,0.225097021505921)
--(axis cs:1.85185185185185,0.200413012009328)
--(axis cs:1.85685685685686,0.176137980639866)
--(axis cs:1.86186186186186,0.152159837810951)
--(axis cs:1.86686686686687,0.128374097149374)
--(axis cs:1.87187187187187,0.104685422562326)
--(axis cs:1.87687687687688,0.0810084837373201)
--(axis cs:1.88188188188188,0.0572682678720832)
--(axis cs:1.88688688688689,0.0333999742411359)
--(axis cs:1.89189189189189,0.00934859836899082)
--(axis cs:1.8968968968969,-0.0149317050756177)
--(axis cs:1.9019019019019,-0.0394784068485706)
--(axis cs:1.90690690690691,-0.0643214744448525)
--(axis cs:1.91191191191191,-0.0894842806871023)
--(axis cs:1.91691691691692,-0.114984509851427)
--(axis cs:1.92192192192192,-0.140835030119894)
--(axis cs:1.92692692692693,-0.16704470866616)
--(axis cs:1.93193193193193,-0.193619152294294)
--(axis cs:1.93693693693694,-0.220561362310834)
--(axis cs:1.94194194194194,-0.247872297205494)
--(axis cs:1.94694694694695,-0.275551340756357)
--(axis cs:1.95195195195195,-0.30359667635111)
--(axis cs:1.95695695695696,-0.332005570676936)
--(axis cs:1.96196196196196,-0.360774571526997)
--(axis cs:1.96696696696697,-0.389899625398621)
--(axis cs:1.97197197197197,-0.419376120917603)
--(axis cs:1.97697697697698,-0.44919886402993)
--(axis cs:1.98198198198198,-0.479361990469596)
--(axis cs:1.98698698698699,-0.509858820346422)
--(axis cs:1.99199199199199,-0.540681658898486)
--(axis cs:1.996996996997,-0.571821546605374)
--(axis cs:2.002002002002,-0.60326796103784)
--(axis cs:2.00700700700701,-0.635008472096492)
--(axis cs:2.01201201201201,-0.667028351727474)
--(axis cs:2.01701701701702,-0.699310138864556)
--(axis cs:2.02202202202202,-0.731833160298512)
--(axis cs:2.02702702702703,-0.764573008490517)
--(axis cs:2.03203203203203,-0.797500978109213)
--(axis cs:2.03703703703704,-0.830583464376417)
--(axis cs:2.04204204204204,-0.863781328257269)
--(axis cs:2.04704704704705,-0.897049236248195)
--(axis cs:2.05205205205205,-0.93033498611516)
--(axis cs:2.05705705705706,-0.963578834539699)
--(axis cs:2.06206206206206,-0.996712848340275)
--(axis cs:2.06706706706707,-1.02966030781108)
--(axis cs:2.07207207207207,-1.0623351987621)
--(axis cs:2.07707707707708,-1.09464183893417)
--(axis cs:2.08208208208208,-1.12647469433803)
--(axis cs:2.08708708708709,-1.15771845122814)
--(axis cs:2.09209209209209,-1.18824841909716)
--(axis cs:2.0970970970971,-1.21793134809489)
--(axis cs:2.1021021021021,-1.24662674902992)
--(axis cs:2.10710710710711,-1.27418880344837)
--(axis cs:2.11211211211211,-1.30046894247351)
--(axis cs:2.11711711711712,-1.32531915278798)
--(axis cs:2.12212212212212,-1.34859603246121)
--(axis cs:2.12712712712713,-1.37016556399354)
--(axis cs:2.13213213213213,-1.38990849268511)
--(axis cs:2.13713713713714,-1.4077260917414)
--(axis cs:2.14214214214214,-1.42354596017963)
--(axis cs:2.14714714714715,-1.43732733945622)
--(axis cs:2.15215215215215,-1.44906526343004)
--(axis cs:2.15715715715716,-1.45879270416845)
--(axis cs:2.16216216216216,-1.46657979817768)
--(axis cs:2.16716716716717,-1.47252931728466)
--(axis cs:2.17217217217217,-1.47676788620813)
--(axis cs:2.17717717717718,-1.47943312158269)
--(axis cs:2.18218218218218,-1.48065785100351)
--(axis cs:2.18718718718719,-1.48055365622905)
--(axis cs:2.19219219219219,-1.47919676160331)
--(axis cs:2.1971971971972,-1.47661928775189)
--(axis cs:2.2022022022022,-1.47280787382821)
--(axis cs:2.20720720720721,-1.46770988263458)
--(axis cs:2.21221221221221,-1.46124552362664)
--(axis cs:2.21721721721722,-1.45332300179682)
--(axis cs:2.22222222222222,-1.44385359803379)
--(axis cs:2.22722722722723,-1.43276426465453)
--(axis cs:2.23223223223223,-1.42000641609697)
--(axis cs:2.23723723723724,-1.40556064565209)
--(axis cs:2.24224224224224,-1.38943783724495)
--(axis cs:2.24724724724725,-1.37167751293177)
--(axis cs:2.25225225225225,-1.352344337866)
--(axis cs:2.25725725725726,-1.33152360927679)
--(axis cs:2.26226226226226,-1.30931638271559)
--(axis cs:2.26726726726727,-1.28583470204634)
--(axis cs:2.27227227227227,-1.26119723334133)
--(axis cs:2.27727727727728,-1.23552547006771)
--(axis cs:2.28228228228228,-1.20894057898442)
--(axis cs:2.28728728728729,-1.18156088878428)
--(axis cs:2.29229229229229,-1.15349998066225)
--(axis cs:2.2972972972973,-1.12486531561124)
--(axis cs:2.3023023023023,-1.09575732209245)
--(axis cs:2.30730730730731,-1.06626886554618)
--(axis cs:2.31231231231231,-1.03648502475439)
--(axis cs:2.31731731731732,-1.00648310693119)
--(axis cs:2.32232232232232,-0.976332841906862)
--(axis cs:2.32732732732733,-0.946096704725587)
--(axis cs:2.33233233233233,-0.915830324651766)
--(axis cs:2.33733733733734,-0.885582946539239)
--(axis cs:2.34234234234234,-0.85539791752718)
--(axis cs:2.34734734734735,-0.825313178012465)
--(axis cs:2.35235235235235,-0.795361740820889)
--(axis cs:2.35735735735736,-0.765572146534431)
--(axis cs:2.36236236236236,-0.735968886133016)
--(axis cs:2.36736736736737,-0.706572784595906)
--(axis cs:2.37237237237237,-0.677401341005755)
--(axis cs:2.37737737737738,-0.64846902212109)
--(axis cs:2.38238238238238,-0.619787507447354)
--(axis cs:2.38738738738739,-0.591365884640512)
--(axis cs:2.39239239239239,-0.563210794713319)
--(axis cs:2.3973973973974,-0.535326527066642)
--(axis cs:2.4024024024024,-0.507715064904468)
--(axis cs:2.40740740740741,-0.480376082178577)
--(axis cs:2.41241241241241,-0.453306893896539)
--(axis cs:2.41741741741742,-0.426502362460189)
--(axis cs:2.42242242242242,-0.399954763715598)
--(axis cs:2.42742742742743,-0.373653617612986)
--(axis cs:2.43243243243243,-0.347585489816401)
--(axis cs:2.43743743743744,-0.321733772275689)
--(axis cs:2.44244244244244,-0.296078452685586)
--(axis cs:2.44744744744745,-0.270595884908528)
--(axis cs:2.45245245245245,-0.245258574831123)
--(axis cs:2.45745745745746,-0.220034998754898)
--(axis cs:2.46246246246246,-0.194889474282335)
--(axis cs:2.46746746746747,-0.169782106725107)
--(axis cs:2.47247247247247,-0.144668837284381)
--(axis cs:2.47747747747748,-0.11950162253542)
--(axis cs:2.48248248248248,-0.0942287779233921)
--(axis cs:2.48748748748749,-0.0687955207749891)
--(axis cs:2.49249249249249,-0.0431447503479476)
--(axis cs:2.4974974974975,-0.0172181031139489)
--(axis cs:2.5025025025025,0.00904267994743935)
--(axis cs:2.50750750750751,0.035694041699927)
--(axis cs:2.51251251251251,0.0627885290255084)
--(axis cs:2.51751751751752,0.0903723347514566)
--(axis cs:2.52252252252252,0.118482471296578)
--(axis cs:2.52752752752753,0.147143613112594)
--(axis cs:2.53253253253253,0.17636467938959)
--(axis cs:2.53753753753754,0.206135269500308)
--(axis cs:2.54254254254254,0.236422109386038)
--(axis cs:2.54754754754755,0.267165714178622)
--(axis cs:2.55255255255255,0.298277515901363)
--(axis cs:2.55755755755756,0.32963773885419)
--(axis cs:2.56256256256256,0.361094322260503)
--(axis cs:2.56756756756757,0.392463183114969)
--(axis cs:2.57257257257257,0.423530076475802)
--(axis cs:2.57757757757758,0.454054242782022)
--(axis cs:2.58258258258258,0.483773932544496)
--(axis cs:2.58758758758759,0.512413771722886)
--(axis cs:2.59259259259259,0.539693782669714)
--(axis cs:2.5975975975976,0.565339713711951)
--(axis cs:2.6026026026026,0.589094164470161)
--(axis cs:2.60760760760761,0.610727835698548)
--(axis cs:2.61261261261261,0.630050099649988)
--(axis cs:2.61761761761762,0.646918007471298)
--(axis cs:2.62262262262262,0.661242861281793)
--(axis cs:2.62762762762763,0.672993618066536)
--(axis cs:2.63263263263263,0.682196678898917)
--(axis cs:2.63763763763764,0.688932027852096)
--(axis cs:2.64264264264264,0.693326147645576)
--(axis cs:2.64764764764765,0.695542547130216)
--(axis cs:2.65265265265265,0.695770988047112)
--(axis cs:2.65765765765766,0.694216541075949)
--(axis cs:2.66266266266266,0.691089446702703)
--(axis cs:2.66766766766767,0.686596471931497)
--(axis cs:2.67267267267267,0.68093412728531)
--(axis cs:2.67767767767768,0.674283815051161)
--(axis cs:2.68268268268268,0.66680876308534)
--(axis cs:2.68768768768769,0.658652469996124)
--(axis cs:2.69269269269269,0.649938335847437)
--(axis cs:2.6976976976977,0.640770156101052)
--(axis cs:2.7027027027027,0.631233192985938)
--(axis cs:2.70770770770771,0.621395589797972)
--(axis cs:2.71271271271271,0.611309947522272)
--(axis cs:2.71771771771772,0.601014932571751)
--(axis cs:2.72272272272272,0.59053682613165)
--(axis cs:2.72772772772773,0.579890958831816)
--(axis cs:2.73273273273273,0.569082999836078)
--(axis cs:2.73773773773774,0.558110088156143)
--(axis cs:2.74274274274274,0.546961807445224)
--(axis cs:2.74774774774775,0.535621015004957)
--(axis cs:2.75275275275275,0.524064542362377)
--(axis cs:2.75775775775776,0.512263789432492)
--(axis cs:2.76276276276276,0.500185237645833)
--(axis cs:2.76776776776777,0.487790909954675)
--(axis cs:2.77277277277277,0.475038807616762)
--(axis cs:2.77777777777778,0.461883355203751)
--(axis cs:2.78278278278278,0.448275886354802)
--(axis cs:2.78778778778779,0.434165203213517)
--(axis cs:2.79279279279279,0.419498241945918)
--(axis cs:2.7977977977978,0.404220874832926)
--(axis cs:2.8028028028028,0.388278875687107)
--(axis cs:2.80780780780781,0.371619069265596)
--(axis cs:2.81281281281281,0.354190676483722)
--(axis cs:2.81781781781782,0.335946855251527)
--(axis cs:2.82282282282282,0.316846421545264)
--(axis cs:2.82782782782783,0.296855717096455)
--(axis cs:2.83283283283283,0.275950569455018)
--(axis cs:2.83783783783784,0.254118268272067)
--(axis cs:2.84284284284284,0.231359460114453)
--(axis cs:2.84784784784785,0.20768984516433)
--(axis cs:2.85285285285285,0.183141545433665)
--(axis cs:2.85785785785786,0.157764008576587)
--(axis cs:2.86286286286286,0.131624316898097)
--(axis cs:2.86786786786787,0.104806790112743)
--(axis cs:2.87287287287287,0.0774118040808242)
--(axis cs:2.87787787787788,0.0495537956939836)
--(axis cs:2.88288288288288,0.0213584836476985)
--(axis cs:2.88788788788789,-0.00704059904317828)
--(axis cs:2.89289289289289,-0.0355060994433257)
--(axis cs:2.8978978978979,-0.0639011482640922)
--(axis cs:2.9029029029029,-0.0920937158907801)
--(axis cs:2.90790790790791,-0.119960749301994)
--(axis cs:2.91291291291291,-0.147391831027109)
--(axis cs:2.91791791791792,-0.174292140936627)
--(axis cs:2.92292292292292,-0.200584563388887)
--(axis cs:2.92792792792793,-0.22621085784803)
--(axis cs:2.93293293293293,-0.251131890496189)
--(axis cs:2.93793793793794,-0.275326997631956)
--(axis cs:2.94294294294294,-0.298792610608904)
--(axis cs:2.94794794794795,-0.321540311563289)
--(axis cs:2.95295295295295,-0.343594507468446)
--(axis cs:2.95795795795796,-0.364989908546082)
--(axis cs:2.96296296296296,-0.385768979496871)
--(axis cs:2.96796796796797,-0.405979503391799)
--(axis cs:2.97297297297297,-0.42567236364647)
--(axis cs:2.97797797797798,-0.444899613978714)
--(axis cs:2.98298298298298,-0.463712873269834)
--(axis cs:2.98798798798799,-0.482162054220372)
--(axis cs:2.99299299299299,-0.500294412833062)
--(axis cs:2.997997997998,-0.518153890313249)
--(axis cs:3.003003003003,-0.535780709485788)
--(axis cs:3.00800800800801,-0.553211183391213)
--(axis cs:3.01301301301301,-0.570477693248464)
--(axis cs:3.01801801801802,-0.587608795343294)
--(axis cs:3.02302302302302,-0.604629420605726)
--(axis cs:3.02802802802803,-0.621561135827049)
--(axis cs:3.03303303303303,-0.638422440976536)
--(axis cs:3.03803803803804,-0.655229082436916)
--(axis cs:3.04304304304304,-0.671994366877183)
--(axis cs:3.04804804804805,-0.688729464749048)
--(axis cs:3.05305305305305,-0.70544369596006)
--(axis cs:3.05805805805806,-0.722144793146599)
--(axis cs:3.06306306306306,-0.738839140195419)
--(axis cs:3.06806806806807,-0.755531985321525)
--(axis cs:3.07307307307307,-0.772227629192873)
--(axis cs:3.07807807807808,-0.788929589388379)
--(axis cs:3.08308308308308,-0.805640742969163)
--(axis cs:3.08808808808809,-0.822363449206991)
--(axis cs:3.09309309309309,-0.839099654610858)
--(axis cs:3.0980980980981,-0.855850982372498)
--(axis cs:3.1031031031031,-0.872618808254128)
--(axis cs:3.10810810810811,-0.889404324796619)
--(axis cs:3.11311311311311,-0.906208595556064)
--(axis cs:3.11811811811812,-0.923032600896716)
--(axis cs:3.12312312312312,-0.939877276689562)
--(axis cs:3.12812812812813,-0.956743547095105)
--(axis cs:3.13313313313313,-0.973632352450281)
--(axis cs:3.13813813813814,-0.990544673135089)
--(axis cs:3.14314314314314,-1.00748155016482)
--(axis cs:3.14814814814815,-1.02444410313862)
--(axis cs:3.15315315315315,-1.04143354607329)
--(axis cs:3.15815815815816,-1.05845120156198)
--(axis cs:3.16316316316316,-1.0754985136183)
--(axis cs:3.16816816816817,-1.09257705949707)
--(axis cs:3.17317317317317,-1.10968856072071)
--(axis cs:3.17817817817818,-1.12683489348455)
--(axis cs:3.18318318318318,-1.14401809856299)
--(axis cs:3.18818818818819,-1.16124039079074)
--(axis cs:3.19319319319319,-1.1785041681478)
--(axis cs:3.1981981981982,-1.19581202043173)
--(axis cs:3.2032032032032,-1.21316673745648)
--(axis cs:3.20820820820821,-1.23057131667054)
--(axis cs:3.21321321321321,-1.24802897003979)
--(axis cs:3.21821821821822,-1.26554312998909)
--(axis cs:3.22322322322322,-1.28311745414263)
--(axis cs:3.22822822822823,-1.30075582854414)
--(axis cs:3.23323323323323,-1.31846236897465)
--(axis cs:3.23823823823824,-1.33624141991685)
--(axis cs:3.24324324324324,-1.35409755064046)
--(axis cs:3.24824824824825,-1.37203554780383)
--(axis cs:3.25325325325325,-1.39006040388087)
--(axis cs:3.25825825825826,-1.40817730063247)
--(axis cs:3.26326326326326,-1.42639158674593)
--(axis cs:3.26826826826827,-1.44470874866728)
--(axis cs:3.27327327327327,-1.46313437354921)
--(axis cs:3.27827827827828,-1.4816741031347)
--(axis cs:3.28328328328328,-1.50033357729336)
--(axis cs:3.28828828828829,-1.51911836582689)
--(axis cs:3.29329329329329,-1.53803388706327)
--(axis cs:3.2982982982983,-1.55708531166955)
--(axis cs:3.3033033033033,-1.57627745003069)
--(axis cs:3.30830830830831,-1.59561462147188)
--(axis cs:3.31331331331331,-1.61510050354394)
--(axis cs:3.31831831831832,-1.63473795955024)
--(axis cs:3.32332332332332,-1.65452884247074)
--(axis cs:3.32832832832833,-1.67447377343815)
--(axis cs:3.33333333333333,-1.69457189294667)
--(axis cs:3.33833833833834,-1.71482058302999)
--(axis cs:3.34334334334334,-1.73521515874094)
--(axis cs:3.34834834834835,-1.75574852740763)
--(axis cs:3.35335335335335,-1.7764108143453)
--(axis cs:3.35835835835836,-1.7971889539851)
--(axis cs:3.36336336336336,-1.818066245763)
--(axis cs:3.36836836836837,-1.8390218746225)
--(axis cs:3.37337337337337,-1.86003039665676)
--(axis cs:3.37837837837838,-1.88106119129045)
--(axis cs:3.38338338338338,-1.90207788252544)
--(axis cs:3.38838838838839,-1.92303773319833)
--(axis cs:3.39339339339339,-1.94389101797691)
--(axis cs:3.3983983983984,-1.96458038301088)
--(axis cs:3.4034034034034,-1.98504020279969)
--(axis cs:3.40840840840841,-2.00519594798523)
--(axis cs:3.41341341341341,-2.02496358144009)
--(axis cs:3.41841841841842,-2.04424900419259)
--(axis cs:3.42342342342342,-2.06294757735626)
--(axis cs:3.42842842842843,-2.0809437512052)
--(axis cs:3.43343343343343,-2.09811083767649)
--(axis cs:3.43843843843844,-2.11431096761518)
--(axis cs:3.44344344344344,-2.12939527863189)
--(axis cs:3.44844844844845,-2.14320438302772)
--(axis cs:3.45345345345345,-2.15556916724982)
--(axis cs:3.45845845845846,-2.16631197405987)
--(axis cs:3.46346346346346,-2.17524821524136)
--(axis cs:3.46846846846847,-2.18218845542086)
--(axis cs:3.47347347347347,-2.18694099568674)
--(axis cs:3.47847847847848,-2.18931496855875)
--(axis cs:3.48348348348348,-2.18912393321874)
--(axis cs:3.48848848848849,-2.18618993191836)
--(axis cs:3.49349349349349,-2.1803479359196)
--(axis cs:3.4984984984985,-2.17145057368262)
--(axis cs:3.5035035035035,-2.1593729975901)
--(axis cs:3.50850850850851,-2.14401771127962)
--(axis cs:3.51351351351351,-2.12531915125191)
--(axis cs:3.51851851851852,-2.10324779764312)
--(axis cs:3.52352352352352,-2.07781358353757)
--(axis cs:3.52852852852853,-2.04906838285343)
--(axis cs:3.53353353353353,-2.017107385245)
--(axis cs:3.53853853853854,-1.98206921248689)
--(axis cs:3.54354354354354,-1.9441346922309)
--(axis cs:3.54854854854855,-1.90352427762152)
--(axis cs:3.55355355355355,-1.860494179116)
--(axis cs:3.55855855855856,-1.81533135100953)
--(axis cs:3.56356356356356,-1.7683475424953)
--(axis cs:3.56856856856857,-1.71987267528004)
--(axis cs:3.57357357357357,-1.67024784212532)
--(axis cs:3.57857857857858,-1.61981823081458)
--(axis cs:3.58358358358358,-1.56892626602539)
--(axis cs:3.58858858858859,-1.51790522990768)
--(axis cs:3.59359359359359,-1.46707357517415)
--(axis cs:3.5985985985986,-1.41673008771911)
--(axis cs:3.6036036036036,-1.36714999506424)
--(axis cs:3.60860860860861,-1.31858205779106)
--(axis cs:3.61361361361361,-1.27124662804892)
--(axis cs:3.61861861861862,-1.22533461544269)
--(axis cs:3.62362362362362,-1.18100726785401)
--(axis cs:3.62862862862863,-1.1383966534503)
--(axis cs:3.63363363363363,-1.09760671960529)
--(axis cs:3.63863863863864,-1.05871480319721)
--(axis cs:3.64364364364364,-1.02177347283721)
--(axis cs:3.64864864864865,-0.986812594878321)
--(axis cs:3.65365365365365,-0.95384152955017)
--(axis cs:3.65865865865866,-0.922851379444757)
--(axis cs:3.66366366366366,-0.893817228399355)
--(axis cs:3.66866866866867,-0.866700323511574)
--(axis cs:3.67367367367367,-0.841450165894956)
--(axis cs:3.67867867867868,-0.818006486475927)
--(axis cs:3.68368368368368,-0.796301091597304)
--(axis cs:3.68868868868869,-0.776259569564227)
--(axis cs:3.69369369369369,-0.757802853846538)
--(axis cs:3.6986986986987,-0.740848641807626)
--(axis cs:3.7037037037037,-0.72531266994871)
--(axis cs:3.70870870870871,-0.711109848101692)
--(axis cs:3.71371371371371,-0.698155256063464)
--(axis cs:3.71871871871872,-0.686365007058997)
--(axis cs:3.72372372372372,-0.675656983273951)
--(axis cs:3.72872872872873,-0.665951449570357)
--(axis cs:3.73373373373373,-0.657171552382226)
--(axis cs:3.73873873873874,-0.649243711642526)
--(axis cs:3.74374374374374,-0.642097914355696)
--(axis cs:3.74874874874875,-0.635667919043635)
--(axis cs:3.75375375375375,-0.629891380705039)
--(axis cs:3.75875875875876,-0.624709906113341)
--(axis cs:3.76376376376376,-0.620069049226463)
--(axis cs:3.76876876876877,-0.615918256205759)
--(axis cs:3.77377377377377,-0.612210769070204)
--(axis cs:3.77877877877878,-0.608903496381158)
--(axis cs:3.78378378378378,-0.605956858608739)
--(axis cs:3.78878878878879,-0.6033346150136)
--(axis cs:3.79379379379379,-0.601003678029908)
--(axis cs:3.7987987987988,-0.598933920290038)
--(axis cs:3.8038038038038,-0.597097978616726)
--(axis cs:3.80880880880881,-0.595471058545314)
--(axis cs:3.81381381381381,-0.594030742240987)
--(axis cs:3.81881881881882,-0.592756802051315)
--(axis cs:3.82382382382382,-0.591631021386951)
--(axis cs:3.82882882882883,-0.590637024151636)
--(axis cs:3.83383383383383,-0.58976011354381)
--(axis cs:3.83883883883884,-0.588987120720743)
--(axis cs:3.84384384384384,-0.588306263545779)
--(axis cs:3.84884884884885,-0.587707015423091)
--(axis cs:3.85385385385385,-0.587179984055375)
--(axis cs:3.85885885885886,-0.586716799831284)
--(axis cs:3.86386386386386,-0.586310013454844)
--(axis cs:3.86886886886887,-0.585953002362846)
--(axis cs:3.87387387387387,-0.585639885433141)
--(axis cs:3.87887887887888,-0.58536544546239)
--(axis cs:3.88388388388388,-0.585125058882234)
--(axis cs:3.88888888888889,-0.584914632184874)
--(axis cs:3.89389389389389,-0.584730544539805)
--(axis cs:3.8988988988989,-0.584569596100722)
--(axis cs:3.9039039039039,-0.584428961523581)
--(axis cs:3.90890890890891,-0.584306148241826)
--(axis cs:3.91391391391391,-0.584198959071787)
--(axis cs:3.91891891891892,-0.584105458749216)
--(axis cs:3.92392392392392,-0.584023944026106)
--(axis cs:3.92892892892893,-0.583952916984814)
--(axis cs:3.93393393393393,-0.583891061253617)
--(axis cs:3.93893893893894,-0.583837220833885)
--(axis cs:3.94394394394394,-0.583790381273895)
--(axis cs:3.94894894894895,-0.583749652947682)
--(axis cs:3.95395395395395,-0.583714256219324)
--(axis cs:3.95895895895896,-0.583683508293489)
--(axis cs:3.96396396396396,-0.583656811572009)
--(axis cs:3.96896896896897,-0.583633643353814)
--(axis cs:3.97397397397397,-0.583613546731582)
--(axis cs:3.97897897897898,-0.583596122553222)
--(axis cs:3.98398398398398,-0.583581022329781)
--(axis cs:3.98898898898899,-0.583567941983583)
--(axis cs:3.99399399399399,-0.583556616341575)
--(axis cs:3.998998998999,-0.583546814288896)
--(axis cs:4.004004004004,-0.583538334506837)
--(axis cs:4.00900900900901,-0.583531001727567)
--(axis cs:4.01401401401401,-0.583524663445395)
--(axis cs:4.01901901901902,-0.583519187031025)
--(axis cs:4.02402402402402,-0.583514457201208)
--(axis cs:4.02902902902903,-0.583510373801563)
--(axis cs:4.03403403403403,-0.58350684986514)
--(axis cs:4.03903903903904,-0.583503809913545)
--(axis cs:4.04404404404404,-0.583501188471317)
--(axis cs:4.04904904904905,-0.583498928767602)
--(axis cs:4.05405405405405,-0.583496981602239)
--(axis cs:4.05905905905906,-0.583495304356039)
--(axis cs:4.06406406406406,-0.583493860127459)
--(axis cs:4.06906906906907,-0.583492616979955)
--(axis cs:4.07407407407407,-0.583491547286241)
--(axis cs:4.07907907907908,-0.58349062715727)
--(axis cs:4.08408408408408,-0.5834898359453)
--(axis cs:4.08908908908909,-0.58348915581166)
--(axis cs:4.09409409409409,-0.583488571350999)
--(axis cs:4.0990990990991,-0.58348806926481)
--(axis cs:4.1041041041041,-0.583487638077923)
--(axis cs:4.10910910910911,-0.583487267892435)
--(axis cs:4.11411411411411,-0.583486950174239)
--(axis cs:4.11911911911912,-0.583486677567935)
--(axis cs:4.12412412412412,-0.583486443736418)
--(axis cs:4.12912912912913,-0.583486243221929)
--(axis cs:4.13413413413413,-0.583486071325744)
--(axis cs:4.13913913913914,-0.58348592400407)
--(axis cs:4.14414414414414,-0.583485797777972)
--(axis cs:4.14914914914915,-0.583485689655517)
--(axis cs:4.15415415415415,-0.58348559706447)
--(axis cs:4.15915915915916,-0.583485517794161)
--(axis cs:4.16416416416416,-0.583485449945288)
--(axis cs:4.16916916916917,-0.583485391886585)
--(axis cs:4.17417417417417,-0.583485342217441)
--(axis cs:4.17917917917918,-0.583485299735662)
--(axis cs:4.18418418418418,-0.583485263409679)
--(axis cs:4.18918918918919,-0.583485232354591)
--(axis cs:4.19419419419419,-0.583485205811545)
--(axis cs:4.1991991991992,-0.583485183129961)
--(axis cs:4.2042042042042,-0.583485163752248)
--(axis cs:4.20920920920921,-0.583485147200643)
--(axis cs:4.21421421421421,-0.583485133065895)
--(axis cs:4.21921921921922,-0.583485120997535)
--(axis cs:4.22422422422422,-0.583485110695512)
--(axis cs:4.22922922922923,-0.583485101903004)
--(axis cs:4.23423423423423,-0.583485094400249)
--(axis cs:4.23923923923924,-0.583485087999241)
--(axis cs:4.24424424424424,-0.583485082539182)
--(axis cs:4.24924924924925,-0.583485077882575)
--(axis cs:4.25425425425425,-0.58348507391188)
--(axis cs:4.25925925925926,-0.583485070526632)
--(axis cs:4.26426426426426,-0.58348506764099)
--(axis cs:4.26926926926927,-0.583485065181615)
--(axis cs:4.27427427427427,-0.583485063085867)
--(axis cs:4.27927927927928,-0.583485061300258)
--(axis cs:4.28428428428428,-0.583485059779118)
--(axis cs:4.28928928928929,-0.583485058483465)
--(axis cs:4.29429429429429,-0.58348505738003)
--(axis cs:4.2992992992993,-0.583485056440426)
--(axis cs:4.3043043043043,-0.583485055640436)
--(axis cs:4.30930930930931,-0.583485054959404)
--(axis cs:4.31431431431431,-0.583485054379715)
--(axis cs:4.31931931931932,-0.58348505388635)
--(axis cs:4.32432432432432,-0.583485053466503)
--(axis cs:4.32932932932933,-0.583485053109261)
--(axis cs:4.33433433433433,-0.583485052805323)
--(axis cs:4.33933933933934,-0.583485052546765)
--(axis cs:4.34434434434434,-0.583485052326833)
--(axis cs:4.34934934934935,-0.583485052139777)
--(axis cs:4.35435435435435,-0.583485051980698)
--(axis cs:4.35935935935936,-0.583485051845425)
--(axis cs:4.36436436436436,-0.583485051730406)
--(axis cs:4.36936936936937,-0.583485051632618)
--(axis cs:4.37437437437437,-0.583485051549485)
--(axis cs:4.37937937937938,-0.583485051478818)
--(axis cs:4.38438438438438,-0.583485051418752)
--(axis cs:4.38938938938939,-0.583485051367701)
--(axis cs:4.39439439439439,-0.583485051324315)
--(axis cs:4.3993993993994,-0.583485051287446)
--(axis cs:4.4044044044044,-0.583485051256117)
--(axis cs:4.40940940940941,-0.583485051229497)
--(axis cs:4.41441441441441,-0.58348505120688)
--(axis cs:4.41941941941942,-0.583485051187665)
--(axis cs:4.42442442442442,-0.583485051171341)
--(axis cs:4.42942942942943,-0.583485051157475)
--(axis cs:4.43443443443443,-0.583485051145696)
--(axis cs:4.43943943943944,-0.58348505113569)
--(axis cs:4.44444444444444,-0.583485051127192)
--(axis cs:4.44944944944945,-0.583485051119975)
--(axis cs:4.45445445445445,-0.583485051113845)
--(axis cs:4.45945945945946,-0.583485051108639)
--(axis cs:4.46446446446446,-0.583485051104218)
--(axis cs:4.46946946946947,-0.583485051100464)
--(axis cs:4.47447447447447,-0.583485051097276)
--(axis cs:4.47947947947948,-0.583485051094569)
--(axis cs:4.48448448448448,-0.58348505109227)
--(axis cs:4.48948948948949,-0.583485051090318)
--(axis cs:4.49449449449449,-0.583485051088661)
--(axis cs:4.4994994994995,-0.583485051087253)
--(axis cs:4.5045045045045,-0.583485051086059)
--(axis cs:4.50950950950951,-0.583485051085044)
--(axis cs:4.51451451451451,-0.583485051084183)
--(axis cs:4.51951951951952,-0.583485051083451)
--(axis cs:4.52452452452452,-0.58348505108283)
--(axis cs:4.52952952952953,-0.583485051082303)
--(axis cs:4.53453453453453,-0.583485051081855)
--(axis cs:4.53953953953954,-0.583485051081475)
--(axis cs:4.54454454454454,-0.583485051081152)
--(axis cs:4.54954954954955,-0.583485051080879)
--(axis cs:4.55455455455455,-0.583485051080646)
--(axis cs:4.55955955955956,-0.583485051080448)
--(axis cs:4.56456456456456,-0.583485051080281)
--(axis cs:4.56956956956957,-0.583485051080138)
--(axis cs:4.57457457457457,-0.583485051080017)
--(axis cs:4.57957957957958,-0.583485051079915)
--(axis cs:4.58458458458458,-0.583485051079827)
--(axis cs:4.58958958958959,-0.583485051079753)
--(axis cs:4.59459459459459,-0.583485051079691)
--(axis cs:4.5995995995996,-0.583485051079637)
--(axis cs:4.6046046046046,-0.583485051079592)
--(axis cs:4.60960960960961,-0.583485051079553)
--(axis cs:4.61461461461461,-0.583485051079521)
--(axis cs:4.61961961961962,-0.583485051079493)
--(axis cs:4.62462462462462,-0.583485051079469)
--(axis cs:4.62962962962963,-0.583485051079449)
--(axis cs:4.63463463463463,-0.583485051079432)
--(axis cs:4.63963963963964,-0.583485051079418)
--(axis cs:4.64464464464464,-0.583485051079406)
--(axis cs:4.64964964964965,-0.583485051079395)
--(axis cs:4.65465465465465,-0.583485051079386)
--(axis cs:4.65965965965966,-0.583485051079379)
--(axis cs:4.66466466466466,-0.583485051079372)
--(axis cs:4.66966966966967,-0.583485051079367)
--(axis cs:4.67467467467467,-0.583485051079362)
--(axis cs:4.67967967967968,-0.583485051079358)
--(axis cs:4.68468468468468,-0.583485051079355)
--(axis cs:4.68968968968969,-0.583485051079352)
--(axis cs:4.69469469469469,-0.58348505107935)
--(axis cs:4.6996996996997,-0.583485051079348)
--(axis cs:4.7047047047047,-0.583485051079346)
--(axis cs:4.70970970970971,-0.583485051079345)
--(axis cs:4.71471471471471,-0.583485051079343)
--(axis cs:4.71971971971972,-0.583485051079342)
--(axis cs:4.72472472472472,-0.583485051079341)
--(axis cs:4.72972972972973,-0.58348505107934)
--(axis cs:4.73473473473473,-0.58348505107934)
--(axis cs:4.73973973973974,-0.583485051079339)
--(axis cs:4.74474474474474,-0.583485051079339)
--(axis cs:4.74974974974975,-0.583485051079338)
--(axis cs:4.75475475475475,-0.583485051079338)
--(axis cs:4.75975975975976,-0.583485051079338)
--(axis cs:4.76476476476476,-0.583485051079338)
--(axis cs:4.76976976976977,-0.583485051079337)
--(axis cs:4.77477477477477,-0.583485051079337)
--(axis cs:4.77977977977978,-0.583485051079337)
--(axis cs:4.78478478478478,-0.583485051079337)
--(axis cs:4.78978978978979,-0.583485051079337)
--(axis cs:4.79479479479479,-0.583485051079337)
--(axis cs:4.7997997997998,-0.583485051079337)
--(axis cs:4.8048048048048,-0.583485051079336)
--(axis cs:4.80980980980981,-0.583485051079336)
--(axis cs:4.81481481481481,-0.583485051079336)
--(axis cs:4.81981981981982,-0.583485051079336)
--(axis cs:4.82482482482482,-0.583485051079336)
--(axis cs:4.82982982982983,-0.583485051079336)
--(axis cs:4.83483483483483,-0.583485051079336)
--(axis cs:4.83983983983984,-0.583485051079336)
--(axis cs:4.84484484484484,-0.583485051079336)
--(axis cs:4.84984984984985,-0.583485051079336)
--(axis cs:4.85485485485485,-0.583485051079336)
--(axis cs:4.85985985985986,-0.583485051079336)
--(axis cs:4.86486486486486,-0.583485051079336)
--(axis cs:4.86986986986987,-0.583485051079336)
--(axis cs:4.87487487487487,-0.583485051079336)
--(axis cs:4.87987987987988,-0.583485051079336)
--(axis cs:4.88488488488488,-0.583485051079336)
--(axis cs:4.88988988988989,-0.583485051079336)
--(axis cs:4.89489489489489,-0.583485051079336)
--(axis cs:4.8998998998999,-0.583485051079336)
--(axis cs:4.9049049049049,-0.583485051079336)
--(axis cs:4.90990990990991,-0.583485051079336)
--(axis cs:4.91491491491491,-0.583485051079336)
--(axis cs:4.91991991991992,-0.583485051079336)
--(axis cs:4.92492492492492,-0.583485051079336)
--(axis cs:4.92992992992993,-0.583485051079336)
--(axis cs:4.93493493493493,-0.583485051079336)
--(axis cs:4.93993993993994,-0.583485051079336)
--(axis cs:4.94494494494494,-0.583485051079336)
--(axis cs:4.94994994994995,-0.583485051079336)
--(axis cs:4.95495495495495,-0.583485051079336)
--(axis cs:4.95995995995996,-0.583485051079336)
--(axis cs:4.96496496496496,-0.583485051079336)
--(axis cs:4.96996996996997,-0.583485051079336)
--(axis cs:4.97497497497497,-0.583485051079336)
--(axis cs:4.97997997997998,-0.583485051079336)
--(axis cs:4.98498498498498,-0.583485051079336)
--(axis cs:4.98998998998999,-0.583485051079336)
--(axis cs:4.99499499499499,-0.583485051079336)
--(axis cs:5,-0.583485051079336)
--(axis cs:5,0.471324084099919)
--(axis cs:5,0.471324084099919)
--(axis cs:4.99499499499499,0.471324084099919)
--(axis cs:4.98998998998999,0.471324084099919)
--(axis cs:4.98498498498498,0.471324084099919)
--(axis cs:4.97997997997998,0.471324084099919)
--(axis cs:4.97497497497497,0.471324084099919)
--(axis cs:4.96996996996997,0.471324084099919)
--(axis cs:4.96496496496496,0.471324084099919)
--(axis cs:4.95995995995996,0.471324084099919)
--(axis cs:4.95495495495495,0.471324084099919)
--(axis cs:4.94994994994995,0.471324084099919)
--(axis cs:4.94494494494494,0.471324084099919)
--(axis cs:4.93993993993994,0.471324084099919)
--(axis cs:4.93493493493493,0.471324084099919)
--(axis cs:4.92992992992993,0.471324084099919)
--(axis cs:4.92492492492492,0.471324084099919)
--(axis cs:4.91991991991992,0.471324084099919)
--(axis cs:4.91491491491491,0.471324084099919)
--(axis cs:4.90990990990991,0.471324084099919)
--(axis cs:4.9049049049049,0.471324084099919)
--(axis cs:4.8998998998999,0.471324084099919)
--(axis cs:4.89489489489489,0.471324084099919)
--(axis cs:4.88988988988989,0.471324084099919)
--(axis cs:4.88488488488488,0.471324084099919)
--(axis cs:4.87987987987988,0.471324084099919)
--(axis cs:4.87487487487487,0.471324084099919)
--(axis cs:4.86986986986987,0.471324084099919)
--(axis cs:4.86486486486486,0.471324084099919)
--(axis cs:4.85985985985986,0.471324084099919)
--(axis cs:4.85485485485485,0.471324084099919)
--(axis cs:4.84984984984985,0.471324084099919)
--(axis cs:4.84484484484484,0.471324084099919)
--(axis cs:4.83983983983984,0.471324084099919)
--(axis cs:4.83483483483483,0.471324084099919)
--(axis cs:4.82982982982983,0.47132408409992)
--(axis cs:4.82482482482482,0.471324084099919)
--(axis cs:4.81981981981982,0.471324084099919)
--(axis cs:4.81481481481481,0.47132408409992)
--(axis cs:4.80980980980981,0.47132408409992)
--(axis cs:4.8048048048048,0.47132408409992)
--(axis cs:4.7997997997998,0.47132408409992)
--(axis cs:4.79479479479479,0.47132408409992)
--(axis cs:4.78978978978979,0.47132408409992)
--(axis cs:4.78478478478478,0.47132408409992)
--(axis cs:4.77977977977978,0.47132408409992)
--(axis cs:4.77477477477477,0.47132408409992)
--(axis cs:4.76976976976977,0.47132408409992)
--(axis cs:4.76476476476476,0.47132408409992)
--(axis cs:4.75975975975976,0.47132408409992)
--(axis cs:4.75475475475475,0.471324084099921)
--(axis cs:4.74974974974975,0.471324084099921)
--(axis cs:4.74474474474474,0.471324084099921)
--(axis cs:4.73973973973974,0.471324084099922)
--(axis cs:4.73473473473473,0.471324084099922)
--(axis cs:4.72972972972973,0.471324084099922)
--(axis cs:4.72472472472472,0.471324084099923)
--(axis cs:4.71971971971972,0.471324084099924)
--(axis cs:4.71471471471471,0.471324084099924)
--(axis cs:4.70970970970971,0.471324084099925)
--(axis cs:4.7047047047047,0.471324084099926)
--(axis cs:4.6996996996997,0.471324084099927)
--(axis cs:4.69469469469469,0.471324084099929)
--(axis cs:4.68968968968969,0.47132408409993)
--(axis cs:4.68468468468468,0.471324084099932)
--(axis cs:4.67967967967968,0.471324084099935)
--(axis cs:4.67467467467467,0.471324084099937)
--(axis cs:4.66966966966967,0.47132408409994)
--(axis cs:4.66466466466466,0.471324084099944)
--(axis cs:4.65965965965966,0.471324084099949)
--(axis cs:4.65465465465465,0.471324084099954)
--(axis cs:4.64964964964965,0.47132408409996)
--(axis cs:4.64464464464464,0.471324084099967)
--(axis cs:4.63963963963964,0.471324084099975)
--(axis cs:4.63463463463463,0.471324084099985)
--(axis cs:4.62962962962963,0.471324084099996)
--(axis cs:4.62462462462462,0.47132408410001)
--(axis cs:4.61961961961962,0.471324084100026)
--(axis cs:4.61461461461461,0.471324084100045)
--(axis cs:4.60960960960961,0.471324084100067)
--(axis cs:4.6046046046046,0.471324084100093)
--(axis cs:4.5995995995996,0.471324084100123)
--(axis cs:4.59459459459459,0.471324084100159)
--(axis cs:4.58958958958959,0.471324084100201)
--(axis cs:4.58458458458458,0.471324084100251)
--(axis cs:4.57957957957958,0.471324084100309)
--(axis cs:4.57457457457457,0.471324084100377)
--(axis cs:4.56956956956957,0.471324084100458)
--(axis cs:4.56456456456456,0.471324084100553)
--(axis cs:4.55955955955956,0.471324084100664)
--(axis cs:4.55455455455455,0.471324084100796)
--(axis cs:4.54954954954955,0.47132408410095)
--(axis cs:4.54454454454454,0.471324084101131)
--(axis cs:4.53953953953954,0.471324084101345)
--(axis cs:4.53453453453453,0.471324084101596)
--(axis cs:4.52952952952953,0.471324084101891)
--(axis cs:4.52452452452452,0.471324084102238)
--(axis cs:4.51951951951952,0.471324084102647)
--(axis cs:4.51451451451451,0.471324084103127)
--(axis cs:4.50950950950951,0.471324084103692)
--(axis cs:4.5045045045045,0.471324084104356)
--(axis cs:4.4994994994995,0.471324084105137)
--(axis cs:4.49449449449449,0.471324084106056)
--(axis cs:4.48948948948949,0.471324084107137)
--(axis cs:4.48448448448448,0.471324084108407)
--(axis cs:4.47947947947948,0.471324084109902)
--(axis cs:4.47447447447447,0.471324084111659)
--(axis cs:4.46946946946947,0.471324084113725)
--(axis cs:4.46446446446446,0.471324084116154)
--(axis cs:4.45945945945946,0.471324084119011)
--(axis cs:4.45445445445445,0.471324084122369)
--(axis cs:4.44944944944945,0.471324084126317)
--(axis cs:4.44444444444444,0.471324084130958)
--(axis cs:4.43943943943944,0.471324084136414)
--(axis cs:4.43443443443443,0.471324084142828)
--(axis cs:4.42942942942943,0.471324084150366)
--(axis cs:4.42442442442442,0.471324084159226)
--(axis cs:4.41941941941942,0.471324084169639)
--(axis cs:4.41441441441441,0.471324084181876)
--(axis cs:4.40940940940941,0.471324084196256)
--(axis cs:4.4044044044044,0.471324084213153)
--(axis cs:4.3993993993994,0.471324084233005)
--(axis cs:4.39439439439439,0.471324084256328)
--(axis cs:4.38938938938939,0.471324084283727)
--(axis cs:4.38438438438438,0.471324084315911)
--(axis cs:4.37937937937938,0.471324084353712)
--(axis cs:4.37437437437437,0.471324084398107)
--(axis cs:4.36936936936937,0.471324084450241)
--(axis cs:4.36436436436436,0.471324084511457)
--(axis cs:4.35935935935936,0.471324084583331)
--(axis cs:4.35435435435435,0.471324084667708)
--(axis cs:4.34934934934935,0.471324084766754)
--(axis cs:4.34434434434434,0.471324084883005)
--(axis cs:4.33933933933934,0.471324085019434)
--(axis cs:4.33433433433433,0.471324085179526)
--(axis cs:4.32932932932933,0.471324085367362)
--(axis cs:4.32432432432432,0.471324085587721)
--(axis cs:4.31931931931932,0.471324085846202)
--(axis cs:4.31431431431431,0.47132408614936)
--(axis cs:4.30930930930931,0.471324086504868)
--(axis cs:4.3043043043043,0.47132408692171)
--(axis cs:4.2992992992993,0.471324087410394)
--(axis cs:4.29429429429429,0.47132408798322)
--(axis cs:4.28928928928929,0.471324088654573)
--(axis cs:4.28428428428428,0.471324089441278)
--(axis cs:4.27927927927928,0.471324090363007)
--(axis cs:4.27427427427427,0.47132409144276)
--(axis cs:4.26926926926927,0.471324092707417)
--(axis cs:4.26426426426426,0.471324094188388)
--(axis cs:4.25925925925926,0.471324095922369)
--(axis cs:4.25425425425425,0.471324097952219)
--(axis cs:4.24924924924925,0.471324100327987)
--(axis cs:4.24424424424424,0.471324103108098)
--(axis cs:4.23923923923924,0.471324106360746)
--(axis cs:4.23423423423423,0.471324110165499)
--(axis cs:4.22922922922923,0.471324114615178)
--(axis cs:4.22422422422422,0.47132411981803)
--(axis cs:4.21921921921922,0.471324125900267)
--(axis cs:4.21421421421421,0.471324133008997)
--(axis cs:4.20920920920921,0.47132414131564)
--(axis cs:4.2042042042042,0.471324151019894)
--(axis cs:4.1991991991992,0.47132416235432)
--(axis cs:4.19419419419419,0.471324175589681)
--(axis cs:4.18918918918919,0.471324191041119)
--(axis cs:4.18418418418418,0.471324209075312)
--(axis cs:4.17917917917918,0.471324230118771)
--(axis cs:4.17417417417417,0.471324254667446)
--(axis cs:4.16916916916917,0.471324283297839)
--(axis cs:4.16416416416416,0.471324316679871)
--(axis cs:4.15915915915916,0.471324355591752)
--(axis cs:4.15415415415415,0.471324400937176)
--(axis cs:4.14914914914915,0.471324453765186)
--(axis cs:4.14414414414414,0.471324515293123)
--(axis cs:4.13913913913914,0.471324586933105)
--(axis cs:4.13413413413413,0.471324670322593)
--(axis cs:4.12912912912913,0.471324767359636)
--(axis cs:4.12412412412412,0.471324880243494)
--(axis cs:4.11911911911912,0.471325011521455)
--(axis cs:4.11411411411411,0.471325164142732)
--(axis cs:4.10910910910911,0.471325341520513)
--(axis cs:4.1041041041041,0.471325547603324)
--(axis cs:4.0990990990991,0.471325786957098)
--(axis cs:4.09409409409409,0.471326064859467)
--(axis cs:4.08908908908909,0.471326387408062)
--(axis cs:4.08408408408408,0.471326761644828)
--(axis cs:4.07907907907908,0.471327195698628)
--(axis cs:4.07407407407407,0.47132769894875)
--(axis cs:4.06906906906907,0.471328282212243)
--(axis cs:4.06406406406406,0.471328957958461)
--(axis cs:4.05905905905906,0.471329740554569)
--(axis cs:4.05405405405405,0.471330646546347)
--(axis cs:4.04904904904905,0.471331694979119)
--(axis cs:4.04404404404404,0.471332907764332)
--(axis cs:4.03903903903904,0.471334310097975)
--(axis cs:4.03403403403403,0.471335930937855)
--(axis cs:4.02902902902903,0.471337803547616)
--(axis cs:4.02402402402402,0.471339966116404)
--(axis cs:4.01901901901902,0.471342462464165)
--(axis cs:4.01401401401401,0.471345342843824)
--(axis cs:4.00900900900901,0.47134866485294)
--(axis cs:4.004004004004,0.47135249446897)
--(axis cs:3.998998998999,0.471356907223955)
--(axis cs:3.99399399399399,0.471361989536301)
--(axis cs:3.98898898898899,0.471367840219378)
--(axis cs:3.98398398398398,0.471374572188924)
--(axis cs:3.97897897897898,0.471382314393701)
--(axis cs:3.97397397397397,0.471391213996573)
--(axis cs:3.96896896896897,0.471401438836122)
--(axis cs:3.96396396396396,0.471413180202096)
--(axis cs:3.95895895895896,0.471426655961502)
--(axis cs:3.95395395395395,0.471442114075818)
--(axis cs:3.94894894894895,0.471459836553854)
--(axis cs:3.94394394394394,0.471480143888992)
--(axis cs:3.93893893893894,0.471503400034056)
--(axis cs:3.93393393393393,0.471530017971713)
--(axis cs:3.92892892892893,0.471560465943202)
--(axis cs:3.92392392392392,0.471595274403105)
--(axis cs:3.91891891891892,0.471635043772837)
--(axis cs:3.91391391391391,0.471680453070384)
--(axis cs:3.90890890890891,0.471732269498363)
--(axis cs:3.9039039039039,0.471791359076582)
--(axis cs:3.8988988988989,0.471858698408585)
--(axis cs:3.89389389389389,0.471935387673934)
--(axis cs:3.88888888888889,0.47202266493866)
--(axis cs:3.88388388388388,0.472121921874993)
--(axis cs:3.87887887887888,0.472234720977386)
--(axis cs:3.87387387387387,0.472362814354212)
--(axis cs:3.86886886886887,0.472508164162294)
--(axis cs:3.86386386386386,0.472672964733435)
--(axis cs:3.85885885885886,0.472859666416824)
--(axis cs:3.85385385385385,0.473071001126847)
--(axis cs:3.84884884884885,0.473310009540357)
--(axis cs:3.84384384384384,0.473580069828372)
--(axis cs:3.83883883883884,0.473884927731558)
--(axis cs:3.83383383383383,0.474228727693602)
--(axis cs:3.82882882882883,0.474616044647811)
--(axis cs:3.82382382382382,0.47505191590611)
--(axis cs:3.81881881881882,0.475541872421524)
--(axis cs:3.81381381381381,0.476091968480838)
--(axis cs:3.80880880880881,0.476708808628722)
--(axis cs:3.8038038038038,0.4773995703242)
--(axis cs:3.7987987987988,0.478172020481344)
--(axis cs:3.79379379379379,0.479034523646584)
--(axis cs:3.78878878878879,0.479996039114842)
--(axis cs:3.78378378378378,0.481066103789225)
--(axis cs:3.77877877877878,0.482254797050892)
--(axis cs:3.77377377377377,0.483572683339898)
--(axis cs:3.76876876876877,0.485030727573091)
--(axis cs:3.76376376376376,0.486640177968426)
--(axis cs:3.75875875875876,0.488412410342275)
--(axis cs:3.75375375375375,0.490358727542584)
--(axis cs:3.74874874874875,0.492490107430168)
--(axis cs:3.74374374374374,0.494816892786203)
--(axis cs:3.73873873873874,0.497348416773094)
--(axis cs:3.73373373373373,0.500092558179275)
--(axis cs:3.72872872872873,0.503055221701492)
--(axis cs:3.72372372372372,0.506239740017211)
--(axis cs:3.71871871871872,0.509646196414806)
--(axis cs:3.71371371371371,0.513270669294966)
--(axis cs:3.70870870870871,0.517104402922499)
--(axis cs:3.7037037037037,0.521132912349219)
--(axis cs:3.6986986986987,0.525335034375637)
--(axis cs:3.69369369369369,0.529681940676273)
--(axis cs:3.68868868868869,0.534136133672953)
--(axis cs:3.68368368368368,0.538650450288996)
--(axis cs:3.67867867867868,0.543167103250678)
--(axis cs:3.67367367367367,0.547616794024534)
--(axis cs:3.66866866866867,0.551917935706079)
--(axis cs:3.66366366366366,0.555976028117619)
--(axis cs:3.65865865865866,0.559683230918115)
--(axis cs:3.65365365365365,0.562918183507736)
--(axis cs:3.64864864864865,0.565546122669073)
--(axis cs:3.64364364364364,0.567419349854925)
--(axis cs:3.63863863863864,0.568378099300558)
--(axis cs:3.63363363363363,0.568251855070754)
--(axis cs:3.62862862862863,0.566861159005426)
--(axis cs:3.62362362362362,0.56401994152373)
--(axis cs:3.61861861861862,0.559538392665743)
--(axis cs:3.61361361361361,0.553226371066301)
--(axis cs:3.60860860860861,0.544897323592113)
--(axis cs:3.6036036036036,0.534372658472907)
--(axis cs:3.5985985985986,0.521486480932151)
--(axis cs:3.59359359359359,0.506090564357926)
--(axis cs:3.58858858858859,0.488059394532222)
--(axis cs:3.58358358358358,0.467295092637938)
--(axis cs:3.57857857857858,0.443731998428552)
--(axis cs:3.57357357357357,0.417340681899877)
--(axis cs:3.56856856856857,0.388131153433268)
--(axis cs:3.56356356356356,0.35615506109421)
--(axis cs:3.55855855855856,0.321506700437935)
--(axis cs:3.55355355355355,0.284322715743128)
--(axis cs:3.54854854854855,0.244780438928973)
--(axis cs:3.54354354354354,0.203094888454483)
--(axis cs:3.53853853853854,0.159514528745806)
--(axis cs:3.53353353353353,0.114315964008694)
--(axis cs:3.52852852852853,0.0677978017548521)
--(axis cs:3.52352352352352,0.0202739653420143)
--(axis cs:3.51851851851852,-0.0279332424199137)
--(axis cs:3.51351351351351,-0.0765000223039036)
--(axis cs:3.50850850850851,-0.12510762710875)
--(axis cs:3.5035035035035,-0.1734483332767)
--(axis cs:3.4984984984985,-0.221230645445955)
--(axis cs:3.49349349349349,-0.268183602935706)
--(axis cs:3.48848848848849,-0.314060117919097)
--(axis cs:3.48348348348348,-0.358639332223039)
--(axis cs:3.47847847847848,-0.40172802937205)
--(axis cs:3.47347347347347,-0.443161178139206)
--(axis cs:3.46846846846847,-0.482801712272984)
--(axis cs:3.46346346346346,-0.520539668354989)
--(axis cs:3.45845845845846,-0.556290810864451)
--(axis cs:3.45345345345345,-0.589994872167818)
--(axis cs:3.44844844844845,-0.621613527221669)
--(axis cs:3.44344344344344,-0.651128210307538)
--(axis cs:3.43843843843844,-0.678537865918756)
--(axis cs:3.43343343343343,-0.703856709610415)
--(axis cs:3.42842842842843,-0.727112058401533)
--(axis cs:3.42342342342342,-0.74834227512598)
--(axis cs:3.41841841841842,-0.767594857527183)
--(axis cs:3.41341341341341,-0.784924691207362)
--(axis cs:3.40840840840841,-0.800392475886307)
--(axis cs:3.4034034034034,-0.814063326753911)
--(axis cs:3.3983983983984,-0.826005546849973)
--(axis cs:3.39339339339339,-0.836289562185162)
--(axis cs:3.38838838838839,-0.844987008466748)
--(axis cs:3.38338338338338,-0.852169956583026)
--(axis cs:3.37837837837838,-0.857910263192873)
--(axis cs:3.37337337337337,-0.862279032648885)
--(axis cs:3.36836836836837,-0.865346176878028)
--(axis cs:3.36336336336336,-0.867180060587261)
--(axis cs:3.35835835835836,-0.867847220137476)
--(axis cs:3.35335335335335,-0.867412145523257)
--(axis cs:3.34834834834835,-0.865937116044247)
--(axis cs:3.34334334334334,-0.863482081381527)
--(axis cs:3.33833833833834,-0.86010458087378)
--(axis cs:3.33333333333333,-0.855859694783559)
--(axis cs:3.32832832832833,-0.850800022243054)
--(axis cs:3.32332332332332,-0.844975681364329)
--(axis cs:3.31831831831832,-0.838434327687747)
--(axis cs:3.31331331331331,-0.8312211877311)
--(axis cs:3.30830830830831,-0.823379104898777)
--(axis cs:3.3033033033033,-0.814948595422549)
--(axis cs:3.2982982982983,-0.805967912348658)
--(axis cs:3.29329329329329,-0.796473115867042)
--(axis cs:3.28828828828829,-0.786498148509634)
--(axis cs:3.28328328328328,-0.776074913936925)
--(axis cs:3.27827827827828,-0.765233358190932)
--(axis cs:3.27327327327327,-0.754001552428135)
--(axis cs:3.26826826826827,-0.742405776261252)
--(axis cs:3.26326326326326,-0.73047060094047)
--(axis cs:3.25825825825826,-0.718218971694182)
--(axis cs:3.25325325325325,-0.705672288630482)
--(axis cs:3.24824824824825,-0.692850485673082)
--(axis cs:3.24324324324324,-0.67977210707371)
--(axis cs:3.23823823823824,-0.666454381101939)
--(axis cs:3.23323323323323,-0.652913290569722)
--(axis cs:3.22822822822823,-0.639163639896569)
--(axis cs:3.22322322322322,-0.625219118464716)
--(axis cs:3.21821821821822,-0.611092360051861)
--(axis cs:3.21321321321321,-0.596794998160204)
--(axis cs:3.20820820820821,-0.582337717087647)
--(axis cs:3.2032032032032,-0.567730298606546)
--(axis cs:3.1981981981982,-0.552981664131507)
--(axis cs:3.19319319319319,-0.538099912267296)
--(axis cs:3.18818818818819,-0.523092351633535)
--(axis cs:3.18318318318318,-0.507965528863841)
--(axis cs:3.17817817817818,-0.492725251674904)
--(axis cs:3.17317317317317,-0.477376606895416)
--(axis cs:3.16816816816817,-0.46192397333714)
--(axis cs:3.16316316316316,-0.446371029382224)
--(axis cs:3.15815815815816,-0.430720755151366)
--(axis cs:3.15315315315315,-0.414975429110915)
--(axis cs:3.14814814814815,-0.399136618971767)
--(axis cs:3.14314314314314,-0.383205166733814)
--(axis cs:3.13813813813814,-0.367181167736943)
--(axis cs:3.13313313313313,-0.351063943597339)
--(axis cs:3.12812812812813,-0.334852008938431)
--(axis cs:3.12312312312312,-0.318543031874139)
--(axis cs:3.11811811811812,-0.302133788272076)
--(axis cs:3.11311311311311,-0.285620109921977)
--(axis cs:3.10810810810811,-0.268996826866618)
--(axis cs:3.1031031031031,-0.252257704325678)
--(axis cs:3.0980980980981,-0.235395374866174)
--(axis cs:3.09309309309309,-0.218401266756042)
--(axis cs:3.08808808808809,-0.201265529789446)
--(axis cs:3.08308308308308,-0.183976960304778)
--(axis cs:3.07807807807808,-0.166522927639651)
--(axis cs:3.07307307307307,-0.1488893048905)
--(axis cs:3.06806806806807,-0.131060407576888)
--(axis cs:3.06306306306306,-0.11301894465541)
--(axis cs:3.05805805805806,-0.0947459872853535)
--(axis cs:3.05305305305305,-0.0762209618087987)
--(axis cs:3.04804804804805,-0.057421674551889)
--(axis cs:3.04304304304304,-0.038324377247236)
--(axis cs:3.03803803803804,-0.0189038830673706)
--(axis cs:3.03303303303303,0.000866255632332724)
--(axis cs:3.02802802802803,0.0210134958372262)
--(axis cs:3.02302302302302,0.0415659660345861)
--(axis cs:3.01801801801802,0.0625520292687453)
--(axis cs:3.01301301301301,0.0839997349259416)
--(axis cs:3.00800800800801,0.105936148599109)
--(axis cs:3.003003003003,0.128386552091597)
--(axis cs:2.997997997998,0.151373509801075)
--(axis cs:2.99299299299299,0.17491580363882)
--(axis cs:2.98798798798799,0.199027246504491)
--(axis cs:2.98298298298298,0.223715394271735)
--(axis cs:2.97797797797798,0.248980188206938)
--(axis cs:2.97297297297297,0.27481257346755)
--(axis cs:2.96796796796797,0.301193154206307)
--(axis cs:2.96296296296296,0.328090960836317)
--(axis cs:2.95795795795796,0.355462418708288)
--(axis cs:2.95295295295295,0.383250617868078)
--(axis cs:2.94794794794795,0.411384988347924)
--(axis cs:2.94294294294294,0.439781482082932)
--(axis cs:2.93793793793794,0.468343348683484)
--(axis cs:2.93293293293293,0.496962566274692)
--(axis cs:2.92792792792793,0.525521950036349)
--(axis cs:2.92292292292292,0.553897911355982)
--(axis cs:2.91791791791792,0.581963783242789)
--(axis cs:2.91291291291291,0.609593568610259)
--(axis cs:2.90790790790791,0.636665914640837)
--(axis cs:2.9029029029029,0.663068076751185)
--(axis cs:2.8978978978979,0.688699616889)
--(axis cs:2.89289289289289,0.713475587872096)
--(axis cs:2.88788788788789,0.737328989424364)
--(axis cs:2.88288288288288,0.760212339460539)
--(axis cs:2.87787787787788,0.78209827905746)
--(axis cs:2.87287287287287,0.802979211723139)
--(axis cs:2.86786786786787,0.822866056368733)
--(axis cs:2.86286286286286,0.841786259139435)
--(axis cs:2.85785785785786,0.859781254930186)
--(axis cs:2.85285285285285,0.876903591553682)
--(axis cs:2.84784784784785,0.893213928421799)
--(axis cs:2.84284284284284,0.908778100667217)
--(axis cs:2.83783783783784,0.923664404368305)
--(axis cs:2.83283283283283,0.937941215311067)
--(axis cs:2.82782782782783,0.95167500863474)
--(axis cs:2.82282282282282,0.964928804819611)
--(axis cs:2.81781781781782,0.9777610323356)
--(axis cs:2.81281281281281,0.990224770813373)
--(axis cs:2.80780780780781,1.00236732130978)
--(axis cs:2.8028028028028,1.01423004146283)
--(axis cs:2.7977977977978,1.0258483816694)
--(axis cs:2.79279279279279,1.03725206210649)
--(axis cs:2.78778778778779,1.04846533763973)
--(axis cs:2.78278278278278,1.05950730679084)
--(axis cs:2.77777777777778,1.07039223065447)
--(axis cs:2.77277277277277,1.081129837024)
--(axis cs:2.76776776776777,1.09172559342076)
--(axis cs:2.76276276276276,1.10218093994679)
--(axis cs:2.75775775775776,1.11249347885278)
--(axis cs:2.75275275275275,1.12265712254477)
--(axis cs:2.74774774774775,1.13266220564632)
--(axis cs:2.74274274274274,1.14249556991836)
--(axis cs:2.73773773773774,1.15214063353371)
--(axis cs:2.73273273273273,1.161577458573)
--(axis cs:2.72772772772773,1.17078283273837)
--(axis cs:2.72272272272272,1.17973038314497)
--(axis cs:2.71771771771772,1.18839074147753)
--(axis cs:2.71271271271271,1.19673178043845)
--(axis cs:2.70770770770771,1.204718940687)
--(axis cs:2.7027027027027,1.21231566453777)
--(axis cs:2.6976976976977,1.21948394643153)
--(axis cs:2.69269269269269,1.22618499925911)
--(axis cs:2.68768768768769,1.23238001856661)
--(axis cs:2.68268268268268,1.23803100231537)
--(axis cs:2.67767767767768,1.24310155191406)
--(axis cs:2.67267267267267,1.24755754225309)
--(axis cs:2.66766766766767,1.25136750920801)
--(axis cs:2.66266266266266,1.2545025718275)
--(axis cs:2.65765765765766,1.2569356977155)
--(axis cs:2.65265265265265,1.2586401525397)
--(axis cs:2.64764764764765,1.25958706624855)
--(axis cs:2.64264264264264,1.25974220834025)
--(axis cs:2.63763763763764,1.25906228067465)
--(axis cs:2.63263263263263,1.2574912676547)
--(axis cs:2.62762762762763,1.25495756133055)
--(axis cs:2.62262262262262,1.25137262564297)
--(axis cs:2.61761761761762,1.24663182668349)
--(axis cs:2.61261261261261,1.24061773799152)
--(axis cs:2.60760760760761,1.23320580119569)
--(axis cs:2.6026026026026,1.22427179563966)
--(axis cs:2.5975975975976,1.21370025714324)
--(axis cs:2.59259259259259,1.20139285347789)
--(axis cs:2.58758758758759,1.18727577989573)
--(axis cs:2.58258258258258,1.1713054400868)
--(axis cs:2.57757757757758,1.15347196052703)
--(axis cs:2.57257257257257,1.13380038459913)
--(axis cs:2.56756756756757,1.1123496580259)
--(axis cs:2.56256256256256,1.08920971977525)
--(axis cs:2.55755755755756,1.06449714107449)
--(axis cs:2.55255255255255,1.03834981111229)
--(axis cs:2.54754754754755,1.01092116172685)
--(axis cs:2.54254254254254,0.98237437007088)
--(axis cs:2.53753753753754,0.952876894840695)
--(axis cs:2.53253253253253,0.922595604330475)
--(axis cs:2.52752752752753,0.891692656947931)
--(axis cs:2.52252252252252,0.860322206939834)
--(axis cs:2.51751751751752,0.828627936090563)
--(axis cs:2.51251251251251,0.796741358697159)
--(axis cs:2.50750750750751,0.764780812001109)
--(axis cs:2.5025025025025,0.73285102536448)
--(axis cs:2.4974974974975,0.701043155665185)
--(axis cs:2.49249249249249,0.669435180171956)
--(axis cs:2.48748748748749,0.638092548245281)
--(axis cs:2.48248248248248,0.607069006783014)
--(axis cs:2.47747747747748,0.576407529192249)
--(axis cs:2.47247247247247,0.546141292256889)
--(axis cs:2.46746746746747,0.516294658575982)
--(axis cs:2.46246246246246,0.486884133726111)
--(axis cs:2.45745745745746,0.457919276750874)
--(axis cs:2.45245245245245,0.429403550042462)
--(axis cs:2.44744744744745,0.401335100347631)
--(axis cs:2.44244244244244,0.373707466775348)
--(axis cs:2.43743743743744,0.346510214608345)
--(axis cs:2.43243243243243,0.319729495719154)
--(axis cs:2.42742742742743,0.29334853772427)
--(axis cs:2.42242242242242,0.267348064897592)
--(axis cs:2.41741741741742,0.241706654475801)
--(axis cs:2.41241241241241,0.216401032449965)
--(axis cs:2.40740740740741,0.191406313333693)
--(axis cs:2.4024024024024,0.166696188783264)
--(axis cs:2.3973973973974,0.142243070348913)
--(axis cs:2.39239239239239,0.118018192076748)
--(axis cs:2.38738738738739,0.0939916791650202)
--(axis cs:2.38238238238238,0.0701325894158566)
--(axis cs:2.37737737737738,0.0464089348220783)
--(axis cs:2.37237237237237,0.0227876913017518)
--(axis cs:2.36736736736737,-0.000765194641199729)
--(axis cs:2.36236236236236,-0.0242847926746331)
--(axis cs:2.35735735735736,-0.047807158144565)
--(axis cs:2.35235235235235,-0.0713692724907793)
--(axis cs:2.34734734734735,-0.0950089413868142)
--(axis cs:2.34234234234234,-0.118764635888354)
--(axis cs:2.33733733733734,-0.14267526016074)
--(axis cs:2.33233233233233,-0.166779827478736)
--(axis cs:2.32732732732733,-0.191117024196889)
--(axis cs:2.32232232232232,-0.215724639353773)
--(axis cs:2.31731731731732,-0.240638835619635)
--(axis cs:2.31231231231231,-0.265893235600495)
--(axis cs:2.30730730730731,-0.291517796315525)
--(axis cs:2.3023023023023,-0.31753744429492)
--(axis cs:2.2972972972973,-0.343970444623751)
--(axis cs:2.29229229229229,-0.370826479920376)
--(axis cs:2.28728728728729,-0.398104420348837)
--(axis cs:2.28228228228228,-0.425789774132444)
--(axis cs:2.27727727727728,-0.453851820632641)
--(axis cs:2.27227227227227,-0.482240446041351)
--(axis cs:2.26726726726727,-0.510882726485328)
--(axis cs:2.26226226226226,-0.539679336501722)
--(axis cs:2.25725725725726,-0.568500904374755)
--(axis cs:2.25225225225225,-0.597184492014613)
--(axis cs:2.24724724724725,-0.62553044839795)
--(axis cs:2.24224224224224,-0.653299974230407)
--(axis cs:2.23723723723724,-0.680213841849076)
--(axis cs:2.23223223223223,-0.705952834110445)
--(axis cs:2.22722722722723,-0.73016058449442)
--(axis cs:2.22222222222222,-0.752449584775759)
--(axis cs:2.21721721721722,-0.77241111581669)
--(axis cs:2.21221221221221,-0.789629660701739)
--(axis cs:2.20720720720721,-0.803701874406993)
--(axis cs:2.2022022022022,-0.814259348283675)
--(axis cs:2.1971971971972,-0.820993289224864)
--(axis cs:2.19219219219219,-0.82367811310646)
--(axis cs:2.18718718718719,-0.822190302827642)
--(axis cs:2.18218218218218,-0.816519168268399)
--(axis cs:2.17717717717718,-0.806767508044216)
--(axis cs:2.17217217217217,-0.793142226142245)
--(axis cs:2.16716716716717,-0.775936938844887)
--(axis cs:2.16216216216216,-0.755509814776513)
--(axis cs:2.15715715715716,-0.732260057997994)
--(axis cs:2.15215215215215,-0.706605790769505)
--(axis cs:2.14714714714715,-0.678965077014916)
--(axis cs:2.14214214214214,-0.649740856904632)
--(axis cs:2.13713713713714,-0.619309851216221)
--(axis cs:2.13213213213213,-0.588015075726279)
--(axis cs:2.12712712712713,-0.556161418320586)
--(axis cs:2.12212212212212,-0.524013689355152)
--(axis cs:2.11711711711712,-0.491796589418513)
--(axis cs:2.11211211211211,-0.459696103818104)
--(axis cs:2.10710710710711,-0.427861906503789)
--(axis cs:2.1021021021021,-0.396410427405859)
--(axis cs:2.0970970970971,-0.365428302567193)
--(axis cs:2.09209209209209,-0.334975985002743)
--(axis cs:2.08708708708709,-0.305091345819993)
--(axis cs:2.08208208208208,-0.275793139869746)
--(axis cs:2.07707707707708,-0.24708424820341)
--(axis cs:2.07207207207207,-0.218954641111114)
--(axis cs:2.06706706706707,-0.191384030864264)
--(axis cs:2.06206206206206,-0.164344202996706)
--(axis cs:2.05705705705706,-0.137801029668818)
--(axis cs:2.05205205205205,-0.111716179081465)
--(axis cs:2.04704704704705,-0.0860485417828136)
--(axis cs:2.04204204204204,-0.0607553987522942)
--(axis cs:2.03703703703704,-0.0357933580096156)
--(axis cs:2.03203203203203,-0.0111190867550016)
--(axis cs:2.02702702702703,0.0133101348139448)
--(axis cs:2.02202202202202,0.037536013451634)
--(axis cs:2.01701701701702,0.0615989740278331)
--(axis cs:2.01201201201201,0.085538001536915)
--(axis cs:2.00700700700701,0.109390575777187)
--(axis cs:2.002002002002,0.133192682598848)
--(axis cs:1.996996996997,0.156978887494199)
--(axis cs:1.99199199199199,0.180782458926093)
--(axis cs:1.98698698698699,0.204635530130593)
--(axis cs:1.98198198198198,0.228569289176074)
--(axis cs:1.97697697697698,0.252614187814102)
--(axis cs:1.97197197197197,0.276800160129152)
--(axis cs:1.96696696696697,0.301156842205536)
--(axis cs:1.96196196196196,0.325713784011043)
--(axis cs:1.95695695695696,0.350500644483904)
--(axis cs:1.95195195195195,0.375547360451646)
--(axis cs:1.94694694694695,0.40088427956127)
--(axis cs:1.94194194194194,0.426542246919514)
--(axis cs:1.93693693693694,0.452552634696797)
--(axis cs:1.93193193193193,0.478947303595106)
--(axis cs:1.92692692692693,0.505758484873531)
--(axis cs:1.92192192192192,0.533018571584395)
--(axis cs:1.91691691691692,0.560759807807219)
--(axis cs:1.91191191191191,0.589013864913327)
--(axis cs:1.90690690690691,0.617811294187311)
--(axis cs:1.9019019019019,0.647180845321265)
--(axis cs:1.8968968968969,0.677148640269646)
--(axis cs:1.89189189189189,0.707737191558624)
--(axis cs:1.88688688688689,0.738964253348139)
--(axis cs:1.88188188188188,0.770841492416146)
--(axis cs:1.87687687687688,0.80337296504864)
--(axis cs:1.87187187187187,0.836553385150111)
--(axis cs:1.86686686686687,0.870366169594249)
--(axis cs:1.86186186186186,0.904781250223203)
--(axis cs:1.85685685685686,0.939752649597298)
--(axis cs:1.85185185185185,0.975215831678349)
--(axis cs:1.84684684684685,1.01108486141387)
--(axis cs:1.84184184184184,1.04724944115072)
--(axis cs:1.83683683683684,1.08357193926246)
--(axis cs:1.83183183183183,1.11988458892766)
--(axis cs:1.82682682682683,1.15598711281497)
--(axis cs:1.82182182182182,1.19164512011143)
--(axis cs:1.81681681681682,1.22658971939666)
--(axis cs:1.81181181181181,1.26051888212009)
--(axis cs:1.80680680680681,1.2931011572882)
--(axis cs:1.8018018018018,1.32398235020241)
--(axis cs:1.7967967967968,1.35279570038694)
--(axis cs:1.79179179179179,1.37917588396108)
--(axis cs:1.78678678678679,1.40277678171603)
--(axis cs:1.78178178178178,1.42329236421588)
--(axis cs:1.77677677677678,1.44047924326144)
--(axis cs:1.77177177177177,1.45417846734117)
--(axis cs:1.76676676676677,1.46433312260534)
--(axis cs:1.76176176176176,1.47099749867541)
--(axis cs:1.75675675675676,1.47433343527426)
--(axis cs:1.75175175175175,1.47459060896473)
--(axis cs:1.74674674674675,1.47207055079589)
--(axis cs:1.74174174174174,1.46707910811717)
--(axis cs:1.73673673673674,1.45987749409387)
--(axis cs:1.73173173173173,1.45064507972396)
--(axis cs:1.72672672672673,1.43946476186025)
--(axis cs:1.72172172172172,1.42633398862679)
--(axis cs:1.71671671671672,1.41119521857361)
--(axis cs:1.71171171171171,1.39397392577917)
--(axis cs:1.70670670670671,1.37461259131383)
--(axis cs:1.7017017017017,1.35309370366343)
--(axis cs:1.6966966966967,1.32945015019016)
--(axis cs:1.69169169169169,1.30376508371863)
--(axis cs:1.68668668668669,1.27616484250698)
--(axis cs:1.68168168168168,1.24680840438293)
--(axis cs:1.67667667667668,1.21587601676054)
--(axis cs:1.67167167167167,1.18355867020482)
--(axis cs:1.66666666666667,1.15004926997832)
--(axis cs:1.66166166166166,1.11553579038191)
--(axis cs:1.65665665665666,1.08019634941908)
--(axis cs:1.65165165165165,1.04419596071454)
--(axis cs:1.64664664664665,1.00768464960229)
--(axis cs:1.64164164164164,0.970796616367729)
--(axis cs:1.63663663663664,0.933650160518342)
--(axis cs:1.63163163163163,0.896348125689166)
--(axis cs:1.62662662662663,0.858978673379708)
--(axis cs:1.62162162162162,0.821616238929973)
--(axis cs:1.61661661661662,0.784322561980265)
--(axis cs:1.61161161161161,0.747147715446701)
--(axis cs:1.60660660660661,0.710131081942102)
--(axis cs:1.6016016016016,0.673302245591372)
--(axis cs:1.5965965965966,0.636681781200391)
--(axis cs:1.59159159159159,0.60028193288136)
--(axis cs:1.58658658658659,0.564107181390533)
--(axis cs:1.58158158158158,0.528154704363146)
--(axis cs:1.57657657657658,0.492414737090899)
--(axis cs:1.57157157157157,0.456870843883182)
--(axis cs:1.56656656656657,0.421500111989808)
--(axis cs:1.56156156156156,0.38627328173402)
--(axis cs:1.55655655655656,0.351154828397251)
--(axis cs:1.55155155155155,0.316103013612473)
--(axis cs:1.54654654654655,0.281069926959496)
--(axis cs:1.54154154154154,0.246001542206144)
--(axis cs:1.53653653653654,0.210837817513255)
--(axis cs:1.53153153153153,0.175512875056628)
--(axis cs:1.52652652652653,0.139955303084491)
--(axis cs:1.52152152152152,0.10408863257109)
--(axis cs:1.51651651651652,0.067832051314808)
--(axis cs:1.51151151151151,0.0311014305473842)
--(axis cs:1.50650650650651,-0.00618924754892886)
--(axis cs:1.5015015015015,-0.0441259590569226)
--(axis cs:1.4964964964965,-0.0827920884629224)
--(axis cs:1.49149149149149,-0.122265132416799)
--(axis cs:1.48648648648649,-0.162612522624485)
--(axis cs:1.48148148148148,-0.203886433487818)
--(axis cs:1.47647647647648,-0.246117451456375)
--(axis cs:1.47147147147147,-0.289307010399127)
--(axis cs:1.46646646646647,-0.333418546053418)
--(axis cs:1.46146146146146,-0.378367398548051)
--(axis cs:1.45645645645646,-0.424009600975402)
--(axis cs:1.45145145145145,-0.470129839957175)
--(axis cs:1.44644644644645,-0.516429068410575)
--(axis cs:1.44144144144144,-0.562512503290896)
--(axis cs:1.43643643643644,-0.607879075831541)
--(axis cs:1.43143143143143,-0.651913864587033)
--(axis cs:1.42642642642643,-0.693885707264038)
--(axis cs:1.42142142142142,-0.73295314014981)
--(axis cs:1.41641641641642,-0.768183048177043)
--(axis cs:1.41141141141141,-0.798587568436737)
--(axis cs:1.40640640640641,-0.823184736447614)
--(axis cs:1.4014014014014,-0.841084923679764)
--(axis cs:1.3963963963964,-0.851596063341509)
--(axis cs:1.39139139139139,-0.854326992485878)
--(axis cs:1.38638638638639,-0.849257680252432)
--(axis cs:1.38138138138138,-0.836749121413572)
--(axis cs:1.37637637637638,-0.817487290687922)
--(axis cs:1.37137137137137,-0.792381643048185)
--(axis cs:1.36636636636637,-0.76245123469112)
--(axis cs:1.36136136136136,-0.728725787225102)
--(axis cs:1.35635635635636,-0.692174443013274)
--(axis cs:1.35135135135135,-0.653662577605669)
--(axis cs:1.34634634634635,-0.613930976380263)
--(axis cs:1.34134134134134,-0.573590556346035)
--(axis cs:1.33633633633634,-0.533126938044835)
--(axis cs:1.33133133133133,-0.492910760547789)
--(axis cs:1.32632632632633,-0.45321096469747)
--(axis cs:1.32132132132132,-0.414209217984766)
--(axis cs:1.31631631631632,-0.376014295792706)
--(axis cs:1.31131131131131,-0.338675669816744)
--(axis cs:1.30630630630631,-0.302195858928873)
--(axis cs:1.3013013013013,-0.266541314564725)
--(axis cs:1.2962962962963,-0.231651766774613)
--(axis cs:1.29129129129129,-0.197448063383575)
--(axis cs:1.28628628628629,-0.163838603746245)
--(axis cs:1.28128128128128,-0.130724508794768)
--(axis cs:1.27627627627628,-0.098003687723453)
--(axis cs:1.27127127127127,-0.0655739648994301)
--(axis cs:1.26626626626627,-0.0333354235978661)
--(axis cs:1.26126126126126,-0.00119210994596658)
--(axis cs:1.25625625625626,0.0309467758800175)
--(axis cs:1.25125125125125,0.0631660914996199)
--(axis cs:1.24624624624625,0.0955442743362965)
--(axis cs:1.24124124124124,0.128153096348686)
--(axis cs:1.23623623623624,0.161057587579595)
--(axis cs:1.23123123123123,0.19431607604237)
--(axis cs:1.22622622622623,0.227980300798431)
--(axis cs:1.22122122122122,0.262095562406118)
--(axis cs:1.21621621621622,0.296700880516596)
--(axis cs:1.21121121121121,0.331829132441584)
--(axis cs:1.20620620620621,0.367507149369723)
--(axis cs:1.2012012012012,0.40375574876367)
--(axis cs:1.1961961961962,0.440589682638672)
--(axis cs:1.19119119119119,0.478017482121818)
--(axis cs:1.18618618618619,0.516041179117417)
--(axis cs:1.18118118118118,0.554655886329541)
--(axis cs:1.17617617617618,0.593849217450889)
--(axis cs:1.17117117117117,0.633600530381792)
--(axis cs:1.16616616616617,0.673879978150793)
--(axis cs:1.16116116116116,0.714647355239862)
--(axis cs:1.15615615615616,0.755850731838281)
--(axis cs:1.15115115115115,0.797424875918533)
--(axis cs:1.14614614614615,0.839289473831881)
--(axis cs:1.14114114114114,0.881347175552037)
--(axis cs:1.13613613613614,0.923481511944232)
--(axis cs:1.13113113113113,0.9655547600147)
--(axis cs:1.12612612612613,1.00740586920764)
--(axis cs:1.12112112112112,1.04884860860813)
--(axis cs:1.11611611611612,1.08967015172017)
--(axis cs:1.11111111111111,1.12963038154952)
--(axis cs:1.10610610610611,1.16846227132896)
--(axis cs:1.1011011011011,1.20587376985561)
--(axis cs:1.0960960960961,1.24155168585548)
--(axis cs:1.09109109109109,1.27516810850758)
--(axis cs:1.08608608608609,1.30638990085369)
--(axis cs:1.08108108108108,1.33489173004854)
--(axis cs:1.07607607607608,1.36037291412746)
--(axis cs:1.07107107107107,1.38257801365328)
--(axis cs:1.06606606606607,1.4013205008943)
--(axis cs:1.06106106106106,1.41650789198928)
--(axis cs:1.05605605605606,1.42816530290046)
--(axis cs:1.05105105105105,1.43645241602509)
--(axis cs:1.04604604604605,1.44166653478433)
--(axis cs:1.04104104104104,1.44422273911198)
--(axis cs:1.03603603603604,1.44460343795766)
--(axis cs:1.03103103103103,1.44327710105401)
--(axis cs:1.02602602602603,1.44060081094887)
--(axis cs:1.02102102102102,1.43673732699776)
--(axis cs:1.01601601601602,1.43162070502598)
--(axis cs:1.01101101101101,1.42498599020692)
--(axis cs:1.00600600600601,1.41644828072714)
--(axis cs:1.001001001001,1.40559720005804)
--(axis cs:0.995995995995996,1.39207568296173)
--(axis cs:0.990990990990991,1.37562825105839)
--(axis cs:0.985985985985986,1.35611926546797)
--(axis cs:0.980980980980981,1.33352929630188)
--(axis cs:0.975975975975976,1.30793885641509)
--(axis cs:0.970970970970971,1.27950677735377)
--(axis cs:0.965965965965966,1.24844794872512)
--(axis cs:0.960960960960961,1.21501305034517)
--(axis cs:0.955955955955956,1.17947148172165)
--(axis cs:0.950950950950951,1.14209782115991)
--(axis cs:0.945945945945946,1.10316165779512)
--(axis cs:0.940940940940941,1.0629203955397)
--(axis cs:0.935935935935936,1.02161453253235)
--(axis cs:0.930930930930931,0.979464910913141)
--(axis cs:0.925925925925926,0.936671469871288)
--(axis cs:0.920920920920921,0.893413095397893)
--(axis cs:0.915915915915916,0.849848227601996)
--(axis cs:0.910910910910911,0.806115952054057)
--(axis cs:0.905905905905906,0.762337360624726)
--(axis cs:0.900900900900901,0.718617017676464)
--(axis cs:0.895895895895896,0.675044408879892)
--(axis cs:0.890890890890891,0.631695283075568)
--(axis cs:0.885885885885886,0.58863282365856)
--(axis cs:0.880880880880881,0.545908606431456)
--(axis cs:0.875875875875876,0.503563317235471)
--(axis cs:0.870870870870871,0.461627216239165)
--(axis cs:0.865865865865866,0.420120347851645)
--(axis cs:0.860860860860861,0.37905250669243)
--(axis cs:0.855855855855856,0.338422981651605)
--(axis cs:0.850850850850851,0.298220112151555)
--(axis cs:0.845845845845846,0.258420703513521)
--(axis cs:0.840840840840841,0.218989361789806)
--(axis cs:0.835835835835836,0.179877822546281)
--(axis cs:0.830830830830831,0.141024362916902)
--(axis cs:0.825825825825826,0.102353402146535)
--(axis cs:0.820820820820821,0.0637754133611748)
--(axis cs:0.815815815815816,0.0251872895429212)
--(axis cs:0.810810810810811,-0.0135266693820133)
--(axis cs:0.805805805805806,-0.0524929526854598)
--(axis cs:0.800800800800801,-0.0918459885669857)
--(axis cs:0.795795795795796,-0.131723979235161)
--(axis cs:0.790790790790791,-0.172263112079793)
--(axis cs:0.785785785785786,-0.213589798607381)
--(axis cs:0.780780780780781,-0.255810562586202)
--(axis cs:0.775775775775776,-0.298999187108921)
--(axis cs:0.770770770770771,-0.343180749294978)
--(axis cs:0.765765765765766,-0.388312235972174)
--(axis cs:0.760760760760761,-0.434259562051633)
--(axis cs:0.755755755755756,-0.480771031509048)
--(axis cs:0.750750750750751,-0.527447637955391)
--(axis cs:0.745745745745746,-0.573711208754443)
--(axis cs:0.740740740740741,-0.618772508997822)
--(axis cs:0.735735735735736,-0.661603573054206)
--(axis cs:0.730730730730731,-0.700922632023548)
--(axis cs:0.725725725725726,-0.735206994407808)
--(axis cs:0.720720720720721,-0.762758235320119)
--(axis cs:0.715715715715716,-0.781847951567332)
--(axis cs:0.710710710710711,-0.790954338398061)
--(axis cs:0.705705705705706,-0.789045709775744)
--(axis cs:0.700700700700701,-0.775802119240944)
--(axis cs:0.695695695695696,-0.751664225094362)
--(axis cs:0.690690690690691,-0.71769229132764)
--(axis cs:0.685685685685686,-0.675323759817942)
--(axis cs:0.680680680680681,-0.62613831142188)
--(axis cs:0.675675675675676,-0.571687914626166)
--(axis cs:0.670670670670671,-0.513396049061442)
--(axis cs:0.665665665665666,-0.45250758115608)
--(axis cs:0.660660660660661,-0.390070155235262)
--(axis cs:0.655655655655656,-0.326934094606359)
--(axis cs:0.650650650650651,-0.263763164118993)
--(axis cs:0.645645645645646,-0.201051701670555)
--(axis cs:0.640640640640641,-0.139145231751342)
--(axis cs:0.635635635635636,-0.0782625165915183)
--(axis cs:0.630630630630631,-0.0185175436497266)
--(axis cs:0.625625625625626,0.0400596145891153)
--(axis cs:0.620620620620621,0.0975037499136207)
--(axis cs:0.615615615615616,0.153897631785265)
--(axis cs:0.610610610610611,0.209357380439926)
--(axis cs:0.605605605605606,0.264020006860264)
--(axis cs:0.600600600600601,0.318032904636676)
--(axis cs:0.595595595595596,0.371545012142266)
--(axis cs:0.590590590590591,0.42469933916762)
--(axis cs:0.585585585585586,0.477626557304862)
--(axis cs:0.580580580580581,0.530439376942418)
--(axis cs:0.575575575575576,0.583227467244172)
--(axis cs:0.570570570570571,0.636052713678373)
--(axis cs:0.565565565565566,0.68894464811271)
--(axis cs:0.560560560560561,0.741895929475014)
--(axis cs:0.555555555555556,0.794857802291971)
--(axis cs:0.550550550550551,0.847735521302979)
--(axis cs:0.545545545545546,0.900383811093942)
--(axis cs:0.540540540540541,0.952602539653814)
--(axis cs:0.535535535535536,1.00413293302937)
--(axis cs:0.530530530530531,1.05465485343017)
--(axis cs:0.525525525525526,1.10378590876372)
--(axis cs:0.520520520520521,1.15108345375328)
--(axis cs:0.515515515515516,1.19605086429953)
--(axis cs:0.510510510510511,1.23814977987531)
--(axis cs:0.505505505505506,1.27682024565624)
--(axis cs:0.500500500500501,1.3115107340265)
--(axis cs:0.495495495495495,1.34171970055489)
--(axis cs:0.49049049049049,1.36704932450753)
--(axis cs:0.485485485485485,1.38726986529919)
--(axis cs:0.48048048048048,1.40238872532664)
--(axis cs:0.475475475475475,1.41271055024295)
--(axis cs:0.47047047047047,1.41886271762344)
--(axis cs:0.465465465465465,1.4217475814694)
--(axis cs:0.46046046046046,1.42238306812718)
--(axis cs:0.455455455455455,1.42163300216214)
--(axis cs:0.45045045045045,1.41991581792458)
--(axis cs:0.445445445445445,1.41704916475545)
--(axis cs:0.44044044044044,1.4123327266998)
--(axis cs:0.435435435435435,1.40481227056794)
--(axis cs:0.43043043043043,1.39356819125122)
--(axis cs:0.425425425425425,1.3779109050149)
--(axis cs:0.42042042042042,1.35745857930091)
--(axis cs:0.415415415415415,1.33212912937739)
--(axis cs:0.41041041041041,1.30208777103863)
--(axis cs:0.405405405405405,1.26767997981985)
--(axis cs:0.4004004004004,1.22936647616703)
--(axis cs:0.395395395395395,1.18766771680517)
--(axis cs:0.39039039039039,1.14312017243801)
--(axis cs:0.385385385385385,1.09624402811324)
--(axis cs:0.38038038038038,1.04752075827517)
--(axis cs:0.375375375375375,0.997378641118132)
--(axis cs:0.37037037037037,0.94618431133287)
--(axis cs:0.365365365365365,0.894238693480862)
--(axis cs:0.36036036036036,0.841775983487251)
--(axis cs:0.355355355355355,0.788964681542734)
--(axis cs:0.35035035035035,0.735909985272766)
--(axis cs:0.345345345345345,0.682657110288582)
--(axis cs:0.34034034034034,0.629195312174885)
--(axis cs:0.335335335335335,0.575462545235669)
--(axis cs:0.33033033033033,0.521350818102337)
--(axis cs:0.325325325325325,0.466712405949571)
--(axis cs:0.32032032032032,0.411367162216977)
--(axis cs:0.315315315315315,0.355111244677378)
--(axis cs:0.31031031031031,0.297727630637905)
--(axis cs:0.305305305305305,0.238998836423428)
--(axis cs:0.3003003003003,0.178722262515096)
--(axis cs:0.295295295295295,0.116728536998216)
--(axis cs:0.29029029029029,0.0529031015898408)
--(axis cs:0.285285285285285,-0.0127889470100765)
--(axis cs:0.28028028028028,-0.0802750973889166)
--(axis cs:0.275275275275275,-0.149345545194363)
--(axis cs:0.27027027027027,-0.219622536178044)
--(axis cs:0.265265265265265,-0.290530812468096)
--(axis cs:0.26026026026026,-0.361271487311932)
--(axis cs:0.255255255255255,-0.430801944100603)
--(axis cs:0.25025025025025,-0.497824540136966)
--(axis cs:0.245245245245245,-0.56078749302584)
--(axis cs:0.24024024024024,-0.617903595668979)
--(axis cs:0.235235235235235,-0.667198454090367)
--(axis cs:0.23023023023023,-0.706611217119483)
--(axis cs:0.225225225225225,-0.734182055764084)
--(axis cs:0.22022022022022,-0.748349619820658)
--(axis cs:0.215215215215215,-0.74831394041389)
--(axis cs:0.21021021021021,-0.73430941313573)
--(axis cs:0.205205205205205,-0.707603365467222)
--(axis cs:0.2002002002002,-0.67019172668585)
--(axis cs:0.195195195195195,-0.624365048634753)
--(axis cs:0.19019019019019,-0.572347329474476)
--(axis cs:0.185185185185185,-0.516090366887321)
--(axis cs:0.18018018018018,-0.457199736999952)
--(axis cs:0.175175175175175,-0.396937552126228)
--(axis cs:0.17017017017017,-0.336259409742151)
--(axis cs:0.165165165165165,-0.275861940383866)
--(axis cs:0.16016016016016,-0.216230171120764)
--(axis cs:0.155155155155155,-0.157680477451238)
--(axis cs:0.15015015015015,-0.100397810478959)
--(axis cs:0.145145145145145,-0.0444670886991076)
--(axis cs:0.14014014014014,0.0101008748286402)
--(axis cs:0.135135135135135,0.0633483502958405)
--(axis cs:0.13013013013013,0.115353950104894)
--(axis cs:0.125125125125125,0.166219541776794)
--(axis cs:0.12012012012012,0.216060218695745)
--(axis cs:0.115115115115115,0.264996784184004)
--(axis cs:0.11011011011011,0.313150267040411)
--(axis cs:0.105105105105105,0.360638053288881)
--(axis cs:0.1001001001001,0.407571284402345)
--(axis cs:0.0950950950950951,0.454053233206721)
--(axis cs:0.0900900900900901,0.500178423175725)
--(axis cs:0.0850850850850851,0.546032303980407)
--(axis cs:0.0800800800800801,0.591691336062351)
--(axis cs:0.0750750750750751,0.637223369967741)
--(axis cs:0.0700700700700701,0.682688233096995)
--(axis cs:0.0650650650650651,0.728138458115434)
--(axis cs:0.0600600600600601,0.773620104450528)
--(axis cs:0.0550550550550551,0.819173637842378)
--(axis cs:0.05005005005005,0.86483484342595)
--(axis cs:0.045045045045045,0.910635755920084)
--(axis cs:0.04004004004004,0.95660559656306)
--(axis cs:0.035035035035035,1.00277171075994)
--(axis cs:0.03003003003003,1.04916050314735)
--(axis cs:0.025025025025025,1.09579836799107)
--(axis cs:0.02002002002002,1.14271261242012)
--(axis cs:0.015015015015015,1.18993236780014)
--(axis cs:0.01001001001001,1.23748948027411)
--(axis cs:0.005005005005005,1.28541936482781)
--(axis cs:0,1.33376179787218)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:0,1.68118714896071)
--(axis cs:0,0.291485744606598)
--(axis cs:0.005005005005005,0.24621396851954)
--(axis cs:0.01001001001001,0.199391005190269)
--(axis cs:0.015015015015015,0.151154587173918)
--(axis cs:0.02002002002002,0.10161984814152)
--(axis cs:0.025025025025025,0.0508825162371688)
--(axis cs:0.03003003003003,-0.000978063562712572)
--(axis cs:0.035035035035035,-0.0538960756976321)
--(axis cs:0.04004004004004,-0.107816533108399)
--(axis cs:0.045045045045045,-0.162692703653207)
--(axis cs:0.05005005005005,-0.218483631670054)
--(axis cs:0.0550550550550551,-0.27515171818852)
--(axis cs:0.0600600600600601,-0.332660320678975)
--(axis cs:0.0650650650650651,-0.390971331853113)
--(axis cs:0.0700700700700701,-0.450042696531351)
--(axis cs:0.0750750750750751,-0.509825825873108)
--(axis cs:0.0800800800800801,-0.570262869396245)
--(axis cs:0.0850850850850851,-0.631283807552627)
--(axis cs:0.0900900900900901,-0.692803331721156)
--(axis cs:0.0950950950950951,-0.754717485588513)
--(axis cs:0.1001001001001,-0.816900053340869)
--(axis cs:0.105105105105105,-0.879198697980103)
--(axis cs:0.11011011011011,-0.941430880567294)
--(axis cs:0.115115115115115,-1.00337963164807)
--(axis cs:0.12012012012012,-1.06478930506541)
--(axis cs:0.125125125125125,-1.12536152745609)
--(axis cs:0.13013013013013,-1.18475167221665)
--(axis cs:0.135135135135135,-1.24256634330179)
--(axis cs:0.14014014014014,-1.29836256265737)
--(axis cs:0.145145145145145,-1.35164962581685)
--(axis cs:0.15015015015015,-1.40189493343015)
--(axis cs:0.155155155155155,-1.44853552869193)
--(axis cs:0.16016016016016,-1.49099756865469)
--(axis cs:0.165165165165165,-1.52872650775972)
--(axis cs:0.17017017017017,-1.56123130245311)
--(axis cs:0.175175175175175,-1.58814627352586)
--(axis cs:0.18018018018018,-1.60931394483865)
--(axis cs:0.185185185185185,-1.62489019096088)
--(axis cs:0.19019019019019,-1.63546717061735)
--(axis cs:0.195195195195195,-1.64219569324608)
--(axis cs:0.2002002002002,-1.64686143530601)
--(axis cs:0.205205205205205,-1.6518288516815)
--(axis cs:0.21021021021021,-1.65973872328875)
--(axis cs:0.215215215215215,-1.67290345098336)
--(axis cs:0.22022022022022,-1.69255418636146)
--(axis cs:0.225225225225225,-1.71833142113301)
--(axis cs:0.23023023023023,-1.74835249404635)
--(axis cs:0.235235235235235,-1.77978879448173)
--(axis cs:0.24024024024024,-1.8095784333584)
--(axis cs:0.245245245245245,-1.83496470112904)
--(axis cs:0.25025025025025,-1.85377845889389)
--(axis cs:0.255255255255255,-1.86452277899265)
--(axis cs:0.26026026026026,-1.86634243948896)
--(axis cs:0.265265265265265,-1.85893789202697)
--(axis cs:0.27027027027027,-1.84245820441819)
--(axis cs:0.275275275275275,-1.81739155833071)
--(axis cs:0.28028028028028,-1.78446326119086)
--(axis cs:0.285285285285285,-1.74454649015623)
--(axis cs:0.29029029029029,-1.69858806980727)
--(axis cs:0.295295295295295,-1.64754961329724)
--(axis cs:0.3003003003003,-1.59236302251753)
--(axis cs:0.305305305305305,-1.53389852914436)
--(axis cs:0.31031031031031,-1.4729430793123)
--(axis cs:0.315315315315315,-1.41018682118571)
--(axis cs:0.32032032032032,-1.34621564344735)
--(axis cs:0.325325325325325,-1.28150803765244)
--(axis cs:0.33033033033033,-1.21643494191501)
--(axis cs:0.335335335335335,-1.15126161237602)
--(axis cs:0.34034034034034,-1.08615092840353)
--(axis cs:0.345345345345345,-1.02116784946258)
--(axis cs:0.35035035035035,-0.95628500206965)
--(axis cs:0.355355355355355,-0.891389588774095)
--(axis cs:0.36036036036036,-0.82629198853481)
--(axis cs:0.365365365365365,-0.760736573017122)
--(axis cs:0.37037037037037,-0.694415408107307)
--(axis cs:0.375375375375375,-0.626985652529441)
--(axis cs:0.38038038038038,-0.558091603060078)
--(axis cs:0.385385385385385,-0.487392455229369)
--(axis cs:0.39039039039039,-0.414596919949295)
--(axis cs:0.395395395395395,-0.339505817300377)
--(axis cs:0.4004004004004,-0.262063598329817)
--(axis cs:0.405405405405405,-0.182419347246497)
--(axis cs:0.41041041041041,-0.100997071722042)
--(axis cs:0.415415415415415,-0.0185737827724265)
--(axis cs:0.42042042042042,0.063638471648373)
--(axis cs:0.425425425425425,0.14391484295669)
--(axis cs:0.43043043043043,0.219960801864296)
--(axis cs:0.435435435435435,0.288907862237217)
--(axis cs:0.44044044044044,0.347416029246159)
--(axis cs:0.445445445445445,0.391955686828936)
--(axis cs:0.45045045045045,0.419319424680747)
--(axis cs:0.455455455455455,0.427299819710629)
--(axis cs:0.46046046046046,0.415284041526705)
--(axis cs:0.465465465465465,0.384442031960402)
--(axis cs:0.47047047047047,0.337390786388635)
--(axis cs:0.475475475475475,0.277543014026169)
--(axis cs:0.48048048048048,0.208465124373521)
--(axis cs:0.485485485485485,0.13343583109993)
--(axis cs:0.49049049049049,0.0552232260490041)
--(axis cs:0.495495495495495,-0.0239830331569981)
--(axis cs:0.500500500500501,-0.102551797258786)
--(axis cs:0.505505505505506,-0.179348528101169)
--(axis cs:0.510510510510511,-0.253657365954183)
--(axis cs:0.515515515515516,-0.325100796758214)
--(axis cs:0.520520520520521,-0.393563902327422)
--(axis cs:0.525525525525526,-0.459126633793857)
--(axis cs:0.530530530530531,-0.522005548828904)
--(axis cs:0.535535535535536,-0.582505244556684)
--(axis cs:0.540540540540541,-0.640978974021828)
--(axis cs:0.545545545545546,-0.697797504744035)
--(axis cs:0.550550550550551,-0.753325074701767)
--(axis cs:0.555555555555556,-0.807901256292519)
--(axis cs:0.560560560560561,-0.861827596092309)
--(axis cs:0.565565565565566,-0.915358012267611)
--(axis cs:0.570570570570571,-0.968692069743585)
--(axis cs:0.575575575575576,-1.02197039368037)
--(axis cs:0.580580580580581,-1.07527161484813)
--(axis cs:0.585585585585586,-1.1286103623548)
--(axis cs:0.590590590590591,-1.18193593267184)
--(axis cs:0.595595595595596,-1.23513137554881)
--(axis cs:0.600600600600601,-1.28801285354771)
--(axis cs:0.605605605605606,-1.34032926059092)
--(axis cs:0.610610610610611,-1.39176223229117)
--(axis cs:0.615615615615616,-1.44192685159337)
--(axis cs:0.620620620620621,-1.49037354959916)
--(axis cs:0.625625625625626,-1.53659192235611)
--(axis cs:0.630630630630631,-1.58001742150841)
--(axis cs:0.635635635635636,-1.62004211618741)
--(axis cs:0.640640640640641,-1.65603093732564)
--(axis cs:0.645645645645646,-1.68734496370237)
--(axis cs:0.650650650650651,-1.71337333326603)
--(axis cs:0.655655655655656,-1.73357518445853)
--(axis cs:0.660660660660661,-1.74753254338884)
--(axis cs:0.665665665665666,-1.7550141131259)
--(axis cs:0.670670670670671,-1.75604821616869)
--(axis cs:0.675675675675676,-1.75100017128673)
--(axis cs:0.680680680680681,-1.74064419679458)
--(axis cs:0.685685685685686,-1.7262110984088)
--(axis cs:0.690690690690691,-1.70937958393701)
--(axis cs:0.695695695695696,-1.69216445951794)
--(axis cs:0.700700700700701,-1.67665488094275)
--(axis cs:0.705705705705706,-1.66460149505407)
--(axis cs:0.710710710710711,-1.65695994302404)
--(axis cs:0.715715715715716,-1.65360459210656)
--(axis cs:0.720720720720721,-1.65338982301628)
--(axis cs:0.725725725725726,-1.65452946136342)
--(axis cs:0.730730730730731,-1.65508079551684)
--(axis cs:0.735735735735736,-1.65332537310088)
--(axis cs:0.740740740740741,-1.64796862874663)
--(axis cs:0.745745745745746,-1.63818708391194)
--(axis cs:0.750750750750751,-1.62358534779991)
--(axis cs:0.755755755755756,-1.60411454938913)
--(axis cs:0.760760760760761,-1.5799833085844)
--(axis cs:0.765765765765766,-1.55157646134128)
--(axis cs:0.770770770770771,-1.51938736814918)
--(axis cs:0.775775775775776,-1.4839648260293)
--(axis cs:0.780780780780781,-1.44587339854397)
--(axis cs:0.785785785785786,-1.40566512474027)
--(axis cs:0.790790790790791,-1.36386038675637)
--(axis cs:0.795795795795796,-1.32093585652655)
--(axis cs:0.800800800800801,-1.27731772233934)
--(axis cs:0.805805805805806,-1.23337871974927)
--(axis cs:0.810810810810811,-1.18943780674133)
--(axis cs:0.815815815815816,-1.14576160386978)
--(axis cs:0.820820820820821,-1.10256695485768)
--(axis cs:0.825825825825826,-1.06002414950648)
--(axis cs:0.830830830830831,-1.01826049169067)
--(axis cs:0.835835835835836,-0.977363996652532)
--(axis cs:0.840840840840841,-0.937387071356331)
--(axis cs:0.845845845845846,-0.898350077003073)
--(axis cs:0.850850850850851,-0.860244701423487)
--(axis cs:0.855855855855856,-0.823037087628075)
--(axis cs:0.860860860860861,-0.786670678187138)
--(axis cs:0.865865865865866,-0.751068747327324)
--(axis cs:0.870870870870871,-0.716136605733099)
--(axis cs:0.875875875875876,-0.681763478162698)
--(axis cs:0.880880880880881,-0.647824071253441)
--(axis cs:0.885885885885886,-0.61417986804836)
--(axis cs:0.890890890890891,-0.580680206282886)
--(axis cs:0.895895895895896,-0.547163219128497)
--(axis cs:0.900900900900901,-0.513456739709733)
--(axis cs:0.905905905905906,-0.47937929457003)
--(axis cs:0.910910910910911,-0.444741336636733)
--(axis cs:0.915915915915916,-0.409346895625055)
--(axis cs:0.920920920920921,-0.372995853353026)
--(axis cs:0.925925925925926,-0.335487082897739)
--(axis cs:0.930930930930931,-0.296622723020669)
--(axis cs:0.935935935935936,-0.256213890848201)
--(axis cs:0.940940940940941,-0.214088163134171)
--(axis cs:0.945945945945946,-0.170099174541038)
--(axis cs:0.950950950950951,-0.12413868310334)
--(axis cs:0.955955955955956,-0.07615142849276)
--(axis cs:0.960960960960961,-0.0261530443740217)
--(axis cs:0.965965965965966,0.0257488373805357)
--(axis cs:0.970970970970971,0.0793303646109115)
--(axis cs:0.975975975975976,0.134224546795099)
--(axis cs:0.980980980980981,0.189892628893644)
--(axis cs:0.985985985985986,0.245595670108455)
--(axis cs:0.990990990990991,0.300369749577709)
--(axis cs:0.995995995995996,0.353010611227393)
--(axis cs:1.001001001001,0.402077045867942)
--(axis cs:1.00600600600601,0.445926515040289)
--(axis cs:1.01101101101101,0.482799430667062)
--(axis cs:1.01601601601602,0.510965282831488)
--(axis cs:1.02102102102102,0.528927708096205)
--(axis cs:1.02602602602603,0.535654578582391)
--(axis cs:1.03103103103103,0.530766820445125)
--(axis cs:1.03603603603604,0.514614722814744)
--(axis cs:1.04104104104104,0.488210353064509)
--(axis cs:1.04604604604605,0.453046821840435)
--(axis cs:1.05105105105105,0.410873949383731)
--(axis cs:1.05605605605606,0.363494700508329)
--(axis cs:1.06106106106106,0.312615689828232)
--(axis cs:1.06606606606607,0.259755757819992)
--(axis cs:1.07107107107107,0.206201443781392)
--(axis cs:1.07607607607608,0.15299491287216)
--(axis cs:1.08108108108108,0.100942211516444)
--(axis cs:1.08608608608609,0.0506332320320867)
--(axis cs:1.09109109109109,0.00246768070884873)
--(axis cs:1.0960960960961,-0.0433166423571756)
--(axis cs:1.1011011011011,-0.0866156284029597)
--(axis cs:1.10610610610611,-0.127432217832553)
--(axis cs:1.11111111111111,-0.165852238449016)
--(axis cs:1.11611611611612,-0.202023201270622)
--(axis cs:1.12112112112112,-0.23613621880904)
--(axis cs:1.12612612612613,-0.268410989577948)
--(axis cs:1.13113113113113,-0.299083644818398)
--(axis cs:1.13613613613614,-0.328397164671285)
--(axis cs:1.14114114114114,-0.356594027879847)
--(axis cs:1.14614614614615,-0.383910749471919)
--(axis cs:1.15115115115115,-0.410573974101216)
--(axis cs:1.15615615615616,-0.436797820107048)
--(axis cs:1.16116116116116,-0.462782204198652)
--(axis cs:1.16616616616617,-0.488711914087765)
--(axis cs:1.17117117117117,-0.514756233254871)
--(axis cs:1.17617617617618,-0.54106895619447)
--(axis cs:1.18118118118118,-0.567788663056883)
--(axis cs:1.18618618618619,-0.595039149045971)
--(axis cs:1.19119119119119,-0.622929926346093)
--(axis cs:1.1961961961962,-0.651556734909234)
--(axis cs:1.2012012012012,-0.68100201351473)
--(axis cs:1.20620620620621,-0.711335294482299)
--(axis cs:1.21121121121121,-0.742613494699635)
--(axis cs:1.21621621621622,-0.774881082484253)
--(axis cs:1.22122122122122,-0.80817010468366)
--(axis cs:1.22622622622623,-0.842500061604554)
--(axis cs:1.23123123123123,-0.877877619238196)
--(axis cs:1.23623623623624,-0.914296149295565)
--(axis cs:1.24124124124124,-0.951735088155396)
--(axis cs:1.24624624624625,-0.990159106718898)
--(axis cs:1.25125125125125,-1.0295170848255)
--(axis cs:1.25625625625626,-1.06974088730942)
--(axis cs:1.26126126126126,-1.11074394465447)
--(axis cs:1.26626626626627,-1.15241965078022)
--(axis cs:1.27127127127127,-1.1946396048032)
--(axis cs:1.27627627627628,-1.23725174411701)
--(axis cs:1.28128128128128,-1.28007844434597)
--(axis cs:1.28628628628629,-1.32291469923163)
--(axis cs:1.29129129129129,-1.36552654210767)
--(axis cs:1.2962962962963,-1.40764993153485)
--(axis cs:1.3013013013013,-1.44899039798404)
--(axis cs:1.30630630630631,-1.48922383556954)
--(axis cs:1.31131131131131,-1.52799892065034)
--(axis cs:1.31631631631632,-1.56494174171068)
--(axis cs:1.32132132132132,-1.59966332203626)
--(axis cs:1.32632632632633,-1.63177079046564)
--(axis cs:1.33133133133133,-1.66088297791974)
--(axis cs:1.33633633633634,-1.68665114551482)
--(axis cs:1.34134134134134,-1.7087853183658)
--(axis cs:1.34634634634635,-1.72708620879424)
--(axis cs:1.35135135135135,-1.74148181570505)
--(axis cs:1.35635635635636,-1.75206627396131)
--(axis cs:1.36136136136136,-1.7591361450127)
--(axis cs:1.36636636636637,-1.76321591485853)
--(axis cs:1.37137137137137,-1.76506028680183)
--(axis cs:1.37637637637638,-1.76561746420176)
--(axis cs:1.38138138138138,-1.76593875281953)
--(axis cs:1.38638638638639,-1.76703105310756)
--(axis cs:1.39139139139139,-1.76967315938058)
--(axis cs:1.3963963963964,-1.77424613674785)
--(axis cs:1.4014014014014,-1.7806404283826)
--(axis cs:1.40640640640641,-1.78827862284263)
--(axis cs:1.41141141141141,-1.79624243518788)
--(axis cs:1.41641641641642,-1.8034510574102)
--(axis cs:1.42142142142142,-1.80883155762337)
--(axis cs:1.42642642642643,-1.81144412751289)
--(axis cs:1.43143143143143,-1.81055266359801)
--(axis cs:1.43643643643644,-1.80564899083644)
--(axis cs:1.44144144144144,-1.7964451545582)
--(axis cs:1.44644644644645,-1.7828472717338)
--(axis cs:1.45145145145145,-1.76492100489935)
--(axis cs:1.45645645645646,-1.74285525088425)
--(axis cs:1.46146146146146,-1.71692794194673)
--(axis cs:1.46646646646647,-1.68747599402873)
--(axis cs:1.47147147147147,-1.6548702280166)
--(axis cs:1.47647647647648,-1.61949534339369)
--(axis cs:1.48148148148148,-1.58173459076098)
--(axis cs:1.48648648648649,-1.54195856605762)
--(axis cs:1.49149149149149,-1.50051746224337)
--(axis cs:1.4964964964965,-1.45773611342361)
--(axis cs:1.5015015015015,-1.41391121624216)
--(axis cs:1.50650650650651,-1.36931018948147)
--(axis cs:1.51151151151151,-1.32417121844568)
--(axis cs:1.51651651651652,-1.27870411557597)
--(axis cs:1.52152152152152,-1.23309170665364)
--(axis cs:1.52652652652653,-1.187491519792)
--(axis cs:1.53153153153153,-1.14203761147977)
--(axis cs:1.53653653653654,-1.09684241010652)
--(axis cs:1.54154154154154,-1.05199849420516)
--(axis cs:1.54654654654655,-1.00758025086409)
--(axis cs:1.55155155155155,-0.963645381369033)
--(axis cs:1.55655655655656,-0.920236236988652)
--(axis cs:1.56156156156156,-0.877380979553562)
--(axis cs:1.56656656656657,-0.835094569870405)
--(axis cs:1.57157157157157,-0.793379593147827)
--(axis cs:1.57657657657658,-0.752226935218959)
--(axis cs:1.58158158158158,-0.711616326995872)
--(axis cs:1.58658658658659,-0.671516778079662)
--(axis cs:1.59159159159159,-0.631886924012728)
--(axis cs:1.5965965965966,-0.592675316142805)
--(axis cs:1.6016016016016,-0.553820688572563)
--(axis cs:1.60660660660661,-0.515252244092447)
--(axis cs:1.61161161161161,-0.476890010469367)
--(axis cs:1.61661661661662,-0.438645330844927)
--(axis cs:1.62162162162162,-0.40042156752408)
--(axis cs:1.62662662662663,-0.362115117773223)
--(axis cs:1.63163163163163,-0.323616863661058)
--(axis cs:1.63663663663664,-0.28481420551945)
--(axis cs:1.64164164164164,-0.245593860077272)
--(axis cs:1.64664664664665,-0.20584563840028)
--(axis cs:1.65165165165165,-0.165467453329119)
--(axis cs:1.65665665665666,-0.124371836704427)
--(axis cs:1.66166166166166,-0.0824942663393515)
--(axis cs:1.66666666666667,-0.0398035999104602)
--(axis cs:1.67167167167167,0.00368512964158041)
--(axis cs:1.67667667667668,0.0478954111521513)
--(axis cs:1.68168168168168,0.0926715106431093)
--(axis cs:1.68668668668669,0.137758718420143)
--(axis cs:1.69169169169169,0.182782611062903)
--(axis cs:1.6966966966967,0.227229239561513)
--(axis cs:1.7017017017017,0.270429399855189)
--(axis cs:1.70670670670671,0.311551720562274)
--(axis cs:1.71171171171171,0.349610977942193)
--(axis cs:1.71671671671672,0.383499168769861)
--(axis cs:1.72172172172172,0.412046199448198)
--(axis cs:1.72672672672673,0.434112921337718)
--(axis cs:1.73173173173173,0.448710546188292)
--(axis cs:1.73673673673674,0.455128521344086)
--(axis cs:1.74174174174174,0.453042873346765)
--(axis cs:1.74674674674675,0.442576070312281)
--(axis cs:1.75175175175175,0.424291282762183)
--(axis cs:1.75675675675676,0.399123875516177)
--(axis cs:1.76176176176176,0.368270486506996)
--(axis cs:1.76676676676677,0.333063033732887)
--(axis cs:1.77177177177177,0.294851180631813)
--(axis cs:1.77677677677678,0.254907578769296)
--(axis cs:1.78178178178178,0.214361161067076)
--(axis cs:1.78678678678679,0.174157571832278)
--(axis cs:1.79179179179179,0.135042624297067)
--(axis cs:1.7967967967968,0.0975635526849401)
--(axis cs:1.8018018018018,0.0620828510439043)
--(axis cs:1.80680680680681,0.0288000670202316)
--(axis cs:1.81181181181181,-0.00222227577809653)
--(axis cs:1.81681681681682,-0.0310315853388552)
--(axis cs:1.82182182182182,-0.0577590629732726)
--(axis cs:1.82682682682683,-0.0825959029510169)
--(axis cs:1.83183183183183,-0.105772601882461)
--(axis cs:1.83683683683684,-0.127541679443757)
--(axis cs:1.84184184184184,-0.148163778482202)
--(axis cs:1.84684684684685,-0.167896898448053)
--(axis cs:1.85185185185185,-0.186988397825183)
--(axis cs:1.85685685685686,-0.20566935383885)
--(axis cs:1.86186186186186,-0.224150868395175)
--(axis cs:1.86686686686687,-0.242621939073064)
--(axis cs:1.87187187187187,-0.261248558731567)
--(axis cs:1.87687687687688,-0.28017375691834)
--(axis cs:1.88188188188188,-0.299518344399948)
--(axis cs:1.88688688688689,-0.319382165312366)
--(axis cs:1.89189189189189,-0.339845698225826)
--(axis cs:1.8968968968969,-0.36097187774825)
--(axis cs:1.9019019019019,-0.382808032933488)
--(axis cs:1.90690690690691,-0.405387858760934)
--(axis cs:1.91191191191191,-0.428733353487317)
--(axis cs:1.91691691691692,-0.452856668680751)
--(axis cs:1.92192192192192,-0.477761830972038)
--(axis cs:1.92692692692693,-0.503446305436005)
--(axis cs:1.93193193193193,-0.529902380238994)
--(axis cs:1.93693693693694,-0.557118360814649)
--(axis cs:1.94194194194194,-0.585079569267999)
--(axis cs:1.94694694694695,-0.61376915091517)
--(axis cs:1.95195195195195,-0.643168694752488)
--(axis cs:1.95695695695696,-0.673258678257357)
--(axis cs:1.96196196196196,-0.704018749296017)
--(axis cs:1.96696696696697,-0.7354278592007)
--(axis cs:1.97197197197197,-0.76746426144098)
--(axis cs:1.97697697697698,-0.800105389951945)
--(axis cs:1.98198198198198,-0.833327630292431)
--(axis cs:1.98698698698699,-0.867105995584929)
--(axis cs:1.99199199199199,-0.901413717810775)
--(axis cs:1.996996996997,-0.93622176365516)
--(axis cs:2.002002002002,-0.971498282856184)
--(axis cs:2.00700700700701,-1.00720799603333)
--(axis cs:2.01201201201201,-1.04331152835967)
--(axis cs:2.01701701701702,-1.07976469531075)
--(axis cs:2.02202202202202,-1.11651774717359)
--(axis cs:2.02702702702703,-1.15351458014275)
--(axis cs:2.03203203203203,-1.19069192378632)
--(axis cs:2.03703703703704,-1.22797851755982)
--(axis cs:2.04204204204204,-1.26529429300976)
--(axis cs:2.04704704704705,-1.30254958348089)
--(axis cs:2.05205205205205,-1.33964438963201)
--(axis cs:2.05705705705706,-1.37646773697514)
--(axis cs:2.06206206206206,-1.41289717101206)
--(axis cs:2.06706706706707,-1.44879844628449)
--(axis cs:2.07207207207207,-1.48402547758759)
--(axis cs:2.07707707707708,-1.51842063429955)
--(axis cs:2.08208208208208,-1.55181547157217)
--(axis cs:2.08708708708709,-1.58403200393222)
--(axis cs:2.09209209209209,-1.61488463614437)
--(axis cs:2.0970970970971,-1.64418287085874)
--(axis cs:2.1021021021021,-1.67173490984195)
--(axis cs:2.10710710710711,-1.69735225192066)
--(axis cs:2.11211211211211,-1.72085536180122)
--(axis cs:2.11711711711712,-1.74208043447272)
--(axis cs:2.12212212212212,-1.76088720401424)
--(axis cs:2.12712712712713,-1.77716763683002)
--(axis cs:2.13213213213213,-1.79085520116453)
--(axis cs:2.13713713713714,-1.80193421200398)
--(axis cs:2.14214214214214,-1.81044851181712)
--(axis cs:2.14714714714715,-1.81650847067687)
--(axis cs:2.15215215215215,-1.82029499976031)
--(axis cs:2.15715715715716,-1.82205902725367)
--(axis cs:2.16216216216216,-1.82211478987826)
--(axis cs:2.16716716716717,-1.82082550650455)
--(axis cs:2.17217217217217,-1.81858071624107)
--(axis cs:2.17717717717718,-1.81576592835193)
--(axis cs:2.18218218218218,-1.81272719237106)
--(axis cs:2.18718718718719,-1.80973533292976)
--(axis cs:2.19219219219219,-1.80695608585173)
--(axis cs:2.1971971971972,-1.8044322870154)
--(axis cs:2.2022022022022,-1.80208213660048)
--(axis cs:2.20720720720721,-1.79971388674837)
--(axis cs:2.21221221221221,-1.79705345508909)
--(axis cs:2.21721721721722,-1.79377894478689)
--(axis cs:2.22222222222222,-1.7895556046628)
--(axis cs:2.22722722722723,-1.78406610473459)
--(axis cs:2.23223223223223,-1.77703320709023)
--(axis cs:2.23723723723724,-1.7682340475536)
--(axis cs:2.24224224224224,-1.75750676875223)
--(axis cs:2.24724724724725,-1.74475104519867)
--(axis cs:2.25225225225225,-1.7299242607917)
--(axis cs:2.25725725725726,-1.71303496172781)
--(axis cs:2.26226226226226,-1.69413490582253)
--(axis cs:2.26726726726727,-1.67331068982685)
--(axis cs:2.27227227227227,-1.65067562699132)
--(axis cs:2.27727727727728,-1.62636229478525)
--(axis cs:2.28228228228228,-1.6005159814104)
--(axis cs:2.28728728728729,-1.573289123002)
--(axis cs:2.29229229229229,-1.54483673103318)
--(axis cs:2.2972972972973,-1.51531275110498)
--(axis cs:2.3023023023023,-1.48486726099122)
--(axis cs:2.30730730730731,-1.4536444001615)
--(axis cs:2.31231231231231,-1.42178091933134)
--(axis cs:2.31731731731732,-1.38940524258697)
--(axis cs:2.32232232232232,-1.35663694318341)
--(axis cs:2.32732732732733,-1.32358654498994)
--(axis cs:2.33233233233233,-1.29035557323828)
--(axis cs:2.33733733733734,-1.25703678972849)
--(axis cs:2.34234234234234,-1.22371455834659)
--(axis cs:2.34734734734735,-1.19046529632529)
--(axis cs:2.35235235235235,-1.15735797498594)
--(axis cs:2.35735735735736,-1.12445464072936)
--(axis cs:2.36236236236236,-1.09181093286221)
--(axis cs:2.36736736736737,-1.05947657957326)
--(axis cs:2.37237237237237,-1.02749585715951)
--(axis cs:2.37737737737738,-0.995908000592675)
--(axis cs:2.38238238238238,-0.96474755587896)
--(axis cs:2.38738738738739,-0.934044666543278)
--(axis cs:2.39239239239239,-0.903825288108352)
--(axis cs:2.3973973973974,-0.87411132577442)
--(axis cs:2.4024024024024,-0.844920691748334)
--(axis cs:2.40740740740741,-0.816267279934711)
--(axis cs:2.41241241241241,-0.788160857069791)
--(axis cs:2.41741741741742,-0.760606870928184)
--(axis cs:2.42242242242242,-0.733606178022193)
--(axis cs:2.42742742742743,-0.707154695281614)
--(axis cs:2.43243243243243,-0.681242982584178)
--(axis cs:2.43743743743744,-0.655855765717705)
--(axis cs:2.44244244244244,-0.630971412416054)
--(axis cs:2.44744744744745,-0.606561377536607)
--(axis cs:2.45245245245245,-0.582589637267916)
--(axis cs:2.45745745745746,-0.559012136507785)
--(axis cs:2.46246246246246,-0.535776278286559)
--(axis cs:2.46746746746747,-0.512820489375652)
--(axis cs:2.47247247247247,-0.490073902055015)
--(axis cs:2.47747747747748,-0.467456198399254)
--(axis cs:2.48248248248248,-0.444877670276595)
--(axis cs:2.48748748748749,-0.422239555285124)
--(axis cs:2.49249249249249,-0.399434715607899)
--(axis cs:2.4974974974975,-0.376348732503516)
--(axis cs:2.5025025025025,-0.352861492761081)
--(axis cs:2.50750750750751,-0.328849343450664)
--(axis cs:2.51251251251251,-0.304187885810317)
--(axis cs:2.51751751751752,-0.278755465918097)
--(axis cs:2.52252252252252,-0.252437396525049)
--(axis cs:2.52752752752753,-0.225130908805075)
--(axis cs:2.53253253253253,-0.196750783080852)
--(axis cs:2.53753753753754,-0.167235543169886)
--(axis cs:2.54254254254254,-0.136554020956384)
--(axis cs:2.54754754754755,-0.104712009595491)
--(axis cs:2.55255255255255,-0.0717586317040994)
--(axis cs:2.55755755755756,-0.0377919622559577)
--(axis cs:2.56256256256256,-0.00296337649687073)
--(axis cs:2.56756756756757,0.0325199456595027)
--(axis cs:2.57257257257257,0.0683949224141411)
--(axis cs:2.57757757757758,0.104345383909516)
--(axis cs:2.58258258258258,0.140008178773342)
--(axis cs:2.58758758758759,0.174982767636466)
--(axis cs:2.59259259259259,0.208844247265625)
--(axis cs:2.5975975975976,0.241159441996308)
--(axis cs:2.6026026026026,0.271505348885411)
--(axis cs:2.60760760760761,0.299488852949977)
--(axis cs:2.61261261261261,0.32476628047922)
--(axis cs:2.61761761761762,0.347061097865202)
--(axis cs:2.62262262262262,0.366177979101207)
--(axis cs:2.62762762762763,0.382011646434531)
--(axis cs:2.63263263263263,0.394549384521026)
--(axis cs:2.63763763763764,0.403866901440819)
--(axis cs:2.64264264264264,0.410118117298238)
--(axis cs:2.64764764764765,0.413520287571047)
--(axis cs:2.65265265265265,0.414336405800818)
--(axis cs:2.65765765765766,0.412856962756175)
--(axis cs:2.66266266266266,0.409382884140304)
--(axis cs:2.66766766766767,0.404210953293242)
--(axis cs:2.67267267267267,0.397622419801418)
--(axis cs:2.67767767767768,0.38987494661971)
--(axis cs:2.68268268268268,0.381197643470325)
--(axis cs:2.68768768768769,0.371788695710882)
--(axis cs:2.69269269269269,0.361815004141598)
--(axis cs:2.6976976976977,0.351413260935814)
--(axis cs:2.7027027027027,0.340691957210024)
--(axis cs:2.70770770770771,0.329733914353461)
--(axis cs:2.71271271271271,0.318599031064185)
--(axis cs:2.71771771771772,0.30732702811886)
--(axis cs:2.72272272272272,0.295940047624991)
--(axis cs:2.72772772772773,0.284445021878539)
--(axis cs:2.73273273273273,0.272835770467618)
--(axis cs:2.73773773773774,0.261094815467358)
--(axis cs:2.74274274274274,0.249194926208653)
--(axis cs:2.74774774774775,0.237100419684276)
--(axis cs:2.75275275275275,0.224768252271182)
--(axis cs:2.75775775775776,0.212148944722347)
--(axis cs:2.76276276276276,0.199187386495354)
--(axis cs:2.76776776776777,0.185823568221635)
--(axis cs:2.77277277277277,0.171993292913145)
--(axis cs:2.77777777777778,0.157628917478391)
--(axis cs:2.78278278278278,0.142660176136782)
--(axis cs:2.78778778778779,0.127015136000409)
--(axis cs:2.79279279279279,0.110621331865633)
--(axis cs:2.7977977977978,0.0934071214146894)
--(axis cs:2.8028028028028,0.0753032927992465)
--(axis cs:2.80780780780781,0.0562449432435044)
--(axis cs:2.81281281281281,0.0361736293188966)
--(axis cs:2.81781781781782,0.0150397667094908)
--(axis cs:2.82282282282282,-0.00719477009190994)
--(axis cs:2.82782782782783,-0.0305539286726874)
--(axis cs:2.83283283283283,-0.0550447534730064)
--(axis cs:2.83783783783784,-0.0806547997760516)
--(axis cs:2.84284284284284,-0.10734986016193)
--(axis cs:2.84784784784785,-0.135072196464405)
--(axis cs:2.85285285285285,-0.163739477626344)
--(axis cs:2.85785785785786,-0.193244614600212)
--(axis cs:2.86286286286286,-0.223456654222572)
--(axis cs:2.86786786786787,-0.254222843015252)
--(axis cs:2.87287287287287,-0.285371899740333)
--(axis cs:2.87787787787788,-0.316718445987754)
--(axis cs:2.88288288288288,-0.348068444258722)
--(axis cs:2.88788788788789,-0.379225393276949)
--(axis cs:2.89289289289289,-0.409996943101037)
--(axis cs:2.8978978978979,-0.440201530840638)
--(axis cs:2.9029029029029,-0.469674612211763)
--(axis cs:2.90790790790791,-0.498274081273409)
--(axis cs:2.91291291291291,-0.525884530845794)
--(axis cs:2.91791791791792,-0.552420103026336)
--(axis cs:2.92292292292292,-0.577825800761322)
--(axis cs:2.92792792792793,-0.602077261790219)
--(axis cs:2.93293293293293,-0.625179118881629)
--(axis cs:2.93793793793794,-0.647162170789676)
--(axis cs:2.94294294294294,-0.668079656954821)
--(axis cs:2.94794794794795,-0.688002961518896)
--(axis cs:2.95295295295295,-0.707017070136709)
--(axis cs:2.95795795795796,-0.725216072173267)
--(axis cs:2.96296296296296,-0.742698949663465)
--(axis cs:2.96796796796797,-0.759565832190852)
--(axis cs:2.97297297297297,-0.77591483220348)
--(axis cs:2.97797797797798,-0.79183951507154)
--(axis cs:2.98298298298298,-0.807427007040618)
--(axis cs:2.98798798798799,-0.822756704582804)
--(axis cs:2.99299299299299,-0.837899521069003)
--(axis cs:2.997997997998,-0.852917590370412)
--(axis cs:3.003003003003,-0.867864340274481)
--(axis cs:3.00800800800801,-0.882784849386374)
--(axis cs:3.01301301301301,-0.897716407335667)
--(axis cs:3.01801801801802,-0.912689207649314)
--(axis cs:3.02302302302302,-0.927727113925882)
--(axis cs:3.02802802802803,-0.942848451659186)
--(axis cs:3.03303303303303,-0.958066789280971)
--(axis cs:3.03803803803804,-0.973391682121689)
--(axis cs:3.04304304304304,-0.988829361692156)
--(axis cs:3.04804804804805,-1.00438335984763)
--(axis cs:3.05305305305305,-1.02005506303569)
--(axis cs:3.05805805805806,-1.03584419607722)
--(axis cs:3.06306306306306,-1.05174923796542)
--(axis cs:3.06806806806807,-1.06776777419384)
--(axis cs:3.07307307307307,-1.08389679134406)
--(axis cs:3.07807807807808,-1.10013292026274)
--(axis cs:3.08308308308308,-1.11647263430136)
--(axis cs:3.08808808808809,-1.13291240891576)
--(axis cs:3.09309309309309,-1.14944884853827)
--(axis cs:3.0980980980981,-1.16607878612566)
--(axis cs:3.1031031031031,-1.18279936021835)
--(axis cs:3.10810810810811,-1.19960807376162)
--(axis cs:3.11311311311311,-1.21650283837311)
--(axis cs:3.11811811811812,-1.23348200720904)
--(axis cs:3.12312312312312,-1.25054439909727)
--(axis cs:3.12812812812813,-1.26768931617344)
--(axis cs:3.13313313313313,-1.28491655687675)
--(axis cs:3.13813813813814,-1.30222642583416)
--(axis cs:3.14314314314314,-1.31961974188032)
--(axis cs:3.14814814814815,-1.33709784522204)
--(axis cs:3.15315315315315,-1.35466260455447)
--(axis cs:3.15815815815816,-1.37231642476728)
--(axis cs:3.16316316316316,-1.39006225573634)
--(axis cs:3.16816816816817,-1.40790360257703)
--(axis cs:3.17317317317317,-1.42584453763336)
--(axis cs:3.17817817817818,-1.44388971438938)
--(axis cs:3.18318318318318,-1.46204438341256)
--(axis cs:3.18818818818819,-1.48031441036934)
--(axis cs:3.19319319319319,-1.49870629608805)
--(axis cs:3.1981981981982,-1.51722719858184)
--(axis cs:3.2032032032032,-1.53588495688144)
--(axis cs:3.20820820820821,-1.55468811646199)
--(axis cs:3.21321321321321,-1.57364595597959)
--(axis cs:3.21821821821822,-1.59276851495771)
--(axis cs:3.22322322322322,-1.61206662198159)
--(axis cs:3.22822822822823,-1.63155192286792)
--(axis cs:3.23323323323323,-1.65123690817712)
--(axis cs:3.23823823823824,-1.6711349393243)
--(axis cs:3.24324324324324,-1.69126027242384)
--(axis cs:3.24824824824825,-1.71162807886921)
--(axis cs:3.25325325325325,-1.73225446150607)
--(axis cs:3.25825825825826,-1.75315646510161)
--(axis cs:3.26326326326326,-1.77435207964865)
--(axis cs:3.26826826826827,-1.79586023487029)
--(axis cs:3.27327327327327,-1.81770078410975)
--(axis cs:3.27827827827828,-1.83989447560658)
--(axis cs:3.28328328328328,-1.86246290897158)
--(axis cs:3.28828828828829,-1.88542847448551)
--(axis cs:3.29329329329329,-1.90881427266139)
--(axis cs:3.2982982982983,-1.93264401133)
--(axis cs:3.3033033033033,-1.95694187733476)
--(axis cs:3.30830830830831,-1.98173237975843)
--(axis cs:3.31331331331331,-2.00704016145036)
--(axis cs:3.31831831831832,-2.03288977548149)
--(axis cs:3.32332332332332,-2.05930542302394)
--(axis cs:3.32832832832833,-2.0863106490357)
--(axis cs:3.33333333333333,-2.11392799202822)
--(axis cs:3.33833833833834,-2.14217858410809)
--(axis cs:3.34334334334334,-2.17108169742064)
--(axis cs:3.34834834834835,-2.20065423308932)
--(axis cs:3.35335335335335,-2.23091014875633)
--(axis cs:3.35835835835836,-2.26185982090891)
--(axis cs:3.36336336336336,-2.29350933835087)
--(axis cs:3.36836836836837,-2.32585972349473)
--(axis cs:3.37337337337337,-2.3589060786607)
--(axis cs:3.37837837837838,-2.39263665533924)
--(axis cs:3.38338338338338,-2.42703184549665)
--(axis cs:3.38838838838839,-2.46206309556413)
--(axis cs:3.39339339339339,-2.49769174587278)
--(axis cs:3.3983983983984,-2.53386780109133)
--(axis cs:3.4034034034034,-2.57052864082259)
--(axis cs:3.40840840840841,-2.6075976840347)
--(axis cs:3.41341341341341,-2.64498302655645)
--(axis cs:3.41841841841842,-2.6825760775253)
--(axis cs:3.42342342342342,-2.7202502284714)
--(axis cs:3.42842842842843,-2.75785959760703)
--(axis cs:3.43343343343343,-2.79523790170952)
--(axis cs:3.43843843843844,-2.8321975184634)
--(axis cs:3.44344344344344,-2.86852881279407)
--(axis cs:3.44844844844845,-2.90399981093075)
--(axis cs:3.45345345345345,-2.93835631479083)
--(axis cs:3.45845845845846,-2.97132255565758)
--(axis cs:3.46346346346346,-3.00260248868455)
--(axis cs:3.46846846846847,-3.0318818269948)
--(axis cs:3.47347347347347,-3.05883090446051)
--(axis cs:3.47847847847848,-3.0831084381521)
--(axis cs:3.48348348348348,-3.10436623371659)
--(axis cs:3.48848848848849,-3.12225483891799)
--(axis cs:3.49349349349349,-3.13643010241155)
--(axis cs:3.4984984984985,-3.14656053780096)
--(axis cs:3.5035035035035,-3.1523353297468)
--(axis cs:3.50850850850851,-3.15347275336506)
--(axis cs:3.51351351351351,-3.14972871572592)
--(axis cs:3.51851851851852,-3.14090507525472)
--(axis cs:3.52352352352352,-3.12685735797737)
--(axis cs:3.52852852852853,-3.10750147515757)
--(axis cs:3.53353353353353,-3.08281905987185)
--(axis cs:3.53853853853854,-3.05286108310324)
--(axis cs:3.54354354354354,-3.0177494825736)
--(axis cs:3.54854854854855,-2.97767663589677)
--(axis cs:3.55355355355355,-2.93290262654557)
--(axis cs:3.55855855855856,-2.88375037673327)
--(axis cs:3.56356356356356,-2.83059884429006)
--(axis cs:3.56856856856857,-2.77387458963669)
--(axis cs:3.57357357357357,-2.71404210413792)
--(axis cs:3.57857857857858,-2.65159334543615)
--(axis cs:3.58358358358358,-2.58703694535706)
--(axis cs:3.58858858858859,-2.52088754212763)
--(axis cs:3.59359359359359,-2.45365564494019)
--(axis cs:3.5985985985986,-2.38583837204474)
--(axis cs:3.6036036036036,-2.31791132183281)
--(axis cs:3.60860860860861,-2.25032174848265)
--(axis cs:3.61361361361361,-2.18348312760653)
--(axis cs:3.61861861861862,-2.11777111949691)
--(axis cs:3.62362362362362,-2.05352087254288)
--(axis cs:3.62862862862863,-1.99102555967817)
--(axis cs:3.63363363363363,-1.93053600694331)
--(axis cs:3.63863863863864,-1.8722612544461)
--(axis cs:3.64364364364364,-1.81636988418328)
--(axis cs:3.64864864864865,-1.76299195365202)
--(axis cs:3.65365365365365,-1.71222138607912)
--(axis cs:3.65865865865866,-1.66411868462619)
--(axis cs:3.66366366366366,-1.61871385665784)
--(axis cs:3.66866866866867,-1.5760094531204)
--(axis cs:3.67367367367367,-1.5359836458547)
--(axis cs:3.67867867867868,-1.49859328133923)
--(axis cs:3.68368368368368,-1.46377686254045)
--(axis cs:3.68868868868869,-1.43145742118282)
--(axis cs:3.69369369369369,-1.40154525110794)
--(axis cs:3.6986986986987,-1.37394047989926)
--(axis cs:3.7037037037037,-1.34853546109768)
--(axis cs:3.70870870870871,-1.32521697361379)
--(axis cs:3.71371371371371,-1.30386821874268)
--(axis cs:3.71871871871872,-1.2843706087959)
--(axis cs:3.72372372372372,-1.26660534491953)
--(axis cs:3.72872872872873,-1.25045478520628)
--(axis cs:3.73373373373373,-1.23580360766298)
--(axis cs:3.73873873873874,-1.22253977585034)
--(axis cs:3.74374374374374,-1.21055531792665)
--(axis cs:3.74874874874875,-1.19974693228054)
--(axis cs:3.75375375375375,-1.19001643482885)
--(axis cs:3.75875875875876,-1.18127106434115)
--(axis cs:3.76376376376376,-1.17342366282391)
--(axis cs:3.76876876876877,-1.16639274809518)
--(axis cs:3.77377377377377,-1.16010249527526)
--(axis cs:3.77877877877878,-1.15448264309718)
--(axis cs:3.78378378378378,-1.14946833980772)
--(axis cs:3.78878878878879,-1.14499994207782)
--(axis cs:3.79379379379379,-1.14102277886815)
--(axis cs:3.7987987987988,-1.13748689067573)
--(axis cs:3.8038038038038,-1.13434675308719)
--(axis cs:3.80880880880881,-1.13156099213233)
--(axis cs:3.81381381381381,-1.1290920976019)
--(axis cs:3.81881881881882,-1.12690613928773)
--(axis cs:3.82382382382382,-1.12497249003348)
--(axis cs:3.82882882882883,-1.12326355855136)
--(axis cs:3.83383383383383,-1.12175453416252)
--(axis cs:3.83883883883884,-1.12042314494689)
--(axis cs:3.84384384384384,-1.11924943023285)
--(axis cs:3.84884884884885,-1.11821552790481)
--(axis cs:3.85385385385385,-1.11730547664649)
--(axis cs:3.85885885885886,-1.11650503295534)
--(axis cs:3.86386386386386,-1.11580150254898)
--(axis cs:3.86886886886887,-1.11518358562542)
--(axis cs:3.87387387387387,-1.11464123532682)
--(axis cs:3.87887887887888,-1.11416552868228)
--(axis cs:3.88388388388388,-1.11374854926085)
--(axis cs:3.88888888888889,-1.11338328074664)
--(axis cs:3.89389389389389,-1.11306351064668)
--(axis cs:3.8988988988989,-1.11278374335538)
--(axis cs:3.9039039039039,-1.11253912182366)
--(axis cs:3.90890890890891,-1.11232535711192)
--(axis cs:3.91391391391391,-1.11213866514287)
--(axis cs:3.91891891891892,-1.11197571001024)
--(axis cs:3.92392392392392,-1.11183355324071)
--(axis cs:3.92892892892893,-1.11170960844882)
--(axis cs:3.93393393393393,-1.11160160086628)
--(axis cs:3.93893893893894,-1.11150753126786)
--(axis cs:3.94394394394394,-1.11142564385534)
--(axis cs:3.94894894894895,-1.11135439769845)
--(axis cs:3.95395395395395,-1.1112924413669)
--(axis cs:3.95895895895896,-1.11123859042098)
--(axis cs:3.96396396396396,-1.11119180745906)
--(axis cs:3.96896896896897,-1.11115118444878)
--(axis cs:3.97397397397397,-1.11111592709566)
--(axis cs:3.97897897897898,-1.11108534102668)
--(axis cs:3.98398398398398,-1.11105881958913)
--(axis cs:3.98898898898899,-1.11103583308506)
--(axis cs:3.99399399399399,-1.11101591928051)
--(axis cs:3.998998998999,-1.11099867504532)
--(axis cs:4.004004004004,-1.11098374899474)
--(axis cs:4.00900900900901,-1.11097083501782)
--(axis cs:4.01401401401401,-1.11095966659001)
--(axis cs:4.01901901901902,-1.11095001177862)
--(axis cs:4.02402402402402,-1.11094166886001)
--(axis cs:4.02902902902903,-1.11093446247615)
--(axis cs:4.03403403403403,-1.11092824026664)
--(axis cs:4.03903903903904,-1.11092286991931)
--(axis cs:4.04404404404404,-1.11091823658914)
--(axis cs:4.04904904904905,-1.11091424064096)
--(axis cs:4.05405405405405,-1.11091079567653)
--(axis cs:4.05905905905906,-1.11090782681134)
--(axis cs:4.06406406406406,-1.11090526917042)
--(axis cs:4.06906906906907,-1.11090306657605)
--(axis cs:4.07407407407407,-1.11090117040374)
--(axis cs:4.07907907907908,-1.11089953858522)
--(axis cs:4.08408408408408,-1.11089813474036)
--(axis cs:4.08908908908909,-1.11089692742152)
--(axis cs:4.09409409409409,-1.11089588945623)
--(axis cs:4.0990990990991,-1.11089499737576)
--(axis cs:4.1041041041041,-1.11089423091855)
--(axis cs:4.10910910910911,-1.11089357259891)
--(axis cs:4.11411411411411,-1.11089300733272)
--(axis cs:4.11911911911912,-1.11089252211263)
--(axis cs:4.12412412412412,-1.11089210572637)
--(axis cs:4.12912912912913,-1.11089174851271)
--(axis cs:4.13413413413413,-1.11089144214991)
--(axis cs:4.13913913913914,-1.11089117947266)
--(axis cs:4.14414414414414,-1.11089095431352)
--(axis cs:4.14914914914915,-1.11089076136587)
--(axis cs:4.15415415415415,-1.11089059606529)
--(axis cs:4.15915915915916,-1.11089045448712)
--(axis cs:4.16416416416416,-1.11089033325787)
--(axis cs:4.16916916916917,-1.1108902294788)
--(axis cs:4.17417417417417,-1.11089014065988)
--(axis cs:4.17917917917918,-1.11089006466288)
--(axis cs:4.18418418418418,-1.11088999965217)
--(axis cs:4.18918918918919,-1.11088994405245)
--(axis cs:4.19419419419419,-1.11088989651216)
--(axis cs:4.1991991991992,-1.1108898558721)
--(axis cs:4.2042042042042,-1.11088982113832)
--(axis cs:4.20920920920921,-1.11088979145878)
--(axis cs:4.21421421421421,-1.11088976610334)
--(axis cs:4.21921921921922,-1.11088974444644)
--(axis cs:4.22422422422422,-1.11088972595228)
--(axis cs:4.22922922922923,-1.11088971016209)
--(axis cs:4.23423423423423,-1.11088969668312)
--(axis cs:4.23923923923924,-1.11088968517923)
--(axis cs:4.24424424424424,-1.11088967536282)
--(axis cs:4.24924924924925,-1.11088966698786)
--(axis cs:4.25425425425425,-1.11088965984393)
--(axis cs:4.25925925925926,-1.11088965375113)
--(axis cs:4.26426426426426,-1.11088964855568)
--(axis cs:4.26926926926927,-1.11088964412613)
--(axis cs:4.27427427427427,-1.11088964035018)
--(axis cs:4.27927927927928,-1.11088963713189)
--(axis cs:4.28428428428428,-1.11088963438932)
--(axis cs:4.28928928928929,-1.11088963205248)
--(axis cs:4.29429429429429,-1.11088963006165)
--(axis cs:4.2992992992993,-1.11088962836584)
--(axis cs:4.3043043043043,-1.11088962692151)
--(axis cs:4.30930930930931,-1.11088962569154)
--(axis cs:4.31431431431431,-1.11088962464425)
--(axis cs:4.31931931931932,-1.11088962375263)
--(axis cs:4.32432432432432,-1.11088962299361)
--(axis cs:4.32932932932933,-1.11088962234757)
--(axis cs:4.33433433433433,-1.11088962179775)
--(axis cs:4.33933933933934,-1.11088962132986)
--(axis cs:4.34434434434434,-1.11088962093175)
--(axis cs:4.34934934934935,-1.11088962059304)
--(axis cs:4.35435435435435,-1.1108896203049)
--(axis cs:4.35935935935936,-1.1108896200598)
--(axis cs:4.36436436436436,-1.11088961985134)
--(axis cs:4.36936936936937,-1.11088961967405)
--(axis cs:4.37437437437437,-1.11088961952328)
--(axis cs:4.37937937937938,-1.11088961939508)
--(axis cs:4.38438438438438,-1.11088961928608)
--(axis cs:4.38938938938939,-1.11088961919342)
--(axis cs:4.39439439439439,-1.11088961911464)
--(axis cs:4.3993993993994,-1.11088961904767)
--(axis cs:4.4044044044044,-1.11088961899075)
--(axis cs:4.40940940940941,-1.11088961894237)
--(axis cs:4.41441441441441,-1.11088961890126)
--(axis cs:4.41941941941942,-1.11088961886632)
--(axis cs:4.42442442442442,-1.11088961883662)
--(axis cs:4.42942942942943,-1.11088961881139)
--(axis cs:4.43443443443443,-1.11088961878996)
--(axis cs:4.43943943943944,-1.11088961877174)
--(axis cs:4.44444444444444,-1.11088961875627)
--(axis cs:4.44944944944945,-1.11088961874312)
--(axis cs:4.45445445445445,-1.11088961873195)
--(axis cs:4.45945945945946,-1.11088961872246)
--(axis cs:4.46446446446446,-1.1108896187144)
--(axis cs:4.46946946946947,-1.11088961870756)
--(axis cs:4.47447447447447,-1.11088961870174)
--(axis cs:4.47947947947948,-1.1108896186968)
--(axis cs:4.48448448448448,-1.11088961869261)
--(axis cs:4.48948948948949,-1.11088961868905)
--(axis cs:4.49449449449449,-1.11088961868602)
--(axis cs:4.4994994994995,-1.11088961868345)
--(axis cs:4.5045045045045,-1.11088961868127)
--(axis cs:4.50950950950951,-1.11088961867941)
--(axis cs:4.51451451451451,-1.11088961867784)
--(axis cs:4.51951951951952,-1.1108896186765)
--(axis cs:4.52452452452452,-1.11088961867536)
--(axis cs:4.52952952952953,-1.1108896186744)
--(axis cs:4.53453453453453,-1.11088961867358)
--(axis cs:4.53953953953954,-1.11088961867289)
--(axis cs:4.54454454454454,-1.11088961867229)
--(axis cs:4.54954954954955,-1.11088961867179)
--(axis cs:4.55455455455455,-1.11088961867137)
--(axis cs:4.55955955955956,-1.110889618671)
--(axis cs:4.56456456456456,-1.1108896186707)
--(axis cs:4.56956956956957,-1.11088961867044)
--(axis cs:4.57457457457457,-1.11088961867021)
--(axis cs:4.57957957957958,-1.11088961867003)
--(axis cs:4.58458458458458,-1.11088961866987)
--(axis cs:4.58958958958959,-1.11088961866973)
--(axis cs:4.59459459459459,-1.11088961866962)
--(axis cs:4.5995995995996,-1.11088961866952)
--(axis cs:4.6046046046046,-1.11088961866943)
--(axis cs:4.60960960960961,-1.11088961866936)
--(axis cs:4.61461461461461,-1.1108896186693)
--(axis cs:4.61961961961962,-1.11088961866925)
--(axis cs:4.62462462462462,-1.11088961866921)
--(axis cs:4.62962962962963,-1.11088961866917)
--(axis cs:4.63463463463463,-1.11088961866914)
--(axis cs:4.63963963963964,-1.11088961866911)
--(axis cs:4.64464464464464,-1.11088961866909)
--(axis cs:4.64964964964965,-1.11088961866907)
--(axis cs:4.65465465465465,-1.11088961866906)
--(axis cs:4.65965965965966,-1.11088961866904)
--(axis cs:4.66466466466466,-1.11088961866903)
--(axis cs:4.66966966966967,-1.11088961866902)
--(axis cs:4.67467467467467,-1.11088961866901)
--(axis cs:4.67967967967968,-1.110889618669)
--(axis cs:4.68468468468468,-1.110889618669)
--(axis cs:4.68968968968969,-1.11088961866899)
--(axis cs:4.69469469469469,-1.11088961866899)
--(axis cs:4.6996996996997,-1.11088961866899)
--(axis cs:4.7047047047047,-1.11088961866898)
--(axis cs:4.70970970970971,-1.11088961866898)
--(axis cs:4.71471471471471,-1.11088961866898)
--(axis cs:4.71971971971972,-1.11088961866897)
--(axis cs:4.72472472472472,-1.11088961866897)
--(axis cs:4.72972972972973,-1.11088961866897)
--(axis cs:4.73473473473473,-1.11088961866897)
--(axis cs:4.73973973973974,-1.11088961866897)
--(axis cs:4.74474474474474,-1.11088961866897)
--(axis cs:4.74974974974975,-1.11088961866897)
--(axis cs:4.75475475475475,-1.11088961866897)
--(axis cs:4.75975975975976,-1.11088961866897)
--(axis cs:4.76476476476476,-1.11088961866897)
--(axis cs:4.76976976976977,-1.11088961866897)
--(axis cs:4.77477477477477,-1.11088961866897)
--(axis cs:4.77977977977978,-1.11088961866897)
--(axis cs:4.78478478478478,-1.11088961866897)
--(axis cs:4.78978978978979,-1.11088961866896)
--(axis cs:4.79479479479479,-1.11088961866896)
--(axis cs:4.7997997997998,-1.11088961866896)
--(axis cs:4.8048048048048,-1.11088961866896)
--(axis cs:4.80980980980981,-1.11088961866896)
--(axis cs:4.81481481481481,-1.11088961866896)
--(axis cs:4.81981981981982,-1.11088961866896)
--(axis cs:4.82482482482482,-1.11088961866896)
--(axis cs:4.82982982982983,-1.11088961866896)
--(axis cs:4.83483483483483,-1.11088961866896)
--(axis cs:4.83983983983984,-1.11088961866896)
--(axis cs:4.84484484484484,-1.11088961866896)
--(axis cs:4.84984984984985,-1.11088961866896)
--(axis cs:4.85485485485485,-1.11088961866896)
--(axis cs:4.85985985985986,-1.11088961866896)
--(axis cs:4.86486486486486,-1.11088961866896)
--(axis cs:4.86986986986987,-1.11088961866896)
--(axis cs:4.87487487487487,-1.11088961866896)
--(axis cs:4.87987987987988,-1.11088961866896)
--(axis cs:4.88488488488488,-1.11088961866896)
--(axis cs:4.88988988988989,-1.11088961866896)
--(axis cs:4.89489489489489,-1.11088961866896)
--(axis cs:4.8998998998999,-1.11088961866896)
--(axis cs:4.9049049049049,-1.11088961866896)
--(axis cs:4.90990990990991,-1.11088961866896)
--(axis cs:4.91491491491491,-1.11088961866896)
--(axis cs:4.91991991991992,-1.11088961866896)
--(axis cs:4.92492492492492,-1.11088961866896)
--(axis cs:4.92992992992993,-1.11088961866896)
--(axis cs:4.93493493493493,-1.11088961866896)
--(axis cs:4.93993993993994,-1.11088961866896)
--(axis cs:4.94494494494494,-1.11088961866896)
--(axis cs:4.94994994994995,-1.11088961866896)
--(axis cs:4.95495495495495,-1.11088961866896)
--(axis cs:4.95995995995996,-1.11088961866896)
--(axis cs:4.96496496496496,-1.11088961866896)
--(axis cs:4.96996996996997,-1.11088961866896)
--(axis cs:4.97497497497497,-1.11088961866896)
--(axis cs:4.97997997997998,-1.11088961866896)
--(axis cs:4.98498498498498,-1.11088961866896)
--(axis cs:4.98998998998999,-1.11088961866896)
--(axis cs:4.99499499499499,-1.11088961866896)
--(axis cs:5,-1.11088961866896)
--(axis cs:5,0.998728651689547)
--(axis cs:5,0.998728651689547)
--(axis cs:4.99499499499499,0.998728651689547)
--(axis cs:4.98998998998999,0.998728651689547)
--(axis cs:4.98498498498498,0.998728651689547)
--(axis cs:4.97997997997998,0.998728651689547)
--(axis cs:4.97497497497497,0.998728651689547)
--(axis cs:4.96996996996997,0.998728651689547)
--(axis cs:4.96496496496496,0.998728651689547)
--(axis cs:4.95995995995996,0.998728651689547)
--(axis cs:4.95495495495495,0.998728651689547)
--(axis cs:4.94994994994995,0.998728651689547)
--(axis cs:4.94494494494494,0.998728651689547)
--(axis cs:4.93993993993994,0.998728651689547)
--(axis cs:4.93493493493493,0.998728651689547)
--(axis cs:4.92992992992993,0.998728651689547)
--(axis cs:4.92492492492492,0.998728651689547)
--(axis cs:4.91991991991992,0.998728651689547)
--(axis cs:4.91491491491491,0.998728651689547)
--(axis cs:4.90990990990991,0.998728651689547)
--(axis cs:4.9049049049049,0.998728651689547)
--(axis cs:4.8998998998999,0.998728651689547)
--(axis cs:4.89489489489489,0.998728651689547)
--(axis cs:4.88988988988989,0.998728651689547)
--(axis cs:4.88488488488488,0.998728651689547)
--(axis cs:4.87987987987988,0.998728651689547)
--(axis cs:4.87487487487487,0.998728651689547)
--(axis cs:4.86986986986987,0.998728651689547)
--(axis cs:4.86486486486486,0.998728651689547)
--(axis cs:4.85985985985986,0.998728651689547)
--(axis cs:4.85485485485485,0.998728651689547)
--(axis cs:4.84984984984985,0.998728651689547)
--(axis cs:4.84484484484484,0.998728651689547)
--(axis cs:4.83983983983984,0.998728651689547)
--(axis cs:4.83483483483483,0.998728651689547)
--(axis cs:4.82982982982983,0.998728651689547)
--(axis cs:4.82482482482482,0.998728651689547)
--(axis cs:4.81981981981982,0.998728651689547)
--(axis cs:4.81481481481481,0.998728651689548)
--(axis cs:4.80980980980981,0.998728651689548)
--(axis cs:4.8048048048048,0.998728651689548)
--(axis cs:4.7997997997998,0.998728651689548)
--(axis cs:4.79479479479479,0.998728651689548)
--(axis cs:4.78978978978979,0.998728651689548)
--(axis cs:4.78478478478478,0.998728651689548)
--(axis cs:4.77977977977978,0.998728651689548)
--(axis cs:4.77477477477477,0.998728651689549)
--(axis cs:4.76976976976977,0.998728651689549)
--(axis cs:4.76476476476476,0.998728651689549)
--(axis cs:4.75975975975976,0.998728651689549)
--(axis cs:4.75475475475475,0.99872865168955)
--(axis cs:4.74974974974975,0.998728651689551)
--(axis cs:4.74474474474474,0.998728651689551)
--(axis cs:4.73973973973974,0.998728651689552)
--(axis cs:4.73473473473473,0.998728651689553)
--(axis cs:4.72972972972973,0.998728651689554)
--(axis cs:4.72472472472472,0.998728651689555)
--(axis cs:4.71971971971972,0.998728651689556)
--(axis cs:4.71471471471471,0.998728651689558)
--(axis cs:4.70970970970971,0.99872865168956)
--(axis cs:4.7047047047047,0.998728651689562)
--(axis cs:4.6996996996997,0.998728651689565)
--(axis cs:4.69469469469469,0.998728651689568)
--(axis cs:4.68968968968969,0.998728651689572)
--(axis cs:4.68468468468468,0.998728651689576)
--(axis cs:4.67967967967968,0.998728651689581)
--(axis cs:4.67467467467467,0.998728651689587)
--(axis cs:4.66966966966967,0.998728651689594)
--(axis cs:4.66466466466466,0.998728651689602)
--(axis cs:4.65965965965966,0.998728651689612)
--(axis cs:4.65465465465465,0.998728651689624)
--(axis cs:4.64964964964965,0.998728651689637)
--(axis cs:4.64464464464464,0.998728651689653)
--(axis cs:4.63963963963964,0.998728651689672)
--(axis cs:4.63463463463463,0.998728651689694)
--(axis cs:4.62962962962963,0.998728651689719)
--(axis cs:4.62462462462462,0.99872865168975)
--(axis cs:4.61961961961962,0.998728651689785)
--(axis cs:4.61461461461461,0.998728651689827)
--(axis cs:4.60960960960961,0.998728651689877)
--(axis cs:4.6046046046046,0.998728651689935)
--(axis cs:4.5995995995996,0.998728651690003)
--(axis cs:4.59459459459459,0.998728651690084)
--(axis cs:4.58958958958959,0.998728651690178)
--(axis cs:4.58458458458458,0.998728651690289)
--(axis cs:4.57957957957958,0.998728651690421)
--(axis cs:4.57457457457457,0.998728651690575)
--(axis cs:4.56956956956957,0.998728651690756)
--(axis cs:4.56456456456456,0.99872865169097)
--(axis cs:4.55955955955956,0.998728651691221)
--(axis cs:4.55455455455455,0.998728651691516)
--(axis cs:4.54954954954955,0.998728651691864)
--(axis cs:4.54454454454454,0.998728651692273)
--(axis cs:4.53953953953954,0.998728651692755)
--(axis cs:4.53453453453453,0.998728651693321)
--(axis cs:4.52952952952953,0.998728651693988)
--(axis cs:4.52452452452452,0.998728651694772)
--(axis cs:4.51951951951952,0.998728651695695)
--(axis cs:4.51451451451451,0.998728651696782)
--(axis cs:4.50950950950951,0.99872865169806)
--(axis cs:4.5045045045045,0.998728651699564)
--(axis cs:4.4994994994995,0.998728651701333)
--(axis cs:4.49449449449449,0.998728651703415)
--(axis cs:4.48948948948949,0.998728651705864)
--(axis cs:4.48448448448448,0.998728651708746)
--(axis cs:4.47947947947948,0.998728651712137)
--(axis cs:4.47447447447447,0.998728651716127)
--(axis cs:4.46946946946947,0.99872865172082)
--(axis cs:4.46446446446446,0.99872865172634)
--(axis cs:4.45945945945946,0.998728651732836)
--(axis cs:4.45445445445445,0.998728651740476)
--(axis cs:4.44944944944945,0.998728651749463)
--(axis cs:4.44444444444444,0.998728651760033)
--(axis cs:4.43943943943944,0.998728651772467)
--(axis cs:4.43443443443443,0.998728651787089)
--(axis cs:4.42942942942943,0.998728651804286)
--(axis cs:4.42442442442442,0.99872865182451)
--(axis cs:4.41941941941942,0.998728651848291)
--(axis cs:4.41441441441441,0.998728651876254)
--(axis cs:4.40940940940941,0.998728651909132)
--(axis cs:4.4044044044044,0.998728651947787)
--(axis cs:4.3993993993994,0.99872865199323)
--(axis cs:4.39439439439439,0.99872865204665)
--(axis cs:4.38938938938939,0.998728652109441)
--(axis cs:4.38438438438438,0.998728652183242)
--(axis cs:4.37937937937938,0.998728652269977)
--(axis cs:4.37437437437437,0.998728652371903)
--(axis cs:4.36936936936937,0.99872865249167)
--(axis cs:4.36436436436436,0.998728652632389)
--(axis cs:4.35935935935936,0.998728652797709)
--(axis cs:4.35435435435435,0.998728652991911)
--(axis cs:4.34934934934935,0.998728653220019)
--(axis cs:4.34434434434434,0.998728653487923)
--(axis cs:4.33933933933934,0.998728653802534)
--(axis cs:4.33433433433433,0.998728654171951)
--(axis cs:4.32932932932933,0.998728654605673)
--(axis cs:4.32432432432432,0.998728655114832)
--(axis cs:4.31931931931932,0.998728655712478)
--(axis cs:4.31431431431431,0.998728656413897)
--(axis cs:4.30930930930931,0.998728657237005)
--(axis cs:4.3043043043043,0.998728658202782)
--(axis cs:4.2992992992993,0.998728659335804)
--(axis cs:4.29429429429429,0.998728660664845)
--(axis cs:4.28928928928929,0.998728662223592)
--(axis cs:4.28428428428428,0.998728664051475)
--(axis cs:4.27927927927928,0.99872866619464)
--(axis cs:4.27427427427427,0.998728668707074)
--(axis cs:4.26926926926927,0.998728671651933)
--(axis cs:4.26426426426426,0.998728675103077)
--(axis cs:4.25925925925926,0.998728679146869)
--(axis cs:4.25425425425425,0.998728683884268)
--(axis cs:4.24924924924925,0.998728689433268)
--(axis cs:4.24424424424424,0.998728695931738)
--(axis cs:4.23923923923924,0.99872870354074)
--(axis cs:4.23423423423423,0.998728712448373)
--(axis cs:4.22922922922923,0.998728722874269)
--(axis cs:4.22422422422422,0.998728735074802)
--(axis cs:4.21921921921922,0.998728749349168)
--(axis cs:4.21421421421421,0.998728766046442)
--(axis cs:4.20920920920921,0.998728785573782)
--(axis cs:4.2042042042042,0.998728808405964)
--(axis cs:4.1991991991992,0.99872883509646)
--(axis cs:4.19419419419419,0.998728866290295)
--(axis cs:4.18918918918919,0.998728902738974)
--(axis cs:4.18418418418418,0.998728945317807)
--(axis cs:4.17917917917918,0.998728995045988)
--(axis cs:4.17417417417417,0.998729053109889)
--(axis cs:4.16916916916917,0.998729120890051)
--(axis cs:4.16416416416416,0.998729199992451)
--(axis cs:4.15915915915916,0.998729292284709)
--(axis cs:4.15415415415415,0.998729399937998)
--(axis cs:4.14914914914915,0.998729525475538)
--(axis cs:4.14414414414414,0.99872967182867)
--(axis cs:4.13913913913914,0.998729842401692)
--(axis cs:4.13413413413413,0.998730041146762)
--(axis cs:4.12912912912913,0.998730272650418)
--(axis cs:4.12412412412412,0.99873054223345)
--(axis cs:4.11911911911912,0.998730856066149)
--(axis cs:4.11411411411411,0.998731221301218)
--(axis cs:4.10910910910911,0.998731646226986)
--(axis cs:4.1041041041041,0.998732140443948)
--(axis cs:4.0990990990991,0.998732715068053)
--(axis cs:4.09409409409409,0.9987333829647)
--(axis cs:4.08908908908909,0.998734159017924)
--(axis cs:4.08408408408408,0.998735060439892)
--(axis cs:4.07907907907908,0.998736107126577)
--(axis cs:4.07407407407407,0.998737322066245)
--(axis cs:4.06906906906907,0.998738731808342)
--(axis cs:4.06406406406406,0.99874036700142)
--(axis cs:4.05905905905906,0.998742263009874)
--(axis cs:4.05405405405405,0.99874446062064)
--(axis cs:4.04904904904905,0.99874700685248)
--(axis cs:4.04404404404404,0.998749955882157)
--(axis cs:4.03903903903904,0.998753370103735)
--(axis cs:4.03403403403403,0.998757321339352)
--(axis cs:4.02902902902903,0.998761892222205)
--(axis cs:4.02402402402402,0.998767177775209)
--(axis cs:4.01901901901902,0.99877328721176)
--(axis cs:4.01401401401401,0.998780345988434)
--(axis cs:4.00900900900901,0.998788498143194)
--(axis cs:4.004004004004,0.998797908956873)
--(axis cs:3.998998998999,0.99880876798038)
--(axis cs:3.99399399399399,0.998821292475239)
--(axis cs:3.98898898898899,0.998835731320859)
--(axis cs:3.98398398398398,0.998852369448277)
--(axis cs:3.97897897897898,0.998871532867162)
--(axis cs:3.97397397397397,0.998893594360651)
--(axis cs:3.96896896896897,0.99891897993109)
--(axis cs:3.96396396396396,0.998948176089148)
--(axis cs:3.95895895895896,0.998981738088998)
--(axis cs:3.95395395395395,0.999020299223389)
--(axis cs:3.94894894894895,0.999064581304621)
--(axis cs:3.94394394394394,0.999115406470436)
--(axis cs:3.93893893893894,0.999173710468027)
--(axis cs:3.93393393393393,0.999240557584378)
--(axis cs:3.92892892892893,0.99931715740721)
--(axis cs:3.92392392392392,0.999404883617711)
--(axis cs:3.91891891891892,0.999505295033864)
--(axis cs:3.91391391391391,0.99962015914147)
--(axis cs:3.90890890890891,0.999751478368458)
--(axis cs:3.9039039039039,0.999901519376663)
--(axis cs:3.8988988988989,1.00007284566324)
--(axis cs:3.89389389389389,1.0002683537808)
--(axis cs:3.88888888888889,1.00049131350043)
--(axis cs:3.88388388388388,1.00074541225361)
--(axis cs:3.87887887887888,1.00103480419727)
--(axis cs:3.87387387387387,1.00136416424789)
--(axis cs:3.86886886886887,1.00173874742486)
--(axis cs:3.86386386386386,1.00216445382757)
--(axis cs:3.85885885885886,1.00264789954088)
--(axis cs:3.85385385385385,1.00319649371796)
--(axis cs:3.84884884884885,1.00381852202208)
--(axis cs:3.84384384384384,1.00452323651545)
--(axis cs:3.83883883883884,1.00532095195771)
--(axis cs:3.83383383383383,1.00622314831231)
--(axis cs:3.82882882882883,1.00724257904753)
--(axis cs:3.82382382382382,1.00839338455264)
--(axis cs:3.81881881881882,1.00969120965794)
--(axis cs:3.81381381381381,1.01115332384175)
--(axis cs:3.80880880880881,1.01279874221574)
--(axis cs:3.8038038038038,1.01464834479466)
--(axis cs:3.7987987987988,1.01672499086703)
--(axis cs:3.79379379379379,1.01905362448483)
--(axis cs:3.78878878878879,1.02166136617906)
--(axis cs:3.78378378378378,1.02457758498821)
--(axis cs:3.77877877877878,1.02783394376692)
--(axis cs:3.77377377377377,1.03146440954495)
--(axis cs:3.76876876876877,1.03550521946252)
--(axis cs:3.76376376376376,1.03999479156587)
--(axis cs:3.75875875875876,1.04497356857008)
--(axis cs:3.75375375375375,1.0504837816664)
--(axis cs:3.74874874874875,1.05656912066707)
--(axis cs:3.74374374374374,1.06327429635715)
--(axis cs:3.73873873873874,1.0706444809809)
--(axis cs:3.73373373373373,1.07872461346003)
--(axis cs:3.72872872872873,1.08755855733742)
--(axis cs:3.72372372372372,1.09718810166279)
--(axis cs:3.71871871871872,1.10765179815171)
--(axis cs:3.71371371371371,1.11898363197418)
--(axis cs:3.70870870870871,1.13121152843459)
--(axis cs:3.7037037037037,1.14435570349818)
--(axis cs:3.6986986986987,1.15842687246727)
--(axis cs:3.69369369369369,1.17342433793768)
--(axis cs:3.68868868868869,1.18933398529154)
--(axis cs:3.68368368368368,1.20612622123215)
--(axis cs:3.67867867867868,1.22375389811398)
--(axis cs:3.67367367367367,1.24215027398428)
--(axis cs:3.66866866866867,1.26122706531491)
--(axis cs:3.66366366366366,1.28087265637611)
--(axis cs:3.65865865865866,1.30095053609955)
--(axis cs:3.65365365365365,1.32129804003669)
--(axis cs:3.64864864864865,1.34172548144277)
--(axis cs:3.64364364364364,1.36201576120099)
--(axis cs:3.63863863863864,1.38192455054944)
--(axis cs:3.63363363363363,1.40118114240877)
--(axis cs:3.62862862862863,1.41949006523329)
--(axis cs:3.62362362362362,1.4365335462126)
--(axis cs:3.61861861861862,1.45197489671996)
--(axis cs:3.61361361361361,1.46546287062391)
--(axis cs:3.60860860860861,1.4766370142837)
--(axis cs:3.6036036036036,1.48513398524148)
--(axis cs:3.5985985985986,1.49059476525778)
--(axis cs:3.59359359359359,1.49267263412397)
--(axis cs:3.58858858858859,1.49104170675217)
--(axis cs:3.58358358358358,1.4854057719696)
--(axis cs:3.57857857857858,1.47550711305012)
--(axis cs:3.57357357357357,1.46113494391248)
--(axis cs:3.56856856856857,1.44213306778992)
--(axis cs:3.56356356356356,1.41840636288897)
--(axis cs:3.55855855855856,1.38992572616167)
--(axis cs:3.55355355355355,1.35673116317269)
--(axis cs:3.54854854854855,1.31893279720422)
--(axis cs:3.54354354354354,1.27670967879718)
--(axis cs:3.53853853853854,1.23030639936215)
--(axis cs:3.53353353353353,1.18002763863554)
--(axis cs:3.52852852852853,1.12623089405899)
--(axis cs:3.52352352352352,1.06931773978181)
--(axis cs:3.51851851851852,1.00972403519169)
--(axis cs:3.51351351351351,0.9479095421701)
--(axis cs:3.50850850850851,0.884347414976687)
--(axis cs:3.5035035035035,0.819513998880002)
--(axis cs:3.4984984984985,0.753879318672379)
--(axis cs:3.49349349349349,0.687898563556242)
--(axis cs:3.48848848848849,0.622004789080533)
--(axis cs:3.48348348348348,0.556602968274809)
--(axis cs:3.47847847847848,0.492065440221299)
--(axis cs:3.47347347347347,0.428728730634562)
--(axis cs:3.46846846846847,0.366891659300954)
--(axis cs:3.46346346346346,0.306814605088196)
--(axis cs:3.45845845845846,0.24871977073326)
--(axis cs:3.45345345345345,0.192792275373185)
--(axis cs:3.44844844844845,0.139181900681359)
--(axis cs:3.44344344344344,0.0880053238546394)
--(axis cs:3.43843843843844,0.0393486849294586)
--(axis cs:3.43343343343343,-0.00672964557737954)
--(axis cs:3.42842842842843,-0.0501962119996995)
--(axis cs:3.42342342342342,-0.0910396240108384)
--(axis cs:3.41841841841842,-0.129267784194479)
--(axis cs:3.41341341341341,-0.164905246090999)
--(axis cs:3.40840840840841,-0.197990739836844)
--(axis cs:3.4034034034034,-0.228574888731019)
--(axis cs:3.3983983983984,-0.256718128769519)
--(axis cs:3.39339339339339,-0.282488834289289)
--(axis cs:3.38838838838839,-0.305961646100955)
--(axis cs:3.38338338338338,-0.327215993611817)
--(axis cs:3.37837837837838,-0.346334799144085)
--(axis cs:3.37337337337337,-0.363403350644946)
--(axis cs:3.36836836836837,-0.378508328005793)
--(axis cs:3.36336336336336,-0.391736967999392)
--(axis cs:3.35835835835836,-0.403176353213666)
--(axis cs:3.35335335335335,-0.412912811112233)
--(axis cs:3.34834834834835,-0.421031410362555)
--(axis cs:3.34334334334334,-0.427615542701822)
--(axis cs:3.33833833833834,-0.432746579795677)
--(axis cs:3.33333333333333,-0.436503595702007)
--(axis cs:3.32832832832833,-0.438963146645505)
--(axis cs:3.32332332332332,-0.440199100811126)
--(axis cs:3.31831831831832,-0.4402825117565)
--(axis cs:3.31331331331331,-0.43928152982468)
--(axis cs:3.30830830830831,-0.437261346612225)
--(axis cs:3.3033033033033,-0.434284168118478)
--(axis cs:3.2982982982983,-0.43040921268821)
--(axis cs:3.29329329329329,-0.425692730268928)
--(axis cs:3.28828828828829,-0.420188039851009)
--(axis cs:3.28328328328328,-0.413945582258707)
--(axis cs:3.27827827827828,-0.407012985719051)
--(axis cs:3.27327327327327,-0.399435141867598)
--(axis cs:3.26826826826827,-0.391254290058238)
--(axis cs:3.26326326326326,-0.382510108037743)
--(axis cs:3.25825825825826,-0.37323980722504)
--(axis cs:3.25325325325325,-0.363478231005287)
--(axis cs:3.24824824824825,-0.353257954607705)
--(axis cs:3.24324324324324,-0.342609385290333)
--(axis cs:3.23823823823824,-0.331560861694486)
--(axis cs:3.23323323323323,-0.320138751367255)
--(axis cs:3.22822822822823,-0.308367545572786)
--(axis cs:3.22322322322322,-0.296269950625756)
--(axis cs:3.21821821821822,-0.283866975083245)
--(axis cs:3.21321321321321,-0.27117801222041)
--(axis cs:3.20820820820821,-0.258220917296199)
--(axis cs:3.2032032032032,-0.245012079181581)
--(axis cs:3.1981981981982,-0.231566485981395)
--(axis cs:3.19319319319319,-0.217897784327045)
--(axis cs:3.18818818818819,-0.204018332054932)
--(axis cs:3.18318318318318,-0.189939244014269)
--(axis cs:3.17817817817818,-0.175670430770079)
--(axis cs:3.17317317317317,-0.161220629982768)
--(axis cs:3.16816816816817,-0.146597430257177)
--(axis cs:3.16316316316316,-0.131807287264186)
--(axis cs:3.15815815815816,-0.116855531946061)
--(axis cs:3.15315315315315,-0.10174637062973)
--(axis cs:3.14814814814815,-0.086482876888343)
--(axis cs:3.14314314314314,-0.0710669750183103)
--(axis cs:3.13813813813814,-0.0554994150378699)
--(axis cs:3.13313313313313,-0.0397797391708686)
--(axis cs:3.12812812812813,-0.0239062398600944)
--(axis cs:3.12312312312312,-0.00787590946642769)
--(axis cs:3.11811811811812,0.00831561804024372)
--(axis cs:3.11311311311311,0.0246741328950659)
--(axis cs:3.10810810810811,0.0412069220983819)
--(axis cs:3.1031031031031,0.0579228476385467)
--(axis cs:3.0980980980981,0.0748324288869875)
--(axis cs:3.09309309309309,0.0919479271713661)
--(axis cs:3.08808808808809,0.109283429919326)
--(axis cs:3.08308308308308,0.126854931027414)
--(axis cs:3.07807807807808,0.144680403234712)
--(axis cs:3.07307307307307,0.162779857260687)
--(axis cs:3.06806806806807,0.181175381295431)
--(axis cs:3.06306306306306,0.199891153114595)
--(axis cs:3.05805805805806,0.218953415645269)
--(axis cs:3.05305305305305,0.238390405266832)
--(axis cs:3.04804804804805,0.258232220546691)
--(axis cs:3.04304304304304,0.278510617567737)
--(axis cs:3.03803803803804,0.299258716617402)
--(axis cs:3.03303303303303,0.320510603936767)
--(axis cs:3.02802802802803,0.342300811669364)
--(axis cs:3.02302302302302,0.364663659354742)
--(axis cs:3.01801801801802,0.387632441574765)
--(axis cs:3.01301301301301,0.411238449013145)
--(axis cs:3.00800800800801,0.43550981459427)
--(axis cs:3.003003003003,0.46047018288029)
--(axis cs:2.997997997998,0.486137209858237)
--(axis cs:2.99299299299299,0.512520911874761)
--(axis cs:2.98798798798799,0.539621896866922)
--(axis cs:2.98298298298298,0.567429528042519)
--(axis cs:2.97797797797798,0.595920089299764)
--(axis cs:2.97297297297297,0.62505504202456)
--(axis cs:2.96796796796797,0.65477948300536)
--(axis cs:2.96296296296296,0.685020931002911)
--(axis cs:2.95795795795796,0.715688582335473)
--(axis cs:2.95295295295295,0.74667318053634)
--(axis cs:2.94794794794795,0.777847638303531)
--(axis cs:2.94294294294294,0.809068528428849)
--(axis cs:2.93793793793794,0.840178521841204)
--(axis cs:2.93293293293293,0.871009794660132)
--(axis cs:2.92792792792793,0.901388353978538)
--(axis cs:2.92292292292292,0.931139148728417)
--(axis cs:2.91791791791792,0.960091745332497)
--(axis cs:2.91291291291291,0.988086268428944)
--(axis cs:2.90790790790791,1.01497924661225)
--(axis cs:2.9029029029029,1.04064897307217)
--(axis cs:2.8978978978979,1.06499999946555)
--(axis cs:2.89289289289289,1.08796643152981)
--(axis cs:2.88788788788789,1.10951378365813)
--(axis cs:2.88288288288288,1.12963926736696)
--(axis cs:2.87787787787788,1.1483705207392)
--(axis cs:2.87287287287287,1.1657629155443)
--(axis cs:2.86786786786787,1.18189568949673)
--(axis cs:2.86286286286286,1.1968672302601)
--(axis cs:2.85785785785786,1.21078987810699)
--(axis cs:2.85285285285285,1.22378461461369)
--(axis cs:2.84784784784785,1.23597597005053)
--(axis cs:2.84284284284284,1.2474874209436)
--(axis cs:2.83783783783784,1.25843747241642)
--(axis cs:2.83283283283283,1.26893653823909)
--(axis cs:2.82782782782783,1.27908465440388)
--(axis cs:2.82282282282282,1.28896999645679)
--(axis cs:2.81781781781782,1.29866812087764)
--(axis cs:2.81281281281281,1.3082418179782)
--(axis cs:2.80780780780781,1.31774144733187)
--(axis cs:2.8028028028028,1.32720562435069)
--(axis cs:2.7977977977978,1.33666213508763)
--(axis cs:2.79279279279279,1.34612897218677)
--(axis cs:2.78778778778779,1.35561540485284)
--(axis cs:2.78278278278278,1.36512301700886)
--(axis cs:2.77777777777778,1.37464666837983)
--(axis cs:2.77277277277277,1.38417535172761)
--(axis cs:2.76776776776777,1.3936929351538)
--(axis cs:2.76276276276276,1.40317879109727)
--(axis cs:2.75775775775776,1.41260832356293)
--(axis cs:2.75275275275275,1.42195341263596)
--(axis cs:2.74774774774775,1.431182800967)
--(axis cs:2.74274274274274,1.44026245115494)
--(axis cs:2.73773773773774,1.4491559062225)
--(axis cs:2.73273273273273,1.45782468794146)
--(axis cs:2.72772772772773,1.46622876969164)
--(axis cs:2.72272272272272,1.47432716165162)
--(axis cs:2.71771771771772,1.48207864593042)
--(axis cs:2.71271271271271,1.48944269689653)
--(axis cs:2.70770770770771,1.49638061613151)
--(axis cs:2.7027027027027,1.50285690031368)
--(axis cs:2.6976976976977,1.50884084159676)
--(axis cs:2.69269269269269,1.51430833096495)
--(axis cs:2.68768768768769,1.51924379285185)
--(axis cs:2.68268268268268,1.52364212193038)
--(axis cs:2.67767767767768,1.52751042034551)
--(axis cs:2.67267267267267,1.53086924973699)
--(axis cs:2.66766766766767,1.53375302784626)
--(axis cs:2.66266266266266,1.5362091343899)
--(axis cs:2.65765765765766,1.53829527603527)
--(axis cs:2.65265265265265,1.54007473478599)
--(axis cs:2.64764764764765,1.54160932580772)
--(axis cs:2.64264264264264,1.54295023868759)
--(axis cs:2.63763763763764,1.54412740708593)
--(axis cs:2.63263263263263,1.54513856203259)
--(axis cs:2.62762762762763,1.54593953296255)
--(axis cs:2.62262262262262,1.54643750782355)
--(axis cs:2.61761761761762,1.54648873628958)
--(axis cs:2.61261261261261,1.54590155716229)
--(axis cs:2.60760760760761,1.54444478394426)
--(axis cs:2.6026026026026,1.54186061122441)
--(axis cs:2.5975975975976,1.53788052885888)
--(axis cs:2.59259259259259,1.53224238888198)
--(axis cs:2.58758758758759,1.52470678398215)
--(axis cs:2.58258258258258,1.51507119385795)
--(axis cs:2.57757757757758,1.50318081939954)
--(axis cs:2.57257257257257,1.48893553866079)
--(axis cs:2.56756756756757,1.47229289548137)
--(axis cs:2.56256256256256,1.45326741853262)
--(axis cs:2.55755755755756,1.43192684218463)
--(axis cs:2.55255255255255,1.40838595871775)
--(axis cs:2.54754754754755,1.38279888550096)
--(axis cs:2.54254254254254,1.3553505004133)
--(axis cs:2.53753753753754,1.32624770751089)
--(axis cs:2.53253253253253,1.29571106680092)
--(axis cs:2.52752752752753,1.2639671788656)
--(axis cs:2.52252252252252,1.23124207476146)
--(axis cs:2.51751751751752,1.19775573676012)
--(axis cs:2.51251251251251,1.16371777353298)
--(axis cs:2.50750750750751,1.1293241971517)
--(axis cs:2.5025025025025,1.094755198073)
--(axis cs:2.4974974974975,1.06017378505475)
--(axis cs:2.49249249249249,1.02572514543191)
--(axis cs:2.48748748748749,0.991536582755416)
--(axis cs:2.48248248248248,0.957717899136217)
--(axis cs:2.47747747747748,0.924362105056083)
--(axis cs:2.47247247247247,0.891546357027523)
--(axis cs:2.46746746746747,0.859333041226527)
--(axis cs:2.46246246246246,0.827770937730335)
--(axis cs:2.45745745745746,0.796896414503761)
--(axis cs:2.45245245245245,0.766734612479255)
--(axis cs:2.44744744744745,0.73730059297571)
--(axis cs:2.44244244244244,0.708600426505815)
--(axis cs:2.43743743743744,0.680632208050361)
--(axis cs:2.43243243243243,0.653386988486932)
--(axis cs:2.42742742742743,0.626849615392899)
--(axis cs:2.42242242242242,0.600999479204187)
--(axis cs:2.41741741741742,0.575811162943796)
--(axis cs:2.41241241241241,0.551254995623217)
--(axis cs:2.40740740740741,0.527297511089828)
--(axis cs:2.4024024024024,0.50390181562713)
--(axis cs:2.3973973973974,0.48102786905669)
--(axis cs:2.39239239239239,0.458632685471782)
--(axis cs:2.38738738738739,0.436670461067786)
--(axis cs:2.38238238238238,0.415092637847462)
--(axis cs:2.37737737737738,0.393847913293663)
--(axis cs:2.37237237237237,0.372882207455505)
--(axis cs:2.36736736736737,0.352138600336154)
--(axis cs:2.36236236236236,0.331557254054558)
--(axis cs:2.35735735735736,0.311075336050368)
--(axis cs:2.35235235235235,0.290626961674275)
--(axis cs:2.34734734734735,0.270143176926011)
--(axis cs:2.34234234234234,0.24955200493106)
--(axis cs:2.33733733733734,0.228778583028509)
--(axis cs:2.33233233233233,0.207745421107779)
--(axis cs:2.32732732732733,0.18637281606746)
--(axis cs:2.32232232232232,0.164579461922772)
--(axis cs:2.31731731731732,0.142283300036143)
--(axis cs:2.31231231231231,0.119402658976454)
--(axis cs:2.30730730730731,0.0958577382998012)
--(axis cs:2.3023023023023,0.0715724946038463)
--(axis cs:2.2972972972973,0.0464769908699925)
--(axis cs:2.29229229229229,0.0205102704505604)
--(axis cs:2.28728728728729,-0.00637618613111579)
--(axis cs:2.28228228228228,-0.0342143717064582)
--(axis cs:2.27727727727728,-0.0630149959151061)
--(axis cs:2.27227227227227,-0.0927620523913619)
--(axis cs:2.26726726726727,-0.123406738704822)
--(axis cs:2.26226226226226,-0.154860813394786)
--(axis cs:2.25725725725726,-0.186989551923738)
--(axis cs:2.25225225225225,-0.219604569088918)
--(axis cs:2.24724724724725,-0.252456916131042)
--(axis cs:2.24224224224224,-0.285231042723134)
--(axis cs:2.23723723723724,-0.317540439947568)
--(axis cs:2.23223223223223,-0.348926043117183)
--(axis cs:2.22722722722723,-0.378858744414362)
--(axis cs:2.22222222222222,-0.406747578146744)
--(axis cs:2.21721721721722,-0.431955172826624)
--(axis cs:2.21221221221221,-0.453821729239288)
--(axis cs:2.20720720720721,-0.471697870293201)
--(axis cs:2.2022022022022,-0.484985085511405)
--(axis cs:2.1971971971972,-0.493180289961353)
--(axis cs:2.19219219219219,-0.495918788858036)
--(axis cs:2.18718718718719,-0.493008626126937)
--(axis cs:2.18218218218218,-0.484449826900845)
--(axis cs:2.17717717717718,-0.47043470127498)
--(axis cs:2.17217217217217,-0.451329396109302)
--(axis cs:2.16716716716717,-0.427640749625001)
--(axis cs:2.16216216216216,-0.39997482307593)
--(axis cs:2.15715715715716,-0.368993734912768)
--(axis cs:2.15215215215215,-0.335376054439237)
--(axis cs:2.14714714714715,-0.299783945794265)
--(axis cs:2.14214214214214,-0.262838305267136)
--(axis cs:2.13713713713714,-0.225101730953634)
--(axis cs:2.13213213213213,-0.187068367246863)
--(axis cs:2.12712712712713,-0.149159345484106)
--(axis cs:2.12212212212212,-0.111722517802123)
--(axis cs:2.11711711711712,-0.0750353077337784)
--(axis cs:2.11211211211211,-0.0393096844904003)
--(axis cs:2.10710710710711,-0.00469845803149926)
--(axis cs:2.1021021021021,0.0286977334061698)
--(axis cs:2.0970970970971,0.0608232201966554)
--(axis cs:2.09209209209209,0.0916602320444656)
--(axis cs:2.08708708708709,0.121222206884081)
--(axis cs:2.08208208208208,0.149547637364396)
--(axis cs:2.07707707707708,0.176694547161971)
--(axis cs:2.07207207207207,0.202735637714378)
--(axis cs:2.06706706706707,0.227754107609145)
--(axis cs:2.06206206206206,0.251840119675079)
--(axis cs:2.05705705705706,0.275087872766622)
--(axis cs:2.05205205205205,0.297593224435382)
--(axis cs:2.04704704704705,0.319451805449877)
--(axis cs:2.04204204204204,0.340757566000193)
--(axis cs:2.03703703703704,0.361601695173785)
--(axis cs:2.03203203203203,0.382071858922104)
--(axis cs:2.02702702702703,0.402251706466176)
--(axis cs:2.02202202202202,0.422220600326707)
--(axis cs:2.01701701701702,0.442053530474027)
--(axis cs:2.01201201201201,0.461821178169109)
--(axis cs:2.00700700700701,0.481590099714026)
--(axis cs:2.002002002002,0.501423004417192)
--(axis cs:1.996996996997,0.521379104543985)
--(axis cs:1.99199199199199,0.541514517838382)
--(axis cs:1.98698698698699,0.561882705369101)
--(axis cs:1.98198198198198,0.582534928998909)
--(axis cs:1.97697697697698,0.603520713736118)
--(axis cs:1.97197197197197,0.624888300652529)
--(axis cs:1.96696696696697,0.646685076007615)
--(axis cs:1.96196196196196,0.668957961780063)
--(axis cs:1.95695695695696,0.691753752064324)
--(axis cs:1.95195195195195,0.715119378853025)
--(axis cs:1.94694694694695,0.739102089720084)
--(axis cs:1.94194194194194,0.763749518982019)
--(axis cs:1.93693693693694,0.789109633200613)
--(axis cs:1.93193193193193,0.815230531539806)
--(axis cs:1.92692692692693,0.842160081643376)
--(axis cs:1.92192192192192,0.869945372436539)
--(axis cs:1.91691691691692,0.898631966636542)
--(axis cs:1.91191191191191,0.928262937713542)
--(axis cs:1.90690690690691,0.958877678503392)
--(axis cs:1.9019019019019,0.990510471406183)
--(axis cs:1.8968968968969,1.02318881294228)
--(axis cs:1.89189189189189,1.05693148815344)
--(axis cs:1.88688688688689,1.09174639290164)
--(axis cs:1.88188188188188,1.12762810468818)
--(axis cs:1.87687687687688,1.1645552057043)
--(axis cs:1.87187187187187,1.202487366444)
--(axis cs:1.86686686686687,1.24136220581669)
--(axis cs:1.86186186186186,1.28109195642933)
--(axis cs:1.85685685685686,1.32155998407601)
--(axis cs:1.85185185185185,1.36261724151286)
--(axis cs:1.84684684684685,1.40407878136784)
--(axis cs:1.84184184184184,1.4457205143617)
--(axis cs:1.83683683683684,1.4872764788312)
--(axis cs:1.83183183183183,1.52843698586436)
--(axis cs:1.82682682682683,1.5688481180703)
--(axis cs:1.82182182182182,1.60811318113966)
--(axis cs:1.81681681681682,1.64579682097516)
--(axis cs:1.81181181181181,1.68143260141949)
--(axis cs:1.80680680680681,1.71453485404419)
--(axis cs:1.8018018018018,1.74461551658858)
--(axis cs:1.7967967967968,1.77120641628761)
--(axis cs:1.79179179179179,1.79388697051575)
--(axis cs:1.78678678678679,1.81231651834394)
--(axis cs:1.78178178178178,1.82626943193215)
--(axis cs:1.77677677677678,1.83566979809215)
--(axis cs:1.77177177177177,1.84062089624429)
--(axis cs:1.76676676676677,1.84142315222949)
--(axis cs:1.76176176176176,1.83857316939821)
--(axis cs:1.75675675675676,1.83273662186028)
--(axis cs:1.75175175175175,1.82469038436557)
--(axis cs:1.74674674674675,1.81523537762376)
--(axis cs:1.74174174174174,1.80509118637397)
--(axis cs:1.73673673673674,1.7947938183438)
--(axis cs:1.73173173173173,1.78462325756918)
--(axis cs:1.72672672672673,1.77458204203443)
--(axis cs:1.72172172172172,1.76442991835299)
--(axis cs:1.71671671671672,1.75376056850819)
--(axis cs:1.71171171171171,1.74209490839149)
--(axis cs:1.70670670670671,1.72896621489769)
--(axis cs:1.7017017017017,1.71398180493284)
--(axis cs:1.6966966966967,1.6968571203997)
--(axis cs:1.69169169169169,1.6774259079372)
--(axis cs:1.68668668668669,1.65563355053593)
--(axis cs:1.68168168168168,1.6315207022962)
--(axis cs:1.67667667667668,1.60520288529667)
--(axis cs:1.67167167167167,1.57684985039257)
--(axis cs:1.66666666666667,1.54666689327459)
--(axis cs:1.66166166166166,1.51487914262233)
--(axis cs:1.65665665665666,1.48171907812691)
--(axis cs:1.65165165165165,1.44741709872909)
--(axis cs:1.64664664664665,1.41219474560314)
--(axis cs:1.64164164164164,1.37626010851606)
--(axis cs:1.63663663663664,1.33980494919761)
--(axis cs:1.63163163163163,1.30300312213924)
--(axis cs:1.62662662662663,1.26600993709735)
--(axis cs:1.62162162162162,1.22896217441466)
--(axis cs:1.61661661661662,1.19197852625533)
--(axis cs:1.61161161161161,1.15516029075206)
--(axis cs:1.60660660660661,1.11859219062028)
--(axis cs:1.6016016016016,1.08234322364602)
--(axis cs:1.5965965965966,1.04646748031479)
--(axis cs:1.59159159159159,1.01100488517939)
--(axis cs:1.58658658658659,0.975981834547264)
--(axis cs:1.58158158158158,0.941411714816152)
--(axis cs:1.57657657657658,0.907295294527519)
--(axis cs:1.57157157157157,0.873620989560185)
--(axis cs:1.56656656656657,0.840365005943212)
--(axis cs:1.56156156156156,0.807491368829881)
--(axis cs:1.55655655655656,0.774951850192553)
--(axis cs:1.55155155155155,0.742685811939642)
--(axis cs:1.54654654654655,0.710619986234024)
--(axis cs:1.54154154154154,0.678668221009911)
--(axis cs:1.53653653653654,0.646731226719848)
--(axis cs:1.53153153153153,0.61469637056876)
--(axis cs:1.52652652652653,0.582437577376654)
--(axis cs:1.52152152152152,0.549815412312666)
--(axis cs:1.51651651651652,0.516677440278399)
--(axis cs:1.51151151151151,0.482858980211738)
--(axis cs:1.50650650650651,0.448184399761919)
--(axis cs:1.5015015015015,0.41246912667149)
--(axis cs:1.4964964964965,0.375522586523972)
--(axis cs:1.49149149149149,0.337152310858725)
--(axis cs:1.48648648648649,0.297169491853226)
--(axis cs:1.48148148148148,0.255396285603235)
--(axis cs:1.47647647647648,0.211675179189396)
--(axis cs:1.47147147147147,0.165880728806695)
--(axis cs:1.46646646646647,0.11793393660502)
--(axis cs:1.46146146146146,0.0678194492515097)
--(axis cs:1.45645645645646,0.0156056156608814)
--(axis cs:1.45145145145145,-0.0385327849764501)
--(axis cs:1.44644644644645,-0.0942896673028352)
--(axis cs:1.44144144144144,-0.151201619535127)
--(axis cs:1.43643643643644,-0.208622437496576)
--(axis cs:1.43143143143143,-0.265700931583375)
--(axis cs:1.42642642642643,-0.321366233847754)
--(axis cs:1.42142142142142,-0.374327000991956)
--(axis cs:1.41641641641642,-0.423093711765992)
--(axis cs:1.41141141141141,-0.466035946186354)
--(axis cs:1.40640640640641,-0.501486774315944)
--(axis cs:1.4014014014014,-0.527899755445485)
--(axis cs:1.3963963963964,-0.54404603887273)
--(axis cs:1.39139139139139,-0.549211603520977)
--(axis cs:1.38638638638639,-0.543333222634057)
--(axis cs:1.38138138138138,-0.527019244278252)
--(axis cs:1.37637637637638,-0.501443899516643)
--(axis cs:1.37137137137137,-0.468155428463638)
--(axis cs:1.36636636636637,-0.42886300796865)
--(axis cs:1.36136136136136,-0.385255667962568)
--(axis cs:1.35635635635636,-0.338877166030597)
--(axis cs:1.35135135135135,-0.291056164905875)
--(axis cs:1.34634634634635,-0.242879232242269)
--(axis cs:1.34134134134134,-0.195192302339446)
--(axis cs:1.33633633633634,-0.148618868888173)
--(axis cs:1.33133133133133,-0.103586688090473)
--(axis cs:1.32632632632633,-0.0603576894414133)
--(axis cs:1.32132132132132,-0.0190578499676032)
--(axis cs:1.31631631631632,0.0202948528466192)
--(axis cs:1.31131131131131,0.0577654137944561)
--(axis cs:1.30630630630631,0.0934801332846841)
--(axis cs:1.3013013013013,0.12760837990838)
--(axis cs:1.2962962962963,0.160347621478798)
--(axis cs:1.29129129129129,0.191911429524456)
--(axis cs:1.28628628628629,0.222520094748883)
--(axis cs:1.28128128128128,0.252393469722298)
--(axis cs:1.27627627627628,0.281745664407732)
--(axis cs:1.27127127127127,0.310781248401826)
--(axis cs:1.26626626626627,0.339692652129586)
--(axis cs:1.26126126126126,0.368658501623536)
--(axis cs:1.25625625625626,0.39784266360983)
--(axis cs:1.25125125125125,0.427393816941327)
--(axis cs:1.24624624624625,0.457445401354695)
--(axis cs:1.24124124124124,0.488115824516713)
--(axis cs:1.23623623623624,0.519508833204648)
--(axis cs:1.23123123123123,0.551713974469225)
--(axis cs:1.22622622622623,0.584807088266093)
--(axis cs:1.22122122122122,0.618850784769377)
--(axis cs:1.21621621621622,0.653894868183545)
--(axis cs:1.21121121121121,0.68997667482199)
--(axis cs:1.20620620620621,0.727121297320397)
--(axis cs:1.2012012012012,0.765341669523136)
--(axis cs:1.1961961961962,0.804638488487973)
--(axis cs:1.19119119119119,0.844999951611121)
--(axis cs:1.18618618618619,0.886401288505213)
--(axis cs:1.18118118118118,0.928804069458349)
--(axis cs:1.17617617617618,0.972155275332676)
--(axis cs:1.17117117117117,1.01638611826068)
--(axis cs:1.16616616616617,1.06141060889698)
--(axis cs:1.16116116116116,1.1071238750527)
--(axis cs:1.15615615615616,1.15340024915339)
--(axis cs:1.15115115115115,1.20009115925845)
--(axis cs:1.14614614614615,1.24702288159982)
--(axis cs:1.14114114114114,1.29399424336266)
--(axis cs:1.13613613613614,1.3407744041494)
--(axis cs:1.13113113113113,1.38710089495907)
--(axis cs:1.12612612612613,1.43267815546951)
--(axis cs:1.12112112112112,1.47717688441386)
--(axis cs:1.11611611611612,1.5202346027171)
--(axis cs:1.11111111111111,1.56145792154903)
--(axis cs:1.10610610610611,1.60042710104946)
--(axis cs:1.1011011011011,1.63670356927513)
--(axis cs:1.0960960960961,1.66984112859304)
--(axis cs:1.09109109109109,1.69940158444049)
--(axis cs:1.08608608608609,1.72497545712756)
--(axis cs:1.08108108108108,1.74620823622591)
--(axis cs:1.07607607607608,1.76283224787922)
--(axis cs:1.07107107107107,1.77470353694391)
--(axis cs:1.06606606606607,1.78184208191907)
--(axis cs:1.06106106106106,1.7844719593763)
--(axis cs:1.05605605605606,1.78305550369783)
--(axis cs:1.05105105105105,1.77831190490555)
--(axis cs:1.04604604604605,1.77120643909896)
--(axis cs:1.04104104104104,1.76289353446114)
--(axis cs:1.03603603603604,1.75459967633863)
--(axis cs:1.03103103103103,1.74744719459031)
--(axis cs:1.02602602602603,1.74224955507102)
--(axis cs:1.02102102102102,1.73934053329828)
--(axis cs:1.01601601601602,1.73850584575747)
--(axis cs:1.01101101101101,1.73904817672021)
--(axis cs:1.00600600600601,1.73995553595609)
--(axis cs:1.001001001001,1.7401039181214)
--(axis cs:0.995995995995996,1.73843070687317)
--(axis cs:0.990990990990991,1.73404775155195)
--(axis cs:0.985985985985986,1.72629379725448)
--(axis cs:0.980980980980981,1.71474151877129)
--(axis cs:0.975975975975976,1.69917695962175)
--(axis cs:0.970970970970971,1.67956558160139)
--(axis cs:0.965965965965966,1.65601431917331)
--(axis cs:0.960960960960961,1.62873508191823)
--(axis cs:0.955955955955956,1.59801245179312)
--(axis cs:0.950950950950951,1.56417665591433)
--(axis cs:0.945945945945946,1.5275819352405)
--(axis cs:0.940940940940941,1.48858991509766)
--(axis cs:0.935935935935936,1.44755734032587)
--(axis cs:0.930930930930931,1.40482745555774)
--(axis cs:0.925925925925926,1.3607243207943)
--(axis cs:0.920920920920921,1.3155494116482)
--(axis cs:0.915915915915916,1.26957993534435)
--(axis cs:0.910910910910911,1.22306838161765)
--(axis cs:0.905905905905906,1.17624291235631)
--(axis cs:0.900900900900901,1.12930827013853)
--(axis cs:0.895895895895896,1.08244695154935)
--(axis cs:0.890890890890891,1.03582044619505)
--(axis cs:0.885885885885886,0.989570387560867)
--(axis cs:0.880880880880881,0.943819498993088)
--(axis cs:0.875875875875876,0.898672249034861)
--(axis cs:0.870870870870871,0.854215156896586)
--(axis cs:0.865865865865866,0.810516712911301)
--(axis cs:0.860860860860861,0.767626901652286)
--(axis cs:0.855855855855856,0.725576338078165)
--(axis cs:0.850850850850851,0.684375050009902)
--(axis cs:0.845845845845846,0.644010963685719)
--(axis cs:0.840840840840841,0.604448172838519)
--(axis cs:0.835835835835836,0.565625095612553)
--(axis cs:0.830830830830831,0.527452647786092)
--(axis cs:0.825825825825826,0.489812586030873)
--(axis cs:0.820820820820821,0.452556202767459)
--(axis cs:0.815815815815816,0.415503587347156)
--(axis cs:0.810810810810811,0.378443709737758)
--(axis cs:0.805805805805806,0.341135636335809)
--(axis cs:0.800800800800801,0.303311256023798)
--(axis cs:0.795795795795796,0.264679979861969)
--(axis cs:0.790790790790791,0.224935979479067)
--(axis cs:0.785785785785786,0.183768643436914)
--(axis cs:0.780780780780781,0.140877049399722)
--(axis cs:0.775775775775776,0.0959893591978725)
--(axis cs:0.770770770770771,0.0488881236564206)
--(axis cs:0.765765765765766,-0.000557494182471863)
--(axis cs:0.760760760760761,-0.0523516465407101)
--(axis cs:0.755755755755756,-0.106323192215686)
--(axis cs:0.750750750750751,-0.162068401340552)
--(axis cs:0.745745745745746,-0.218885917035278)
--(axis cs:0.740740740740741,-0.275707135748218)
--(axis cs:0.735735735735736,-0.331029639705315)
--(axis cs:0.730730730730731,-0.382869910859117)
--(axis cs:0.725725725725726,-0.42876617208927)
--(axis cs:0.720720720720721,-0.465881039421401)
--(axis cs:0.715715715715716,-0.491262404720923)
--(axis cs:0.710710710710711,-0.502285803522734)
--(axis cs:0.705705705705706,-0.497193781349636)
--(axis cs:0.700700700700701,-0.475517865340342)
--(axis cs:0.695695695695696,-0.438164146953169)
--(axis cs:0.690690690690691,-0.387129860457851)
--(axis cs:0.685685685685686,-0.325027980287654)
--(axis cs:0.680680680680681,-0.254636349630979)
--(axis cs:0.675675675675676,-0.178583829072645)
--(axis cs:0.670670670670671,-0.0991786600256948)
--(axis cs:0.665665665665666,-0.0183387371661411)
--(axis cs:0.660660660660661,0.0624173074825981)
--(axis cs:0.655655655655656,0.141946268677697)
--(axis cs:0.650650650650651,0.219440225596686)
--(axis cs:0.645645645645646,0.294379385673385)
--(axis cs:0.640640640640641,0.366483336773423)
--(axis cs:0.635635635635636,0.435664016607112)
--(axis cs:0.630630630630631,0.5019824156365)
--(axis cs:0.625625625625626,0.565610126904192)
--(axis cs:0.620620620620621,0.626796183084547)
--(axis cs:0.615615615615616,0.68583912624481)
--(axis cs:0.610610610610611,0.743063918016956)
--(axis cs:0.605605605605606,0.798803096010658)
--(axis cs:0.600600600600601,0.853381490698137)
--(axis cs:0.595595595595596,0.907103808039292)
--(axis cs:0.590590590590591,0.960244429780774)
--(axis cs:0.585585585585586,1.01303886385808)
--(axis cs:0.580580580580581,1.06567637420593)
--(axis cs:0.575575575575576,1.11829342088568)
--(axis cs:0.570570570570571,1.17096764148569)
--(axis cs:0.565565565565566,1.22371220157282)
--(axis cs:0.560560560560561,1.27647043799746)
--(axis cs:0.555555555555556,1.32911082182013)
--(axis cs:0.550550550550551,1.38142238663789)
--(axis cs:0.545545545545546,1.43311091637327)
--(axis cs:0.540540540540541,1.48379637754569)
--(axis cs:0.535535535535536,1.53301232555806)
--(axis cs:0.530530530530531,1.58020832084986)
--(axis cs:0.525525525525526,1.62475675628291)
--(axis cs:0.520520520520521,1.66596590578018)
--(axis cs:0.515515515515516,1.70310141798545)
--(axis cs:0.510510510510511,1.73541882848514)
--(axis cs:0.505505505505506,1.76220983690871)
--(axis cs:0.500500500500501,1.7828649111216)
--(axis cs:0.495495495495495,1.79695394512552)
--(axis cs:0.49049049049049,1.80432469066037)
--(axis cs:0.485485485485485,1.80521454336561)
--(axis cs:0.48048048048048,1.80036325897768)
--(axis cs:0.475475475475475,1.79109972898188)
--(axis cs:0.47047047047047,1.77935336136838)
--(axis cs:0.465465465465465,1.7675160979724)
--(axis cs:0.46046046046046,1.75808274366067)
--(axis cs:0.455455455455455,1.75307739631265)
--(axis cs:0.45045045045045,1.75344794900586)
--(axis cs:0.445445445445445,1.75874699073095)
--(axis cs:0.44044044044044,1.76730495918435)
--(axis cs:0.435435435435435,1.77678040667818)
--(axis cs:0.43043043043043,1.7847706543802)
--(axis cs:0.425425425425425,1.78924292570096)
--(axis cs:0.42042042042042,1.78873194851842)
--(axis cs:0.415415415415415,1.78236343342733)
--(axis cs:0.41041041041041,1.76978271862552)
--(axis cs:0.405405405405405,1.75104642217529)
--(axis cs:0.4004004004004,1.72650983433264)
--(axis cs:0.395395395395395,1.69672556150702)
--(axis cs:0.39039039039039,1.66235920323378)
--(axis cs:0.385385385385385,1.6241228558941)
--(axis cs:0.38038038038038,1.58272487872025)
--(axis cs:0.375375375375375,1.53883340566732)
--(axis cs:0.37037037037037,1.4930508844796)
--(axis cs:0.365365365365365,1.44589711564686)
--(axis cs:0.36036036036036,1.39779864082794)
--(axis cs:0.355355355355355,1.34908277164834)
--(axis cs:0.35035035035035,1.29997498105357)
--(axis cs:0.345345345345345,1.25059876353897)
--(axis cs:0.34034034034034,1.20097739236769)
--(axis cs:0.335335335335335,1.15103726443957)
--(axis cs:0.33033033033033,1.10061273810812)
--(axis cs:0.325325325325325,1.04945255381691)
--(axis cs:0.32032032032032,0.99722809743842)
--(axis cs:0.315315315315315,0.943543933298408)
--(axis cs:0.31031031031031,0.887951200621308)
--(axis cs:0.305305305305305,0.829964624946026)
--(axis cs:0.3003003003003,0.769084024192639)
--(axis cs:0.295295295295295,0.704821253763368)
--(axis cs:0.29029029029029,0.636733492055544)
--(axis cs:0.285285285285285,0.564463567371974)
--(axis cs:0.28028028028028,0.487787623878398)
--(axis cs:0.275275275275275,0.406669792517751)
--(axis cs:0.27027027027027,0.321322686568672)
--(axis cs:0.265265265265265,0.232271547384861)
--(axis cs:0.26026026026026,0.140418830080412)
--(axis cs:0.255255255255255,0.0471050008634132)
--(axis cs:0.25025025025025,-0.045839900551326)
--(axis cs:0.245245245245245,-0.136061756991439)
--(axis cs:0.24024024024024,-0.220678649772507)
--(axis cs:0.235235235235235,-0.296335007293245)
--(axis cs:0.23023023023023,-0.359364124810526)
--(axis cs:0.225225225225225,-0.406132267307777)
--(axis cs:0.22022022022022,-0.433614764307058)
--(axis cs:0.215215215215215,-0.440117436890733)
--(axis cs:0.21021021021021,-0.425832976418059)
--(axis cs:0.205205205205205,-0.392861536729129)
--(axis cs:0.2002002002002,-0.344635157145797)
--(axis cs:0.195195195195195,-0.285088167097643)
--(axis cs:0.19019019019019,-0.217974049093519)
--(axis cs:0.185185185185185,-0.146490425529469)
--(axis cs:0.18018018018018,-0.0731616677203852)
--(axis cs:0.175175175175175,0.000132021673647564)
--(axis cs:0.17017017017017,0.072064554494836)
--(axis cs:0.165165165165165,0.141759582074753)
--(axis cs:0.16016016016016,0.208692294723876)
--(axis cs:0.155155155155155,0.272604539628991)
--(axis cs:0.15015015015015,0.333434563838103)
--(axis cs:0.145145145145145,0.391260423673472)
--(axis cs:0.14014014014014,0.446255353990643)
--(axis cs:0.135135135135135,0.498653248161716)
--(axis cs:0.13013013013013,0.548722490878741)
--(axis cs:0.125125125125125,0.596746564854423)
--(axis cs:0.12012012012012,0.643010059949462)
--(axis cs:0.115115115115115,0.687788922794696)
--(axis cs:0.11011011011011,0.731343982909645)
--(axis cs:0.105105105105105,0.773916970378543)
--(axis cs:0.1001001001001,0.815728396983417)
--(axis cs:0.0950950950950951,0.856976806138465)
--(axis cs:0.0900900900900901,0.897839008141352)
--(axis cs:0.0850850850850851,0.938471007824751)
--(axis cs:0.0800800800800801,0.97900940454855)
--(axis cs:0.0750750750750751,1.01957310191469)
--(axis cs:0.0700700700700701,1.06026520963978)
--(axis cs:0.0650650650650651,1.10117505477162)
--(axis cs:0.0600600600600601,1.14238024616036)
--(axis cs:0.0550550550550551,1.18394875651934)
--(axis cs:0.05005005005005,1.22594100179129)
--(axis cs:0.045045045045045,1.26841190911118)
--(axis cs:0.04004004004004,1.31141297312021)
--(axis cs:0.035035035035035,1.3549943062458)
--(axis cs:0.03003003003003,1.3992066920507)
--(axis cs:0.025025025025025,1.44410365190904)
--(axis cs:0.02002002002002,1.48974353384632)
--(axis cs:0.015015015015015,1.53619162800888)
--(axis cs:0.01001001001001,1.58352230530205)
--(axis cs:0.005005005005005,1.63182116359723)
--(axis cs:0,1.68118714896071)
--cycle;

\path [draw=none, fill=white!50.1960784313725!black, fill opacity=0.15]
(axis cs:1.66666666666667,-2.5)
--(axis cs:1.66666666666667,2.5)
--(axis cs:3.32832832832833,2.5)
--(axis cs:3.32832832832833,-2.5)
--cycle;
\addplot [on layer=foreground, semithick, color0]
table {%
0 0.986336446783653
0.005005005005005 0.939017566058387
0.01001001001001 0.891456655246162
0.015015015015015 0.8436731075914
0.02002002002002 0.795681690993919
0.025025025025025 0.747493084073103
0.03003003003003 0.699114314243993
0.035035035035035 0.650549115274084
0.04004004004004 0.601798220005907
0.045045045045045 0.552859602728987
0.05005005005005 0.503728685060615
0.0550550550550551 0.454398519165412
0.0600600600600601 0.404859962740694
0.0650650650650651 0.355101861459252
0.0700700700700701 0.305111256554213
0.0750750750750751 0.254873638020791
0.0800800800800801 0.204373267576153
0.0850850850850851 0.153593600136062
0.0900900900900901 0.102517838210098
0.0950950950950951 0.0511296602749761
0.1001001001001 -0.000585828178725864
0.105105105105105 -0.0526408638007803
0.11011011011011 -0.105043448828824
0.115115115115115 -0.157795354426688
0.12012012012012 -0.210889622557972
0.125125125125125 -0.264307481300834
0.13013013013013 -0.318014590668954
0.135135135135135 -0.371956547570035
0.14014014014014 -0.426053604333363
0.145145145145145 -0.480194601071687
0.15015015015015 -0.534230184796022
0.155155155155155 -0.587965494531468
0.16016016016016 -0.641152636965405
0.165165165165165 -0.693483462842485
0.17017017017017 -0.744583373979137
0.175175175175175 -0.794007125926105
0.18018018018018 -0.841237806279519
0.185185185185185 -0.885690308245173
0.19019019019019 -0.926720609855433
0.195195195195195 -0.963641930171862
0.2002002002002 -0.995748296225903
0.205205205205205 -1.02234519420532
0.21021021021021 -1.0427858498534
0.215215215215215 -1.05651044393705
0.22022022022022 -1.06308447533426
0.225225225225225 -1.06223184422039
0.23023023023023 -1.05385830942844
0.235235235235235 -1.03806190088749
0.24024024024024 -1.01512854156545
0.245245245245245 -0.985513229060241
0.25025025025025 -0.949809179722606
0.255255255255255 -0.908708889064619
0.26026026026026 -0.862961804704276
0.265265265265265 -0.813333172321053
0.27027027027027 -0.76056775892476
0.275275275275275 -0.705360882906478
0.28028028028028 -0.648337818656231
0.285285285285285 -0.590041461392127
0.29029029029029 -0.530927288875862
0.295295295295295 -0.471364179766936
0.3003003003003 -0.411639499162447
0.305305305305305 -0.35196695209917
0.31031031031031 -0.292495939345498
0.315315315315315 -0.233321443943653
0.32032032032032 -0.174493773004465
0.325325325325325 -0.116027741917766
0.33033033033033 -0.0579111019034446
0.335335335335335 -0.00011217396822754
0.34034034034034 0.0574132319820784
0.345345345345345 0.114715457038193
0.35035035035035 0.17184498949196
0.355355355355355 0.228846591437124
0.36036036036036 0.285753326146564
0.365365365365365 0.342580271314868
0.37037037037037 0.399317738186144
0.375375375375375 0.455923876568941
0.38038038038038 0.512316637830085
0.385385385385385 0.568365200332368
0.39039039039039 0.623881141642244
0.395395395395395 0.678609872103324
0.4004004004004 0.732223118001412
0.405405405405405 0.784313537464399
0.41041041041041 0.834392823451739
0.415415415415415 0.881894825327454
0.42042042042042 0.926185210083399
0.425425425425425 0.966578884328827
0.43043043043043 1.00236572812225
0.435435435435435 1.0328441344577
0.44044044044044 1.05736049421525
0.445445445445445 1.07535133877994
0.45045045045045 1.08638368684331
0.455455455455455 1.09018860801164
0.46046046046046 1.08668339259369
0.465465465465465 1.0759790649664
0.47047047047047 1.05837207387851
0.475475475475475 1.03432137150402
0.48048048048048 1.0044141916756
0.485485485485485 0.96932518723277
0.49049049049049 0.929773958354686
0.495495495495495 0.88648545598426
0.500500500500501 0.840156556931407
0.505505505505506 0.791430654403771
0.510510510510511 0.740880731265478
0.515515515515516 0.689000310613618
0.520520520520521 0.636201001726377
0.525525525525526 0.582815061244528
0.530530530530531 0.529101386010478
0.535535535535536 0.475253540500687
0.540540540540541 0.421408701761933
0.545545545545546 0.367656705814616
0.550550550550551 0.314048655968064
0.555555555555556 0.260604782763808
0.560560560560561 0.207321420952573
0.565565565565566 0.154177094652603
0.570570570570571 0.101137785871054
0.575575575575576 0.0481615136026593
0.580580580580581 -0.00479762032109626
0.585585585585586 -0.0577857492483586
0.590590590590591 -0.110845751445534
0.595595595595596 -0.16401378375476
0.600600600600601 -0.217315681424784
0.605605605605606 -0.270763082290131
0.610610610610611 -0.324349157137105
0.615615615615616 -0.378043862674281
0.620620620620621 -0.431788683257306
0.625625625625626 -0.485490897725961
0.630630630630631 -0.539017502935954
0.635635635635636 -0.592189049790148
0.640640640640641 -0.644773800276106
0.645645645645646 -0.696482789014495
0.650650650650651 -0.746966553834672
0.655655655655656 -0.795814457890415
0.660660660660661 -0.842557617953123
0.665665665665666 -0.88667642514602
0.670670670670671 -0.92761343809719
0.675675675675676 -0.964792000179687
0.680680680680681 -0.997640273212781
0.685685685685686 -1.02561953934823
0.690690690690691 -1.04825472219743
0.695695695695696 -1.06516430323555
0.700700700700701 -1.07608637314155
0.705705705705706 -1.08089763820185
0.710710710710711 -1.07962287327339
0.715715715715716 -1.07243349841374
0.720720720720721 -1.05963543121884
0.725725725725726 -1.04164781672635
0.730730730730731 -1.01897535318798
0.735735735735736 -0.992177506403096
0.740740740740741 -0.961837882247426
0.745745745745746 -0.928536500473609
0.750750750750751 -0.892826874570231
0.755755755755756 -0.85521887080241
0.760760760760761 -0.816167477562555
0.765765765765766 -0.776066977761877
0.770770770770771 -0.735249622246377
0.775775775775776 -0.693987733415715
0.780780780780781 -0.652498174572126
0.785785785785786 -0.610948240651676
0.790790790790791 -0.569462203638652
0.795795795795796 -0.528127938332291
0.800800800800801 -0.487003233157769
0.805805805805806 -0.446121541706729
0.810810810810811 -0.405497048501785
0.815815815815816 -0.365129008261313
0.820820820820821 -0.325005376045109
0.825825825825826 -0.285105781737802
0.830830830830831 -0.245403921952287
0.835835835835836 -0.20586945051999
0.840840840840841 -0.166469449258906
0.845845845845846 -0.127169556658677
0.850850850850851 -0.0879348257067923
0.855855855855856 -0.0487303747749547
0.860860860860861 -0.00952188826742587
0.865865865865866 0.0297239827919883
0.870870870870871 0.069039275581744
0.875875875875876 0.108454385436081
0.880880880880881 0.147997713869824
0.885885885885886 0.187695259756253
0.890890890890891 0.227570119956083
0.895895895895896 0.267641866210429
0.900900900900901 0.307925765214398
0.905905905905906 0.348431808893141
0.910910910910911 0.38916352249046
0.915915915915916 0.430116519859645
0.920920920920921 0.471276779147587
0.925925925925926 0.512618618948279
0.930930930930931 0.554102366268538
0.935935935935936 0.595671724738836
0.940940940940941 0.637250875981742
0.945945945945946 0.678741380349733
0.950950950950951 0.720018986405496
0.955955955955956 0.760930511650178
0.960960960960961 0.801291018772106
0.965965965965966 0.840881578276922
0.970970970970971 0.879447973106151
0.975975975975976 0.916700753208426
0.980980980980981 0.952317073832465
0.985985985985986 0.985944733681468
0.990990990990991 1.01720875056483
0.995995995995996 1.04572065905028
1.001001001001 1.07109048199467
1.00600600600601 1.09294102549819
1.01101101101101 1.11092380369363
1.01601601601602 1.12473556429448
1.02102102102102 1.13413412069724
1.02602602602603 1.13895206682671
1.03103103103103 1.13910700751772
1.03603603603604 1.13460719957669
1.04104104104104 1.12555194376282
1.04604604604605 1.1121266304697
1.05105105105105 1.09459292714464
1.05605605605606 1.07327510210308
1.06106106106106 1.04854382460226
1.06606606606607 1.02079891986953
1.07107107107107 0.990452490362652
1.07607607607608 0.957913580375691
1.08108108108108 0.923575223871178
1.08608608608609 0.887804344579825
1.09109109109109 0.85093463257467
1.0960960960961 0.81326224311793
1.1011011011011 0.775043970436083
1.10610610610611 0.736497441608456
1.11111111111111 0.697802841550007
1.11611611611612 0.659105700723237
1.12112112112112 0.620520332802409
1.12612612612613 0.58213358294578
1.13113113113113 0.544008625070334
1.13613613613614 0.50618861973906
1.14114114114114 0.468700107741409
1.14614614614615 0.431556066063948
1.15115115115115 0.394758592578616
1.15615615615616 0.358301214523171
1.16116116116116 0.322170835427024
1.16616616616617 0.286349347404607
1.17117117117117 0.250814942502905
1.17617617617618 0.215543159569103
1.18118118118118 0.180507703200733
1.18618618618619 0.145681069729621
1.19119119119119 0.111035012632514
1.1961961961962 0.0765408767893699
1.2012012012012 0.0421698280042031
1.20620620620621 0.00789300141904904
1.21121121121121 -0.0263184099388227
1.21621621621622 -0.060493107150354
1.22122122122122 -0.0946596599571414
1.22622622622623 -0.12884648666923
1.23123123123123 -0.163081822384486
1.23623623623624 -0.197393658045458
1.24124124124124 -0.231809631819341
1.24624624624625 -0.266356852682102
1.25125125125125 -0.301061633942087
1.25625625625626 -0.335949111849795
1.26126126126126 -0.371042721515469
1.26626626626627 -0.406363499325319
1.27127127127127 -0.441929178200686
1.27627627627628 -0.477753039854638
1.28128128128128 -0.513842487311834
1.28628628628629 -0.550197302241374
1.29129129129129 -0.586807556291606
1.2962962962963 -0.623651155028024
1.3013013013013 -0.660691009037831
1.30630630630631 -0.69787185114243
1.31131131131131 -0.735116753427944
1.31631631631632 -0.772323444432031
1.32132132132132 -0.80936058600193
1.32632632632633 -0.846064239953527
1.33133133133133 -0.882234833005106
1.33633633633634 -0.917635007201497
1.34134134134134 -0.951988810352623
1.34634634634635 -0.984982720518257
1.35135135135135 -1.01626899030546
1.35635635635636 -1.04547171999595
1.36136136136136 -1.07219590648764
1.36636636636637 -1.09603946141359
1.37137137137137 -1.11660785763273
1.37637637637638 -1.1335306818592
1.38138138138138 -1.14647899854889
1.38638638638639 -1.15518213787081
1.39139139139139 -1.15944238145078
1.3963963963964 -1.15914608781029
1.4014014014014 -1.15427009191404
1.40640640640641 -1.14488269857928
1.41141141141141 -1.13113919068712
1.41641641641642 -1.11327238458809
1.42142142142142 -1.09157927930766
1.42642642642643 -1.06640518068032
1.43143143143143 -1.03812679759069
1.43643643643644 -1.00713571416651
1.44144144144144 -0.973823387046664
1.44644644644645 -0.938568469518315
1.45145145145145 -0.9017268949379
1.45645645645646 -0.863624817611685
1.46146146146146 -0.824554246347611
1.46646646646647 -0.784771028711856
1.47147147147147 -0.74449474960495
1.47647647647648 -0.703910082102147
1.48148148148148 -0.663169152578871
1.48648648648649 -0.622394537102195
1.49149149149149 -0.581682575692322
1.4964964964965 -0.541106763449817
1.5015015015015 -0.500721044785335
1.50650650650651 -0.460562894859777
1.51151151151151 -0.420656119116969
1.51651651651652 -0.381013337648783
1.52152152152152 -0.341638147170486
1.52652652652653 -0.302526971207671
1.53153153153153 -0.263670620455503
1.53653653653654 -0.225055591693337
1.54154154154154 -0.186665136597623
1.54654654654655 -0.148480132315033
1.55155155155155 -0.110479784714696
1.55655655655656 -0.0726421933980498
1.56156156156156 -0.0349448053618406
1.56656656656657 0.00263521803640378
1.57157157157157 0.0401206982061789
1.57657657657658 0.0775341796542798
1.58158158158158 0.11489769391014
1.58658658658659 0.152232528233801
1.59159159159159 0.189558980583331
1.5965965965966 0.226896082085992
1.6016016016016 0.264261267536727
1.60660660660661 0.301669973263919
1.61161161161161 0.339135140141345
1.61661661661662 0.376666597705201
1.62162162162162 0.414270303445289
1.62662662662663 0.451947409662064
1.63163163163163 0.489693129239091
1.63663663663664 0.527495371839078
1.64164164164164 0.565333124219396
1.64664664664665 0.603174553601431
1.65165165165165 0.640974822699987
1.65665665665666 0.678673620711243
1.66166166166166 0.71619243814149
1.66666666666667 0.753431646682063
1.67167167167167 0.790267490017076
1.67667667667668 0.826549148224408
1.68168168168168 0.862096106469655
1.68668668668669 0.896696134478037
1.69169169169169 0.930104259500052
1.6966966966967 0.962043179980608
1.7017017017017 0.992205602394017
1.70670670670671 1.02025896772998
1.71171171171171 1.04585294316684
1.71671671671672 1.06862986863903
1.72172172172172 1.08823805890059
1.72672672672673 1.10434748168607
1.73173173173173 1.11666690187874
1.73673673673674 1.12496116984395
1.74174174174174 1.12906702986037
1.74674674674675 1.12890572396802
1.75175175175175 1.12449083356388
1.75675675675676 1.11593024868823
1.76176176176176 1.1034218279526
1.76676676676677 1.08724309298119
1.77177177177177 1.06773603843805
1.77677677677678 1.04528868843072
1.78178178178178 1.02031529649961
1.78678678678679 0.993237045088109
1.79179179179179 0.964464797406407
1.7967967967968 0.934384984486274
1.8018018018018 0.903349183816241
1.80680680680681 0.871667460532212
1.81181181181181 0.839605162820698
1.81681681681682 0.807382617818152
1.82182182182182 0.775177059083195
1.82682682682683 0.743126107559642
1.83183183183183 0.711332191990951
1.83683683683684 0.67986739969372
1.84184184184184 0.648778367939748
1.84684684684685 0.618090941459895
1.85185185185185 0.587814421843838
1.85685685685686 0.557945315118582
1.86186186186186 0.528470544017077
1.86686686686687 0.499370133371811
1.87187187187187 0.470619403856218
1.87687687687688 0.44219072439298
1.88188188188188 0.414054880144115
1.88688688688689 0.386182113794637
1.89189189189189 0.358542894963808
1.8968968968969 0.331108467597014
1.9019019019019 0.303851219236347
1.90690690690691 0.276744909871229
1.91191191191191 0.249764792113113
1.91691691691692 0.222887648977896
1.92192192192192 0.19609177073225
1.92692692692693 0.169356888103685
1.93193193193193 0.142664075650406
1.93693693693694 0.115995636192982
1.94194194194194 0.0893349748570101
1.94694694694695 0.0626664694024567
1.95195195195195 0.0359753420502683
1.95695695695696 0.0092475369034838
1.96196196196196 -0.0175303937579771
1.96696696696697 -0.0443713915965428
1.97197197197197 -0.0712879803942256
1.97697697697698 -0.0982923381079138
1.98198198198198 -0.125396350646761
1.98698698698699 -0.152611645107914
1.99199199199199 -0.179949599986197
1.996996996997 -0.207421329555587
2.002002002002 -0.235037639219496
2.00700700700701 -0.262808948159653
2.01201201201201 -0.290745175095279
2.01701701701702 -0.318855582418361
2.02202202202202 -0.347148573423439
2.02702702702703 -0.375631436838286
2.03203203203203 -0.404310032432107
2.03703703703704 -0.433188411193016
2.04204204204204 -0.462268363504782
2.04704704704705 -0.491548889015504
2.05205205205205 -0.521025582598313
2.05705705705706 -0.550689932104259
2.06206206206206 -0.58052852566849
2.06706706706707 -0.610522169337672
2.07207207207207 -0.640644919936606
2.07707707707708 -0.670863043568792
2.08208208208208 -0.701133917103888
2.08708708708709 -0.731404898524067
2.09209209209209 -0.761612202049951
2.0970970970971 -0.791679825331041
2.1021021021021 -0.821518588217888
2.10710710710711 -0.851025354976079
2.11211211211211 -0.880082523145808
2.11711711711712 -0.908557871103248
2.12212212212212 -0.936304860908181
2.12712712712713 -0.963163491157065
2.13213213213213 -0.988961784205695
2.13713713713714 -1.01351797147881
2.14214214214214 -1.03664340854213
2.14714714714715 -1.05814620823557
2.15215215215215 -1.07783552709977
2.15715715715716 -1.09552638108322
2.16216216216216 -1.1110448064771
2.16716716716717 -1.12423312806477
2.17217217217217 -1.13495505617519
2.17717717717718 -1.14310031481345
2.18218218218218 -1.14858850963595
2.18718718718719 -1.15137197952835
2.19219219219219 -1.15143743735488
2.1971971971972 -1.14880628848837
2.2022022022022 -1.14353361105594
2.20720720720721 -1.13570587852079
2.21221221221221 -1.12543759216419
2.21721721721722 -1.11286705880676
2.22222222222222 -1.09815159140477
2.22722722722723 -1.08146242457448
2.23223223223223 -1.06297962510371
2.23723723723724 -1.04288724375058
2.24224224224224 -1.02136890573768
2.24724724724725 -0.998603980664858
2.25225225225225 -0.974764414940307
2.25725725725726 -0.950012256825772
2.26226226226226 -0.924497859608657
2.26726726726727 -0.898358714265834
2.27227227227227 -0.87171883969134
2.27727727727728 -0.844688645350176
2.28228228228228 -0.81736517655843
2.28728728728729 -0.789832654566558
2.29229229229229 -0.762163230291312
2.2972972972973 -0.734417880117494
2.3023023023023 -0.706647383193687
2.30730730730731 -0.678893330930851
2.31231231231231 -0.651189130177444
2.31731731731732 -0.623560971275413
2.32232232232232 -0.596028740630318
2.32732732732733 -0.568606864461238
2.33233233233233 -0.541305076065251
2.33733733733734 -0.514129103349989
2.34234234234234 -0.487081276707767
2.34734734734735 -0.460161059699639
2.35235235235235 -0.433365506655834
2.35735735735736 -0.406689652339498
2.36236236236236 -0.380126839403825
2.36736736736737 -0.353668989618553
2.37237237237237 -0.327306824852002
2.37737737737738 -0.301030043649506
2.38238238238238 -0.274827459015749
2.38738738738739 -0.248687102737746
2.39239239239239 -0.222596301318285
2.3973973973974 -0.196541728358865
2.4024024024024 -0.170509438060602
2.40740740740741 -0.144484884422442
2.41241241241241 -0.118452930723287
2.41741741741742 -0.0923978539921945
2.42242242242242 -0.0663033494090032
2.42742742742743 -0.0401525399443579
2.43243243243243 -0.0139279970486232
2.43743743743744 0.012388221166328
2.44244244244244 0.0388145070448808
2.44744744744745 0.0653696077195514
2.45245245245245 0.0920724876056696
2.45745745745746 0.118942138997988
2.46246246246246 0.145997329721888
2.46746746746747 0.173256275925437
2.47247247247247 0.200736227486254
2.47747747747748 0.228452953328414
2.48248248248248 0.256420114429811
2.48748748748749 0.284648513735146
2.49249249249249 0.313145214912004
2.4974974974975 0.341912526275618
2.5025025025025 0.37094685265596
2.50750750750751 0.400237426850518
2.51251251251251 0.429764943861334
2.51751751751752 0.45950013542101
2.52252252252252 0.489402339118206
2.52752752752753 0.519418135030262
2.53253253253253 0.549480141860032
2.53753753753754 0.579506082170501
2.54254254254254 0.609398239728459
2.54754754754755 0.639043437952736
2.55255255255255 0.668313663506826
2.55755755755756 0.697067439964338
2.56256256256256 0.725152021017877
2.56756756756757 0.752406420570435
2.57257257257257 0.778665230537464
2.57757757757758 0.803763101654527
2.58258258258258 0.827539686315649
2.58758758758759 0.849844775809306
2.59259259259259 0.870543318073803
2.5975975975976 0.889519985427594
2.6026026026026 0.906682980054911
2.60760760760761 0.92196681844712
2.61261261261261 0.935333918820756
2.61761761761762 0.946774917077393
2.62262262262262 0.95630774346238
2.62762762762763 0.963975589698542
2.63263263263263 0.969843973276808
2.63763763763764 0.973997154263373
2.64264264264264 0.976534177992915
2.64764764764765 0.977564806689385
2.65265265265265 0.977205570293406
2.65765765765766 0.975576119395723
2.66266266266266 0.972796009265101
2.66766766766767 0.968981990569751
2.67267267267267 0.964245834769202
2.67767767767768 0.958692683482611
2.68268268268268 0.952419882700354
2.68768768768769 0.945516244281366
2.69269269269269 0.938061667553276
2.6976976976977 0.930127051266289
2.7027027027027 0.921774428761852
2.70770770770771 0.913057265242484
2.71271271271271 0.904020863980359
2.71771771771772 0.894702837024642
2.72272272272272 0.885133604638308
2.72772772772773 0.875336895785092
2.73273273273273 0.865330229204537
2.73773773773774 0.855125360844928
2.74274274274274 0.844728688681794
2.74774774774775 0.834141610325637
2.75275275275275 0.823360832453573
2.75775775775776 0.812378634142638
2.76276276276276 0.801183088796313
2.76776776776777 0.789758251687715
2.77277277277277 0.778084322320378
2.77777777777778 0.766137792929112
2.78278278278278 0.753891596572822
2.78778778778779 0.741315270426624
2.79279279279279 0.728375152026202
2.7977977977978 0.715034628251162
2.8028028028028 0.701254458574967
2.80780780780781 0.686993195287688
2.81281281281281 0.672207723648548
2.81781781781782 0.656853943793563
2.82282282282282 0.640887613182438
2.82782782782783 0.624265362865598
2.83283283283283 0.606945892383043
2.83783783783784 0.588891336320186
2.84284284284284 0.570068780390835
2.84784784784785 0.550451886793064
2.85285285285285 0.530022568493674
2.85785785785786 0.508772631753386
2.86286286286286 0.486705288018766
2.86786786786787 0.463836423240738
2.87287287287287 0.440195507901982
2.87787787787788 0.415826037375722
2.88288288288288 0.390785411554119
2.88788788788789 0.365144195190593
2.89289289289289 0.338984744214385
2.8978978978979 0.312399234312454
2.9029029029029 0.285487180430202
2.90790790790791 0.258352582669421
2.91291291291291 0.231100868791575
2.91791791791792 0.203835821153081
2.92292292292292 0.176656673983547
2.92792792792793 0.149655546094159
2.93293293293293 0.122915337889251
2.93793793793794 0.0965081755257641
2.94294294294294 0.070494435737014
2.94794794794795 0.0449223383923176
2.95295295295295 0.0198280551998157
2.95795795795796 -0.00476374491889701
2.96296296296296 -0.028839009330277
2.96796796796797 -0.0523931745927462
2.97297297297297 -0.0754298950894601
2.97797797797798 -0.0979597128858879
2.98298298298298 -0.11999873949905
2.98798798798799 -0.141567403857941
2.99299299299299 -0.162689304597121
2.997997997998 -0.183390190256087
3.003003003003 -0.203697078697096
3.00800800800801 -0.223637517396052
3.01301301301301 -0.243238979161261
3.01801801801802 -0.262528383037275
3.02302302302302 -0.28153172728557
3.02802802802803 -0.300273819994911
3.03303303303303 -0.318778092672102
3.03803803803804 -0.337066482752143
3.04304304304304 -0.355159372062209
3.04804804804805 -0.373075569650469
3.05305305305305 -0.39083232888443
3.05805805805806 -0.408445390215976
3.06306306306306 -0.425929042425414
3.06806806806807 -0.443296196449207
3.07307307307307 -0.460558467041686
3.07807807807808 -0.477726258514015
3.08308308308308 -0.494808851636971
3.08808808808809 -0.511814489498219
3.09309309309309 -0.52875046068345
3.0980980980981 -0.545623178619336
3.1031031031031 -0.562438256289903
3.10810810810811 -0.579200575831619
3.11311311311311 -0.595914352739021
3.11811811811812 -0.612583194584396
3.12312312312312 -0.62921015428185
3.12812812812813 -0.645797778016768
3.13313313313313 -0.66234814802381
3.13813813813814 -0.678862920436016
3.14314314314314 -0.695343358449317
3.14814814814815 -0.711790361055191
3.15315315315315 -0.7282044875921
3.15815815815816 -0.744585978356672
3.16316316316316 -0.760934771500261
3.16816816816817 -0.777250516417104
3.17317317317317 -0.793532583808063
3.17817817817818 -0.80978007257973
3.18318318318318 -0.825991813713413
3.18818818818819 -0.842166371212137
3.19319319319319 -0.858302040207546
3.1981981981982 -0.874396842281619
3.2032032032032 -0.890448518031512
3.20820820820821 -0.906454516879095
3.21321321321321 -0.922411984099998
3.21821821821822 -0.938317745020477
3.22322322322322 -0.954168286303675
3.22822822822823 -0.969959734220353
3.23323323323323 -0.985687829772188
3.23823823823824 -1.00134790050939
3.24324324324324 -1.01693482885709
3.24824824824825 -1.03244301673846
3.25325325325325 -1.04786634625568
3.25825825825826 -1.06319813616332
3.26326326326326 -1.0784310938432
3.26826826826827 -1.09355726246427
3.27327327327327 -1.10856796298867
3.27827827827828 -1.12345373066281
3.28328328328328 -1.13820424561514
3.28828828828829 -1.15280825716826
3.29329329329329 -1.16725350146516
3.2982982982983 -1.18152661200911
3.3033033033033 -1.19561302272662
3.30830830830831 -1.20949686318533
3.31331331331331 -1.22316084563752
3.31831831831832 -1.23658614361899
3.32332332332332 -1.24975226191753
3.32832832832833 -1.2626368978406
3.33333333333333 -1.27521579386511
3.33833833833834 -1.28746258195188
3.34334334334334 -1.29934862006123
3.34834834834835 -1.31084282172594
3.35335335335335 -1.32191147993428
3.35835835835836 -1.33251808706129
3.36336336336336 -1.34262315317513
3.36836836836837 -1.35218402575026
3.37337337337337 -1.36115471465282
3.37837837837838 -1.36948572724166
3.38338338338338 -1.37712391955423
3.38838838838839 -1.38401237083254
3.39339339339339 -1.39009029008104
3.3983983983984 -1.39529296493043
3.4034034034034 -1.3995517647768
3.40840840840841 -1.40279421193577
3.41341341341341 -1.40494413632373
3.41841841841842 -1.40592193085989
3.42342342342342 -1.40564492624112
3.42842842842843 -1.40402790480337
3.43343343343343 -1.40098377364345
3.43843843843844 -1.39642441676697
3.44344344344344 -1.39026174446971
3.44844844844845 -1.3824089551247
3.45345345345345 -1.37278201970882
3.45845845845846 -1.36130139246216
3.46346346346346 -1.34789394179817
3.46846846846847 -1.33249508384692
3.47347347347347 -1.31505108691298
3.47847847847848 -1.2955214989654
3.48348348348348 -1.27388163272089
3.48848848848849 -1.25012502491873
3.49349349349349 -1.22426576942765
3.4984984984985 -1.19634060956429
3.5035035035035 -1.1664106654334
3.50850850850851 -1.13456266919419
3.51351351351351 -1.10090958677791
3.51851851851852 -1.06559052003151
3.52352352352352 -1.02876980909778
3.52852852852853 -0.990635290549288
3.53353353353353 -0.951395710618152
3.53853853853854 -0.911277341870543
3.54354354354354 -0.87051990188821
3.54854854854855 -0.829371919346273
3.55355355355355 -0.788085731686436
3.55855855855856 -0.746912325285799
3.56356356356356 -0.706096240700547
3.56856856856857 -0.665870760923384
3.57357357357357 -0.626453580112723
3.57857857857858 -0.588043116193016
3.58358358358358 -0.550815586693727
3.58858858858859 -0.514922917687728
3.59359359359359 -0.480491505408114
3.5985985985986 -0.447621803393479
3.6036036036036 -0.416388668295666
3.60860860860861 -0.386842367099474
3.61361361361361 -0.359010128491309
3.61861861861862 -0.332898111388474
3.62362362362362 -0.308493663165141
3.62862862862863 -0.285767747222439
3.63363363363363 -0.264677432267267
3.63863863863864 -0.245168351948326
3.64364364364364 -0.227177061491144
3.64864864864865 -0.210633236104624
3.65365365365365 -0.195461673021217
3.65865865865866 -0.181584074263321
3.66366366366366 -0.168920600140868
3.66866866866867 -0.157391193902748
3.67367367367367 -0.146916685935211
3.67867867867868 -0.137419691612625
3.68368368368368 -0.128825320654154
3.68868868868869 -0.121061717945637
3.69369369369369 -0.114060456585132
3.6986986986987 -0.107756803715994
3.7037037037037 -0.102089878799746
3.70870870870871 -0.0970027225895967
3.71371371371371 -0.0924422933842488
3.71871871871872 -0.0883594053220952
3.72372372372372 -0.0847086216283698
3.72872872872873 -0.0814481139344324
3.73373373373373 -0.0785394971014759
3.73873873873874 -0.0759476474347158
3.74374374374374 -0.0736405107847463
3.74874874874875 -0.0715889058067335
3.75375375375375 -0.0697663265812277
3.75875875875876 -0.0681487478855329
3.76376376376376 -0.0667144356290185
3.76876876876877 -0.0654437643163343
3.77377377377377 -0.0643190428651528
3.77877877877878 -0.063324349665133
3.78378378378378 -0.0624453774097574
3.78878878878879 -0.0616692879493791
3.79379379379379 -0.0609845771916623
3.7987987987988 -0.060380949904347
3.8038038038038 -0.059849204146263
3.80880880880881 -0.0593811249582958
3.81381381381381 -0.0589693868800747
3.81881881881882 -0.0586074648148953
3.82382382382382 -0.0582895527404206
3.82882882882883 -0.0580104897519124
3.83383383383383 -0.057765692925104
3.83883883883884 -0.0575510964945923
3.84384384384384 -0.0573630968587035
3.84884884884885 -0.0571985029413669
3.85385385385385 -0.0570544914642641
3.85885885885886 -0.0569285667072298
3.86386386386386 -0.0568185243607046
3.86886886886887 -0.0567224191002762
3.87387387387387 -0.0566385355394645
3.87887887887888 -0.0565653622425019
3.88388388388388 -0.0565015685036203
3.88888888888889 -0.056445983623107
3.89389389389389 -0.0563975784329355
3.8988988988989 -0.0563554488460684
3.9039039039039 -0.0563188012234995
3.90890890890891 -0.0562869393717313
3.91391391391391 -0.0562592530007017
3.91891891891892 -0.0562352074881896
3.92392392392392 -0.0562143348115003
3.92892892892893 -0.0561962255208057
3.93393393393393 -0.0561805216409517
3.93893893893894 -0.0561669103999147
3.94394394394394 -0.0561551186924516
3.94894894894895 -0.056144908196914
3.95395395395395 -0.0561360710717533
3.95895895895896 -0.0561284261659934
3.96396396396396 -0.0561218156849562
3.96896896896897 -0.0561161022588464
3.97397397397397 -0.0561111663675045
3.97897897897898 -0.0561069040797609
3.98398398398398 -0.0561032250704283
3.98898898898899 -0.0561000508821025
3.99399399399399 -0.0560973134026373
3.998998998999 -0.0560949535324706
4.004004004004 -0.0560929200189337
4.00900900900901 -0.0560911684373136
4.01401401401401 -0.0560896603007856
4.01901901901902 -0.0560883622834303
4.02402402402402 -0.0560872455424021
4.02902902902903 -0.0560862851269737
4.03403403403403 -0.0560854594636425
4.03903903903904 -0.0560847499077851
4.04404404404404 -0.0560841403534926
4.04904904904905 -0.0560836168942415
4.05405405405405 -0.0560831675279458
4.05905905905906 -0.056082781900735
4.06406406406406 -0.056082451084499
4.06906906906907 -0.0560821673838561
4.07407407407407 -0.0560819241687457
4.07907907907908 -0.0560817157293206
4.08408408408408 -0.0560815371502359
4.08908908908909 -0.0560813842017991
4.09409409409409 -0.0560812532457661
4.0990990990991 -0.0560811411538558
4.1041041041041 -0.0560810452372995
4.10910910910911 -0.0560809631859611
4.11411411411411 -0.0560808930157535
4.11911911911912 -0.0560808330232404
4.12412412412412 -0.0560807817464623
4.12912912912913 -0.0560807379311465
4.13413413413413 -0.0560807005015756
4.13913913913914 -0.0560806685354823
4.14414414414414 -0.0560806412424246
4.14914914914915 -0.0560806179451654
4.15415415415415 -0.0560805980636472
4.15915915915916 -0.0560805811012046
4.16416416416416 -0.0560805666327084
4.16916916916917 -0.0560805542943727
4.17417417417417 -0.0560805437749975
4.17917917917918 -0.0560805348084456
4.18418418418418 -0.0560805271671832
4.18918918918919 -0.0560805206567359
4.19419419419419 -0.0560805151109317
4.1991991991992 -0.0560805103878207
4.2042042042042 -0.0560805063661772
4.20920920920921 -0.0560805029425012
4.21421421421421 -0.0560805000284492
4.21921921921922 -0.0560804975486341
4.22422422422422 -0.0560804954387408
4.22922922922923 -0.0560804936439132
4.23423423423423 -0.0560804921173748
4.23923923923924 -0.0560804908192473
4.24424424424424 -0.0560804897155416
4.24924924924925 -0.0560804887772943
4.25425425425425 -0.0560804879798303
4.25925925925926 -0.0560804873021319
4.26426426426426 -0.056080486726301
4.26926926926927 -0.0560804862370989
4.27427427427427 -0.0560804858215536
4.27927927927928 -0.0560804854686253
4.28428428428428 -0.0560804851689201
4.28928928928929 -0.0560804849144458
4.29429429429429 -0.0560804846984048
4.2992992992993 -0.0560804845150159
4.3043043043043 -0.0560804843593633
4.30930930930931 -0.056080484227268
4.31431431431431 -0.0560804841151779
4.31931931931932 -0.056080484020074
4.32432432432432 -0.0560804839393911
4.32932932932933 -0.0560804838709497
4.33433433433433 -0.0560804838128986
4.33933933933934 -0.0560804837636652
4.34434434434434 -0.0560804837219142
4.34934934934935 -0.0560804836865118
4.35435435435435 -0.0560804836564952
4.35935935935936 -0.0560804836310473
4.36436436436436 -0.0560804836094746
4.36936936936937 -0.0560804835911884
4.37437437437437 -0.0560804835756892
4.37937937937938 -0.0560804835625532
4.38438438438438 -0.0560804835514209
4.38938938938939 -0.0560804835419872
4.39439439439439 -0.0560804835339936
4.3993993993994 -0.0560804835272206
4.4044044044044 -0.0560804835214821
4.40940940940941 -0.0560804835166205
4.41441441441441 -0.0560804835125019
4.41941941941942 -0.056080483509013
4.42442442442442 -0.0560804835060576
4.42942942942943 -0.0560804835035543
4.43443443443443 -0.056080483501434
4.43943943943944 -0.0560804834996382
4.44444444444444 -0.0560804834981172
4.44944944944945 -0.0560804834968291
4.45445445445445 -0.0560804834957382
4.45945945945946 -0.0560804834948143
4.46446446446446 -0.056080483494032
4.46946946946947 -0.0560804834933695
4.47447447447447 -0.0560804834928085
4.47947947947948 -0.0560804834923335
4.48448448448448 -0.0560804834919312
4.48948948948949 -0.0560804834915906
4.49449449449449 -0.0560804834913022
4.4994994994995 -0.056080483491058
4.5045045045045 -0.0560804834908512
4.50950950950951 -0.0560804834906761
4.51451451451451 -0.0560804834905278
4.51951951951952 -0.0560804834904023
4.52452452452452 -0.056080483490296
4.52952952952953 -0.056080483490206
4.53453453453453 -0.0560804834901298
4.53953953953954 -0.0560804834900653
4.54454454454454 -0.0560804834900106
4.54954954954955 -0.0560804834899644
4.55455455455455 -0.0560804834899252
4.55955955955956 -0.056080483489892
4.56456456456456 -0.0560804834898639
4.56956956956957 -0.0560804834898401
4.57457457457457 -0.05608048348982
4.57957957957958 -0.0560804834898029
4.58458458458458 -0.0560804834897885
4.58958958958959 -0.0560804834897762
4.59459459459459 -0.0560804834897659
4.5995995995996 -0.0560804834897571
4.6046046046046 -0.0560804834897496
4.60960960960961 -0.0560804834897433
4.61461461461461 -0.056080483489738
4.61961961961962 -0.0560804834897335
4.62462462462462 -0.0560804834897297
4.62962962962963 -0.0560804834897264
4.63463463463463 -0.0560804834897237
4.63963963963964 -0.0560804834897213
4.64464464464464 -0.0560804834897194
4.64964964964965 -0.0560804834897177
4.65465465465465 -0.0560804834897163
4.65965965965966 -0.0560804834897151
4.66466466466466 -0.0560804834897141
4.66966966966967 -0.0560804834897132
4.67467467467467 -0.0560804834897125
4.67967967967968 -0.0560804834897118
4.68468468468468 -0.0560804834897113
4.68968968968969 -0.0560804834897109
4.69469469469469 -0.0560804834897105
4.6996996996997 -0.0560804834897102
4.7047047047047 -0.0560804834897099
4.70970970970971 -0.0560804834897097
4.71471471471471 -0.0560804834897095
4.71971971971972 -0.0560804834897093
4.72472472472472 -0.0560804834897092
4.72972972972973 -0.0560804834897091
4.73473473473473 -0.056080483489709
4.73973973973974 -0.0560804834897089
4.74474474474474 -0.0560804834897088
4.74974974974975 -0.0560804834897087
4.75475475475475 -0.0560804834897087
4.75975975975976 -0.0560804834897086
4.76476476476476 -0.0560804834897086
4.76976976976977 -0.0560804834897086
4.77477477477477 -0.0560804834897085
4.77977977977978 -0.0560804834897085
4.78478478478478 -0.0560804834897085
4.78978978978979 -0.0560804834897085
4.79479479479479 -0.0560804834897085
4.7997997997998 -0.0560804834897085
4.8048048048048 -0.0560804834897084
4.80980980980981 -0.0560804834897084
4.81481481481481 -0.0560804834897084
4.81981981981982 -0.0560804834897084
4.82482482482482 -0.0560804834897084
4.82982982982983 -0.0560804834897084
4.83483483483483 -0.0560804834897084
4.83983983983984 -0.0560804834897084
4.84484484484484 -0.0560804834897084
4.84984984984985 -0.0560804834897084
4.85485485485485 -0.0560804834897084
4.85985985985986 -0.0560804834897084
4.86486486486486 -0.0560804834897084
4.86986986986987 -0.0560804834897084
4.87487487487487 -0.0560804834897084
4.87987987987988 -0.0560804834897084
4.88488488488488 -0.0560804834897084
4.88988988988989 -0.0560804834897084
4.89489489489489 -0.0560804834897084
4.8998998998999 -0.0560804834897084
4.9049049049049 -0.0560804834897084
4.90990990990991 -0.0560804834897084
4.91491491491491 -0.0560804834897084
4.91991991991992 -0.0560804834897084
4.92492492492492 -0.0560804834897084
4.92992992992993 -0.0560804834897084
4.93493493493493 -0.0560804834897084
4.93993993993994 -0.0560804834897084
4.94494494494494 -0.0560804834897084
4.94994994994995 -0.0560804834897084
4.95495495495495 -0.0560804834897084
4.95995995995996 -0.0560804834897084
4.96496496496496 -0.0560804834897084
4.96996996996997 -0.0560804834897084
4.97497497497497 -0.0560804834897084
4.97997997997998 -0.0560804834897084
4.98498498498498 -0.0560804834897084
4.98998998998999 -0.0560804834897084
4.99499499499499 -0.0560804834897084
5 -0.0560804834897084
};
\end{axis}

\end{tikzpicture}


==> figures/chirp_2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.862745098039216,0.0784313725490196,0.235294117647059}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
% xmin=-0.250512165561378, xmax=5.25051216556138,
xtick style={color=black},
xlabel={x},
y grid style={white!69.0196078431373!black},
ymin=-2.5, ymax=2.5,
xmin=0, xmax=5,
ytick style={color=black},
height=3.5cm, width=4.cm,
ymajorticks=false
]
\addplot [on layer=background, thin, only marks, mark=*, mark size=0.1, draw=white!50.19607843137255!black, fill=white!50.19607843137255!black, colormap/viridis]
table{%
x                      y
0 0.824203172534397
0.005005005005005 0.874349817197591
0.01001001001001 0.907283683744937
0.015015015015015 0.533791390084553
0.02002002002002 1.00320331762528
0.025025025025025 0.422028178579738
0.03003003003003 0.753379933430238
0.035035035035035 0.939626092753349
0.04004004004004 1.20020833550343
0.045045045045045 0.423333707444419
0.05005005005005 1.07101608374548
0.0550550550550551 0.589496225797193
0.0600600600600601 0.460472903720768
0.0650650650650651 0.834713220486599
0.0700700700700701 0.897589054572974
0.0750750750750751 -0.0175036471224332
0.0800800800800801 0.1606670700769
0.0850850850850851 0.409849493041969
0.0900900900900901 0.435953976844787
0.0950950950950951 -0.186511477424877
0.1001001001001 -0.288526345798916
0.105105105105105 -0.0305818122837243
0.11011011011011 -0.432548497152601
0.115115115115115 -0.271684679958949
0.12012012012012 0.0677828813656922
0.125125125125125 -0.288556555658514
0.13013013013013 -0.35004495232764
0.135135135135135 -1.14152461501818
0.14014014014014 -0.605805269872413
0.145145145145145 -0.575252542719739
0.15015015015015 -0.265033311688504
0.155155155155155 -0.927974266906957
0.16016016016016 -0.406583274680272
0.165165165165165 -1.03163090748176
0.17017017017017 -0.709476027613134
0.175175175175175 -0.86743145257139
0.18018018018018 -0.806895724524033
0.185185185185185 -0.647811515636796
0.19019019019019 -0.9536347885087
0.195195195195195 -0.854250928253826
0.2002002002002 -0.669453438004571
0.205205205205205 -1.22024125409339
0.21021021021021 -1.25670360183962
0.215215215215215 -0.856863287147263
0.22022022022022 -0.833821069646558
0.225225225225225 -0.919465734687219
0.23023023023023 -0.671617551828778
0.235235235235235 -1.21239864535327
0.24024024024024 -0.89230752311592
0.245245245245245 -1.3320907402578
0.25025025025025 -0.900084933406869
0.255255255255255 -1.1590337061507
0.26026026026026 -1.33457149216397
0.265265265265265 -1.0150114504462
0.27027027027027 -0.710153845415178
0.275275275275275 -0.285575223627064
0.28028028028028 -0.380487615466335
0.285285285285285 -0.377048340949911
0.29029029029029 -0.312771833416908
0.295295295295295 -0.490885166786181
0.3003003003003 -0.224493361554683
0.305305305305305 -0.227726106162526
0.31031031031031 -0.489982784896487
0.315315315315315 -0.789340902631976
0.32032032032032 -0.0468191313557197
0.325325325325325 0.146537766052094
0.33033033033033 -0.374425849527048
0.335335335335335 0.136372222326504
0.34034034034034 0.173063932641603
0.345345345345345 0.3759598659168
0.35035035035035 0.0811775306461622
0.355355355355355 0.533315984988107
0.36036036036036 -0.0870506842851528
0.365365365365365 0.135395200337751
0.37037037037037 0.246747539102251
0.375375375375375 0.576766125456022
0.38038038038038 0.814114145868783
0.385385385385385 0.451566887774724
0.39039039039039 0.756987181139891
0.395395395395395 0.917324024498945
0.4004004004004 1.06860850257929
0.405405405405405 0.764012473696705
0.41041041041041 1.25649752534132
0.415415415415415 0.682790386360622
0.42042042042042 0.853402192334569
0.425425425425425 0.924210516562969
0.43043043043043 0.909161895088187
0.435435435435435 0.43535449341112
0.44044044044044 1.21619818692094
0.445445445445445 1.18421378259572
0.45045045045045 0.855981724813486
0.455455455455455 0.906894400893006
0.46046046046046 1.18610390339561
0.465465465465465 0.711277370061884
0.47047047047047 1.1579753435304
0.475475475475475 0.951069570586096
0.48048048048048 0.621376311632984
0.485485485485485 0.999899555098077
0.49049049049049 0.755786225805677
0.495495495495495 0.599288763058042
0.500500500500501 0.636151648601846
0.505505505505506 0.764104844456592
0.510510510510511 0.622701658622878
0.515515515515516 0.757649800444996
0.520520520520521 0.898156405244742
0.525525525525526 0.942063308894234
0.530530530530531 0.868717216431363
0.535535535535536 0.362127002324616
0.540540540540541 0.700219722028333
0.545545545545546 -0.0236336870510472
0.550550550550551 0.451206041063121
0.555555555555556 0.242186542049286
0.560560560560561 0.491360139036358
0.565565565565566 -0.012761929973028
0.570570570570571 0.372246894210139
0.575575575575576 0.123487385504396
0.580580580580581 -0.0778890882406409
0.585585585585586 -0.0180188541394058
0.590590590590591 -0.376842011596889
0.595595595595596 -0.18066629830886
0.600600600600601 0.0641783260303637
0.605605605605606 0.1181968939668
0.610610610610611 -0.0902526293274123
0.615615615615616 -0.339368762635305
0.620620620620621 -0.48985151327877
0.625625625625626 -0.353139353573819
0.630630630630631 -0.551100866345589
0.635635635635636 -0.11578817259508
0.640640640640641 -0.66693159496414
0.645645645645646 -0.684046171583545
0.650650650650651 -0.559372232537354
0.655655655655656 -1.03347351547119
0.660660660660661 -0.892362642815553
0.665665665665666 -1.2452836862333
0.670670670670671 -0.842249386808251
0.675675675675676 -1.4127754362407
0.680680680680681 -0.790284805145729
0.685685685685686 -0.883101196548629
0.690690690690691 -0.92531142773012
0.695695695695696 -1.08040869841169
0.700700700700701 -1.22637458695684
0.705705705705706 -0.878735998681579
0.710710710710711 -1.18486547417057
0.715715715715716 -0.637985408430624
0.720720720720721 -0.328173928859078
0.725725725725726 -0.900078111420136
0.730730730730731 -0.876433588502122
0.735735735735736 -0.785129464783024
0.740740740740741 -1.10539330533573
0.745745745745746 -0.931040913603072
0.750750750750751 -0.942279762974815
0.755755755755756 -1.08732860078215
0.760760760760761 -0.73825675831722
0.765765765765766 -0.646002946130654
0.770770770770771 -1.02216422274049
0.775775775775776 -1.04584712179992
0.780780780780781 -0.915419117912639
0.785785785785786 -1.11392784009535
0.790790790790791 -1.05593046427794
0.795795795795796 -0.485807516461018
0.800800800800801 -0.433250753279476
0.805805805805806 -0.799505867245866
0.810810810810811 -0.539935799905774
0.815815815815816 -0.245448436532823
0.820820820820821 -0.614371685837658
0.825825825825826 -0.0256115092941696
0.830830830830831 -0.287677780095074
0.835835835835836 -0.240283623127027
0.840840840840841 -0.0507647521651983
0.845845845845846 -0.00280811156323529
0.850850850850851 -0.462600601192587
0.855855855855856 -0.0104961647615482
0.860860860860861 0.117077774828491
0.865865865865866 0.18315282144728
0.870870870870871 -0.190771818526013
0.875875875875876 0.182978210253875
0.880880880880881 0.022879987200051
0.885885885885886 0.464110676954578
0.890890890890891 0.328398328329855
0.895895895895896 -0.0164858093058432
0.900900900900901 0.396118061614083
0.905905905905906 0.188616331368328
0.910910910910911 0.709024583488897
0.915915915915916 0.932537238761885
0.920920920920921 0.633289510262564
0.925925925925926 0.72155006616005
0.930930930930931 0.538999783526623
0.935935935935936 0.593918050854747
0.940940940940941 0.16467844519792
0.945945945945946 0.700756693928109
0.950950950950951 0.751040813442873
0.955955955955956 0.328800972303312
0.960960960960961 0.936021452229264
0.965965965965966 0.895109145794992
0.970970970970971 1.28360963089009
0.975975975975976 0.279686070621848
0.980980980980981 0.791257637964455
0.985985985985986 1.22669277066986
0.990990990990991 1.0328640988581
0.995995995995996 0.609776638558568
1.001001001001 0.79927422276169
1.00600600600601 1.0814030623145
1.01101101101101 1.13659694375942
1.01601601601602 1.1904036845914
1.02102102102102 1.16667508439656
1.02602602602603 1.11966773169956
1.03103103103103 1.2089121223263
1.03603603603604 1.21325973181728
1.04104104104104 1.3270549395628
1.04604604604605 1.32449742785562
1.05105105105105 1.0642791232568
1.05605605605606 1.05025471068215
1.06106106106106 1.11245377706847
1.06606606606607 0.642696284561038
1.07107107107107 1.01997726262323
1.07607607607608 0.7799616134803
1.08108108108108 0.750178976836346
1.08608608608609 0.849653876103735
1.09109109109109 0.610363685176959
1.0960960960961 0.976558724467383
1.1011011011011 0.886243777629691
1.10610610610611 0.832023465373589
1.11111111111111 0.743692592715825
1.11611611611612 0.968932241779009
1.12112112112112 0.881327304778358
1.12612612612613 0.766935129098814
1.13113113113113 0.396176003314693
1.13613613613614 0.885672644908372
1.14114114114114 0.767911823108234
1.14614614614615 0.686592920768656
1.15115115115115 0.250141283437019
1.15615615615616 0.606197019544112
1.16116116116116 -0.0537533765394083
1.16616616616617 0.273995603060779
1.17117117117117 0.270920703958966
1.17617617617618 -0.252391405509377
1.18118118118118 0.359879212498962
1.18618618618619 -0.274613509659848
1.19119119119119 -0.0668125884291662
1.1961961961962 0.364088198599009
1.2012012012012 0.087346321735783
1.20620620620621 -0.170610883310723
1.21121121121121 -0.294822754704092
1.21621621621622 -0.493868581970184
1.22122122122122 -0.583974200237785
1.22622622622623 -0.0780471661786865
1.23123123123123 -0.31230783531559
1.23623623623624 -0.521270493119669
1.24124124124124 -0.285015474235242
1.24624624624625 -0.608677965386435
1.25125125125125 -0.883585472743463
1.25625625625626 -0.803100777109127
1.26126126126126 -0.268733397612374
1.26626626626627 -0.23926633060572
1.27127127127127 -0.373170733204766
1.27627627627628 -0.888611312336305
1.28128128128128 -0.357039762060481
1.28628628628629 -0.872609779707351
1.29129129129129 -0.938886005361576
1.2962962962963 -0.282652026525064
1.3013013013013 -0.656410163969219
1.30630630630631 -0.804428080299511
1.31131131131131 -0.569057814300447
1.31631631631632 -0.37910031484096
1.32132132132132 -0.617883831967032
1.32632632632633 -1.00310911448389
1.33133133133133 -0.557450148357471
1.33633633633634 -0.828900236478181
1.34134134134134 -1.08649974144768
1.34634634634635 -1.05629315771454
1.35135135135135 -1.09375947363922
1.35635635635636 -1.34466619874632
1.36136136136136 -1.19623898245447
1.36636636636637 -1.22086469560838
1.37137137137137 -0.472290433403734
1.37637637637638 -0.730986660335401
1.38138138138138 -0.645510078520079
1.38638638638639 -0.847478643983878
1.39139139139139 -0.91461379957647
1.3963963963964 -1.0246340695697
1.4014014014014 -1.05415699303496
1.40640640640641 -0.92059077806681
1.41141141141141 -1.36145801328785
1.41641641641642 -0.588542446258851
1.42142142142142 -1.18243621895384
1.42642642642643 -1.02992005432607
1.43143143143143 -0.642224033766621
1.43643643643644 -1.16507551902962
1.44144144144144 -1.29607566816054
1.44644644644645 -1.24223956154027
1.45145145145145 -0.841159292666913
1.45645645645646 -0.855196272003835
1.46146146146146 -0.426997309946005
1.46646646646647 -0.929668290613358
1.47147147147147 -1.01205535844963
1.47647647647648 -0.809602135471812
1.48148148148148 -0.244258339553465
1.48648648648649 -0.552257895273196
1.49149149149149 -0.653322280409518
1.4964964964965 -0.359553637182437
1.5015015015015 -0.653193679420667
1.50650650650651 -0.353714759145667
1.51151151151151 -0.5027273612508
1.51651651651652 -0.432564438151554
1.52152152152152 -0.408283350122065
1.52652652652653 -0.723821943175739
1.53153153153153 -0.0841296102795163
1.53653653653654 -0.618229868834159
1.54154154154154 -0.205924164365682
1.54654654654655 -0.000939594624604856
1.55155155155155 0.188516212956087
1.55655655655656 -0.124406579364317
1.56156156156156 -0.0069739610009519
1.56656656656657 -0.0923957300163023
1.57157157157157 0.302257563440114
1.57657657657658 -0.174905711623578
1.58158158158158 0.378502921825446
1.58658658658659 0.261401781610164
1.59159159159159 0.548473258262793
1.5965965965966 0.218453222193728
1.6016016016016 0.0611296040794158
1.60660660660661 0.692260410520954
1.61161161161161 0.666354327163749
1.61661661661662 0.193588321552113
1.62162162162162 0.59760938058826
1.62662662662663 0.540236979337995
1.63163163163163 0.382091175107044
1.63663663663664 0.403827273676156
1.64164164164164 0.886186527628138
1.64664664664665 0.96968086801172
1.65165165165165 0.743874102304021
1.65665665665666 0.297738550260681
1.66166166166166 0.536799824552093
1.66666666666667 0.711724118268734
1.67167167167167 0.68274362366289
1.67667667667668 0.753734419167946
1.68168168168168 1.24916967448592
1.68668668668669 1.0796621662301
1.69169169169169 0.901903436670861
1.6966966966967 0.795313702120223
1.7017017017017 0.911927024874498
1.70670670670671 1.19215242058454
1.71171171171171 0.538448384982847
1.71671671671672 1.1147293095822
1.72172172172172 1.03515013019216
1.72672672672673 0.896043500986584
1.73173173173173 0.494947912152326
1.73673673673674 0.945300802529186
1.74174174174174 1.19202708237751
1.74674674674675 0.819831713717054
1.75175175175175 0.949769053472382
1.75675675675676 0.716600808587832
1.76176176176176 1.19181139132597
1.76676676676677 0.784063748024926
1.77177177177177 1.07744609595441
1.77677677677678 1.0566100394294
1.78178178178178 0.729673494456054
1.78678678678679 1.15292335195595
1.79179179179179 0.994585786580141
1.7967967967968 0.75270953227282
1.8018018018018 0.424488645422431
1.80680680680681 1.2377752345692
1.81181181181181 0.604618753859965
1.81681681681682 0.943139467904617
1.82182182182182 1.01953494242891
1.82682682682683 0.657759726413003
1.83183183183183 0.966978984318891
1.83683683683684 0.677109959474903
1.84184184184184 0.902705025868533
1.84684684684685 0.731872554217174
1.85185185185185 0.153780998806469
1.85685685685686 0.572408193901232
1.86186186186186 0.709047279086834
1.86686686686687 0.443791390520479
1.87187187187187 0.717037910900964
1.87687687687688 0.477406147493084
1.88188188188188 0.570601781715885
1.88688688688689 0.282435719100988
1.89189189189189 0.681878465620836
1.8968968968969 0.103620783821105
1.9019019019019 0.476144788341925
1.90690690690691 0.40690078057831
1.91191191191191 -0.351583941471101
1.91691691691692 0.849284058544005
1.92192192192192 0.563262029498157
1.92692692692693 0.243978648343828
1.93193193193193 0.40826087749046
1.93693693693694 -0.00217640206429021
1.94194194194194 0.377447678327543
1.94694694694695 0.375371250661888
1.95195195195195 0.515411492501445
1.95695695695696 0.296721771871633
1.96196196196196 -0.0110396397895709
1.96696696696697 -0.0236171059030358
1.97197197197197 -0.00148193380453892
1.97697697697698 0.162799420450312
1.98198198198198 0.0626747475779034
1.98698698698699 -0.244700232873764
1.99199199199199 -0.30521903515964
1.996996996997 -0.0272572660830046
2.002002002002 -0.327334874031528
2.00700700700701 -0.0670007567548404
2.01201201201201 -0.645161767781348
2.01701701701702 -0.761427017825345
2.02202202202202 -0.773922612123822
2.02702702702703 -0.392370932963618
2.03203203203203 -0.86037733136463
2.03703703703704 -0.512560163038144
2.04204204204204 -0.272826405349182
2.04704704704705 -0.589985319030249
2.05205205205205 -0.784925642228426
2.05705705705706 -0.685975634882136
2.06206206206206 -0.850866910890311
2.06706706706707 -0.38929110057965
2.07207207207207 -0.982151051041789
2.07707707707708 -0.637497362018623
2.08208208208208 -1.21407997554427
2.08708708708709 -1.1076644013597
2.09209209209209 -0.640978789397159
2.0970970970971 -0.317303211960144
2.1021021021021 -0.770500526835403
2.10710710710711 -0.657433971404149
2.11211211211211 -0.751408191423755
2.11711711711712 -0.387380092422351
2.12212212212212 -1.00873293682226
2.12712712712713 -0.875848498226208
2.13213213213213 -0.750280764917841
2.13713713713714 -1.28521529275561
2.14214214214214 -0.958895996716638
2.14714714714715 -1.14100513423525
2.15215215215215 -0.871316738061587
2.15715715715716 -0.829248357077535
2.16216216216216 -1.33608164091741
2.16716716716717 -0.761706154647482
2.17217217217217 -1.22471577658113
2.17717717717718 -1.08868536561282
2.18218218218218 -0.788723970265797
2.18718718718719 -1.29032399712444
2.19219219219219 -1.15345547775137
2.1971971971972 -1.20633302234442
2.2022022022022 -1.17711645749095
2.20720720720721 -1.01974452208545
2.21221221221221 -1.15828904123602
2.21721721721722 -0.734711846586986
2.22222222222222 -1.10671602688638
2.22722722722723 -0.662676033594951
2.23223223223223 -0.893795437506263
2.23723723723724 -0.448117078796508
2.24224224224224 -0.736245545322976
2.24724724724725 -0.945589287034598
2.25225225225225 -0.765882012737857
2.25725725725726 -0.648599888447592
2.26226226226226 -0.795293361374038
2.26726726726727 -0.877493655009469
2.27227227227227 -0.895235569757663
2.27727727727728 -0.980423887225674
2.28228228228228 -0.966065538146341
2.28728728728729 -0.130437831385362
2.29229229229229 -1.21352626693189
2.2972972972973 -1.25808036535578
2.3023023023023 -0.587797538834121
2.30730730730731 -0.80767671720261
2.31231231231231 -0.872300307207002
2.31731731731732 -0.512940396611806
2.32232232232232 -0.644534321808205
2.32732732732733 -0.855471608396017
2.33233233233233 -0.741361271637905
2.33733733733734 -0.808778501078415
2.34234234234234 -0.667878615561212
2.34734734734735 -0.777446665185075
2.35235235235235 -0.417584088127159
2.35735735735736 -0.448653674488004
2.36236236236236 -0.674619305501199
2.36736736736737 0.0222655451753429
2.37237237237237 -0.695978958539171
2.37737737737738 -0.697614112164795
2.38238238238238 -0.388557056735642
2.38738738738739 -0.108702418382394
2.39239239239239 -0.255204368705279
2.3973973973974 -0.408893045726332
2.4024024024024 -0.205051577021336
2.40740740740741 -0.0261229148471619
2.41241241241241 -0.282269646137488
2.41741741741742 0.435111616561002
2.42242242242242 -0.011859294939956
2.42742742742743 -0.139246789841189
2.43243243243243 0.251205386101947
2.43743743743744 -0.152465777086714
2.44244244244244 0.0463707046826945
2.44744744744745 -0.393330542521122
2.45245245245245 -0.147590616077316
2.45745745745746 0.26568611398638
2.46246246246246 -0.0250479926502248
2.46746746746747 0.28957800135367
2.47247247247247 -0.0369462435907547
2.47747747747748 -0.142338615967855
2.48248248248248 0.408469263513733
2.48748748748749 0.369306895605333
2.49249249249249 0.78508905409313
2.4974974974975 0.561132707123753
2.5025025025025 0.512382143117163
2.50750750750751 0.555555272287467
2.51251251251251 0.506033999139499
2.51751751751752 0.159652237554634
2.52252252252252 0.655214645604888
2.52752752752753 0.519528685088394
2.53253253253253 0.660527093959276
2.53753753753754 1.16380393610954
2.54254254254254 0.430858137733303
2.54754754754755 0.752564716530987
2.55255255255255 0.570759990810969
2.55755755755756 0.918217830522602
2.56256256256256 0.670717497994785
2.56756756756757 0.640119289314492
2.57257257257257 0.422064755028935
2.57757757757758 0.974247576479084
2.58258258258258 0.584602936032461
2.58758758758759 0.937428908909017
2.59259259259259 0.63635690390148
2.5975975975976 0.937195723082264
2.6026026026026 0.970051456287267
2.60760760760761 0.870469411097547
2.61261261261261 1.00944996027476
2.61761761761762 0.647885764336235
2.62262262262262 1.16635961647172
2.62762762762763 1.31986886677123
2.63263263263263 0.965679861543662
2.63763763763764 0.862237911254606
2.64264264264264 0.997759457402522
2.64764764764765 0.866137758329553
2.65265265265265 1.05490293263521
2.65765765765766 0.959546754433524
2.66266266266266 1.07636065260156
2.66766766766767 1.12126427318125
2.67267267267267 1.02107063893284
2.67767767767768 1.31992018775509
2.68268268268268 0.77602793638873
2.68768768768769 0.945192170554561
2.69269269269269 0.663507762395803
2.6976976976977 0.995426120555761
2.7027027027027 0.871903191292247
2.70770770770771 1.09114612694375
2.71271271271271 0.967360652452703
2.71771771771772 1.1566635552894
2.72272272272272 1.01611578216401
2.72772772772773 0.67842973444957
2.73273273273273 0.845347452289291
2.73773773773774 0.74487091759054
2.74274274274274 0.582577004822965
2.74774774774775 0.886921948863992
2.75275275275275 0.857977744909028
2.75775775775776 1.0892880649369
2.76276276276276 0.506117745516069
2.76776776776777 0.659884191475615
2.77277277277277 1.12145101148072
2.77777777777778 0.910659160842259
2.78278278278278 0.955665306991982
2.78778778778779 0.634333830140292
2.79279279279279 1.00167356713724
2.7977977977978 1.00493828498724
2.8028028028028 0.828166265381667
2.80780780780781 0.451196125825722
2.81281281281281 0.585859696926348
2.81781781781782 0.74053223488806
2.82282282282282 1.1050695266541
2.82782782782783 0.65032561683199
2.83283283283283 0.672201034253203
2.83783783783784 0.492587185500846
2.84284284284284 0.273337648895318
2.84784784784785 0.696921520864172
2.85285285285285 0.605913077357788
2.85785785785786 0.377483479352933
2.86286286286286 0.597827589546773
2.86786786786787 0.831498886011755
2.87287287287287 0.282611239196106
2.87787787787788 0.289095153539234
2.88288288288288 0.402346924941326
2.88788788788789 0.0857392057651543
2.89289289289289 0.10222136710677
2.8978978978979 0.754694408457017
2.9029029029029 -0.0326437107140055
2.90790790790791 0.612351253346765
2.91291291291291 0.232524950397854
2.91791791791792 0.671930433049735
2.92292292292292 0.00258646265699258
2.92792792792793 -0.0231402350262858
2.93293293293293 -0.367050806979436
2.93793793793794 0.201802930707263
2.94294294294294 0.236080397323573
2.94794794794795 0.180384045602213
2.95295295295295 -0.141609624498599
2.95795795795796 -0.0267712357113614
2.96296296296296 0.258639214431783
2.96796796796797 -0.118450051053483
2.97297297297297 0.104837161861179
2.97797797797798 -0.310720986757466
2.98298298298298 -0.209265820608871
2.98798798798799 -0.0283030869318267
2.99299299299299 0.064331940607995
2.997997997998 -0.46339891800083
3.003003003003 -0.312457564616517
3.00800800800801 0.0944227807941773
3.01301301301301 0.0703419428790887
3.01801801801802 -0.0877751966878561
3.02302302302302 -0.202511723415144
3.02802802802803 -0.517455600737041
3.03303303303303 -0.387151966168308
3.03803803803804 -0.785182215111934
3.04304304304304 -0.407090735907511
3.04804804804805 -0.556194946423291
3.05305305305305 -0.19395362718224
3.05805805805806 -0.677125759155167
3.06306306306306 -0.0919781772564875
3.06806806806807 -0.695983472287951
3.07307307307307 -0.526012538262962
3.07807807807808 -0.383137245165724
3.08308308308308 -0.492010480369772
3.08808808808809 -0.35174017427714
3.09309309309309 -0.841811905974123
3.0980980980981 -0.641008230495859
3.1031031031031 -0.86685024718408
3.10810810810811 -0.630612877366906
3.11311311311311 -0.76769207280802
3.11811811811812 -0.871292859701355
3.12312312312312 -1.27418338715683
3.12812812812813 -0.150822456607989
3.13313313313313 -0.975589090016489
3.13813813813814 -0.945311178086199
3.14314314314314 -1.16783686532435
3.14814814814815 -0.932603392267306
3.15315315315315 -0.679705092436167
3.15815815815816 -0.945946257526296
3.16316316316316 -1.3881835068902
3.16816816816817 -0.673174831445326
3.17317317317317 -0.701103330568158
3.17817817817818 -0.872334599121479
3.18318318318318 -1.09007187999509
3.18818818818819 -1.13556721414672
3.19319319319319 -1.34811168316703
3.1981981981982 -1.00919986557936
3.2032032032032 -1.63745150103185
3.20820820820821 -1.00962765543746
3.21321321321321 -1.2606572311741
3.21821821821822 -1.38643174462929
3.22322322322322 -0.9956949007634
3.22822822822823 -0.948087296907699
3.23323323323323 -1.14058793903902
3.23823823823824 -0.749025614292699
3.24324324324324 -0.604296799592473
3.24824824824825 -1.12693319037715
3.25325325325325 -1.22476736452966
3.25825825825826 -1.4583386115231
3.26326326326326 -1.13306731685711
3.26826826826827 -1.51211005563583
3.27327327327327 -0.821597288495869
3.27827827827828 -0.969312260276456
3.28328328328328 -0.732069399192306
3.28828828828829 -1.17969405167875
3.29329329329329 -0.660725210161971
3.2982982982983 -1.02274256358583
3.3033033033033 -0.746324402105774
3.30830830830831 -1.0364571435353
3.31331331331331 -1.07742551530055
3.31831831831832 -1.18675149879819
3.32332332332332 -0.523450731028847
3.32832832832833 -0.76176475577402
3.33333333333333 -1.17602009360712
3.33833833833834 -0.665610085700939
3.34334334334334 -1.09240370076451
3.34834834834835 -0.584823877107856
3.35335335335335 -0.901731004608445
3.35835835835836 -0.864028540982648
3.36336336336336 -0.578201689014312
3.36836836836837 -0.871115632028985
3.37337337337337 -0.907519498666843
3.37837837837838 -0.620210349051685
3.38338338338338 -0.507138857676341
3.38838838838839 -0.97842550577172
3.39339339339339 -0.683705238410146
3.3983983983984 -0.609628508148845
3.4034034034034 -0.852092505849575
3.40840840840841 -0.652091177609383
3.41341341341341 -0.564067270587793
3.41841841841842 -0.657304275144077
3.42342342342342 -0.487303901180679
3.42842842842843 -0.374031502344382
3.43343343343343 -0.255210936022917
3.43843843843844 -0.365611454525235
3.44344344344344 -0.90382229484815
3.44844844844845 0.0845136210282806
3.45345345345345 -0.023990556542511
3.45845845845846 -0.728212284541164
3.46346346346346 -0.368055880534036
3.46846846846847 -0.518018634265052
3.47347347347347 -0.484491455958794
3.47847847847848 -0.222355959482318
3.48348348348348 -0.461451682526102
3.48848848848849 -0.339169307708297
3.49349349349349 0.0338502893017247
3.4984984984985 0.0851699602980497
3.5035035035035 -0.213774271336007
3.50850850850851 -0.0524167572594749
3.51351351351351 0.142574242745913
3.51851851851852 0.0454129164251849
3.52352352352352 -0.00928139123193718
3.52852852852853 -0.272939525879325
3.53353353353353 0.0165703030613042
3.53853853853854 0.394735983572998
3.54354354354354 -0.0170582651726957
3.54854854854855 0.246327178251004
3.55355355355355 0.0914498692449652
3.55855855855856 0.117214423385982
3.56356356356356 0.274631409432048
3.56856856856857 0.239285878082579
3.57357357357357 -0.087845142809514
3.57857857857858 -0.345931749884614
3.58358358358358 -0.0128184817312238
3.58858858858859 0.483016044584664
3.59359359359359 -0.0868955407295905
3.5985985985986 0.147500757876796
3.6036036036036 -0.121504076284672
3.60860860860861 0.145712625605414
3.61361361361361 -0.195509347835086
3.61861861861862 0.657634262193888
3.62362362362362 0.283507112980934
3.62862862862863 0.552214058593318
3.63363363363363 -0.0401339071487429
3.63863863863864 0.316306046327835
3.64364364364364 0.847170700622495
3.64864864864865 0.47655377252615
3.65365365365365 0.25759827540073
3.65865865865866 0.278457231573992
3.66366366366366 0.439942080495404
3.66866866866867 0.373761891813253
3.67367367367367 0.506655022086152
3.67867867867868 0.871318250957346
3.68368368368368 0.679632981147514
3.68868868868869 0.689369373592982
3.69369369369369 0.673176145536321
3.6986986986987 0.652970941776395
3.7037037037037 0.691397290264489
3.70870870870871 0.56697527405016
3.71371371371371 0.892402008715078
3.71871871871872 0.981418007188462
3.72372372372372 1.06304197564939
3.72872872872873 1.06163339248253
3.73373373373373 0.959951233313338
3.73873873873874 1.00834174613281
3.74374374374374 1.22344804350294
3.74874874874875 0.801422723483621
3.75375375375375 0.66402205080215
3.75875875875876 0.787509444696793
3.76376376376376 1.32220982750296
3.76876876876877 0.936327901901562
3.77377377377377 0.889861374939976
3.77877877877878 0.824911639509671
3.78378378378378 0.755687339563192
3.78878878878879 0.621691039033727
3.79379379379379 1.00571349226074
3.7987987987988 0.82888411688274
3.8038038038038 0.969105272535161
3.80880880880881 0.706070457953635
3.81381381381381 0.867857884870119
3.81881881881882 1.64692902918907
3.82382382382382 0.773396306310035
3.82882882882883 0.603990975812245
3.83383383383383 0.924824047807763
3.83883883883884 1.17876261090912
3.84384384384384 1.14579367379924
3.84884884884885 0.944994078927991
3.85385385385385 0.940279638946814
3.85885885885886 1.15229702838354
3.86386386386386 1.11895463080781
3.86886886886887 0.773404524345456
3.87387387387387 1.31219059200481
3.87887887887888 0.379258502736955
3.88388388388388 1.10525008790795
3.88888888888889 1.03215518068788
3.89389389389389 0.343655551299737
3.8988988988989 0.780257113258008
3.9039039039039 0.927546256543075
3.90890890890891 0.567589293407508
3.91391391391391 1.12218634421063
3.91891891891892 1.66294807193905
3.92392392392392 0.786753811418366
3.92892892892893 0.915799241140259
3.93393393393393 0.926949113047976
3.93893893893894 0.812867183341654
3.94394394394394 1.12671566771867
3.94894894894895 1.08411061309372
3.95395395395395 0.616011313021294
3.95895895895896 1.03022702276882
3.96396396396396 1.1902123349739
3.96896896896897 0.4612665412369
3.97397397397397 0.866728102283545
3.97897897897898 1.071315196885
3.98398398398398 1.1424640241031
3.98898898898899 0.313335846885416
3.99399399399399 0.667540951463096
3.998998998999 1.09282349974105
4.004004004004 0.971257175326026
4.00900900900901 1.21215413443954
4.01401401401401 0.596146992601173
4.01901901901902 0.926694790939655
4.02402402402402 0.729246585310719
4.02902902902903 1.08557045612857
4.03403403403403 0.623383409942602
4.03903903903904 0.646001098158047
4.04404404404404 0.714386168069028
4.04904904904905 0.711534167327437
4.05405405405405 0.586160223837275
4.05905905905906 0.704438841176347
4.06406406406406 0.4305309866508
4.06906906906907 0.590007704286848
4.07407407407407 0.690571923743578
4.07907907907908 1.14274478435448
4.08408408408408 0.710231558086332
4.08908908908909 0.1917844912938
4.09409409409409 0.464089318011287
4.0990990990991 0.280686995905527
4.1041041041041 0.603007838964465
4.10910910910911 0.120705724119227
4.11411411411411 0.498408143554795
4.11911911911912 0.402315769343903
4.12412412412412 0.704896538688857
4.12912912912913 0.387117949648206
4.13413413413413 0.382198726627699
4.13913913913914 0.360761286821677
4.14414414414414 0.589085991015797
4.14914914914915 0.350212385740603
4.15415415415415 0.466030969813646
4.15915915915916 0.560867442727474
4.16416416416416 -0.0367652450266239
4.16916916916917 0.367872902881697
4.17417417417417 0.313213249156085
4.17917917917918 0.248929297171479
4.18418418418418 0.54377817187499
4.18918918918919 0.348998186178551
4.19419419419419 0.202799734543578
4.1991991991992 0.466526597382609
4.2042042042042 -0.129543331313906
4.20920920920921 0.382754758545412
4.21421421421421 -0.120525427614329
4.21921921921922 -0.01956100729008
4.22422422422422 -0.260109432749758
4.22922922922923 0.618348852383971
4.23423423423423 0.145109261155296
4.23923923923924 -0.29378823100377
4.24424424424424 -0.442894739742258
4.24924924924925 0.0723389166916127
4.25425425425425 -0.135024801981697
4.25925925925926 -0.472989158633462
4.26426426426426 -0.107178052777084
4.26926926926927 0.122621113952599
4.27427427427427 -0.728769062980042
4.27927927927928 -0.228796507975474
4.28428428428428 -0.479636741745089
4.28928928928929 -0.306842461510748
4.29429429429429 -0.383999586676099
4.2992992992993 -0.572083898121436
4.3043043043043 -0.217787201069352
4.30930930930931 -0.762143093474191
4.31431431431431 -0.908262210435282
4.31931931931932 -0.126887416775466
4.32432432432432 -0.788341428862484
4.32932932932933 -0.48528898349755
4.33433433433433 -0.391775368282518
4.33933933933934 -0.638369370916607
4.34434434434434 -0.739650610193679
4.34934934934935 -0.604797329151413
4.35435435435435 -0.746830704359486
4.35935935935936 -0.677640307169416
4.36436436436436 -0.484407155419774
4.36936936936937 -0.520966903780956
4.37437437437437 -0.65207534687621
4.37937937937938 -0.715154738321025
4.38438438438438 -0.950622019902365
4.38938938938939 -0.514265506800386
4.39439439439439 -0.634701082643384
4.3993993993994 -0.546037920189613
4.4044044044044 -0.50010889545265
4.40940940940941 -0.66895347956619
4.41441441441441 -1.08270740266921
4.41941941941942 -1.23714535465255
4.42442442442442 -0.824306078169438
4.42942942942943 -0.655022276585961
4.43443443443443 -0.52013442701628
4.43943943943944 -1.14191423775198
4.44444444444444 -0.462976377901856
4.44944944944945 -0.959700902682037
4.45445445445445 -0.498250707326777
4.45945945945946 -1.2807521000451
4.46446446446446 -0.972044284022188
4.46946946946947 -0.96942276991773
4.47447447447447 -1.12100222298567
4.47947947947948 -1.20003152954242
4.48448448448448 -0.666026110369823
4.48948948948949 -1.22761875346423
4.49449449449449 -0.817660949437127
4.4994994994995 -1.15059100342809
4.5045045045045 -1.17362841362213
4.50950950950951 -0.910588606607837
4.51451451451451 -0.621208663120763
4.51951951951952 -0.844549806096338
4.52452452452452 -0.994898776382175
4.52952952952953 -1.11353561199117
4.53453453453453 -1.5538067526061
4.53953953953954 -0.667828888727252
4.54454454454454 -0.709236544189525
4.54954954954955 -0.884451744317252
4.55455455455455 -1.35761156628831
4.55955955955956 -1.14980351811232
4.56456456456456 -1.05598602987596
4.56956956956957 -0.997840872140502
4.57457457457457 -0.849545865226662
4.57957957957958 -1.27701517669062
4.58458458458458 -1.25011981588867
4.58958958958959 -1.23716962792922
4.59459459459459 -1.42484438843076
4.5995995995996 -0.521563312161193
4.6046046046046 -0.998511594736158
4.60960960960961 -0.862581031062977
4.61461461461461 -0.777932589410533
4.61961961961962 -0.674401244319238
4.62462462462462 -0.939763059971528
4.62962962962963 -0.515010086893348
4.63463463463463 -0.961052262809746
4.63963963963964 -1.37319126199873
4.64464464464464 -0.699967383199892
4.64964964964965 -0.99230222320068
4.65465465465465 -1.39585120234625
4.65965965965966 -1.11723068282348
4.66466466466466 -0.909983425172007
4.66966966966967 -0.908048626689226
4.67467467467467 -0.967265458795106
4.67967967967968 -0.759373985605027
4.68468468468468 -1.16470860637222
4.68968968968969 -0.876556507880608
4.69469469469469 -0.909042304909481
4.6996996996997 -0.667635263943829
4.7047047047047 -1.02928968540371
4.70970970970971 -1.0062870607
4.71471471471471 -0.580173398660318
4.71971971971972 -0.769406014409846
4.72472472472472 -0.438505950386063
4.72972972972973 -1.14074527945408
4.73473473473473 -0.671391691716902
4.73973973973974 -0.675317886000157
4.74474474474474 -0.967055147908562
4.74974974974975 -0.921800514261261
4.75475475475475 -0.290250036935492
4.75975975975976 -0.303758814378046
4.76476476476476 -0.740482639106859
4.76976976976977 -1.03889129313558
4.77477477477477 -0.997129374083444
4.77977977977978 -0.599750107308103
4.78478478478478 -0.396211516350267
4.78978978978979 -1.02735953558283
4.79479479479479 -0.663778543561259
4.7997997997998 -0.907256731839065
4.8048048048048 -0.37244307546874
4.80980980980981 -0.585151562778245
4.81481481481481 -0.305851263142273
4.81981981981982 -0.237748351707206
4.82482482482482 -0.298265587258038
4.82982982982983 -0.77204994758633
4.83483483483483 -0.478421945757273
4.83983983983984 -0.492322791330327
4.84484484484484 -0.671305907997672
4.84984984984985 -0.618633460487949
4.85485485485485 -0.379739042457299
4.85985985985986 -0.680531138730704
4.86486486486486 -0.988242066452114
4.86986986986987 -0.187898186596291
4.87487487487487 -0.222805328644265
4.87987987987988 -0.205346381322269
4.88488488488488 0.193818532358643
4.88988988988989 -0.188151129694776
4.89489489489489 -1.08699843764981
4.8998998998999 -0.524966496460864
4.9049049049049 -0.533794581914023
4.90990990990991 -0.056916588158911
4.91491491491491 -0.126162215262602
4.91991991991992 -0.416017400516842
4.92492492492492 -0.155844912770234
4.92992992992993 -0.604068477413918
4.93493493493493 -0.347257505959801
4.93993993993994 -0.298049163022875
4.94494494494494 -0.250997342598908
4.94994994994995 -0.378708163699905
4.95495495495495 0.156219060687526
4.95995995995996 0.00372498026967745
4.96496496496496 0.304632599002681
4.96996996996997 0.0896793207786939
4.97497497497497 -0.329539166608978
4.97997997997998 0.499414499992779
4.98498498498498 0.293371657650166
4.98998998998999 0.0598402508560856
4.99499499499499 0.0451885283035289
5 -0.00543711616096559
};
\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:0,1.3093277342662)
--(axis cs:0,0.695138718503606)
--(axis cs:0.005005005005005,0.6451116876764)
--(axis cs:0.01001001001001,0.594910947436223)
--(axis cs:0.015015015015015,0.544519835463609)
--(axis cs:0.02002002002002,0.493920581969774)
--(axis cs:0.025025025025025,0.443094354049173)
--(axis cs:0.03003003003003,0.392021334940347)
--(axis cs:0.035035035035035,0.340680845906138)
--(axis cs:0.04004004004004,0.28905151946894)
--(axis cs:0.045045045045045,0.237111533934251)
--(axis cs:0.05005005005005,0.18483892034589)
--(axis cs:0.0550550550550551,0.132211954518549)
--(axis cs:0.0600600600600601,0.0792096483643217)
--(axis cs:0.0650650650650651,0.0258123567464433)
--(axis cs:0.0700700700700701,-0.027997481672014)
--(axis cs:0.0750750750750751,-0.0822344483451532)
--(axis cs:0.0800800800800801,-0.136909068981276)
--(axis cs:0.0850850850850851,-0.192026529674791)
--(axis cs:0.0900900900900901,-0.247585152449486)
--(axis cs:0.0950950950950951,-0.303574593280289)
--(axis cs:0.1001001001001,-0.359973721448009)
--(axis cs:0.105105105105105,-0.416748136058329)
--(axis cs:0.11011011011011,-0.473847275058769)
--(axis cs:0.115115115115115,-0.531201076216178)
--(axis cs:0.12012012012012,-0.588716161636441)
--(axis cs:0.125125125125125,-0.646271541814971)
--(axis cs:0.13013013013013,-0.703713878713712)
--(axis cs:0.135135135135135,-0.760852418167436)
--(axis cs:0.14014014014014,-0.817453812194313)
--(axis cs:0.145145145145145,-0.873237215053979)
--(axis cs:0.15015015015015,-0.927870271401857)
--(axis cs:0.155155155155155,-0.980966939072543)
--(axis cs:0.16016016016016,-1.03208852074879)
--(axis cs:0.165165165165165,-1.08074982935179)
--(axis cs:0.17017017017017,-1.12643306963722)
--(axis cs:0.175175175175175,-1.16861272337227)
--(axis cs:0.18018018018018,-1.20679529450986)
--(axis cs:0.185185185185185,-1.24057773868026)
--(axis cs:0.19019019019019,-1.2697266468401)
--(axis cs:0.195195195195195,-1.29427429759351)
--(axis cs:0.2002002002002,-1.31461294823482)
--(axis cs:0.205205205205205,-1.33154013578259)
--(axis cs:0.21021021021021,-1.34617140169028)
--(axis cs:0.215215215215215,-1.35963729059932)
--(axis cs:0.22022022022022,-1.37260081666749)
--(axis cs:0.225225225225225,-1.38485045380685)
--(axis cs:0.23023023023023,-1.39527603444214)
--(axis cs:0.235235235235235,-1.40224595246842)
--(axis cs:0.24024024024024,-1.40410434149655)
--(axis cs:0.245245245245245,-1.39953045455779)
--(axis cs:0.25025025025025,-1.38769631572155)
--(axis cs:0.255255255255255,-1.36827683662951)
--(axis cs:0.26026026026026,-1.34138168631662)
--(axis cs:0.265265265265265,-1.3074562327574)
--(axis cs:0.27027027027027,-1.26717801654574)
--(axis cs:0.275275275275275,-1.22136246320792)
--(axis cs:0.28028028028028,-1.17088431645061)
--(axis cs:0.285285285285285,-1.11661694933352)
--(axis cs:0.29029029029029,-1.05938900048787)
--(axis cs:0.295295295295295,-0.999956174735961)
--(axis cs:0.3003003003003,-0.938985276758941)
--(axis cs:0.305305305305305,-0.87704739404637)
--(axis cs:0.31031031031031,-0.814617398335495)
--(axis cs:0.315315315315315,-0.752077408567681)
--(axis cs:0.32032032032032,-0.689722410227731)
--(axis cs:0.325325325325325,-0.627766764939919)
--(axis cs:0.33033033033033,-0.566350817634864)
--(axis cs:0.335335335335335,-0.505547195730738)
--(axis cs:0.34034034034034,-0.445366693306079)
--(axis cs:0.345345345345345,-0.385763850760039)
--(axis cs:0.35035035035035,-0.326642491731598)
--(axis cs:0.355355355355355,-0.267861581431543)
--(axis cs:0.36036036036036,-0.209241842820124)
--(axis cs:0.365365365365365,-0.150573627593603)
--(axis cs:0.37037037037037,-0.0916266015280471)
--(axis cs:0.375375375375375,-0.0321618753611937)
--(axis cs:0.38038038038038,0.0280527117545962)
--(axis cs:0.385385385385385,0.0892233864777598)
--(axis cs:0.39039039039039,0.151506525661705)
--(axis cs:0.395395395395395,0.214979313410044)
--(axis cs:0.4004004004004,0.279604459967548)
--(axis cs:0.405405405405405,0.345188860288971)
--(axis cs:0.41041041041041,0.411336676576353)
--(axis cs:0.415415415415415,0.47739819331886)
--(axis cs:0.42042042042042,0.5424170468889)
--(axis cs:0.425425425425425,0.6050805605197)
--(axis cs:0.43043043043043,0.663682334077425)
--(axis cs:0.435435435435435,0.716116030712342)
--(axis cs:0.44044044044044,0.759938446629036)
--(axis cs:0.445445445445445,0.79256524536904)
--(axis cs:0.45045045045045,0.811661951057286)
--(axis cs:0.455455455455455,0.815696263214074)
--(axis cs:0.46046046046046,0.804418854955198)
--(axis cs:0.465465465465465,0.778954797827081)
--(axis cs:0.47047047047047,0.741435350488287)
--(axis cs:0.475475475475475,0.694433807582413)
--(axis cs:0.48048048048048,0.640500782438181)
--(axis cs:0.485485485485485,0.581900841631466)
--(axis cs:0.49049049049049,0.520508755950108)
--(axis cs:0.495495495495495,0.457796047497901)
--(axis cs:0.500500500500501,0.394860327817514)
--(axis cs:0.505505505505506,0.332472616160194)
--(axis cs:0.510510510510511,0.271130623201426)
--(axis cs:0.515515515515516,0.211111874420398)
--(axis cs:0.520520520520521,0.152523263168281)
--(axis cs:0.525525525525526,0.0953451241540085)
--(axis cs:0.530530530530531,0.0394689344472667)
--(axis cs:0.535535535535536,-0.0152715137822325)
--(axis cs:0.540540540540541,-0.0690751175968373)
--(axis cs:0.545545545545546,-0.122153988187445)
--(axis cs:0.550550550550551,-0.174718696270953)
--(axis cs:0.555555555555556,-0.226967409798043)
--(axis cs:0.560560560560561,-0.279078138109422)
--(axis cs:0.565565565565566,-0.331203374805391)
--(axis cs:0.570570570570571,-0.383466520799474)
--(axis cs:0.575575575575576,-0.435959555741667)
--(axis cs:0.580580580580581,-0.488741504491178)
--(axis cs:0.585585585585586,-0.541837315808085)
--(axis cs:0.590590590590591,-0.595236835459985)
--(axis cs:0.595595595595596,-0.648893620352662)
--(axis cs:0.600600600600601,-0.702723408596054)
--(axis cs:0.605605605605606,-0.756602137270962)
--(axis cs:0.610610610610611,-0.810363490295572)
--(axis cs:0.615615615615616,-0.863796068187835)
--(axis cs:0.620620620620621,-0.916640405876411)
--(axis cs:0.625625625625626,-0.96858622950756)
--(axis cs:0.630630630630631,-1.01927054286823)
--(axis cs:0.635635635635636,-1.06827736862377)
--(axis cs:0.640640640640641,-1.11514023216519)
--(axis cs:0.645645645645646,-1.15934874648288)
--(axis cs:0.650650650650651,-1.20036089910809)
--(axis cs:0.655655655655656,-1.23762279704437)
--(axis cs:0.660660660660661,-1.27059760750068)
--(axis cs:0.665665665665666,-1.29880511642102)
--(axis cs:0.670670670670671,-1.32187252375835)
--(axis cs:0.675675675675676,-1.33959546186486)
--(axis cs:0.680680680680681,-1.35200507584974)
--(axis cs:0.685685685685686,-1.35943101733328)
--(axis cs:0.690690690690691,-1.36253946028805)
--(axis cs:0.695695695695696,-1.36230944053812)
--(axis cs:0.700700700700701,-1.35989917359136)
--(axis cs:0.705705705705706,-1.35637658479835)
--(axis cs:0.710710710710711,-1.35237964375552)
--(axis cs:0.715715715715716,-1.34788832795614)
--(axis cs:0.720720720720721,-1.34227404189605)
--(axis cs:0.725725725725726,-1.33459287221088)
--(axis cs:0.730730730730731,-1.32392353827994)
--(axis cs:0.735735735735736,-1.30958888340382)
--(axis cs:0.740740740740741,-1.29123192868015)
--(axis cs:0.745745745745746,-1.26879451430117)
--(axis cs:0.750750750750751,-1.24245290192132)
--(axis cs:0.755755755755756,-1.21254485602559)
--(axis cs:0.760760760760761,-1.17950446652014)
--(axis cs:0.765765765765766,-1.14381025988125)
--(axis cs:0.770770770770771,-1.10594701236221)
--(axis cs:0.775775775775776,-1.06637957295173)
--(axis cs:0.780780780780781,-1.02553635129487)
--(axis cs:0.785785785785786,-0.983800131495003)
--(axis cs:0.790790790790791,-0.941504156356019)
--(axis cs:0.795795795795796,-0.898931805325361)
--(axis cs:0.800800800800801,-0.856318571859288)
--(axis cs:0.805805805805806,-0.81385538881002)
--(axis cs:0.810810810810811,-0.771692635175747)
--(axis cs:0.815815815815816,-0.729944380382107)
--(axis cs:0.820820820820821,-0.688692587559571)
--(axis cs:0.825825825825826,-0.647991113220756)
--(axis cs:0.830830830830831,-0.60786941717926)
--(axis cs:0.835835835835836,-0.568335943327112)
--(axis cs:0.840840840840841,-0.529381157965186)
--(axis cs:0.845845845845846,-0.49098024549854)
--(axis cs:0.850850850850851,-0.453095467382306)
--(axis cs:0.855855855855856,-0.415678193561598)
--(axis cs:0.860860860860861,-0.37867061903758)
--(axis cs:0.865865865865866,-0.342007182857183)
--(axis cs:0.870870870870871,-0.305615713156923)
--(axis cs:0.875875875875876,-0.269418329656079)
--(axis cs:0.880880880880881,-0.233332143632224)
--(axis cs:0.885885885885886,-0.197269804593368)
--(axis cs:0.890890890890891,-0.1611399521831)
--(axis cs:0.895895895895896,-0.124847641441471)
--(axis cs:0.900900900900901,-0.0882948194937348)
--(axis cs:0.905905905905906,-0.0513809423883583)
--(axis cs:0.910910910910911,-0.0140038324671612)
--(axis cs:0.915915915915916,0.0239391105041457)
--(axis cs:0.920920920920921,0.0625492172505897)
--(axis cs:0.925925925925926,0.101924234163381)
--(axis cs:0.930930930930931,0.142155229705476)
--(axis cs:0.935935935935936,0.18332255377609)
--(axis cs:0.940940940940941,0.225490673956285)
--(axis cs:0.945945945945946,0.268701712405318)
--(axis cs:0.950950950950951,0.312967518643584)
--(axis cs:0.955955955955956,0.358260141165773)
--(axis cs:0.960960960960961,0.404500609714658)
--(axis cs:0.965965965965966,0.451546015543512)
--(axis cs:0.970970970970971,0.499174986041285)
--(axis cs:0.975975975975976,0.547071805277497)
--(axis cs:0.980980980980981,0.594809662057563)
--(axis cs:0.985985985985986,0.641833879735069)
--(axis cs:0.990990990990991,0.687446644933606)
--(axis cs:0.995995995995996,0.730795986741339)
--(axis cs:1.001001001001,0.770873990562536)
--(axis cs:1.00600600600601,0.806532816176897)
--(axis cs:1.01101101101101,0.836531456356105)
--(axis cs:1.01601601601602,0.859628005953419)
--(axis cs:1.02102102102102,0.874724012200438)
--(axis cs:1.02602602602603,0.881041854308839)
--(axis cs:1.03103103103103,0.87828046652541)
--(axis cs:1.03603603603604,0.866680966472438)
--(axis cs:1.04104104104104,0.846969917361659)
--(axis cs:1.04604604604605,0.820211677742569)
--(axis cs:1.05105105105105,0.787636594295776)
--(axis cs:1.05605605605606,0.750498147805226)
--(axis cs:1.06106106106106,0.709977936704527)
--(axis cs:1.06606606606607,0.667133137048633)
--(axis cs:1.07107107107107,0.622873374787694)
--(axis cs:1.07607607607608,0.577955551468279)
--(axis cs:1.08108108108108,0.532989025727149)
--(axis cs:1.08608608608609,0.488446641992398)
--(axis cs:1.09109109109109,0.444678949219824)
--(axis cs:1.0960960960961,0.401929936288962)
--(axis cs:1.1011011011011,0.360353137067317)
--(axis cs:1.10610610610611,0.32002728209088)
--(axis cs:1.11111111111111,0.280970915566396)
--(axis cs:1.11611611611612,0.243155598803186)
--(axis cs:1.12112112112112,0.206517493041403)
--(axis cs:1.12612612612613,0.170967254349832)
--(axis cs:1.13113113113113,0.136398279135198)
--(axis cs:1.13613613613614,0.102693412080924)
--(axis cs:1.14114114114114,0.0697302729683676)
--(axis cs:1.14614614614615,0.0373853804100943)
--(axis cs:1.15115115115115,0.00553725487838153)
--(axis cs:1.15615615615616,-0.0259313239562866)
--(axis cs:1.16116116116116,-0.0571317451772115)
--(axis cs:1.16616616616617,-0.0881685377579282)
--(axis cs:1.17117117117117,-0.11913876230272)
--(axis cs:1.17617617617618,-0.150131719846378)
--(axis cs:1.18118118118118,-0.181228891703338)
--(axis cs:1.18618618618619,-0.212504039880371)
--(axis cs:1.19119119119119,-0.244023410836018)
--(axis cs:1.1961961961962,-0.275845996422461)
--(axis cs:1.2012012012012,-0.308023814812898)
--(axis cs:1.20620620620621,-0.340602181293809)
--(axis cs:1.21121121121121,-0.37361994421843)
--(axis cs:1.21621621621622,-0.4071096654392)
--(axis cs:1.22122122122122,-0.441097727307681)
--(axis cs:1.22622622622623,-0.47560435017636)
--(axis cs:1.23123123123123,-0.510643505348156)
--(axis cs:1.23623623623624,-0.546222708879083)
--(axis cs:1.24124124124124,-0.582342681713193)
--(axis cs:1.24624624624625,-0.618996861590573)
--(axis cs:1.25125125125125,-0.656170752270392)
--(axis cs:1.25625625625626,-0.693841096251601)
--(axis cs:1.26126126126126,-0.731974858765012)
--(axis cs:1.26626626626627,-0.770528013975448)
--(axis cs:1.27127127127127,-0.809444129812809)
--(axis cs:1.27627627627628,-0.848652756592687)
--(axis cs:1.28128128128128,-0.888067637819461)
--(axis cs:1.28628628628629,-0.927584780632838)
--(axis cs:1.29129129129129,-0.967080450076957)
--(axis cs:1.2962962962963,-1.0064091873417)
--(axis cs:1.3013013013013,-1.04540199938507)
--(axis cs:1.30630630630631,-1.08386492719745)
--(axis cs:1.31131131131131,-1.1215782733556)
--(axis cs:1.31631631631632,-1.15829685562275)
--(axis cs:1.32132132132132,-1.19375174903944)
--(axis cs:1.32632632632633,-1.2276540771674)
--(axis cs:1.33133133133133,-1.25970150057943)
--(axis cs:1.33633633633634,-1.28958810493451)
--(axis cs:1.34134134134134,-1.31701837430035)
--(axis cs:1.34634634634635,-1.34172578556234)
--(axis cs:1.35135135135135,-1.36349617162391)
--(axis cs:1.35635635635636,-1.38219520040198)
--(axis cs:1.36136136136136,-1.39779783123058)
--(axis cs:1.36636636636637,-1.41041509387134)
--(axis cs:1.37137137137137,-1.42030979302674)
--(axis cs:1.37637637637638,-1.42788845540692)
--(axis cs:1.38138138138138,-1.43365494639769)
--(axis cs:1.38638638638639,-1.43811775297864)
--(axis cs:1.39139139139139,-1.44166356814871)
--(axis cs:1.3963963963964,-1.44443874330844)
--(axis cs:1.4014014014014,-1.44629326820005)
--(axis cs:1.40640640640641,-1.44681679070321)
--(axis cs:1.41141141141141,-1.44544667977865)
--(axis cs:1.41641641641642,-1.44159637304856)
--(axis cs:1.42142142142142,-1.43475870701021)
--(axis cs:1.42642642642643,-1.42456575498925)
--(axis cs:1.43143143143143,-1.41080883435543)
--(axis cs:1.43643643643644,-1.39343126048558)
--(axis cs:1.44144144144144,-1.37250622729111)
--(axis cs:1.44644644644645,-1.34820876341236)
--(axis cs:1.45145145145145,-1.32078726761183)
--(axis cs:1.45645645645646,-1.29053761598589)
--(axis cs:1.46146146146146,-1.25778122376927)
--(axis cs:1.46646646646647,-1.22284747391147)
--(axis cs:1.47147147147147,-1.18606036563907)
--(axis cs:1.47647647647648,-1.14772893650424)
--(axis cs:1.48148148148148,-1.10814087576222)
--(axis cs:1.48648648648649,-1.06755871477474)
--(axis cs:1.49149149149149,-1.02621801050565)
--(axis cs:1.4964964964965,-0.984327003512008)
--(axis cs:1.5015015015015,-0.942067312426619)
--(axis cs:1.50650650650651,-0.899595310311679)
--(axis cs:1.51151151151151,-0.857043906425555)
--(axis cs:1.51651651651652,-0.8145245257345)
--(axis cs:1.52152152152152,-0.772129136234454)
--(axis cs:1.52652652652653,-0.729932220728082)
--(axis cs:1.53153153153153,-0.687992626097876)
--(axis cs:1.53653653653654,-0.646355250629924)
--(axis cs:1.54154154154154,-0.605052550153421)
--(axis cs:1.54654654654655,-0.564105858111593)
--(axis cs:1.55155155155155,-0.523526524505938)
--(axis cs:1.55655655655656,-0.483316885076214)
--(axis cs:1.56156156156156,-0.443471076076625)
--(axis cs:1.56656656656657,-0.403975712298337)
--(axis cs:1.57157157157157,-0.364810447230546)
--(axis cs:1.57657657657658,-0.325948434961818)
--(axis cs:1.58158158158158,-0.287356713958328)
--(axis cs:1.58658658658659,-0.248996533661504)
--(axis cs:1.59159159159159,-0.210823646141625)
--(axis cs:1.5965965965966,-0.172788587153653)
--(axis cs:1.6016016016016,-0.134836974111913)
--(axis cs:1.60660660660661,-0.0969098529350532)
--(axis cs:1.61161161161161,-0.0589441316500847)
--(axis cs:1.61661661661662,-0.0208731462772086)
--(axis cs:1.62162162162162,0.0173725860599149)
--(axis cs:1.62662662662663,0.0558643605004395)
--(axis cs:1.63163163163163,0.0946739448026486)
--(axis cs:1.63663663663664,0.133871812373534)
--(axis cs:1.64164164164164,0.173524837651998)
--(axis cs:1.64664664664665,0.213693327259242)
--(axis cs:1.65165165165165,0.25442724511628)
--(axis cs:1.65665665665666,0.295761477726631)
--(axis cs:1.66166166166166,0.337709979952728)
--(axis cs:1.66666666666667,0.380258646076162)
--(axis cs:1.67167167167167,0.423356771349365)
--(axis cs:1.67667667667668,0.466907013510102)
--(axis cs:1.68168168168168,0.510753843264522)
--(axis cs:1.68668668668669,0.554670605520744)
--(axis cs:1.69169169169169,0.598345529733398)
--(axis cs:1.6966966966967,0.641367382232016)
--(axis cs:1.7017017017017,0.683212040154946)
--(axis cs:1.70670670670671,0.723232234628489)
--(axis cs:1.71171171171171,0.760654244005999)
--(axis cs:1.71671671671672,0.794587492541479)
--(axis cs:1.72172172172172,0.824055374289664)
--(axis cs:1.72672672672673,0.84805642934061)
--(axis cs:1.73173173173173,0.865660685342722)
--(axis cs:1.73673673673674,0.876132874662829)
--(axis cs:1.74174174174174,0.879054407661932)
--(axis cs:1.74674674674675,0.87440262534459)
--(axis cs:1.75175175175175,0.862555620859385)
--(axis cs:1.75675675675676,0.844222993862479)
--(axis cs:1.76176176176176,0.820333509975774)
--(axis cs:1.76676676676677,0.791918258489871)
--(axis cs:1.77177177177177,0.760014802957491)
--(axis cs:1.77677677677678,0.725600323753653)
--(axis cs:1.78178178178178,0.68955082504885)
--(axis cs:1.78678678678679,0.652619978996303)
--(axis cs:1.79179179179179,0.615431650031529)
--(axis cs:1.7967967967968,0.578481669998134)
--(axis cs:1.8018018018018,0.542145750610625)
--(axis cs:1.80680680680681,0.506691287672925)
--(axis cs:1.81181181181181,0.472291358164522)
--(axis cs:1.81681681681682,0.439039593942962)
--(axis cs:1.82182182182182,0.406964928774616)
--(axis cs:1.82682682682683,0.376045494592621)
--(axis cs:1.83183183183183,0.346221192056975)
--(axis cs:1.83683683683684,0.317404672611047)
--(axis cs:1.84184184184184,0.289490638019736)
--(axis cs:1.84684684684685,0.262363487436525)
--(axis cs:1.85185185185185,0.235903424818918)
--(axis cs:1.85685685685686,0.20999118761439)
--(axis cs:1.86186186186186,0.184511579009453)
--(axis cs:1.86686686686687,0.159355988462016)
--(axis cs:1.87187187187187,0.134424075513665)
--(axis cs:1.87687687687688,0.109624775370646)
--(axis cs:1.88188188188188,0.0848767653703619)
--(axis cs:1.88688688688689,0.0601085118269543)
--(axis cs:1.89189189189189,0.0352579984021155)
--(axis cs:1.8968968968969,0.0102722208409574)
--(axis cs:1.9019019019019,-0.0148934811907472)
--(axis cs:1.90690690690691,-0.0402761964546544)
--(axis cs:1.91191191191191,-0.0659062702200942)
--(axis cs:1.91691691691692,-0.091808148469409)
--(axis cs:1.92192192192192,-0.118001206348498)
--(axis cs:1.92692692692693,-0.144500535827979)
--(axis cs:1.93193193193193,-0.171317673623666)
--(axis cs:1.93693693693694,-0.19846125581369)
--(axis cs:1.94194194194194,-0.225937590287035)
--(axis cs:1.94694694694695,-0.253751142144025)
--(axis cs:1.95195195195195,-0.281904930433037)
--(axis cs:1.95695695695696,-0.310400837147971)
--(axis cs:1.96196196196196,-0.339239831256136)
--(axis cs:1.96696696696697,-0.368422111726112)
--(axis cs:1.97197197197197,-0.397947174161359)
--(axis cs:1.97697697697698,-0.427813805795852)
--(axis cs:1.98198198198198,-0.458020013378442)
--(axis cs:1.98698698698699,-0.488562887950156)
--(axis cs:1.99199199199199,-0.51943840979743)
--(axis cs:1.996996996997,-0.550641196030891)
--(axis cs:2.002002002002,-0.582164192363561)
--(axis cs:2.00700700700701,-0.613998309829693)
--(axis cs:2.01201201201201,-0.646132006453245)
--(axis cs:2.01701701701702,-0.678550813329603)
--(axis cs:2.02202202202202,-0.711236804294091)
--(axis cs:2.02702702702703,-0.744168008414915)
--(axis cs:2.03203203203203,-0.777317765070846)
--(axis cs:2.03703703703704,-0.810654022471719)
--(axis cs:2.04204204204204,-0.844138582317228)
--(axis cs:2.04704704704705,-0.877726296014359)
--(axis cs:2.05205205205205,-0.911364221699259)
--(axis cs:2.05705705705706,-0.944990756422526)
--(axis cs:2.06206206206206,-0.978534764490217)
--(axis cs:2.06706706706707,-1.01191473128484)
--(axis cs:2.07207207207207,-1.04503798209879)
--(axis cs:2.07707707707708,-1.0778000176525)
--(axis cs:2.08208208208208,-1.11008403199093)
--(axis cs:2.08708708708709,-1.14176069407623)
--(axis cs:2.09209209209209,-1.17268829105024)
--(axis cs:2.0970970970971,-1.20271334787946)
--(axis cs:2.1021021021021,-1.23167185344253)
--(axis cs:2.10710710710711,-1.2593912350279)
--(axis cs:2.11211211211211,-1.28569322886956)
--(axis cs:2.11711711711712,-1.31039779016761)
--(axis cs:2.12212212212212,-1.33332816734221)
--(axis cs:2.12712712712713,-1.35431722611688)
--(axis cs:2.13213213213213,-1.37321504147048)
--(axis cs:2.13713713713714,-1.38989766861842)
--(axis cs:2.14214214214214,-1.40427684233373)
--(axis cs:2.14714714714715,-1.41631011505379)
--(axis cs:2.15215215215215,-1.42601060017749)
--(axis cs:2.15715715715716,-1.43345501142014)
--(axis cs:2.16216216216216,-1.43878808512555)
--(axis cs:2.16716716716717,-1.44222083595363)
--(axis cs:2.17217217217217,-1.44401972198296)
--(axis cs:2.17717717717718,-1.44448427118097)
--(axis cs:2.18218218218218,-1.44391282952703)
--(axis cs:2.18718718718719,-1.44256022998448)
--(axis cs:2.19219219219219,-1.44059632174853)
--(axis cs:2.1971971971972,-1.43807745257659)
--(axis cs:2.2022022022022,-1.43494080292699)
--(axis cs:2.20720720720721,-1.43102362601472)
--(axis cs:2.21221221221221,-1.42610023375463)
--(axis cs:2.21721721721722,-1.41992455579767)
--(axis cs:2.22222222222222,-1.41226729424548)
--(axis cs:2.22722722722723,-1.40294167928417)
--(axis cs:2.23223223223223,-1.3918169140811)
--(axis cs:2.23723723723724,-1.37882150569668)
--(axis cs:2.24224224224224,-1.36393970605015)
--(axis cs:2.24724724724725,-1.34720403457054)
--(axis cs:2.25225225225225,-1.32868611408185)
--(axis cs:2.25725725725726,-1.30848728807012)
--(axis cs:2.26226226226226,-1.286729881243)
--(axis cs:2.26726726726727,-1.2635495423148)
--(axis cs:2.27227227227227,-1.23908883580807)
--(axis cs:2.27727727727728,-1.2134920855495)
--(axis cs:2.28228228228228,-1.18690138046634)
--(axis cs:2.28728728728729,-1.15945360739343)
--(axis cs:2.29229229229229,-1.1312783584479)
--(axis cs:2.2972972972973,-1.10249656071878)
--(axis cs:2.3023023023023,-1.07321968617435)
--(axis cs:2.30730730730731,-1.04354941499832)
--(axis cs:2.31231231231231,-1.0135776429847)
--(axis cs:2.31731731731732,-0.983386741189672)
--(axis cs:2.32232232232232,-0.953049992610309)
--(axis cs:2.32732732732733,-0.9226321455714)
--(axis cs:2.33233233233233,-0.892190036478754)
--(axis cs:2.33733733733734,-0.861773245560429)
--(axis cs:2.34234234234234,-0.831424758256476)
--(axis cs:2.34734734734735,-0.801181612200802)
--(axis cs:2.35235235235235,-0.771075515461465)
--(axis cs:2.35735735735736,-0.741133426098509)
--(axis cs:2.36236236236236,-0.71137808636729)
--(axis cs:2.36736736736737,-0.681828507245809)
--(axis cs:2.37237237237237,-0.652500400569424)
--(axis cs:2.37737737737738,-0.623406557083911)
--(axis cs:2.38238238238238,-0.594557169305198)
--(axis cs:2.38738738738739,-0.565960098336527)
--(axis cs:2.39239239239239,-0.537621083836923)
--(axis cs:2.3973973973974,-0.509543896266422)
--(axis cs:2.4024024024024,-0.481730430438038)
--(axis cs:2.40740740740741,-0.454180739368265)
--(axis cs:2.41241241241241,-0.426893007525814)
--(axis cs:2.41741741741742,-0.399863462898017)
--(axis cs:2.42242242242242,-0.373086227913709)
--(axis cs:2.42742742742743,-0.346553110237477)
--(axis cs:2.43243243243243,-0.320253335852187)
--(axis cs:2.43743743743744,-0.294173228719863)
--(axis cs:2.44244244244244,-0.268295843692855)
--(axis cs:2.44744744744745,-0.242600562265654)
--(axis cs:2.45245245245245,-0.217062664213293)
--(axis cs:2.45745745745746,-0.191652892160816)
--(axis cs:2.46246246246246,-0.166337030648368)
--(axis cs:2.46746746746747,-0.14107552628128)
--(axis cs:2.47247247247247,-0.115823181042217)
--(axis cs:2.47747747747748,-0.0905289567374373)
--(axis cs:2.48248248248248,-0.0651359347377343)
--(axis cs:2.48748748748749,-0.0395814814639842)
--(axis cs:2.49249249249249,-0.0137976761162978)
--(axis cs:2.4974974974975,0.0122879375941271)
--(axis cs:2.5025025025025,0.038751210316576)
--(axis cs:2.50750750750751,0.0656697903265407)
--(axis cs:2.51251251251251,0.0931210085638908)
--(axis cs:2.51751751751752,0.121179192777013)
--(axis cs:2.52252252252252,0.14991237664681)
--(axis cs:2.52752752752753,0.179378399119912)
--(axis cs:2.53253253253253,0.209620431162999)
--(axis cs:2.53753753753754,0.240662022561643)
--(axis cs:2.54254254254254,0.272501829275316)
--(axis cs:2.54754754754755,0.305108258758412)
--(axis cs:2.55255255255255,0.338414349997996)
--(axis cs:2.55755755755756,0.37231327703467)
--(axis cs:2.56256256256256,0.406654917171285)
--(axis cs:2.56756756756757,0.441243944991299)
--(axis cs:2.57257257257257,0.475839889954924)
--(axis cs:2.57757757757758,0.510159523675277)
--(axis cs:2.58258258258258,0.543881826767767)
--(axis cs:2.58758758758759,0.576655638029379)
--(axis cs:2.59259259259259,0.608109931177672)
--(axis cs:2.5975975975976,0.637866515658516)
--(axis cs:2.6026026026026,0.665554822898513)
--(axis cs:2.60760760760761,0.69082829484742)
--(axis cs:2.61261261261261,0.713381683906567)
--(axis cs:2.61761761761762,0.732968240680281)
--(axis cs:2.62262262262262,0.749415298730836)
--(axis cs:2.62762762762763,0.762636285666444)
--(axis cs:2.63263263263263,0.772636983718575)
--(axis cs:2.63763763763764,0.779514275368434)
--(axis cs:2.64264264264264,0.783446790369183)
--(axis cs:2.64764764764765,0.784678544357359)
--(axis cs:2.65265265265265,0.783498177482076)
--(axis cs:2.65765765765766,0.780217123456796)
--(axis cs:2.66266266266266,0.775149744128504)
--(axis cs:2.66766766766767,0.768597437847009)
--(axis cs:2.67267267267267,0.760837500387253)
--(axis cs:2.67767767767768,0.75211652079902)
--(axis cs:2.68268268268268,0.742647514016299)
--(axis cs:2.68768768768769,0.732609794449507)
--(axis cs:2.69269269269269,0.72215064961587)
--(axis cs:2.6976976976977,0.711388047729561)
--(axis cs:2.7027027027027,0.700413815914883)
--(axis cs:2.70770770770771,0.689296907650546)
--(axis cs:2.71271271271271,0.678086521398166)
--(axis cs:2.71771771771772,0.666814936299768)
--(axis cs:2.72272272272272,0.655500001711861)
--(axis cs:2.72772772772773,0.64414726325459)
--(axis cs:2.73273273273273,0.632751736332206)
--(axis cs:2.73773773773774,0.621299354540365)
--(axis cs:2.74274274274274,0.609768129299823)
--(axis cs:2.74774774774775,0.598129061451675)
--(axis cs:2.75275275275275,0.586346847462055)
--(axis cs:2.75775775775776,0.574380423656429)
--(axis cs:2.76276276276276,0.562183392370403)
--(axis cs:2.76776776776777,0.549704374532044)
--(axis cs:2.77277277277277,0.536887334154965)
--(axis cs:2.77777777777778,0.523671921460926)
--(axis cs:2.78278278278278,0.509993882587959)
--(axis cs:2.78778778778779,0.495785584611512)
--(axis cs:2.79279279279279,0.480976704267713)
--(axis cs:2.7977977977978,0.465495126555239)
--(axis cs:2.8028028028028,0.449268094459095)
--(axis cs:2.80780780780781,0.432223642559879)
--(axis cs:2.81281281281281,0.414292334561596)
--(axis cs:2.81781781781782,0.395409307314225)
--(axis cs:2.82282282282282,0.375516601614037)
--(axis cs:2.82782782782783,0.354565733249382)
--(axis cs:2.83283283283283,0.332520427287408)
--(axis cs:2.83783783783784,0.309359405920894)
--(axis cs:2.84284284284284,0.285079087479233)
--(axis cs:2.84784784784785,0.259696024407683)
--(axis cs:2.85285285285285,0.233248884966329)
--(axis cs:2.85785785785786,0.20579977172871)
--(axis cs:2.86286286286286,0.177434674769835)
--(axis cs:2.86786786786787,0.148262883571232)
--(axis cs:2.87287287287287,0.118415232538167)
--(axis cs:2.87787787787788,0.0880411311640335)
--(axis cs:2.88288288288288,0.0573044275582056)
--(axis cs:2.88788788788789,0.0263782645667046)
--(axis cs:2.89289289289289,-0.0045608023574632)
--(axis cs:2.8978978978979,-0.0353390633140432)
--(axis cs:2.9029029029029,-0.065791865911984)
--(axis cs:2.90790790790791,-0.0957693442062595)
--(axis cs:2.91291291291291,-0.125141264013508)
--(axis cs:2.91791791791792,-0.15380066755869)
--(axis cs:2.92292292292292,-0.181666119341004)
--(axis cs:2.92792792792793,-0.208682491473673)
--(axis cs:2.93293293293293,-0.234820360455311)
--(axis cs:2.93793793793794,-0.260074200366337)
--(axis cs:2.94294294294294,-0.284459637189583)
--(axis cs:2.94794794794795,-0.308010069719834)
--(axis cs:2.95295295295295,-0.330772965624214)
--(axis cs:2.95795795795796,-0.352806113249955)
--(axis cs:2.96296296296296,-0.374174060399667)
--(axis cs:2.96796796796797,-0.394944910860222)
--(axis cs:2.97297297297297,-0.415187587237306)
--(axis cs:2.97797797797798,-0.434969611649746)
--(axis cs:2.98298298298298,-0.454355408532102)
--(axis cs:2.98798798798799,-0.473405098214134)
--(axis cs:2.99299299299299,-0.492173726200061)
--(axis cs:2.997997997998,-0.510710859949256)
--(axis cs:3.003003003003,-0.529060480519225)
--(axis cs:3.00800800800801,-0.547261098465142)
--(axis cs:3.01301301301301,-0.565346029766011)
--(axis cs:3.01801801801802,-0.583343776412865)
--(axis cs:3.02302302302302,-0.601278466174138)
--(axis cs:3.02802802802803,-0.61917031586791)
--(axis cs:3.03303303303303,-0.637036091507685)
--(axis cs:3.03803803803804,-0.654889546538611)
--(axis cs:3.04304304304304,-0.672741825876756)
--(axis cs:3.04804804804805,-0.690601828600667)
--(axis cs:3.05305305305305,-0.708476526030169)
--(axis cs:3.05805805805806,-0.726371234726864)
--(axis cs:3.06306306306306,-0.744289845853394)
--(axis cs:3.06806806806807,-0.762235013523882)
--(axis cs:3.07307307307307,-0.78020830543525)
--(axis cs:3.07807807807808,-0.798210319339546)
--(axis cs:3.08308308308308,-0.816240768920031)
--(axis cs:3.08808808808809,-0.834298542465835)
--(axis cs:3.09309309309309,-0.852381737474274)
--(axis cs:3.0980980980981,-0.870487674001754)
--(axis cs:3.1031031031031,-0.888612889270947)
--(axis cs:3.10810810810811,-0.906753115753183)
--(axis cs:3.11311311311311,-0.924903244700539)
--(axis cs:3.11811811811812,-0.943057276913517)
--(axis cs:3.12312312312312,-0.961208262413513)
--(axis cs:3.12812812812813,-0.979348230647645)
--(axis cs:3.13313313313313,-0.997468112904333)
--(axis cs:3.13813813813814,-1.01555765876323)
--(axis cs:3.14314314314314,-1.03360534866381)
--(axis cs:3.14814814814815,-1.05159830505935)
--(axis cs:3.15315315315315,-1.0695222051522)
--(axis cs:3.15815815815816,-1.08736119889307)
--(axis cs:3.16316316316316,-1.10509783679893)
--(axis cs:3.16816816816817,-1.12271301321619)
--(axis cs:3.17317317317317,-1.14018593194479)
--(axis cs:3.17817817817818,-1.15749410265581)
--(axis cs:3.18318318318318,-1.17461337826586)
--(axis cs:3.18818818818819,-1.19151804534462)
--(axis cs:3.19319319319319,-1.20818098163823)
--(axis cs:3.1981981981982,-1.22457389674061)
--(axis cs:3.2032032032032,-1.24066767356677)
--(axis cs:3.20820820820821,-1.25643282915304)
--(axis cs:3.21321321321321,-1.27184011277985)
--(axis cs:3.21821821821822,-1.28686125652622)
--(axis cs:3.22322322322322,-1.30146988678285)
--(axis cs:3.22822822822823,-1.31564259319582)
--(axis cs:3.23323323323323,-1.32936013178168)
--(axis cs:3.23823823823824,-1.34260870913982)
--(axis cs:3.24324324324324,-1.35538125271115)
--(axis cs:3.24824824824825,-1.36767851727054)
--(axis cs:3.25325325325325,-1.37950981301736)
--(axis cs:3.25825825825826,-1.3908930744835)
--(axis cs:3.26326326326326,-1.40185393969234)
--(axis cs:3.26826826826827,-1.41242350367094)
--(axis cs:3.27327327327327,-1.42263448512262)
--(axis cs:3.27827827827828,-1.43251573189371)
--(axis cs:3.28328328328328,-1.44208529814818)
--(axis cs:3.28828828828829,-1.45134271469813)
--(axis cs:3.29329329329329,-1.46026144542378)
--(axis cs:3.2982982982983,-1.46878273980767)
--(axis cs:3.3033033033033,-1.47681203539116)
--(axis cs:3.30830830830831,-1.48421870378728)
--(axis cs:3.31331331331331,-1.49083936142235)
--(axis cs:3.31831831831832,-1.49648436030621)
--(axis cs:3.32332332332332,-1.5009466139373)
--(axis cs:3.32832832832833,-1.50401169768444)
--(axis cs:3.33333333333333,-1.50546818516461)
--(axis cs:3.33833833833834,-1.5051173635648)
--(axis cs:3.34334334334334,-1.50278171578341)
--(axis cs:3.34834834834835,-1.49831179380407)
--(axis cs:3.35335335335335,-1.49159130070723)
--(axis cs:3.35835835835836,-1.48254034235691)
--(axis cs:3.36336336336336,-1.47111691304304)
--(axis cs:3.36836836836837,-1.45731675426413)
--(axis cs:3.37337337337337,-1.44117178131987)
--(axis cs:3.37837837837838,-1.42274731281112)
--(axis cs:3.38338338338338,-1.40213836450526)
--(axis cs:3.38838838838839,-1.37946528079966)
--(axis cs:3.39339339339339,-1.35486897385543)
--(axis cs:3.3983983983984,-1.32850602315842)
--(axis cs:3.4034034034034,-1.3005438588578)
--(axis cs:3.40840840840841,-1.27115621400998)
--(axis cs:3.41341341341341,-1.24051898762324)
--(axis cs:3.41841841841842,-1.2088066160089)
--(axis cs:3.42342342342342,-1.17618900776537)
--(axis cs:3.42842842842843,-1.14282906037576)
--(axis cs:3.43343343343343,-1.10888074548611)
--(axis cs:3.43843843843844,-1.07448772624562)
--(axis cs:3.44344344344344,-1.03978245357679)
--(axis cs:3.44844844844845,-1.00488567831075)
--(axis cs:3.45345345345345,-0.969906311785894)
--(axis cs:3.45845845845846,-0.93494156763834)
--(axis cs:3.46346346346346,-0.900077320930376)
--(axis cs:3.46846846846847,-0.865388626404476)
--(axis cs:3.47347347347347,-0.830940344588281)
--(axis cs:3.47847847847848,-0.7967878319711)
--(axis cs:3.48348348348348,-0.762977658992584)
--(axis cs:3.48848848848849,-0.729548326725909)
--(axis cs:3.49349349349349,-0.696530959691653)
--(axis cs:3.4984984984985,-0.663949958077623)
--(axis cs:3.5035035035035,-0.631823597734405)
--(axis cs:3.50850850850851,-0.600164570691161)
--(axis cs:3.51351351351351,-0.568980462670666)
--(axis cs:3.51851851851852,-0.538274167241101)
--(axis cs:3.52352352352352,-0.508044238914566)
--(axis cs:3.52852852852853,-0.478285189787687)
--(axis cs:3.53353353353353,-0.448987736238125)
--(axis cs:3.53853853853854,-0.42013900384804)
--(axis cs:3.54354354354354,-0.391722700098005)
--(axis cs:3.54854854854855,-0.363719265522644)
--(axis cs:3.55355355355355,-0.33610601492326)
--(axis cs:3.55855855855856,-0.308857280906224)
--(axis cs:3.56356356356356,-0.281944572451825)
--(axis cs:3.56856856856857,-0.255336761427418)
--(axis cs:3.57357357357357,-0.229000309936363)
--(axis cs:3.57857857857858,-0.20289955115287)
--(axis cs:3.58358358358358,-0.17699703582987)
--(axis cs:3.58858858858859,-0.151253955974794)
--(axis cs:3.59359359359359,-0.125630656226664)
--(axis cs:3.5985985985986,-0.100087242176939)
--(axis cs:3.6036036036036,-0.0745842931585491)
--(axis cs:3.60860860860861,-0.0490836847282966)
--(axis cs:3.61361361361361,-0.0235495230343457)
--(axis cs:3.61861861861862,0.0020508107129184)
--(axis cs:3.62362362362362,0.0277455125409353)
--(axis cs:3.62862862862863,0.0535571180205436)
--(axis cs:3.63363363363363,0.079501195516907)
--(axis cs:3.63863863863864,0.10558500032378)
--(axis cs:3.64364364364364,0.131806129703618)
--(axis cs:3.64864864864865,0.158151229599969)
--(axis cs:3.65365365365365,0.184594814550438)
--(axis cs:3.65865865865866,0.21109827220517)
--(axis cs:3.66366366366366,0.237609131743242)
--(axis cs:3.66866866866867,0.264060680096346)
--(axis cs:3.67367367367367,0.290372009877378)
--(axis cs:3.67867867867868,0.316448576968824)
--(axis cs:3.68368368368368,0.342183332714142)
--(axis cs:3.68868868868869,0.367458474782402)
--(axis cs:3.69369369369369,0.392147831727426)
--(axis cs:3.6986986986987,0.416119859374516)
--(axis cs:3.7037037037037,0.43924118357964)
--(axis cs:3.70870870870871,0.461380575810848)
--(axis cs:3.71371371371371,0.482413198832291)
--(axis cs:3.71871871871872,0.502224914413275)
--(axis cs:3.72372372372372,0.520716409705365)
--(axis cs:3.72872872872873,0.537806880875187)
--(axis cs:3.73373373373373,0.553437018597097)
--(axis cs:3.73873873873874,0.567571074805565)
--(axis cs:3.74374374374374,0.580197854165845)
--(axis cs:3.74874874874875,0.591330561754354)
--(axis cs:3.75375375375375,0.601005539292316)
--(axis cs:3.75875875875876,0.609280020797629)
--(axis cs:3.76376376376376,0.61622911911754)
--(axis cs:3.76876876876877,0.621942305441564)
--(axis cs:3.77377377377377,0.62651965907902)
--(axis cs:3.77877877877878,0.630068146421746)
--(axis cs:3.78378378378378,0.632698143983355)
--(axis cs:3.78878878878879,0.634520361747683)
--(axis cs:3.79379379379379,0.635643260854692)
--(axis cs:3.7987987987988,0.636171002747481)
--(axis cs:3.8038038038038,0.636201920814696)
--(axis cs:3.80880880880881,0.635827472505334)
--(axis cs:3.81381381381381,0.635131609529109)
--(axis cs:3.81881881881882,0.634190494172401)
--(axis cs:3.82382382382382,0.633072488358658)
--(axis cs:3.82882882882883,0.63183834624664)
--(axis cs:3.83383383383383,0.630541548619436)
--(axis cs:3.83883883883884,0.629228726307723)
--(axis cs:3.84384384384384,0.627940129172813)
--(axis cs:3.84884884884885,0.626710105959426)
--(axis cs:3.85385385385385,0.625567568164224)
--(axis cs:3.85885885885886,0.624536417784611)
--(axis cs:3.86386386386386,0.62363592438017)
--(axis cs:3.86886886886887,0.622881041394476)
--(axis cs:3.87387387387387,0.622282655290737)
--(axis cs:3.87887887887888,0.621847763917122)
--(axis cs:3.88388388388388,0.621579582823528)
--(axis cs:3.88888888888889,0.621477580162478)
--(axis cs:3.89389389389389,0.621537442492053)
--(axis cs:3.8988988988989,0.621750975397676)
--(axis cs:3.9039039039039,0.622105944499409)
--(axis cs:3.90890890890891,0.622585864213405)
--(axis cs:3.91391391391391,0.623169743701409)
--(axis cs:3.91891891891892,0.623831801826294)
--(axis cs:3.92392392392392,0.624541165689441)
--(axis cs:3.92892892892893,0.625261570476864)
--(axis cs:3.93393393393393,0.625951081827174)
--(axis cs:3.93893893893894,0.626561865708357)
--(axis cs:3.94394394394394,0.627040034640762)
--(axis cs:3.94894894894895,0.627325602811363)
--(axis cs:3.95395395395395,0.627352585782944)
--(axis cs:3.95895895895896,0.627049282604136)
--(axis cs:3.96396396396396,0.626338778481741)
--(axis cs:3.96896896896897,0.625139703957154)
--(axis cs:3.97397397397397,0.623367280741563)
--(axis cs:3.97897897897898,0.62093467403851)
--(axis cs:3.98398398398398,0.617754655417081)
--(axis cs:3.98898898898899,0.61374155866293)
--(axis cs:3.99399399399399,0.60881348384527)
--(axis cs:3.998998998999,0.602894673596693)
--(axis cs:4.004004004004,0.595917953340273)
--(axis cs:4.00900900900901,0.587827098443126)
--(axis cs:4.01401401401401,0.578578971673542)
--(axis cs:4.01901901901902,0.568145269590721)
--(axis cs:4.02402402402402,0.55651373082548)
--(axis cs:4.02902902902903,0.543688693819813)
--(axis cs:4.03403403403403,0.529690943565816)
--(axis cs:4.03903903903904,0.514556849258793)
--(axis cs:4.04404404404404,0.498336857930903)
--(axis cs:4.04904904904905,0.481093463086489)
--(axis cs:4.05405405405405,0.462898804306873)
--(axis cs:4.05905905905906,0.443832069810422)
--(axis cs:4.06406406406406,0.423976869481615)
--(axis cs:4.06906906906907,0.403418724889361)
--(axis cs:4.07407407407407,0.382242791244823)
--(axis cs:4.07907907907908,0.360531890314705)
--(axis cs:4.08408408408408,0.338364898246006)
--(axis cs:4.08908908908909,0.315815501671412)
--(axis cs:4.09409409409409,0.292951311240583)
--(axis cs:4.0990990990991,0.269833304364245)
--(axis cs:4.1041041041041,0.246515557975037)
--(axis cs:4.10910910910911,0.223045226517255)
--(axis cs:4.11411411411411,0.199462718964039)
--(axis cs:4.11911911911912,0.175802030275786)
--(axis cs:4.12412412412412,0.152091186317875)
--(axis cs:4.12912912912913,0.128352766034631)
--(axis cs:4.13413413413413,0.10460446998341)
--(axis cs:4.13913913913914,0.08085970971762)
--(axis cs:4.14414414414414,0.0571281976487014)
--(axis cs:4.14914914914915,0.0334165217257645)
--(axis cs:4.15415415415415,0.00972869342364036)
--(axis cs:4.15915915915916,-0.0139333389012391)
--(axis cs:4.16416416416416,-0.0375692162610182)
--(axis cs:4.16916916916917,-0.0611797374596297)
--(axis cs:4.17417417417417,-0.0847664703647252)
--(axis cs:4.17917917917918,-0.108331405272625)
--(axis cs:4.18418418418418,-0.13187664857116)
--(axis cs:4.18918918918919,-0.155404154201729)
--(axis cs:4.19419419419419,-0.178915490002925)
--(axis cs:4.1991991991992,-0.202411635813863)
--(axis cs:4.2042042042042,-0.22589281020718)
--(axis cs:4.20920920920921,-0.249358322845639)
--(axis cs:4.21421421421421,-0.27280644969961)
--(axis cs:4.21921921921922,-0.296234328681991)
--(axis cs:4.22422422422422,-0.319637873647888)
--(axis cs:4.22922922922923,-0.343011705124968)
--(axis cs:4.23423423423423,-0.366349096609501)
--(axis cs:4.23923923923924,-0.389641935719806)
--(axis cs:4.24424424424424,-0.412880699981688)
--(axis cs:4.24924924924925,-0.436054447486004)
--(axis cs:4.25425425425425,-0.459150823101447)
--(axis cs:4.25925925925926,-0.482156081348847)
--(axis cs:4.26426426426426,-0.505055127414342)
--(axis cs:4.26926926926927,-0.527831578093912)
--(axis cs:4.27427427427427,-0.550467844702241)
--(axis cs:4.27927927927928,-0.5729452401202)
--(axis cs:4.28428428428428,-0.595244112167612)
--(axis cs:4.28928928928929,-0.617344005376709)
--(axis cs:4.29429429429429,-0.639223852911019)
--(axis cs:4.2992992992993,-0.660862199880656)
--(axis cs:4.3043043043043,-0.682237458528506)
--(axis cs:4.30930930930931,-0.703328194737799)
--(axis cs:4.31431431431431,-0.724113443976459)
--(axis cs:4.31931931931932,-0.74457305314185)
--(axis cs:4.32432432432432,-0.764688042800167)
--(axis cs:4.32932932932933,-0.784440982042697)
--(axis cs:4.33433433433433,-0.803816365648351)
--(axis cs:4.33933933933934,-0.822800980571035)
--(axis cs:4.34434434434434,-0.84138424605744)
--(axis cs:4.34934934934935,-0.859558509227021)
--(axis cs:4.35435435435435,-0.877319275945262)
--(axis cs:4.35935935935936,-0.894665355711341)
--(axis cs:4.36436436436436,-0.911598899497165)
--(axis cs:4.36936936936937,-0.92812531149078)
--(axis cs:4.37437437437437,-0.944253019994376)
--(axis cs:4.37937937937938,-0.959993099621269)
--(axis cs:4.38438438438438,-0.975358746514256)
--(axis cs:4.38938938938939,-0.990364620234206)
--(axis cs:4.39439439439439,-1.00502607937177)
--(axis cs:4.3993993993994,-1.01935835137275)
--(axis cs:4.4044044044044,-1.03337568859461)
--(axis cs:4.40940940940941,-1.04709057005597)
--(axis cs:4.41441441441441,-1.06051300976779)
--(axis cs:4.41941941941942,-1.07365002672105)
--(axis cs:4.42442442442442,-1.08650531855868)
--(axis cs:4.42942942942943,-1.09907916205486)
--(axis cs:4.43443443443443,-1.11136854139885)
--(axis cs:4.43943943943944,-1.12336748327073)
--(axis cs:4.44444444444444,-1.13506755908805)
--(axis cs:4.44944944944945,-1.14645850211305)
--(axis cs:4.45445445445445,-1.15752888158018)
--(axis cs:4.45945945945946,-1.1682667774828)
--(axis cs:4.46446446446446,-1.17866040688114)
--(axis cs:4.46946946946947,-1.1886986635928)
--(axis cs:4.47447447447447,-1.19837154581868)
--(axis cs:4.47947947947948,-1.20767045878026)
--(axis cs:4.48448448448448,-1.21658839048712)
--(axis cs:4.48948948948949,-1.22511996754422)
--(axis cs:4.49449449449449,-1.23326140419853)
--(axis cs:4.4994994994995,-1.24101036174564)
--(axis cs:4.5045045045045,-1.24836573732233)
--(axis cs:4.50950950950951,-1.25532740145294)
--(axis cs:4.51451451451451,-1.26189590295767)
--(axis cs:4.51951951951952,-1.2680721583752)
--(axis cs:4.52452452452452,-1.27385714123022)
--(axis cs:4.52952952952953,-1.27925158451728)
--(axis cs:4.53453453453453,-1.28425570786365)
--(axis cs:4.53953953953954,-1.28886897900909)
--(axis cs:4.54454454454454,-1.29308991760752)
--(axis cs:4.54954954954955,-1.29691594783902)
--(axis cs:4.55455455455455,-1.30034330492768)
--(axis cs:4.55955955955956,-1.30336699930591)
--(axis cs:4.56456456456456,-1.30598084081061)
--(axis cs:4.56956956956957,-1.30817752382374)
--(axis cs:4.57457457457457,-1.30994877267855)
--(axis cs:4.57957957957958,-1.3112855448091)
--(axis cs:4.58458458458458,-1.31217828706856)
--(axis cs:4.58958958958959,-1.31261723833193)
--(axis cs:4.59459459459459,-1.31259276896574)
--(axis cs:4.5995995995996,-1.31209574512045)
--(axis cs:4.6046046046046,-1.31111790316788)
--(axis cs:4.60960960960961,-1.30965221721277)
--(axis cs:4.61461461461461,-1.30769324068715)
--(axis cs:4.61961961961962,-1.30523740192604)
--(axis cs:4.62462462462462,-1.30228323364563)
--(axis cs:4.62962962962963,-1.29883151773363)
--(axis cs:4.63463463463463,-1.29488533000255)
--(axis cs:4.63963963963964,-1.29044997466334)
--(axis cs:4.64464464464464,-1.2855328052221)
--(axis cs:4.64964964964965,-1.28014293693291)
--(axis cs:4.65465465465465,-1.27429086523374)
--(axis cs:4.65965965965966,-1.26798801382068)
--(axis cs:4.66466466466466,-1.26124624400083)
--(axis cs:4.66966966966967,-1.25407736251173)
--(axis cs:4.67467467467467,-1.24649266699952)
--(axis cs:4.67967967967968,-1.23850256616536)
--(axis cs:4.68468468468468,-1.23011630511995)
--(axis cs:4.68968968968969,-1.22134181635305)
--(axis cs:4.69469469469469,-1.21218570422188)
--(axis cs:4.6996996996997,-1.20265335766251)
--(axis cs:4.7047047047047,-1.19274917377277)
--(axis cs:4.70970970970971,-1.18247686556694)
--(axis cs:4.71471471471471,-1.17183982156508)
--(axis cs:4.71971971971972,-1.16084148336388)
--(axis cs:4.72472472472472,-1.14948570953521)
--(axis cs:4.72972972972973,-1.13777709937595)
--(axis cs:4.73473473473473,-1.12572125700081)
--(axis cs:4.73973973973974,-1.11332498393784)
--(axis cs:4.74474474474474,-1.10059639573921)
--(axis cs:4.74974974974975,-1.08754496444596)
--(axis cs:4.75475475475475,-1.07418149362946)
--(axis cs:4.75975975975976,-1.06051803604628)
--(axis cs:4.76476476476476,-1.04656776573851)
--(axis cs:4.76976976976977,-1.03234481695754)
--(axis cs:4.77477477477477,-1.01786410182498)
--(axis cs:4.77977977977978,-1.00314111748057)
--(axis cs:4.78478478478478,-0.988191751928812)
--(axis cs:4.78978978978979,-0.973032096007174)
--(axis cs:4.79479479479479,-0.957678267167624)
--(axis cs:4.7997997997998,-0.942146249089073)
--(axis cs:4.8048048048048,-0.926451749673568)
--(axis cs:4.80980980980981,-0.910610078749505)
--(axis cs:4.81481481481481,-0.894636045783999)
--(axis cs:4.81981981981982,-0.87854387713462)
--(axis cs:4.82482482482482,-0.862347151805974)
--(axis cs:4.82982982982983,-0.846058754272789)
--(axis cs:4.83483483483483,-0.829690842704978)
--(axis cs:4.83983983983984,-0.813254830797264)
--(axis cs:4.84484484484484,-0.796761381386527)
--(axis cs:4.84984984984985,-0.780220410086542)
--(axis cs:4.85485485485485,-0.763641097256726)
--(axis cs:4.85985985985986,-0.747031906753458)
--(axis cs:4.86486486486486,-0.730400610052095)
--(axis cs:4.86986986986987,-0.713754314488356)
--(axis cs:4.87487487487487,-0.697099494518571)
--(axis cs:4.87987987987988,-0.680442025045222)
--(axis cs:4.88488488488488,-0.663787216008595)
--(axis cs:4.88988988988989,-0.647139847558133)
--(axis cs:4.89489489489489,-0.630504205251716)
--(axis cs:4.8998998998999,-0.613884114827068)
--(axis cs:4.9049049049049,-0.597282976184306)
--(axis cs:4.90990990990991,-0.580703796308879)
--(axis cs:4.91491491491491,-0.564149220912286)
--(axis cs:4.91991991991992,-0.547621564650558)
--(axis cs:4.92492492492492,-0.53112283981688)
--(axis cs:4.92992992992993,-0.514654783445132)
--(axis cs:4.93493493493493,-0.498218882800815)
--(axis cs:4.93993993993994,-0.481816399259427)
--(axis cs:4.94494494494494,-0.465448390595438)
--(axis cs:4.94994994994995,-0.449115731715034)
--(axis cs:4.95495495495495,-0.432819133894202)
--(axis cs:4.95995995995996,-0.416559162571141)
--(axis cs:4.96496496496496,-0.400336253773526)
--(axis cs:4.96996996996997,-0.384150729239116)
--(axis cs:4.97497497497497,-0.368002810314829)
--(axis cs:4.97997997997998,-0.35189263070161)
--(axis cs:4.98498498498498,-0.335820248124239)
--(axis cs:4.98998998998999,-0.319785654997483)
--(axis cs:4.99499499499499,-0.303788788159468)
--(axis cs:5,-0.28782953774277)
--(axis cs:5,0.330161879685155)
--(axis cs:5,0.330161879685155)
--(axis cs:4.99499499499499,0.314702487904576)
--(axis cs:4.98998998998999,0.299230935489967)
--(axis cs:4.98498498498498,0.283745653680886)
--(axis cs:4.97997997997998,0.268244990846325)
--(axis cs:4.97497497497497,0.252727208970419)
--(axis cs:4.96996996996997,0.23719048038205)
--(axis cs:4.96496496496496,0.221632884811243)
--(axis cs:4.95995995995996,0.206052406870024)
--(axis cs:4.95495495495495,0.190446934072089)
--(axis cs:4.94994994994995,0.174814255522644)
--(axis cs:4.94494494494494,0.159152061433236)
--(axis cs:4.93993993993994,0.143457943635799)
--(axis cs:4.93493493493493,0.127729397301163)
--(axis cs:4.92992992992993,0.111963824091142)
--(axis cs:4.92492492492492,0.0961585370101721)
--(axis cs:4.91991991991992,0.0803107672540343)
--(axis cs:4.91491491491491,0.0644176733945871)
--(axis cs:4.90990990990991,0.0484763532806263)
--(axis cs:4.9049049049049,0.0324838590804238)
--(axis cs:4.8998998998999,0.0164372159401175)
--(axis cs:4.89489489489489,0.000333444783885251)
--(axis cs:4.88988988988989,-0.0158304101648554)
--(axis cs:4.88488488488488,-0.0320572485079219)
--(axis cs:4.87987987987988,-0.0483498747527139)
--(axis cs:4.87487487487487,-0.0647109526071312)
--(axis cs:4.86986986986987,-0.0811429516969606)
--(axis cs:4.86486486486486,-0.0976480858713559)
--(axis cs:4.85985985985986,-0.114228242228787)
--(axis cs:4.85485485485485,-0.130884899977887)
--(axis cs:4.84984984984985,-0.147619038249179)
--(axis cs:4.84484484484484,-0.164431032002334)
--(axis cs:4.83983983983984,-0.181320535237181)
--(axis cs:4.83483483483483,-0.198286350823347)
--(axis cs:4.82982982982983,-0.21532628642673)
--(axis cs:4.82482482482482,-0.232436996240262)
--(axis cs:4.81981981981982,-0.249613808538733)
--(axis cs:4.81481481481481,-0.266850539484421)
--(axis cs:4.80980980980981,-0.284139294131118)
--(axis cs:4.8048048048048,-0.301470256224989)
--(axis cs:4.7997997997998,-0.318831469191932)
--(axis cs:4.79479479479479,-0.336208611653778)
--(axis cs:4.78978978978979,-0.353584771929663)
--(axis cs:4.78478478478478,-0.370940227262609)
--(axis cs:4.77977977977978,-0.388252234953044)
--(axis cs:4.77477477477477,-0.405494844149704)
--(axis cs:4.76976976976977,-0.422638738710047)
--(axis cs:4.76476476476476,-0.439651123219005)
--(axis cs:4.75975975975976,-0.456495665829193)
--(axis cs:4.75475475475475,-0.473132512944539)
--(axis cs:4.74974974974975,-0.489518391676706)
--(axis cs:4.74474474474474,-0.505606816274623)
--(axis cs:4.73973973973974,-0.521348414053594)
--(axis cs:4.73473473473473,-0.536691384449687)
--(axis cs:4.72972972972973,-0.551582101420575)
--(axis cs:4.72472472472472,-0.56596586424498)
--(axis cs:4.71971971971972,-0.579787794741598)
--(axis cs:4.71471471471471,-0.592993870084399)
--(axis cs:4.70970970970971,-0.605532070076378)
--(axis cs:4.7047047047047,-0.617353606592466)
--(axis cs:4.6996996996997,-0.628414191911469)
--(axis cs:4.69469469469469,-0.638675293069901)
--(axis cs:4.68968968968969,-0.648105312614622)
--(axis cs:4.68468468468468,-0.656680633510907)
--(axis cs:4.67967967967968,-0.66438646848705)
--(axis cs:4.67467467467467,-0.67121746214014)
--(axis cs:4.66966966966967,-0.677178007317712)
--(axis cs:4.66466466466466,-0.682282254443667)
--(axis cs:4.65965965965966,-0.686553811760896)
--(axis cs:4.65465465465465,-0.690025153753885)
--(axis cs:4.64964964964965,-0.692736772188207)
--(axis cs:4.64464464464464,-0.694736117547725)
--(axis cs:4.63963963963964,-0.696076387124114)
--(axis cs:4.63463463463463,-0.696815219317233)
--(axis cs:4.62962962962963,-0.697013352223037)
--(axis cs:4.62462462462462,-0.696733299201006)
--(axis cs:4.61961961961962,-0.69603808598555)
--(axis cs:4.61461461461461,-0.69499008421966)
--(axis cs:4.60960960960961,-0.693649966140736)
--(axis cs:4.6046046046046,-0.692075795394423)
--(axis cs:4.5995995995996,-0.690322260186472)
--(axis cs:4.59459459459459,-0.68844004760052)
--(axis cs:4.58958958958959,-0.686475352034423)
--(axis cs:4.58458458458458,-0.684469506375604)
--(axis cs:4.57957957957958,-0.682458721638727)
--(axis cs:4.57457457457457,-0.680473919159204)
--(axis cs:4.56956956956957,-0.678540638897983)
--(axis cs:4.56456456456456,-0.676679007753625)
--(axis cs:4.55955955955956,-0.674903752822823)
--(axis cs:4.55455455455455,-0.673224246114069)
--(axis cs:4.54954954954955,-0.671644569163188)
--(axis cs:4.54454454454454,-0.670163588209465)
--(axis cs:4.53953953953954,-0.66877503294415)
--(axis cs:4.53453453453453,-0.667467574303476)
--(axis cs:4.52952952952953,-0.666224899255899)
--(axis cs:4.52452452452452,-0.665025783022043)
--(axis cs:4.51951951951952,-0.663844161618877)
--(axis cs:4.51451451451451,-0.662649210032015)
--(axis cs:4.50950950950951,-0.661405433660331)
--(axis cs:4.5045045045045,-0.660072782932455)
--(axis cs:4.4994994994995,-0.658606803095951)
--(axis cs:4.49449449449449,-0.65695883307738)
--(axis cs:4.48948948948949,-0.655076268869255)
--(axis cs:4.48448448448448,-0.652902907963953)
--(axis cs:4.47947947947948,-0.650379391685304)
--(axis cs:4.47447447447447,-0.647443761571874)
--(axis cs:4.46946946946947,-0.644032143887006)
--(axis cs:4.46446446446446,-0.640079572476077)
--(axis cs:4.45945945945946,-0.635520954209417)
--(axis cs:4.45445445445445,-0.630292172885206)
--(axis cs:4.44944944944945,-0.624331316731727)
--(axis cs:4.44444444444444,-0.617580001922702)
--(axis cs:4.43943943943944,-0.609984750690569)
--(axis cs:4.43443443443443,-0.601498369164839)
--(axis cs:4.42942942942943,-0.592081258903452)
--(axis cs:4.42442442442442,-0.58170258941898)
--(axis cs:4.41941941941942,-0.570341258807647)
--(axis cs:4.41441441441441,-0.557986577143128)
--(axis cs:4.40940940940941,-0.544638622685482)
--(axis cs:4.4044044044044,-0.530308242833884)
--(axis cs:4.3993993993994,-0.515016697461622)
--(axis cs:4.39439439439439,-0.498794968343364)
--(axis cs:4.38938938938939,-0.48168278127993)
--(axis cs:4.38438438438438,-0.463727404411017)
--(axis cs:4.37937937937938,-0.444982295488916)
--(axis cs:4.37437437437437,-0.425505672413546)
--(axis cs:4.36936936936937,-0.405359076157651)
--(axis cs:4.36436436436436,-0.384605985211555)
--(axis cs:4.35935935935936,-0.363310527964333)
--(axis cs:4.35435435435435,-0.341536325967799)
--(axis cs:4.34934934934935,-0.319345488311256)
--(axis cs:4.34434434434434,-0.296797766324231)
--(axis cs:4.33933933933934,-0.273949868978406)
--(axis cs:4.33433433433433,-0.250854932746662)
--(axis cs:4.32932932932933,-0.227562135100578)
--(axis cs:4.32432432432432,-0.204116437977632)
--(axis cs:4.31931931931932,-0.180558446064593)
--(axis cs:4.31431431431431,-0.156924364279265)
--(axis cs:4.30930930930931,-0.133246039115635)
--(axis cs:4.3043043043043,-0.109551069288756)
--(axis cs:4.2992992992993,-0.0858629722201759)
--(axis cs:4.29429429429429,-0.0622013941897177)
--(axis cs:4.28928928928929,-0.0385823533583082)
--(axis cs:4.28428428428428,-0.015018506266304)
--(axis cs:4.27927927927928,0.00848057021682419)
--(axis cs:4.27427427427427,0.0319080882071172)
--(axis cs:4.26926926926927,0.055259754876906)
--(axis cs:4.26426426426426,0.0785334796537505)
--(axis cs:4.25925925925926,0.10172908590802)
--(axis cs:4.25425425425425,0.124848029597972)
--(axis cs:4.24924924924925,0.147893126563291)
--(axis cs:4.24424424424424,0.170868289500974)
--(axis cs:4.23923923923924,0.193778275108632)
--(axis cs:4.23423423423423,0.216628441446405)
--(axis cs:4.22922922922923,0.239424515232595)
--(axis cs:4.22422422422422,0.262172368554168)
--(axis cs:4.21921921921922,0.284877804331505)
--(axis cs:4.21421421421421,0.30754634982237)
--(axis cs:4.20920920920921,0.330183057479621)
--(axis cs:4.2042042042042,0.352792312591789)
--(axis cs:4.1991991991992,0.375377647322153)
--(axis cs:4.19419419419419,0.397941561034248)
--(axis cs:4.18918918918919,0.420485347135435)
--(axis cs:4.18418418418418,0.443008927092238)
--(axis cs:4.17917917917918,0.465510692772353)
--(axis cs:4.17417417417417,0.487987358836741)
--(axis cs:4.16916916916917,0.51043382754842)
--(axis cs:4.16416416416416,0.532843069064348)
--(axis cs:4.15915915915916,0.555206021020283)
--(axis cs:4.15415415415415,0.577511511980793)
--(axis cs:4.14914914914915,0.599746214075583)
--(axis cs:4.14414414414414,0.621894630818345)
--(axis cs:4.13913913913914,0.6439391266481)
--(axis cs:4.13413413413413,0.665860005048511)
--(axis cs:4.12912912912913,0.687635642081517)
--(axis cs:4.12412412412412,0.709242681685502)
--(axis cs:4.11911911911912,0.730656297978503)
--(axis cs:4.11411411411411,0.751850527930661)
--(axis cs:4.10910910910911,0.772798674951271)
--(axis cs:4.1041041041041,0.793473780063922)
--(axis cs:4.0990990990991,0.813849152350279)
--(axis cs:4.09409409409409,0.833898944251245)
--(axis cs:4.08908908908909,0.853598750351647)
--(axis cs:4.08408408408408,0.872926200826157)
--(axis cs:4.07907907907908,0.891861513505196)
--(axis cs:4.07407407407407,0.910387962533362)
--(axis cs:4.06906906906907,0.928492218148357)
--(axis cs:4.06406406406406,0.946164512733753)
--(axis cs:4.05905905905906,0.963398594535016)
--(axis cs:4.05405405405405,0.980191443440262)
--(axis cs:4.04904904904905,0.996542743416844)
--(axis cs:4.04404404404404,1.01245413257899)
--(axis cs:4.03903903903904,1.02792828176992)
--(axis cs:4.03403403403403,1.04296788154052)
--(axis cs:4.02902902902903,1.05757463981439)
--(axis cs:4.02402402402402,1.07174840265244)
--(axis cs:4.01901901901902,1.08548650421017)
--(axis cs:4.01401401401401,1.0987834282262)
--(axis cs:4.00900900900901,1.11163082517282)
--(axis cs:4.004004004004,1.12401788316171)
--(axis cs:3.998998998999,1.13593200546176)
--(axis cs:3.99399399399399,1.14735971136949)
--(axis cs:3.98898898898899,1.15828765597707)
--(axis cs:3.98398398398398,1.16870366013948)
--(axis cs:3.97897897897898,1.17859765295299)
--(axis cs:3.97397397397397,1.1879624509373)
--(axis cs:3.96896896896897,1.19679432540132)
--(axis cs:3.96396396396396,1.20509333704959)
--(axis cs:3.95895895895896,1.21286344091618)
--(axis cs:3.95395395395395,1.22011238302339)
--(axis cs:3.94894894894895,1.22685142206711)
--(axis cs:3.94394394394394,1.23309491535128)
--(axis cs:3.93893893893894,1.23885980923987)
--(axis cs:3.93393393393393,1.24416507186491)
--(axis cs:3.92892892892893,1.24903110106502)
--(axis cs:3.92392392392392,1.25347913462009)
--(axis cs:3.91891891891892,1.2575306836663)
--(axis cs:3.91391391391391,1.26120700430548)
--(axis cs:3.90890890890891,1.26452861725935)
--(axis cs:3.9039039039039,1.26751488110208)
--(axis cs:3.8988988988989,1.27018362126724)
--(axis cs:3.89389389389389,1.27255081454911)
--(axis cs:3.88888888888889,1.27463032719871)
--(axis cs:3.88388388388388,1.27643370379211)
--(axis cs:3.87887887887888,1.27797000370783)
--(axis cs:3.87387387387387,1.27924568219826)
--(axis cs:3.86886886886887,1.28026451351359)
--(axis cs:3.86386386386386,1.28102755427134)
--(axis cs:3.85885885885886,1.28153314612504)
--(axis cs:3.85385385385385,1.28177695768483)
--(axis cs:3.84884884884885,1.28175206645541)
--(axis cs:3.84384384384384,1.2814490821867)
--(axis cs:3.83883883883884,1.28085631331487)
--(axis cs:3.83383383383383,1.2799599779767)
--(axis cs:3.82882882882883,1.27874446022637)
--(axis cs:3.82382382382382,1.27719261036788)
--(axis cs:3.81881881881882,1.27528608561604)
--(axis cs:3.81381381381381,1.27300572339169)
--(axis cs:3.80880880880881,1.27033193450265)
--(axis cs:3.8038038038038,1.26724509728802)
--(axis cs:3.7987987987988,1.26372592696083)
--(axis cs:3.79379379379379,1.25975578760143)
--(axis cs:3.78878878878879,1.25531690871642)
--(axis cs:3.78378378378378,1.25039246572482)
--(axis cs:3.77877877877878,1.24496648617922)
--(axis cs:3.77377377377377,1.23902355318696)
--(axis cs:3.76876876876877,1.23254829604052)
--(axis cs:3.76376376376376,1.22552468597318)
--(axis cs:3.75875875875876,1.21793519055117)
--(axis cs:3.75375375375375,1.20975987908082)
--(axis cs:3.74874874874875,1.20097560630006)
--(axis cs:3.74374374374374,1.19155542360377)
--(axis cs:3.73873873873874,1.18146836751721)
--(axis cs:3.73373373373373,1.17067974877618)
--(axis cs:3.72872872872873,1.15915201258429)
--(axis cs:3.72372372372372,1.14684616856061)
--(axis cs:3.71871871871872,1.13372371029159)
--(axis cs:3.71371371371371,1.11974887424131)
--(axis cs:3.70870870870871,1.10489103928611)
--(axis cs:3.7037037037037,1.08912704925988)
--(axis cs:3.6986986986987,1.07244325284336)
--(axis cs:3.69369369369369,1.05483709294169)
--(axis cs:3.68868868868869,1.0363181324192)
--(axis cs:3.68368368368368,1.01690846446148)
--(axis cs:3.67867867867868,0.996642514618543)
--(axis cs:3.67367367367367,0.975566290905557)
--(axis cs:3.66866866866867,0.953736174216103)
--(axis cs:3.66366366366366,0.9312173625058)
--(axis cs:3.65865865865866,0.908082089561744)
--(axis cs:3.65365365365365,0.884407734990293)
--(axis cs:3.64864864864865,0.860274929249131)
--(axis cs:3.64364364364364,0.835765739311163)
--(axis cs:3.63863863863864,0.810961999725518)
--(axis cs:3.63363363363363,0.785943832845266)
--(axis cs:3.62862862862863,0.760788382630272)
--(axis cs:3.62362362362362,0.735568769854552)
--(axis cs:3.61861861861862,0.710353263368614)
--(axis cs:3.61361361361361,0.685204652444822)
--(axis cs:3.60860860860861,0.660179798944478)
--(axis cs:3.6036036036036,0.635329344686629)
--(axis cs:3.5985985985986,0.610697548410295)
--(axis cs:3.59359359359359,0.586322227513941)
--(axis cs:3.58858858858859,0.562234781774329)
--(axis cs:3.58358358358358,0.53846027897128)
--(axis cs:3.57857857857858,0.515017585376285)
--(axis cs:3.57357357357357,0.491919527079571)
--(axis cs:3.56856856856857,0.469173070901012)
--(axis cs:3.56356356356356,0.446779516057219)
--(axis cs:3.55855855855856,0.424734689758626)
--(axis cs:3.55355355355355,0.40302914153343)
--(axis cs:3.54854854854855,0.381648332364753)
--(axis cs:3.54354354354354,0.360572815782072)
--(axis cs:3.53853853853854,0.339778408979854)
--(axis cs:3.53353353353353,0.31923635293507)
--(axis cs:3.52852852852853,0.298913461466386)
--(axis cs:3.52352352352352,0.27877226028172)
--(axis cs:3.51851851851852,0.258771118349333)
--(axis cs:3.51351351351351,0.238864375424823)
--(axis cs:3.50850850850851,0.219002471279023)
--(axis cs:3.5035035035035,0.199132084072157)
--(axis cs:3.4984984984985,0.179196287402104)
--(axis cs:3.49349349349349,0.159134737744163)
--(axis cs:3.48848848848849,0.138883906269018)
--(axis cs:3.48348348348348,0.118377371276906)
--(axis cs:3.47847847847848,0.0975461896317319)
--(axis cs:3.47347347347347,0.0763193674944747)
--(axis cs:3.46846846846847,0.054624452172239)
--(axis cs:3.46346346346346,0.0323882678168804)
--(axis cs:3.45845845845846,0.00953781777315243)
--(axis cs:3.45345345345345,-0.0139986247136688)
--(axis cs:3.44844844844845,-0.0382902183093095)
--(axis cs:3.44344344344344,-0.0634020332562476)
--(axis cs:3.43843843843844,-0.0893933009261973)
--(axis cs:3.43343343343343,-0.116315434555523)
--(axis cs:3.42842842842843,-0.144209834514761)
--(axis cs:3.42342342342342,-0.173105506358536)
--(axis cs:3.41841841841842,-0.203016537422008)
--(axis cs:3.41341341341341,-0.233939497310743)
--(axis cs:3.40840840840841,-0.265850848283181)
--(axis cs:3.4034034034034,-0.298704471792614)
--(axis cs:3.3983983983984,-0.332429435436379)
--(axis cs:3.39339339339339,-0.366928137994696)
--(axis cs:3.38838838838839,-0.402074976746542)
--(axis cs:3.38338338338338,-0.437715678593164)
--(axis cs:3.37837837837838,-0.473667423069186)
--(axis cs:3.37337337337337,-0.509719860477164)
--(axis cs:3.36836836836837,-0.545637093006653)
--(axis cs:3.36336336336336,-0.581160643380343)
--(axis cs:3.35835835835836,-0.616013388672408)
--(axis cs:3.35335335335335,-0.649904392137817)
--(axis cs:3.34834834834835,-0.682534529344718)
--(axis cs:3.34334334334334,-0.713602781807996)
--(axis cs:3.33833833833834,-0.742813063973813)
--(axis cs:3.33333333333333,-0.769881455046786)
--(axis cs:3.32832832832833,-0.794543716071917)
--(axis cs:3.32332332332332,-0.816562967735895)
--(axis cs:3.31831831831832,-0.835737363568375)
--(axis cs:3.31331331331331,-0.851907497356832)
--(axis cs:3.30830830830831,-0.864963129508396)
--(axis cs:3.3033033033033,-0.874848633212891)
--(axis cs:3.2982982982983,-0.881566415916431)
--(axis cs:3.29329329329329,-0.885177560092832)
--(axis cs:3.28828828828829,-0.885799130720047)
--(axis cs:3.28328328328328,-0.883598026166348)
--(axis cs:3.27827827827828,-0.878781811267284)
--(axis cs:3.27327327327327,-0.871587493031003)
--(axis cs:3.26826826826827,-0.862269507176088)
--(axis cs:3.26326326326326,-0.851088190329685)
--(axis cs:3.25825825825826,-0.838299751992347)
--(axis cs:3.25325325325325,-0.824148353106827)
--(axis cs:3.24824824824825,-0.808860482317465)
--(axis cs:3.24324324324324,-0.792641494902083)
--(axis cs:3.23823823823824,-0.775673981277078)
--(axis cs:3.23323323323323,-0.758117552389777)
--(axis cs:3.22822822822823,-0.740109634784659)
--(axis cs:3.22322322322322,-0.721766921739475)
--(axis cs:3.21821821821822,-0.703187199298111)
--(axis cs:3.21321321321321,-0.684451338573281)
--(axis cs:3.20820820820821,-0.665625308786027)
--(axis cs:3.2032032032032,-0.64676211581704)
--(axis cs:3.1981981981982,-0.627903608761458)
--(axis cs:3.19319319319319,-0.609082123905899)
--(axis cs:3.18818818818819,-0.59032195395031)
--(axis cs:3.18318318318318,-0.571640642319862)
--(axis cs:3.17817817817818,-0.553050109847115)
--(axis cs:3.17317317317317,-0.534557625345278)
--(axis cs:3.16816816816817,-0.516166633674803)
--(axis cs:3.16316316316316,-0.497877455572209)
--(axis cs:3.15815815815816,-0.479687873283371)
--(axis cs:3.15315315315315,-0.46159361528207)
--(axis cs:3.14814814814815,-0.443588752300033)
--(axis cs:3.14314314314314,-0.425666015707208)
--(axis cs:3.13813813813814,-0.407817048063837)
--(axis cs:3.13313313313313,-0.390032594485159)
--(axis cs:3.12812812812813,-0.372302642354907)
--(axis cs:3.12312312312312,-0.354616515918689)
--(axis cs:3.11811811811812,-0.336962931396814)
--(axis cs:3.11311311311311,-0.319330017484024)
--(axis cs:3.10810810810811,-0.301705305456754)
--(axis cs:3.1031031031031,-0.28407569258813)
--(axis cs:3.0980980980981,-0.26642738218295)
--(axis cs:3.09309309309309,-0.248745803291822)
--(axis cs:3.08808808808809,-0.231015513055457)
--(axis cs:3.08308308308308,-0.213220084673899)
--(axis cs:3.07807807807808,-0.195341984205756)
--(axis cs:3.07307307307307,-0.177362439791438)
--(axis cs:3.06806806806807,-0.159261307478763)
--(axis cs:3.06306306306306,-0.141016938624531)
--(axis cs:3.05805805805806,-0.122606054864151)
--(axis cs:3.05305305305305,-0.104003637892599)
--(axis cs:3.04804804804805,-0.0851828427818485)
--(axis cs:3.04304304304304,-0.0661149452589469)
--(axis cs:3.03803803803804,-0.0467693352461984)
--(axis cs:3.03303303303303,-0.0271135709604985)
--(axis cs:3.02802802802803,-0.00711350987663961)
--(axis cs:3.02302302302302,0.013266465264672)
--(axis cs:3.01801801801802,0.0340631056833191)
--(axis cs:3.01301301301301,0.0553138203614929)
--(axis cs:3.00800800800801,0.0770560437544641)
--(axis cs:3.003003003003,0.099326428070972)
--(axis cs:2.997997997998,0.122159843897812)
--(axis cs:2.99299299299299,0.145588178347846)
--(axis cs:2.98798798798799,0.169638928109082)
--(axis cs:2.98298298298298,0.194333596229627)
--(axis cs:2.97797797797798,0.219685916527187)
--(axis cs:2.97297297297297,0.24569994827201)
--(axis cs:2.96796796796797,0.272368105987081)
--(axis cs:2.96296296296296,0.299669214010899)
--(axis cs:2.95795795795796,0.32756670130857)
--(axis cs:2.95295295295295,0.356007076403371)
--(axis cs:2.94794794794795,0.384918841754307)
--(axis cs:2.94294294294294,0.414212017046795)
--(axis cs:2.93793793793794,0.44377843679682)
--(axis cs:2.93293293293293,0.473492964688623)
--(axis cs:2.92792792792793,0.503215721765137)
--(axis cs:2.92292292292292,0.532795357098619)
--(axis cs:2.91791791791792,0.562073300882816)
--(axis cs:2.91291291291291,0.590888838565194)
--(axis cs:2.90790790790791,0.619084742738696)
--(axis cs:2.9029029029029,0.646513112209485)
--(axis cs:2.8978978978979,0.673041010631924)
--(axis cs:2.89289289289289,0.698555483223491)
--(axis cs:2.88788788788789,0.722967565999916)
--(axis cs:2.88288288288288,0.746214985992671)
--(axis cs:2.87787787787788,0.768263372530422)
--(axis cs:2.87287287287287,0.789105941503789)
--(axis cs:2.86786786786787,0.808761755875825)
--(axis cs:2.86286286286286,0.827272786843209)
--(axis cs:2.85785785785786,0.844700086137692)
--(axis cs:2.85285285285285,0.861119423296935)
--(axis cs:2.84784784784785,0.876616742306846)
--(axis cs:2.84284284284284,0.891283756167483)
--(axis cs:2.83783783783784,0.905213936119846)
--(axis cs:2.83283283283283,0.918499076440194)
--(axis cs:2.82782782782783,0.931226537131927)
--(axis cs:2.82282282282282,0.94347719460363)
--(axis cs:2.81781781781782,0.955324070720558)
--(axis cs:2.81281281281281,0.966831566708755)
--(axis cs:2.80780780780781,0.978055200953226)
--(axis cs:2.8028028028028,0.989041737458083)
--(axis cs:2.7977977977978,0.999829592003052)
--(axis cs:2.79279279279279,1.01044941255436)
--(axis cs:2.78778778778779,1.02092474587454)
--(axis cs:2.78278278278278,1.03127272046348)
--(axis cs:2.77777777777778,1.04150469448779)
--(axis cs:2.77277277277277,1.05162683448481)
--(axis cs:2.76776776776777,1.06164060535123)
--(axis cs:2.76276276276276,1.071543164055)
--(axis cs:2.75775775775776,1.08132765872844)
--(axis cs:2.75275275275275,1.09098344170709)
--(axis cs:2.74774774774775,1.10049621023463)
--(axis cs:2.74274274274274,1.10984809257805)
--(axis cs:2.73773773773774,1.11901770077815)
--(axis cs:2.73273273273273,1.12798017470711)
--(axis cs:2.72772772772773,1.13670724590927)
--(axis cs:2.72272272272272,1.14516735409087)
--(axis cs:2.71771771771772,1.15332585411512)
--(axis cs:2.71271271271271,1.16114535665401)
--(axis cs:2.70770770770771,1.1685862504936)
--(axis cs:2.7027027027027,1.17560745744621)
--(axis cs:2.6976976976977,1.1821674694523)
--(axis cs:2.69269269269269,1.18822570792678)
--(axis cs:2.68768768768769,1.19374422210796)
--(axis cs:2.68268268268268,1.19868969854696)
--(axis cs:2.67767767767768,1.20303567899227)
--(axis cs:2.67267267267267,1.20676477063785)
--(axis cs:2.66766766766767,1.2098704788794)
--(axis cs:2.66266266266266,1.21235811182823)
--(axis cs:2.65765765765766,1.21424404075928)
--(axis cs:2.65265265265265,1.21555253659264)
--(axis cs:2.64764764764765,1.21630956429002)
--(axis cs:2.64264264264264,1.21653342830362)
--(axis cs:2.63763763763764,1.2162230514114)
--(axis cs:2.63263263263263,1.21534575396607)
--(axis cs:2.62762762762763,1.21382725208016)
--(axis cs:2.62262262262262,1.21154669852291)
--(axis cs:2.61761761761762,1.20833868778586)
--(axis cs:2.61261261261261,1.20400248892069)
--(axis cs:2.60760760760761,1.19831702975842)
--(axis cs:2.6026026026026,1.19105901004896)
--(axis cs:2.5975975975976,1.18202125839162)
--(axis cs:2.59259259259259,1.17102891325242)
--(axis cs:2.58758758758759,1.15795182934802)
--(axis cs:2.58258258258258,1.14271245430415)
--(axis cs:2.57757757757758,1.1252891078192)
--(axis cs:2.57257257257257,1.10571508123698)
--(axis cs:2.56756756756757,1.08407428031355)
--(axis cs:2.56256256256256,1.06049429384197)
--(axis cs:2.55755755755756,1.0351378159646)
--(axis cs:2.55255255255255,1.00819330441653)
--(axis cs:2.54754754754755,0.979865643044023)
--(axis cs:2.54254254254254,0.950367418497625)
--(axis cs:2.53753753753754,0.919911242470804)
--(axis cs:2.53253253253253,0.888703374676693)
--(axis cs:2.52752752752753,0.856938745524771)
--(axis cs:2.52252252252252,0.824797352290242)
--(axis cs:2.51751751751752,0.792441912961583)
--(axis cs:2.51251251251251,0.760016606902971)
--(axis cs:2.50750750750751,0.72764670620894)
--(axis cs:2.5025025025025,0.695438899452709)
--(axis cs:2.4974974974975,0.663482123315884)
--(axis cs:2.49249249249249,0.631848740861148)
--(axis cs:2.48748748748749,0.600595932705645)
--(axis cs:2.48248248248248,0.569767195224125)
--(axis cs:2.47747747747748,0.53939386563991)
--(axis cs:2.47247247247247,0.509496616061332)
--(axis cs:2.46746746746747,0.480086876655946)
--(axis cs:2.46246246246246,0.45116816228269)
--(axis cs:2.45745745745746,0.42273728744203)
--(axis cs:2.45245245245245,0.394785461957805)
--(axis cs:2.44744744744745,0.367299265022913)
--(axis cs:2.44244244244244,0.340261498736233)
--(axis cs:2.43743743743744,0.313651924555431)
--(axis cs:2.43243243243243,0.287447887598781)
--(axis cs:2.42742742742743,0.26162483475156)
--(axis cs:2.42242242242242,0.236156733263768)
--(axis cs:2.41741741741742,0.211016397089468)
--(axis cs:2.41241241241241,0.186175728671334)
--(axis cs:2.40740740740741,0.161605884249976)
--(axis cs:2.4024024024024,0.137277371081428)
--(axis cs:2.3973973973974,0.113160085187101)
--(axis cs:2.39239239239239,0.0892232984493145)
--(axis cs:2.38738738738739,0.0654356040183679)
--(axis cs:2.38238238238238,0.0417648291472772)
--(axis cs:2.37737737737738,0.0181779247478452)
--(axis cs:2.37237237237237,-0.00535915878328486)
--(axis cs:2.36736736736737,-0.028881599547854)
--(axis cs:2.36236236236236,-0.0524258254769813)
--(axis cs:2.35735735735736,-0.0760296177929741)
--(axis cs:2.35235235235235,-0.0997321843736291)
--(axis cs:2.34734734734735,-0.123574189480319)
--(axis cs:2.34234234234234,-0.147597724676016)
--(axis cs:2.33733733733734,-0.171846203773196)
--(axis cs:2.33233233233233,-0.196364162313577)
--(axis cs:2.32732732732733,-0.221196939402433)
--(axis cs:2.32232232232232,-0.246390216744768)
--(axis cs:2.31731731731732,-0.271989386535659)
--(axis cs:2.31231231231231,-0.298038716571344)
--(axis cs:2.30730730730731,-0.324580277753547)
--(axis cs:2.3023023023023,-0.351652596317964)
--(axis cs:2.2972972972973,-0.379288990969194)
--(axis cs:2.29229229229229,-0.407515554083075)
--(axis cs:2.28728728728729,-0.436348736783298)
--(axis cs:2.28228228228228,-0.465792500650208)
--(axis cs:2.27727727727728,-0.495835004830701)
--(axis cs:2.27227227227227,-0.526444807271044)
--(axis cs:2.26726726726727,-0.557566573773747)
--(axis cs:2.26226226226226,-0.589116310040742)
--(axis cs:2.25725725725726,-0.620976162030913)
--(axis cs:2.25225225225225,-0.652988872592257)
--(axis cs:2.24724724724725,-0.684952044130332)
--(axis cs:2.24224224224224,-0.716612449897931)
--(axis cs:2.23723723723724,-0.747660780274989)
--(axis cs:2.23223223223223,-0.777727435581668)
--(axis cs:2.22722722722723,-0.806380322417392)
--(axis cs:2.22222222222222,-0.833126107605062)
--(axis cs:2.21721721721722,-0.857417009793915)
--(axis cs:2.21221221221221,-0.878665791824313)
--(axis cs:2.20720720720721,-0.896271707167986)
--(axis cs:2.2022022022022,-0.909658978420772)
--(axis cs:2.1971971971972,-0.918326165559075)
--(axis cs:2.19219219219219,-0.921899644239527)
--(axis cs:2.18718718718719,-0.920179451338767)
--(axis cs:2.18218218218218,-0.913164660419704)
--(axis cs:2.17717717717718,-0.901050640265199)
--(axis cs:2.17217217217217,-0.884200001306129)
--(axis cs:2.16716716716717,-0.863097149370918)
--(axis cs:2.16216216216216,-0.838298829279003)
--(axis cs:2.15715715715716,-0.810390122053124)
--(axis cs:2.15215215215215,-0.779950392088349)
--(axis cs:2.14714714714715,-0.747529635779876)
--(axis cs:2.14214214214214,-0.713633585928608)
--(axis cs:2.13713713713714,-0.678715386463273)
--(axis cs:2.13213213213213,-0.643171904658973)
--(axis cs:2.12712712712713,-0.607343227084265)
--(axis cs:2.12212212212212,-0.571514319270537)
--(axis cs:2.11711711711712,-0.53591814159271)
--(axis cs:2.11211211211211,-0.500739716852319)
--(axis cs:2.10710710710711,-0.4661207735989)
--(axis cs:2.1021021021021,-0.432164674571233)
--(axis cs:2.0970970970971,-0.398941402368287)
--(axis cs:2.09209209209209,-0.366492425686113)
--(axis cs:2.08708708708709,-0.334835314041889)
--(axis cs:2.08208208208208,-0.303968008304938)
--(axis cs:2.07707707707708,-0.273872688580246)
--(axis cs:2.07207207207207,-0.244519209707673)
--(axis cs:2.06706706706707,-0.215868097688559)
--(axis cs:2.06206206206206,-0.187873117898304)
--(axis cs:2.05705705705706,-0.160483438459716)
--(axis cs:2.05205205205205,-0.133645420318105)
--(axis cs:2.04704704704705,-0.107304070151329)
--(axis cs:2.04204204204204,-0.0814041940498866)
--(axis cs:2.03703703703704,-0.0558912896426112)
--(axis cs:2.03203203203203,-0.0307122126515568)
--(axis cs:2.02702702702703,-0.00581565126304973)
--(axis cs:2.02202202202202,0.0188475613915712)
--(axis cs:2.01701701701702,0.0433242696242747)
--(axis cs:2.01201201201201,0.0676589286575427)
--(axis cs:2.00700700700701,0.0918936284089713)
--(axis cs:2.002002002002,0.1160681895666)
--(axis cs:1.996996996997,0.140220316304818)
--(axis cs:1.99199199199199,0.164385791990121)
--(axis cs:1.98698698698699,0.18859870584237)
--(axis cs:1.98198198198198,0.212891699762126)
--(axis cs:1.97697697697698,0.237296225436283)
--(axis cs:1.97197197197197,0.261842802419185)
--(axis cs:1.96696696696697,0.286561268200403)
--(axis cs:1.96196196196196,0.311481011351769)
--(axis cs:1.95695695695696,0.336631178751773)
--(axis cs:1.95195195195195,0.362040847668355)
--(axis cs:1.94694694694695,0.387739153202009)
--(axis cs:1.94194194194194,0.413755361314494)
--(axis cs:1.93693693693694,0.440118877449889)
--(axis cs:1.93193193193193,0.466859180648875)
--(axis cs:1.92692692692693,0.494005673094801)
--(axis cs:1.92192192192192,0.521587435218274)
--(axis cs:1.91691691691692,0.549632876802948)
--(axis cs:1.91191191191191,0.578169274913022)
--(axis cs:1.90690690690691,0.607222189800018)
--(axis cs:1.9019019019019,0.636814750127778)
--(axis cs:1.8968968968969,0.666966798754279)
--(axis cs:1.89189189189189,0.697693889837818)
--(axis cs:1.88688688688689,0.729006127213466)
--(axis cs:1.88188188188188,0.760906832938204)
--(axis cs:1.87687687687688,0.793391034000248)
--(axis cs:1.87187187187187,0.826443755017821)
--(axis cs:1.86686686686687,0.860038106218767)
--(axis cs:1.86186186186186,0.894133160356485)
--(axis cs:1.85685685685686,0.928671620987667)
--(axis cs:1.85185185185185,0.963577299671404)
--(axis cs:1.84684684684685,0.998752443211479)
--(axis cs:1.84184184184184,1.03407498633468)
--(axis cs:1.83683683683684,1.06939585228307)
--(axis cs:1.83183183183183,1.10453648525841)
--(axis cs:1.82682682682683,1.13928687496014)
--(axis cs:1.82182182182182,1.1734044229558)
--(axis cs:1.81681681681682,1.20661409857928)
--(axis cs:1.81181181181181,1.2386104291339)
--(axis cs:1.80680680680681,1.26906195012445)
--(axis cs:1.8018018018018,1.29761878361323)
--(axis cs:1.7967967967968,1.32392398613032)
--(axis cs:1.79179179179179,1.34762917288593)
--(axis cs:1.78678678678679,1.36841463393289)
--(axis cs:1.78178178178178,1.38601364972883)
--(axis cs:1.77677677677678,1.40023990858724)
--(axis cs:1.77177177177177,1.41101572137344)
--(axis cs:1.76676676676677,1.41839700306938)
--(axis cs:1.76176176176176,1.42258872409103)
--(axis cs:1.75675675675676,1.42394212471989)
--(axis cs:1.75175175175175,1.4229238968421)
--(axis cs:1.74674674674675,1.42005085694496)
--(axis cs:1.74174174174174,1.415794924595)
--(axis cs:1.73673673673674,1.41048161180871)
--(axis cs:1.73173173173173,1.40421961545453)
--(axis cs:1.72672672672673,1.39689292683617)
--(axis cs:1.72172172172172,1.38821758839592)
--(axis cs:1.71671671671672,1.37783412292367)
--(axis cs:1.71171171171171,1.36539737251377)
--(axis cs:1.70670670670671,1.35063881098938)
--(axis cs:1.7017017017017,1.33339577337296)
--(axis cs:1.6966966966967,1.31361443369079)
--(axis cs:1.69169169169169,1.29133686638558)
--(axis cs:1.68668668668669,1.2666809577581)
--(axis cs:1.68168168168168,1.23981895194932)
--(axis cs:1.67667667667668,1.21095781086546)
--(axis cs:1.67167167167167,1.18032278997099)
--(axis cs:1.66666666666667,1.14814457703391)
--(axis cs:1.66166166166166,1.11464978312034)
--(axis cs:1.65665665665666,1.0800543225932)
--(axis cs:1.65165165165165,1.04455914072401)
--(axis cs:1.64664664664665,1.00834776234405)
--(axis cs:1.64164164164164,0.971585194228745)
--(axis cs:1.63663663663664,0.934417789881002)
--(axis cs:1.63163163163163,0.896973762630079)
--(axis cs:1.62662662662663,0.859364103659401)
--(axis cs:1.62162162162162,0.821683722357044)
--(axis cs:1.61661661661662,0.784012676339103)
--(axis cs:1.61161161161161,0.746417398292137)
--(axis cs:1.60660660660661,0.708951857512093)
--(axis cs:1.6016016016016,0.671658617259002)
--(axis cs:1.5965965965966,0.634569766181978)
--(axis cs:1.59159159159159,0.597707714423997)
--(axis cs:1.58658658658659,0.561085853767308)
--(axis cs:1.58158158158158,0.524709087185939)
--(axis cs:1.57657657657658,0.488574237296334)
--(axis cs:1.57157157157157,0.452670345985626)
--(axis cs:1.56656656656657,0.416978879478629)
--(axis cs:1.56156156156156,0.381473854734622)
--(axis cs:1.55655655655656,0.346121904646009)
--(axis cs:1.55155155155155,0.31088230141182)
--(axis cs:1.54654654654655,0.275706959977862)
--(axis cs:1.54154154154154,0.240540446825284)
--(axis cs:1.53653653653654,0.205320023964296)
--(axis cs:1.53153153153153,0.169975763988637)
--(axis cs:1.52652652652653,0.134430779684686)
--(axis cs:1.52152152152152,0.098601621190809)
--(axis cs:1.51651651651652,0.0623989051098178)
--(axis cs:1.51151151151151,0.0257282532917901)
--(axis cs:1.50650650650651,-0.0115083660503862)
--(axis cs:1.5015015015015,-0.0494107862082182)
--(axis cs:1.4964964964965,-0.0880781540538337)
--(axis cs:1.49149149149149,-0.127605666952022)
--(axis cs:1.48648648648649,-0.168080384367133)
--(axis cs:1.48148148148148,-0.20957596020584)
--(axis cs:1.47647647647648,-0.252146149148381)
--(axis cs:1.47147147147147,-0.295816963274956)
--(axis cs:1.46646646646647,-0.340577399461156)
--(axis cs:1.46146146146146,-0.386368728412352)
--(axis cs:1.45645645645646,-0.43307243693161)
--(axis cs:1.45145145145145,-0.480497048588922)
--(axis cs:1.44644644644645,-0.528364215774354)
--(axis cs:1.44144144144144,-0.576294682104103)
--(axis cs:1.43643643643644,-0.623794974791606)
--(axis cs:1.43143143143143,-0.670246051891699)
--(axis cs:1.42642642642643,-0.714895716218835)
--(axis cs:1.42142142142142,-0.756857633990575)
--(axis cs:1.41641641641642,-0.795121553840479)
--(axis cs:1.41141141141141,-0.828581926188367)
--(axis cs:1.40640640640641,-0.856094756782584)
--(axis cs:1.4014014014014,-0.87657213792183)
--(axis cs:1.3963963963964,-0.889114767407794)
--(axis cs:1.39139139139139,-0.893160893444954)
--(axis cs:1.38638638638639,-0.888604062920532)
--(axis cs:1.38138138138138,-0.875826767956371)
--(axis cs:1.37637637637638,-0.855630233431773)
--(axis cs:1.37137137137137,-0.829091443865893)
--(axis cs:1.36636636636637,-0.797404720822655)
--(axis cs:1.36136136136136,-0.761752682975565)
--(axis cs:1.35635635635636,-0.723222591678681)
--(axis cs:1.35135135135135,-0.682763086750083)
--(axis cs:1.34634634634635,-0.641169059898899)
--(axis cs:1.34134134134134,-0.599083457316073)
--(axis cs:1.33633633633634,-0.55700824565342)
--(axis cs:1.33133133133133,-0.515319798102161)
--(axis cs:1.32632632632633,-0.474285944120551)
--(axis cs:1.32132132132132,-0.434083088792327)
--(axis cs:1.31631631631632,-0.394812471768261)
--(axis cs:1.31131131131131,-0.356515031629854)
--(axis cs:1.30630630630631,-0.319184596156292)
--(axis cs:1.3013013013013,-0.282779293276168)
--(axis cs:1.2962962962963,-0.247231199111334)
--(axis cs:1.29129129129129,-0.212454321893454)
--(axis cs:1.28628628628629,-0.178351071964491)
--(axis cs:1.28128128128128,-0.144817395240766)
--(axis cs:1.27627627627628,-0.111746756435567)
--(axis cs:1.27127127127127,-0.0790331543476941)
--(axis cs:1.26626626626627,-0.0465733392073642)
--(axis cs:1.26126126126126,-0.0142683849894446)
--(axis cs:1.25625625625626,0.0179752494674973)
--(axis cs:1.25125125125125,0.0502450559563925)
--(axis cs:1.24624624624625,0.0826221125816476)
--(axis cs:1.24124124124124,0.115180939579956)
--(axis cs:1.23623623623624,0.147989509501595)
--(axis cs:1.23123123123123,0.181109358025834)
--(axis cs:1.22622622622623,0.214595751614657)
--(axis cs:1.22122122122122,0.248497876155485)
--(axis cs:1.21621621621622,0.282859016940832)
--(axis cs:1.21121121121121,0.317716704982335)
--(axis cs:1.20620620620621,0.353102807980164)
--(axis cs:1.2012012012012,0.389043546480952)
--(axis cs:1.1961961961962,0.42555941705595)
--(axis cs:1.19119119119119,0.46266500486598)
--(axis cs:1.18618618618619,0.500368668033463)
--(axis cs:1.18118118118118,0.538672075878271)
--(axis cs:1.17617617617618,0.577569582677538)
--(axis cs:1.17117117117117,0.61704741836644)
--(axis cs:1.16616616616617,0.657082677931428)
--(axis cs:1.16116116116116,0.697642092634383)
--(axis cs:1.15615615615616,0.738680569309299)
--(axis cs:1.15115115115115,0.78013948955102)
--(axis cs:1.14614614614615,0.821944769843571)
--(axis cs:1.14114114114114,0.864004697708671)
--(axis cs:1.13613613613614,0.906207579452924)
--(axis cs:1.13113113113113,0.948419263814752)
--(axis cs:1.12612612612613,0.990480644519959)
--(axis cs:1.12112112112112,1.03220529541218)
--(axis cs:1.11611611611612,1.07337745550557)
--(axis cs:1.11111111111111,1.11375065860647)
--(axis cs:1.10610610610611,1.15304739132715)
--(axis cs:1.1011011011011,1.19096026059573)
--(axis cs:1.0960960960961,1.22715524893061)
--(axis cs:1.09109109109109,1.26127771982754)
--(axis cs:1.08608608608609,1.29296188705378)
--(axis cs:1.08108108108108,1.32184445242981)
--(axis cs:1.07607607607608,1.34758300719981)
--(axis cs:1.07107107107107,1.36987952370212)
--(axis cs:1.06606606606607,1.38850874234151)
--(axis cs:1.06106106106106,1.40335032412159)
--(axis cs:1.05605605605606,1.41442202406668)
--(axis cs:1.05105105105105,1.4219084697579)
--(axis cs:1.04604604604605,1.42617612219997)
--(axis cs:1.04104104104104,1.4277602649152)
--(axis cs:1.03603603603604,1.42730761879712)
--(axis cs:1.03103103103103,1.42546564097587)
--(axis cs:1.02602602602603,1.42273408619739)
--(axis cs:1.02102102102102,1.41932944243506)
--(axis cs:1.01601601601602,1.41512773182626)
--(axis cs:1.01101101101101,1.40971731602054)
--(axis cs:1.00600600600601,1.40253102085871)
--(axis cs:1.001001001001,1.3929918313093)
--(axis cs:0.995995995995996,1.38062079397435)
--(axis cs:0.990990990990991,1.36509150762004)
--(axis cs:0.985985985985986,1.34624084631508)
--(axis cs:0.980980980980981,1.3240530710126)
--(axis cs:0.975975975975976,1.29863180639888)
--(axis cs:0.970970970970971,1.2701691509434)
--(axis cs:0.965965965965966,1.2389168824174)
--(axis cs:0.960960960960961,1.20516195535293)
--(axis cs:0.955955955955956,1.16920692230047)
--(axis cs:0.950950950950951,1.13135510014918)
--(axis cs:0.945945945945946,1.09189992509312)
--(axis cs:0.940940940940941,1.05111780093807)
--(axis cs:0.935935935935936,1.00926373549256)
--(axis cs:0.930930930930931,0.966569115967918)
--(axis cs:0.925925925925926,0.923241060689823)
--(axis cs:0.920920920920921,0.879462879890057)
--(axis cs:0.915915915915916,0.83539527060547)
--(axis cs:0.910910910910911,0.791177953518998)
--(axis cs:0.905905905905906,0.746931529794067)
--(axis cs:0.900900900900901,0.702759393185834)
--(axis cs:0.895895895895896,0.658749577679954)
--(axis cs:0.890890890890891,0.614976455128557)
--(axis cs:0.885885885885886,0.571502222679284)
--(axis cs:0.880880880880881,0.528378138274913)
--(axis cs:0.875875875875876,0.485645475959558)
--(axis cs:0.870870870870871,0.443336182992412)
--(axis cs:0.865865865865866,0.401473229398657)
--(axis cs:0.860860860860861,0.360070649015623)
--(axis cs:0.855855855855856,0.319133280464683)
--(axis cs:0.850850850850851,0.278656227518867)
--(axis cs:0.845845845845846,0.238624071763002)
--(axis cs:0.840840840840841,0.199009886233304)
--(axis cs:0.835835835835836,0.159774116907492)
--(axis cs:0.830830830830831,0.120863419213543)
--(axis cs:0.825825825825826,0.0822095588690518)
--(axis cs:0.820820820820821,0.043728510552217)
--(axis cs:0.815815815815816,0.0053199145647464)
--(axis cs:0.810810810810811,-0.0331329180126199)
--(axis cs:0.805805805805806,-0.0717622255852092)
--(axis cs:0.800800800800801,-0.110713973299296)
--(axis cs:0.795795795795796,-0.150144668719932)
--(axis cs:0.790790790790791,-0.190216440091002)
--(axis cs:0.785785785785786,-0.23108993997799)
--(axis cs:0.780780780780781,-0.272914578285312)
--(axis cs:0.775775775775776,-0.315815542981606)
--(axis cs:0.770770770770771,-0.359877049151884)
--(axis cs:0.765765765765766,-0.405121285217512)
--(axis cs:0.760760760760761,-0.451482619022457)
--(axis cs:0.755755755755756,-0.498776806904973)
--(axis cs:0.750750750750751,-0.546665245931439)
--(axis cs:0.745745745745746,-0.594614796098323)
--(axis cs:0.740740740740741,-0.641854591831524)
--(axis cs:0.735735735735736,-0.68733315396071)
--(axis cs:0.730730730730731,-0.729683381476027)
--(axis cs:0.725725725725726,-0.767212080069555)
--(axis cs:0.720720720720721,-0.797946581609423)
--(axis cs:0.715715715715716,-0.819788081836295)
--(axis cs:0.710710710710711,-0.830812325756425)
--(axis cs:0.705705705705706,-0.829679473593057)
--(axis cs:0.700700700700701,-0.815982538174595)
--(axis cs:0.695695695695696,-0.790327423390197)
--(axis cs:0.690690690690691,-0.75410647101846)
--(axis cs:0.685685685685686,-0.709131258024044)
--(axis cs:0.680680680680681,-0.657310765641969)
--(axis cs:0.675675675675676,-0.600448148556644)
--(axis cs:0.670670670670671,-0.540139597378835)
--(axis cs:0.665665665665666,-0.477735976741108)
--(axis cs:0.660660660660661,-0.414337847689154)
--(axis cs:0.655655655655656,-0.3508077404683)
--(axis cs:0.650650650650651,-0.287791605117021)
--(axis cs:0.645645645645646,-0.225745073440927)
--(axis cs:0.640640640640641,-0.164961716829589)
--(axis cs:0.635635635635636,-0.105601252005373)
--(axis cs:0.630630630630631,-0.0477162058824088)
--(axis cs:0.625625625625626,0.0087239415727543)
--(axis cs:0.620620620620621,0.0638116596312005)
--(axis cs:0.615615615615616,0.117683459118908)
--(axis cs:0.610610610610611,0.17050503927406)
--(axis cs:0.605605605605606,0.222459170553708)
--(axis cs:0.600600600600601,0.273735895517359)
--(axis cs:0.595595595595596,0.324524595007489)
--(axis cs:0.590590590590591,0.375007476798963)
--(axis cs:0.585585585585586,0.425354081619573)
--(axis cs:0.580580580580581,0.47571645363829)
--(axis cs:0.575575575575576,0.526224679232474)
--(axis cs:0.570570570570571,0.576982552638375)
--(axis cs:0.565565565565566,0.628063176287661)
--(axis cs:0.560560560560561,0.679504346463164)
--(axis cs:0.555555555555556,0.731303614243538)
--(axis cs:0.550550550550551,0.783412953331627)
--(axis cs:0.545545545545546,0.835733021064099)
--(axis cs:0.540540540540541,0.888107080378119)
--(axis cs:0.535535535535536,0.940314776693455)
--(axis cs:0.530530530530531,0.99206615407606)
--(axis cs:0.525525525525526,1.04299656956696)
--(axis cs:0.520520520520521,1.09266353785128)
--(axis cs:0.515515515515516,1.14054701631805)
--(axis cs:0.510510510510511,1.18605520686741)
--(axis cs:0.505505505505506,1.22853855806654)
--(axis cs:0.500500500500501,1.26731519727227)
--(axis cs:0.495495495495495,1.30171132602472)
--(axis cs:0.49049049049049,1.33111985099695)
--(axis cs:0.485485485485485,1.35507910744416)
--(axis cs:0.48048048048048,1.37336979102759)
--(axis cs:0.475475475475475,1.38611983886053)
--(axis cs:0.47047047047047,1.39389020267231)
--(axis cs:0.465465465465465,1.3976867055577)
--(axis cs:0.46046046046046,1.39881631096619)
--(axis cs:0.455455455455455,1.39853018665214)
--(axis cs:0.45045045045045,1.39753906018218)
--(axis cs:0.445445445445445,1.39568306289796)
--(axis cs:0.44044044044044,1.39201321483872)
--(axis cs:0.435435435435435,1.3852161428586)
--(axis cs:0.43043043043043,1.37407389431042)
--(axis cs:0.425425425425425,1.35774097143622)
--(axis cs:0.42042042042042,1.3358211464771)
--(axis cs:0.415415415415415,1.30832115925436)
--(axis cs:0.41041041041041,1.27555484479518)
--(axis cs:0.405405405405405,1.23804079848947)
--(axis cs:0.4004004004004,1.19641292302834)
--(axis cs:0.395395395395395,1.15135009819527)
--(axis cs:0.39039039039039,1.10352499885489)
--(axis cs:0.385385385385385,1.05356946407956)
--(axis cs:0.38038038038038,1.00205297443872)
--(axis cs:0.375375375375375,0.949470822379298)
--(axis cs:0.37037037037037,0.896238999708096)
--(axis cs:0.365365365365365,0.842693424787094)
--(axis cs:0.36036036036036,0.789091746547638)
--(axis cs:0.355355355355355,0.735616516823682)
--(axis cs:0.35035035035035,0.682378981551157)
--(axis cs:0.345345345345345,0.6294230966279)
--(axis cs:0.34034034034034,0.576729633180625)
--(axis cs:0.335335335335335,0.524220417181479)
--(axis cs:0.33033033033033,0.471762872428068)
--(axis cs:0.325325325325325,0.419175127793062)
--(axis cs:0.32032032032032,0.366232031271463)
--(axis cs:0.315315315315315,0.312672500664174)
--(axis cs:0.31031031031031,0.258208740222551)
--(axis cs:0.305305305305305,0.202537959291725)
--(axis cs:0.3003003003003,0.145357324333361)
--(axis cs:0.295295295295295,0.0863829269967857)
--(axis cs:0.29029029029029,0.025373511968914)
--(axis cs:0.285285285285285,-0.0378404767493472)
--(axis cs:0.28028028028028,-0.103322361723588)
--(axis cs:0.275275275275275,-0.170989676048326)
--(axis cs:0.27027027027027,-0.240570933851741)
--(axis cs:0.265265265265265,-0.311561132999037)
--(axis cs:0.26026026026026,-0.38317946252078)
--(axis cs:0.255255255255255,-0.454333540426755)
--(axis cs:0.25025025025025,-0.523595028140671)
--(axis cs:0.245245245245245,-0.589192049904131)
--(axis cs:0.24024024024024,-0.649026125086869)
--(axis cs:0.235235235235235,-0.700728871568334)
--(axis cs:0.23023023023023,-0.74179055127145)
--(axis cs:0.225225225225225,-0.769813093417756)
--(axis cs:0.22022022022022,-0.78292731935468)
--(axis cs:0.215215215215215,-0.780301632276839)
--(axis cs:0.21021021021021,-0.762483435121473)
--(axis cs:0.205205205205205,-0.731298930589072)
--(axis cs:0.2002002002002,-0.689342650535923)
--(axis cs:0.195195195195195,-0.639379732467471)
--(axis cs:0.19019019019019,-0.583930864488618)
--(axis cs:0.185185185185185,-0.525087584575572)
--(axis cs:0.18018018018018,-0.464481654840478)
--(axis cs:0.175175175175175,-0.403327233682441)
--(axis cs:0.17017017017017,-0.342487321127768)
--(axis cs:0.165165165165165,-0.282542273490696)
--(axis cs:0.16016016016016,-0.223851923305317)
--(axis cs:0.155155155155155,-0.166608765407262)
--(axis cs:0.15015015015015,-0.110881999094506)
--(axis cs:0.145145145145145,-0.0566531004736981)
--(axis cs:0.14014014014014,-0.00384392369299147)
--(axis cs:0.135135135135135,0.0476615778366967)
--(axis cs:0.13013013013013,0.0980009386768621)
--(axis cs:0.125125125125125,0.147321086101045)
--(axis cs:0.12012012012012,0.19576968432473)
--(axis cs:0.115115115115115,0.24348916627292)
--(axis cs:0.11011011011011,0.290612826764825)
--(axis cs:0.105105105105105,0.337262467758657)
--(axis cs:0.1001001001001,0.383547189605098)
--(axis cs:0.0950950950950951,0.429563009969176)
--(axis cs:0.0900900900900901,0.475393064591884)
--(axis cs:0.0850850850850851,0.521108202456263)
--(axis cs:0.0800800800800801,0.566767834219021)
--(axis cs:0.0750750750750751,0.612420928847632)
--(axis cs:0.0700700700700701,0.65810708127257)
--(axis cs:0.0650650650650651,0.703857595219875)
--(axis cs:0.0600600600600601,0.749696541642559)
--(axis cs:0.0550550550550551,0.795641765608158)
--(axis cs:0.05005005005005,0.841705823831937)
--(axis cs:0.045045045045045,0.887896842242123)
--(axis cs:0.04004004004004,0.934219288324942)
--(axis cs:0.035035035035035,0.980674657016283)
--(axis cs:0.03003003003003,1.02726207192306)
--(axis cs:0.025025025025025,1.07397880573327)
--(axis cs:0.02002002002002,1.12082072518076)
--(axis cs:0.015015015015015,1.16778266679926)
--(axis cs:0.01001001001001,1.21485875022872)
--(axis cs:0.005005005005005,1.26204263595359)
--(axis cs:0,1.3093277342662)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:0,1.6164222421475)
--(axis cs:0,0.388044210622307)
--(axis cs:0.005005005005005,0.336646213537807)
--(axis cs:0.01001001001001,0.284937046039975)
--(axis cs:0.015015015015015,0.232888419795782)
--(axis cs:0.02002002002002,0.180470510364283)
--(axis cs:0.025025025025025,0.127652128207124)
--(axis cs:0.03003003003003,0.0744009664489924)
--(axis cs:0.035035035035035,0.0206839403510646)
--(axis cs:0.04004004004004,-0.0335323649590604)
--(axis cs:0.045045045045045,-0.0882811202196849)
--(axis cs:0.05005005005005,-0.143594531397133)
--(axis cs:0.0550550550550551,-0.199502951026255)
--(axis cs:0.0600600600600601,-0.256033798274797)
--(axis cs:0.0650650650650651,-0.313210262490272)
--(axis cs:0.0700700700700701,-0.371049763144306)
--(axis cs:0.0750750750750751,-0.429562136941546)
--(axis cs:0.0800800800800801,-0.488747520581425)
--(axis cs:0.0850850850850851,-0.548593895740318)
--(axis cs:0.0900900900900901,-0.609074260970171)
--(axis cs:0.0950950950950951,-0.670143394905021)
--(axis cs:0.1001001001001,-0.731734176974562)
--(axis cs:0.105105105105105,-0.793753437966823)
--(axis cs:0.11011011011011,-0.856077325970565)
--(axis cs:0.115115115115115,-0.918546197460727)
--(axis cs:0.12012012012012,-0.980959084617026)
--(axis cs:0.125125125125125,-1.04306785577298)
--(axis cs:0.13013013013013,-1.104571287409)
--(axis cs:0.135135135135135,-1.1651094161695)
--(axis cs:0.14014014014014,-1.22425875644497)
--(axis cs:0.145145145145145,-1.28152927234412)
--(axis cs:0.15015015015015,-1.33636440755553)
--(axis cs:0.155155155155155,-1.38814602590518)
--(axis cs:0.16016016016016,-1.43620681947052)
--(axis cs:0.165165165165165,-1.47985360728234)
--(axis cs:0.17017017017017,-1.51840594389194)
--(axis cs:0.175175175175175,-1.55125546821718)
--(axis cs:0.18018018018018,-1.57795211434455)
--(axis cs:0.185185185185185,-1.5983228157326)
--(axis cs:0.19019019019019,-1.61262453801585)
--(axis cs:0.195195195195195,-1.62172158015653)
--(axis cs:0.2002002002002,-1.62724809708427)
--(axis cs:0.205205205205205,-1.63166073837935)
--(axis cs:0.21021021021021,-1.63801538497469)
--(axis cs:0.215215215215215,-1.64930511976056)
--(axis cs:0.22022022022022,-1.6674375653239)
--(axis cs:0.225225225225225,-1.6923691340014)
--(axis cs:0.23023023023023,-1.72201877602749)
--(axis cs:0.235235235235235,-1.75300449291847)
--(axis cs:0.24024024024024,-1.78164344970139)
--(axis cs:0.245245245245245,-1.80469965688461)
--(axis cs:0.25025025025025,-1.81974695951199)
--(axis cs:0.255255255255255,-1.82524848473089)
--(axis cs:0.26026026026026,-1.82048279821453)
--(axis cs:0.265265265265265,-1.80540378263658)
--(axis cs:0.27027027027027,-1.78048155789275)
--(axis cs:0.275275275275275,-1.74654885678772)
--(axis cs:0.28028028028028,-1.70466529381412)
--(axis cs:0.285285285285285,-1.65600518562561)
--(axis cs:0.29029029029029,-1.60177025671626)
--(axis cs:0.295295295295295,-1.54312572560233)
--(axis cs:0.3003003003003,-1.48115657730509)
--(axis cs:0.305305305305305,-1.41684007071542)
--(axis cs:0.31031031031031,-1.35103046761452)
--(axis cs:0.315315315315315,-1.28445236318361)
--(axis cs:0.32032032032032,-1.21769963097733)
--(axis cs:0.325325325325325,-1.15123771130641)
--(axis cs:0.33033033033033,-1.08540766266633)
--(axis cs:0.335335335335335,-1.02043100218685)
--(axis cs:0.34034034034034,-0.95641485654943)
--(axis cs:0.345345345345345,-0.893357324454008)
--(axis cs:0.35035035035035,-0.831153228372975)
--(axis cs:0.355355355355355,-0.769600630559156)
--(axis cs:0.36036036036036,-0.708408637504005)
--(axis cs:0.365365365365365,-0.647207153783952)
--(axis cs:0.37037037037037,-0.585559402146119)
--(axis cs:0.375375375375375,-0.522978224231439)
--(axis cs:0.38038038038038,-0.458947419587466)
--(axis cs:0.385385385385385,-0.392949652323138)
--(axis cs:0.39039039039039,-0.324502710934888)
--(axis cs:0.395395395395395,-0.253206078982571)
--(axis cs:0.4004004004004,-0.178799771562849)
--(axis cs:0.405405405405405,-0.101237108811277)
--(axis cs:0.41041041041041,-0.0207724075330584)
--(axis cs:0.415415415415415,0.0619367103511097)
--(axis cs:0.42042042042042,0.145714997094802)
--(axis cs:0.425425425425425,0.22875035506144)
--(axis cs:0.43043043043043,0.30848655396093)
--(axis cs:0.435435435435435,0.381565974639214)
--(axis cs:0.44044044044044,0.443901062524192)
--(axis cs:0.445445445445445,0.49100633660458)
--(axis cs:0.45045045045045,0.51872339649484)
--(axis cs:0.455455455455455,0.524279301495042)
--(axis cs:0.46046046046046,0.507220126949701)
--(axis cs:0.465465465465465,0.469588843961772)
--(axis cs:0.47047047047047,0.415207924396276)
--(axis cs:0.475475475475475,0.348590791943353)
--(axis cs:0.48048048048048,0.274066278143478)
--(axis cs:0.485485485485485,0.195311708725118)
--(axis cs:0.49049049049049,0.115203208426688)
--(axis cs:0.495495495495495,0.0358384082344888)
--(axis cs:0.500500500500501,-0.0413671069098633)
--(axis cs:0.505505505505506,-0.115560354792977)
--(axis cs:0.510510510510511,-0.186331668631568)
--(axis cs:0.515515515515516,-0.253605696528429)
--(axis cs:0.520520520520521,-0.317546874173218)
--(axis cs:0.525525525525526,-0.37848059855247)
--(axis cs:0.530530530530531,-0.43682967536713)
--(axis cs:0.535535535535536,-0.493064659020076)
--(axis cs:0.540540540540541,-0.547666216584315)
--(axis cs:0.545545545545546,-0.601097492813217)
--(axis cs:0.550550550550551,-0.653784521072242)
--(axis cs:0.555555555555556,-0.706102921818834)
--(axis cs:0.560560560560561,-0.758369380395715)
--(axis cs:0.565565565565566,-0.810836650351917)
--(axis cs:0.570570570570571,-0.863691057518398)
--(axis cs:0.575575575575576,-0.917051673228737)
--(axis cs:0.580580580580581,-0.970970483555913)
--(axis cs:0.585585585585586,-1.02543301452191)
--(axis cs:0.590590590590591,-1.08035899158946)
--(axis cs:0.595595595595596,-1.13560272803274)
--(axis cs:0.600600600600601,-1.19095306065276)
--(axis cs:0.605605605605606,-1.2461327911833)
--(axis cs:0.610610610610611,-1.30079775508039)
--(axis cs:0.615615615615616,-1.35453583184121)
--(axis cs:0.620620620620621,-1.40686643863022)
--(axis cs:0.625625625625626,-1.45724131504772)
--(axis cs:0.630630630630631,-1.50504771136115)
--(axis cs:0.635635635635636,-1.54961542693297)
--(axis cs:0.640640640640641,-1.59022948983299)
--(axis cs:0.645645645645646,-1.62615058300386)
--(axis cs:0.650650650650651,-1.65664554610362)
--(axis cs:0.655655655655656,-1.6810303253324)
--(axis cs:0.660660660660661,-1.69872748740644)
--(axis cs:0.665665665665666,-1.70933968626098)
--(axis cs:0.670670670670671,-1.71273898694811)
--(axis cs:0.675675675675676,-1.70916911851896)
--(axis cs:0.680680680680681,-1.69935223095363)
--(axis cs:0.685685685685686,-1.6845808969879)
--(axis cs:0.690690690690691,-1.66675595492285)
--(axis cs:0.695695695695696,-1.64830044911208)
--(axis cs:0.700700700700701,-1.63185749129974)
--(axis cs:0.705705705705706,-1.619725140401)
--(axis cs:0.710710710710711,-1.61316330275507)
--(axis cs:0.715715715715716,-1.61193845101606)
--(axis cs:0.720720720720721,-1.61443777203936)
--(axis cs:0.725725725725726,-1.61828326828155)
--(axis cs:0.730730730730731,-1.6210436166819)
--(axis cs:0.735735735735736,-1.62071674812537)
--(axis cs:0.740740740740741,-1.61592059710446)
--(axis cs:0.745745745745746,-1.6058843734026)
--(axis cs:0.750750750750751,-1.59034672991626)
--(axis cs:0.755755755755756,-1.5694288805859)
--(axis cs:0.760760760760761,-1.54351539026898)
--(axis cs:0.765765765765766,-1.51315474721311)
--(axis cs:0.770770770770771,-1.47898199396738)
--(axis cs:0.775775775775776,-1.4416615879368)
--(axis cs:0.780780780780781,-1.40184723779965)
--(axis cs:0.785785785785786,-1.36015522725351)
--(axis cs:0.790790790790791,-1.31714801448853)
--(axis cs:0.795795795795796,-1.27332537362808)
--(axis cs:0.800800800800801,-1.22912087113928)
--(axis cs:0.805805805805806,-1.18490197042243)
--(axis cs:0.810810810810811,-1.14097249375731)
--(axis cs:0.815815815815816,-1.09757652785553)
--(axis cs:0.820820820820821,-1.05490313661546)
--(axis cs:0.825825825825826,-1.01309144926566)
--(axis cs:0.830830830830831,-0.972235835375661)
--(axis cs:0.835835835835836,-0.932390973444414)
--(axis cs:0.840840840840841,-0.893576680064431)
--(axis cs:0.845845845845846,-0.855782404129311)
--(axis cs:0.850850850850851,-0.818971314832893)
--(axis cs:0.855855855855856,-0.783083930574739)
--(axis cs:0.860860860860861,-0.748041253064181)
--(axis cs:0.865865865865866,-0.713747388985103)
--(axis cs:0.870870870870871,-0.68009166123159)
--(axis cs:0.875875875875876,-0.646950232463897)
--(axis cs:0.880880880880881,-0.614187284585792)
--(axis cs:0.885885885885886,-0.581655818229694)
--(axis cs:0.890890890890891,-0.549198155838929)
--(axis cs:0.895895895895896,-0.516646251002184)
--(axis cs:0.900900900900901,-0.483821925833519)
--(axis cs:0.905905905905906,-0.450537178479571)
--(axis cs:0.910910910910911,-0.416594725460241)
--(axis cs:0.915915915915916,-0.381788969546516)
--(axis cs:0.920920920920921,-0.345907614069144)
--(axis cs:0.925925925925926,-0.308734179099841)
--(axis cs:0.930930930930931,-0.270051713425745)
--(axis cs:0.935935935935936,-0.229648037082147)
--(axis cs:0.940940940940941,-0.187322889534606)
--(axis cs:0.945945945945946,-0.142897393938585)
--(axis cs:0.950950950950951,-0.0962262721092151)
--(axis cs:0.955955955955956,-0.0472132494015778)
--(axis cs:0.960960960960961,0.00416993689552148)
--(axis cs:0.965965965965966,0.0578605821065695)
--(axis cs:0.970970970970971,0.113677903590226)
--(axis cs:0.975975975975976,0.171291804716805)
--(axis cs:0.980980980980981,0.230187957580046)
--(axis cs:0.985985985985986,0.289630396445065)
--(axis cs:0.990990990990991,0.34862421359039)
--(axis cs:0.995995995995996,0.405883583124833)
--(axis cs:1.001001001001,0.459815070189152)
--(axis cs:1.00600600600601,0.508533713835991)
--(axis cs:1.01101101101101,0.549938526523886)
--(axis cs:1.01601601601602,0.581878143016997)
--(axis cs:1.02102102102102,0.602421297083125)
--(axis cs:1.02602602602603,0.610195738364565)
--(axis cs:1.03103103103103,0.60468787930018)
--(axis cs:1.03603603603604,0.586367640310099)
--(axis cs:1.04104104104104,0.55657474358489)
--(axis cs:1.04604604604605,0.517229455513869)
--(axis cs:1.05105105105105,0.470500656564714)
--(axis cs:1.05605605605606,0.418536209674497)
--(axis cs:1.06106106106106,0.363291742995996)
--(axis cs:1.06606606606607,0.306445334402196)
--(axis cs:1.07107107107107,0.249370300330482)
--(axis cs:1.07607607607608,0.193141823602515)
--(axis cs:1.08108108108108,0.138561312375818)
--(axis cs:1.08608608608609,0.0861890194617082)
--(axis cs:1.09109109109109,0.0363795639159679)
--(axis cs:1.0960960960961,-0.0106827200318612)
--(axis cs:1.1011011011011,-0.0549504246968868)
--(axis cs:1.10610610610611,-0.096482772527254)
--(axis cs:1.11111111111111,-0.135418955953643)
--(axis cs:1.11611611611612,-0.171955329548008)
--(axis cs:1.12112112112112,-0.206326408143985)
--(axis cs:1.12612612612613,-0.238789440735231)
--(axis cs:1.13113113113113,-0.269612213204579)
--(axis cs:1.13613613613614,-0.299063671605075)
--(axis cs:1.14114114114114,-0.327406939401784)
--(axis cs:1.14614614614615,-0.354894314306644)
--(axis cs:1.15115115115115,-0.381763862457937)
--(axis cs:1.15615615615616,-0.408237270589079)
--(axis cs:1.16116116116116,-0.434518664083009)
--(axis cs:1.16616616616617,-0.460794145602606)
--(axis cs:1.17117117117117,-0.487231852637299)
--(axis cs:1.17617617617618,-0.513982371108336)
--(axis cs:1.18118118118118,-0.541179375494143)
--(axis cs:1.18618618618619,-0.568940393837288)
--(axis cs:1.19119119119119,-0.597367618687017)
--(axis cs:1.1961961961962,-0.626548703161667)
--(axis cs:1.2012012012012,-0.656557495459822)
--(axis cs:1.20620620620621,-0.687454675930795)
--(axis cs:1.21121121121121,-0.719288268818813)
--(axis cs:1.21621621621622,-0.752094006629216)
--(axis cs:1.22122122122122,-0.785895529039265)
--(axis cs:1.22622622622623,-0.820704401071868)
--(axis cs:1.23123123123123,-0.856519937035151)
--(axis cs:1.23623623623624,-0.893328818069423)
--(axis cs:1.24124124124124,-0.931104492359767)
--(axis cs:1.24624624624625,-0.969806348676684)
--(axis cs:1.25125125125125,-1.00937865638378)
--(axis cs:1.25625625625626,-1.04974926911115)
--(axis cs:1.26126126126126,-1.0908280956528)
--(axis cs:1.26626626626627,-1.13250535135949)
--(axis cs:1.27127127127127,-1.17464961754537)
--(axis cs:1.27627627627628,-1.21710575667125)
--(axis cs:1.28128128128128,-1.25969275910881)
--(axis cs:1.28628628628629,-1.30220163496701)
--(axis cs:1.29129129129129,-1.34439351416871)
--(axis cs:1.2962962962963,-1.38599818145688)
--(axis cs:1.3013013013013,-1.42671335243952)
--(axis cs:1.30630630630631,-1.46620509271802)
--(axis cs:1.31131131131131,-1.50410989421848)
--(axis cs:1.31631631631632,-1.54003904755)
--(axis cs:1.32132132132132,-1.573586079163)
--(axis cs:1.32632632632633,-1.60433814369082)
--(axis cs:1.33133133133133,-1.63189235181807)
--(axis cs:1.33633633633634,-1.65587803457506)
--(axis cs:1.34134134134134,-1.67598583279249)
--(axis cs:1.34634634634635,-1.69200414839407)
--(axis cs:1.35135135135135,-1.70386271406082)
--(axis cs:1.35635635635636,-1.71168150476362)
--(axis cs:1.36136136136136,-1.71582040535809)
--(axis cs:1.36636636636637,-1.71692028039568)
--(axis cs:1.37137137137137,-1.71591896760716)
--(axis cs:1.37637637637638,-1.71401756639449)
--(axis cs:1.38138138138138,-1.71256903561835)
--(axis cs:1.38638638638639,-1.7128745980077)
--(axis cs:1.39139139139139,-1.71591490550058)
--(axis cs:1.3963963963964,-1.72210073125877)
--(axis cs:1.4014014014014,-1.73115383333917)
--(axis cs:1.40640640640641,-1.74217780766352)
--(axis cs:1.41141141141141,-1.75387905657379)
--(axis cs:1.41641641641642,-1.76483378265259)
--(axis cs:1.42142142142142,-1.77370924352002)
--(axis cs:1.42642642642643,-1.77940077437445)
--(axis cs:1.43143143143143,-1.78109022558729)
--(axis cs:1.43643643643644,-1.77824940333257)
--(axis cs:1.44144144144144,-1.77061199988461)
--(axis cs:1.44644644644645,-1.75813103723136)
--(axis cs:1.45145145145145,-1.74093237712329)
--(axis cs:1.45645645645646,-1.71927020551303)
--(axis cs:1.46146146146146,-1.69348747144774)
--(axis cs:1.46646646646647,-1.66398251113662)
--(axis cs:1.47147147147147,-1.63118206682113)
--(axis cs:1.47647647647648,-1.59552033018217)
--(axis cs:1.48148148148148,-1.55742333354041)
--(axis cs:1.48648648648649,-1.51729787997854)
--(axis cs:1.49149149149149,-1.47552418228246)
--(axis cs:1.4964964964965,-1.4324514282411)
--(axis cs:1.5015015015015,-1.38839557553582)
--(axis cs:1.50650650650651,-1.34363878244233)
--(axis cs:1.51151151151151,-1.29842998628423)
--(axis cs:1.51651651651652,-1.25298624115666)
--(axis cs:1.52152152152152,-1.20749451494709)
--(axis cs:1.52652652652653,-1.16211372093447)
--(axis cs:1.53153153153153,-1.11697682114113)
--(axis cs:1.53653653653654,-1.07219288792703)
--(axis cs:1.54154154154154,-1.02784904864277)
--(axis cs:1.54654654654655,-0.98401226715632)
--(axis cs:1.55155155155155,-0.940730937464817)
--(axis cs:1.55655655655656,-0.898036279937326)
--(axis cs:1.56156156156156,-0.855943541482249)
--(axis cs:1.56656656656657,-0.81445300818682)
--(axis cs:1.57157157157157,-0.773550843838632)
--(axis cs:1.57657657657658,-0.733209771090893)
--(axis cs:1.58158158158158,-0.693389614530462)
--(axis cs:1.58658658658659,-0.65403772737591)
--(axis cs:1.59159159159159,-0.615089326424437)
--(axis cs:1.5965965965966,-0.576467763821469)
--(axis cs:1.6016016016016,-0.538084769797371)
--(axis cs:1.60660660660661,-0.499840708158626)
--(axis cs:1.61161161161161,-0.461624896621196)
--(axis cs:1.61661661661662,-0.423316057585364)
--(axis cs:1.62162162162162,-0.38478298208865)
--(axis cs:1.62662662662663,-0.345885511079041)
--(axis cs:1.63163163163163,-0.306475964111067)
--(axis cs:1.63663663663664,-0.2664011763802)
--(axis cs:1.64164164164164,-0.225505340636375)
--(axis cs:1.64664664664665,-0.183633890283162)
--(axis cs:1.65165165165165,-0.140638702687583)
--(axis cs:1.65665665665666,-0.0963849447066545)
--(axis cs:1.66166166166166,-0.0507599216310791)
--(axis cs:1.66666666666667,-0.00368431940271419)
--(axis cs:1.67167167167167,0.0448737620385532)
--(axis cs:1.67667667667668,0.094881614832425)
--(axis cs:1.68168168168168,0.146221288922124)
--(axis cs:1.68668668668669,0.198665429402065)
--(axis cs:1.69169169169169,0.251849861407306)
--(axis cs:1.6966966966967,0.305243856502627)
--(axis cs:1.7017017017017,0.358120173545941)
--(axis cs:1.70670670670671,0.409528946448045)
--(axis cs:1.71171171171171,0.458282679752112)
--(axis cs:1.71671671671672,0.502964177350382)
--(axis cs:1.72172172172172,0.541974267236539)
--(axis cs:1.72672672672673,0.573638180592828)
--(axis cs:1.73173173173173,0.596381220286818)
--(axis cs:1.73673673673674,0.608958506089891)
--(axis cs:1.74174174174174,0.610684149195398)
--(axis cs:1.74674674674675,0.601578509544404)
--(axis cs:1.75175175175175,0.582371482868029)
--(axis cs:1.75675675675676,0.554363428433772)
--(axis cs:1.76176176176176,0.519205902918145)
--(axis cs:1.76676676676677,0.478678886200116)
--(axis cs:1.77177177177177,0.434514343749518)
--(axis cs:1.77677677677678,0.388280531336858)
--(axis cs:1.78178178178178,0.341319412708861)
--(axis cs:1.78678678678679,0.294722651528007)
--(axis cs:1.79179179179179,0.249332888604329)
--(axis cs:1.7967967967968,0.205760511932042)
--(axis cs:1.8018018018018,0.164409234109321)
--(axis cs:1.80680680680681,0.125505956447162)
--(axis cs:1.81181181181181,0.0891318226798337)
--(axis cs:1.81681681681682,0.0552523416248013)
--(axis cs:1.82182182182182,0.0237451816840251)
--(axis cs:1.82682682682683,-0.00557519559113695)
--(axis cs:1.83183183183183,-0.0329364545437407)
--(axis cs:1.83683683683684,-0.0585909172249632)
--(axis cs:1.84184184184184,-0.0828015361377366)
--(axis cs:1.84684684684685,-0.105830990450951)
--(axis cs:1.85185185185185,-0.127933512607326)
--(axis cs:1.85685685685686,-0.149349029072248)
--(axis cs:1.86186186186186,-0.170299211664063)
--(axis cs:1.86686686686687,-0.190985070416359)
--(axis cs:1.87187187187187,-0.211585764238412)
--(axis cs:1.87687687687688,-0.232258353944155)
--(axis cs:1.88188188188188,-0.253138268413559)
--(axis cs:1.88688688688689,-0.274340295866302)
--(axis cs:1.89189189189189,-0.295959947315736)
--(axis cs:1.8968968968969,-0.318075068115703)
--(axis cs:1.9019019019019,-0.34074759685001)
--(axis cs:1.90690690690691,-0.364025389581991)
--(axis cs:1.91191191191191,-0.387944042786653)
--(axis cs:1.91691691691692,-0.412528661105587)
--(axis cs:1.92192192192192,-0.437795527131884)
--(axis cs:1.92692692692693,-0.463753640289369)
--(axis cs:1.93193193193193,-0.490406100759937)
--(axis cs:1.93693693693694,-0.517751322445479)
--(axis cs:1.94194194194194,-0.545784066087799)
--(axis cs:1.94694694694695,-0.574496289817042)
--(axis cs:1.95195195195195,-0.603877819483733)
--(axis cs:1.95695695695696,-0.633916845097844)
--(axis cs:1.96196196196196,-0.664600252560089)
--(axis cs:1.96696696696697,-0.695913801689369)
--(axis cs:1.97197197197197,-0.727842162451631)
--(axis cs:1.97697697697698,-0.76036882141192)
--(axis cs:1.98198198198198,-0.793475869948726)
--(axis cs:1.98698698698699,-0.827143684846418)
--(axis cs:1.99199199199199,-0.861350510691205)
--(axis cs:1.996996996997,-0.896071952198745)
--(axis cs:2.002002002002,-0.931280383328642)
--(axis cs:2.00700700700701,-0.966944278949025)
--(axis cs:2.01201201201201,-1.00302747400864)
--(axis cs:2.01701701701702,-1.03948835480654)
--(axis cs:2.02202202202202,-1.07627898713692)
--(axis cs:2.02702702702703,-1.11334418699085)
--(axis cs:2.03203203203203,-1.15062054128049)
--(axis cs:2.03703703703704,-1.18803538888627)
--(axis cs:2.04204204204204,-1.2255057764509)
--(axis cs:2.04704704704705,-1.26293740894587)
--(axis cs:2.05205205205205,-1.30022362238984)
--(axis cs:2.05705705705706,-1.33724441540393)
--(axis cs:2.06206206206206,-1.37386558778617)
--(axis cs:2.06706706706707,-1.40993804808298)
--(axis cs:2.07207207207207,-1.44529736829435)
--(axis cs:2.07707707707708,-1.47976368218863)
--(axis cs:2.08208208208208,-1.51314204383392)
--(axis cs:2.08708708708709,-1.54522338409341)
--(axis cs:2.09209209209209,-1.57578622373231)
--(axis cs:2.0970970970971,-1.60459932063504)
--(axis cs:2.1021021021021,-1.63142544287818)
--(axis cs:2.10710710710711,-1.65602646574241)
--(axis cs:2.11211211211211,-1.67816998487818)
--(axis cs:2.11711711711712,-1.69763761445506)
--(axis cs:2.12212212212212,-1.71423509137804)
--(axis cs:2.12712712712713,-1.72780422563319)
--(axis cs:2.13213213213213,-1.73823660987623)
--(axis cs:2.13713713713714,-1.74548880969599)
--(axis cs:2.14214214214214,-1.74959847053628)
--(axis cs:2.14714714714715,-1.75070035469074)
--(axis cs:2.15215215215215,-1.74904070422206)
--(axis cs:2.15715715715716,-1.74498745610365)
--(axis cs:2.16216216216216,-1.73903271304883)
--(axis cs:2.16716716716717,-1.73178267924499)
--(axis cs:2.17217217217217,-1.72392958232137)
--(axis cs:2.17717717717718,-1.71620108663886)
--(axis cs:2.18218218218218,-1.70928691408069)
--(axis cs:2.18718718718719,-1.70375061930734)
--(axis cs:2.19219219219219,-1.69994466050303)
--(axis cs:2.1971971971972,-1.69795309608534)
--(axis cs:2.2022022022022,-1.69758171518011)
--(axis cs:2.20720720720721,-1.69839958543808)
--(axis cs:2.21221221221221,-1.69981745471978)
--(axis cs:2.21721721721722,-1.70117832879955)
--(axis cs:2.22222222222222,-1.70183788756569)
--(axis cs:2.22722722722723,-1.70122235771756)
--(axis cs:2.23223223223223,-1.69886165333082)
--(axis cs:2.23723723723724,-1.69440186840753)
--(axis cs:2.24224224224224,-1.68760333412625)
--(axis cs:2.24724724724725,-1.67833002979064)
--(axis cs:2.25225225225225,-1.66653473482664)
--(axis cs:2.25725725725726,-1.65224285108973)
--(axis cs:2.26226226226226,-1.63553666684413)
--(axis cs:2.26726726726727,-1.61654102658533)
--(axis cs:2.27227227227227,-1.59541085007658)
--(axis cs:2.27727727727728,-1.57232062590889)
--(axis cs:2.28228228228228,-1.54745582037441)
--(axis cs:2.28728728728729,-1.52100604269849)
--(axis cs:2.29229229229229,-1.49315976063031)
--(axis cs:2.2972972972973,-1.46410034559358)
--(axis cs:2.3023023023023,-1.43400323110254)
--(axis cs:2.30730730730731,-1.40303398362071)
--(axis cs:2.31231231231231,-1.37134710619138)
--(axis cs:2.31731731731732,-1.33908541851668)
--(axis cs:2.32232232232232,-1.30637988054308)
--(axis cs:2.32732732732733,-1.27334974865588)
--(axis cs:2.33233233233233,-1.24010297356134)
--(axis cs:2.33733733733734,-1.20673676645405)
--(axis cs:2.34234234234234,-1.17333827504671)
--(axis cs:2.34734734734735,-1.13998532356104)
--(axis cs:2.35235235235235,-1.10674718100538)
--(axis cs:2.35735735735736,-1.07368533025128)
--(axis cs:2.36236236236236,-1.04085421681244)
--(axis cs:2.36736736736737,-1.00830196109479)
--(axis cs:2.37237237237237,-0.976071021462494)
--(axis cs:2.37737737737738,-0.944198797999789)
--(axis cs:2.38238238238238,-0.912718168531436)
--(axis cs:2.38738738738739,-0.881657949513975)
--(axis cs:2.39239239239239,-0.851043274980042)
--(axis cs:2.3973973973974,-0.820895886993184)
--(axis cs:2.4024024024024,-0.791234331197771)
--(axis cs:2.40740740740741,-0.762074051177386)
--(axis cs:2.41241241241241,-0.733427375624387)
--(axis cs:2.41741741741742,-0.70530339289176)
--(axis cs:2.42242242242242,-0.677707708502448)
--(axis cs:2.42742742742743,-0.650642082731996)
--(axis cs:2.43243243243243,-0.624103947577671)
--(axis cs:2.43743743743744,-0.59808580535751)
--(axis cs:2.44244244244244,-0.572574514907399)
--(axis cs:2.44744744744745,-0.547550475909937)
--(axis cs:2.45245245245245,-0.522986727298842)
--(axis cs:2.45745745745746,-0.49884798196224)
--(axis cs:2.46246246246246,-0.475089627113897)
--(axis cs:2.46746746746747,-0.451656727749893)
--(axis cs:2.47247247247247,-0.428483079593991)
--(axis cs:2.47747747747748,-0.405490367926111)
--(axis cs:2.48248248248248,-0.382587499718664)
--(axis cs:2.48748748748749,-0.359670188548799)
--(axis cs:2.49249249249249,-0.336620884605021)
--(axis cs:2.4974974974975,-0.313309155266751)
--(axis cs:2.5025025025025,-0.289592634251491)
--(axis cs:2.50750750750751,-0.265318667614659)
--(axis cs:2.51251251251251,-0.240326790605649)
--(axis cs:2.51751751751752,-0.214452167315272)
--(axis cs:2.52252252252252,-0.187530111174906)
--(axis cs:2.52752752752753,-0.159401774082518)
--(axis cs:2.53253253253253,-0.129921040593848)
--(axis cs:2.53753753753754,-0.0989625873929382)
--(axis cs:2.54254254254254,-0.0664309653358376)
--(axis cs:2.54754754754755,-0.0322704333843931)
--(axis cs:2.55255255255255,0.00352487278872771)
--(axis cs:2.55755755755756,0.0409010075697052)
--(axis cs:2.56256256256256,0.0797352288359419)
--(axis cs:2.56756756756757,0.119828777330174)
--(axis cs:2.57257257257257,0.160902294313897)
--(axis cs:2.57757757757758,0.202594731603316)
--(axis cs:2.58258258258258,0.244466512999577)
--(axis cs:2.58758758758759,0.286007542370057)
--(axis cs:2.59259259259259,0.326650440140299)
--(axis cs:2.5975975975976,0.365789144291967)
--(axis cs:2.6026026026026,0.40280272932329)
--(axis cs:2.60760760760761,0.43708392739192)
--(axis cs:2.61261261261261,0.468071281399505)
--(axis cs:2.61761761761762,0.495283017127492)
--(axis cs:2.62262262262262,0.518349598834798)
--(axis cs:2.62762762762763,0.537040802459588)
--(axis cs:2.63263263263263,0.551282598594827)
--(axis cs:2.63763763763764,0.56115988734695)
--(axis cs:2.64264264264264,0.566903471401962)
--(axis cs:2.64764764764765,0.568863034391029)
--(axis cs:2.65265265265265,0.567470997926795)
--(axis cs:2.65765765765766,0.563203664805554)
--(axis cs:2.66266266266266,0.556545560278644)
--(axis cs:2.66766766766767,0.547960917330811)
--(axis cs:2.67267267267267,0.537873865261957)
--(axis cs:2.67767767767768,0.526656941702393)
--(axis cs:2.68268268268268,0.51462642175097)
--(axis cs:2.68768768768769,0.50204258062028)
--(axis cs:2.69269269269269,0.489113120460413)
--(axis cs:2.6976976976977,0.475998336868193)
--(axis cs:2.7027027027027,0.462816995149219)
--(axis cs:2.70770770770771,0.44965223622902)
--(axis cs:2.71271271271271,0.436557103770247)
--(axis cs:2.71771771771772,0.423559477392092)
--(axis cs:2.72272272272272,0.410666325522358)
--(axis cs:2.72772772772773,0.397867271927251)
--(axis cs:2.73273273273273,0.385137517144754)
--(axis cs:2.73773773773774,0.372440181421473)
--(axis cs:2.74274274274274,0.359728147660708)
--(axis cs:2.74774774774775,0.346945487060197)
--(axis cs:2.75275275275275,0.334028550339534)
--(axis cs:2.75775775775776,0.320906806120422)
--(axis cs:2.76276276276276,0.307503506528106)
--(axis cs:2.76776776776777,0.293736259122449)
--(axis cs:2.77277277277277,0.279517583990042)
--(axis cs:2.77777777777778,0.264755534947493)
--(axis cs:2.78278278278278,0.249354463650197)
--(axis cs:2.78778778778779,0.233216003979999)
--(axis cs:2.79279279279279,0.216240350124389)
--(axis cs:2.7977977977978,0.198327893831332)
--(axis cs:2.8028028028028,0.179381272959601)
--(axis cs:2.80780780780781,0.159307863363206)
--(axis cs:2.81281281281281,0.138022718488017)
--(axis cs:2.81781781781782,0.115451925611058)
--(axis cs:2.82282282282282,0.0915363051192408)
--(axis cs:2.82782782782783,0.0662353313081089)
--(axis cs:2.83283283283283,0.0395311027110151)
--(axis cs:2.83783783783784,0.0114321408214182)
--(axis cs:2.84284284284284,-0.0180232468648914)
--(axis cs:2.84784784784785,-0.0487643345418982)
--(axis cs:2.85285285285285,-0.0806863841989747)
--(axis cs:2.85785785785786,-0.113650385475782)
--(axis cs:2.86286286286286,-0.147484381266852)
--(axis cs:2.86786786786787,-0.181986552581065)
--(axis cs:2.87287287287287,-0.216930121944644)
--(axis cs:2.87787787787788,-0.252069989519161)
--(axis cs:2.88288288288288,-0.287150851659027)
--(axis cs:2.88788788788789,-0.321916386149901)
--(axis cs:2.89289289289289,-0.35611894514794)
--(axis cs:2.8978978978979,-0.389529100287027)
--(axis cs:2.9029029029029,-0.421944354972718)
--(axis cs:2.90790790790791,-0.453196387678737)
--(axis cs:2.91291291291291,-0.483156315302858)
--(axis cs:2.91791791791792,-0.511737651779444)
--(axis cs:2.92292292292292,-0.538896857560816)
--(axis cs:2.92792792792793,-0.564631598093077)
--(axis cs:2.93293293293293,-0.588977023027278)
--(axis cs:2.93793793793794,-0.612000518947915)
--(axis cs:2.94294294294294,-0.633795464307771)
--(axis cs:2.94794794794795,-0.654474525456904)
--(axis cs:2.95295295295295,-0.674162986638007)
--(axis cs:2.95795795795796,-0.692992520529218)
--(axis cs:2.96296296296296,-0.711095697604949)
--(axis cs:2.96796796796797,-0.728601419283874)
--(axis cs:2.97297297297297,-0.745631354991964)
--(axis cs:2.97797797797798,-0.762297375738213)
--(axis cs:2.98298298298298,-0.778699910912966)
--(axis cs:2.98798798798799,-0.794927111375742)
--(axis cs:2.99299299299299,-0.811054678474015)
--(axis cs:2.997997997998,-0.82714621187279)
--(axis cs:3.003003003003,-0.843253934814323)
--(axis cs:3.00800800800801,-0.859419669574944)
--(axis cs:3.01301301301301,-0.875675954829764)
--(axis cs:3.01801801801802,-0.892047217460958)
--(axis cs:3.02302302302302,-0.908550931893543)
--(axis cs:3.02802802802803,-0.925198718863546)
--(axis cs:3.03303303303303,-0.941997351781279)
--(axis cs:3.03803803803804,-0.958949652184818)
--(axis cs:3.04304304304304,-0.97605526618566)
--(axis cs:3.04804804804805,-0.993311321510077)
--(axis cs:3.05305305305305,-1.01071297009895)
--(axis cs:3.05805805805806,-1.02825382465822)
--(axis cs:3.06306306306306,-1.04592629946783)
--(axis cs:3.06806806806807,-1.06372186654644)
--(axis cs:3.07307307307307,-1.08163123825716)
--(axis cs:3.07807807807808,-1.09964448690644)
--(axis cs:3.08308308308308,-1.1177511110431)
--(axis cs:3.08808808808809,-1.13594005717102)
--(axis cs:3.09309309309309,-1.1541997045655)
--(axis cs:3.0980980980981,-1.17251781991116)
--(axis cs:3.1031031031031,-1.19088148761236)
--(axis cs:3.10810810810811,-1.2092770209014)
--(axis cs:3.11311311311311,-1.2276898583088)
--(axis cs:3.11811811811812,-1.24610444967187)
--(axis cs:3.12312312312312,-1.26450413566093)
--(axis cs:3.12812812812813,-1.28287102479401)
--(axis cs:3.13313313313313,-1.30118587211392)
--(axis cs:3.13813813813814,-1.31942796411293)
--(axis cs:3.14314314314314,-1.33757501514211)
--(axis cs:3.14814814814815,-1.35560308143901)
--(axis cs:3.15315315315315,-1.37348650008726)
--(axis cs:3.15815815815816,-1.39119786169793)
--(axis cs:3.16316316316316,-1.40870802741229)
--(axis cs:3.16816816816817,-1.42598620298688)
--(axis cs:3.17317317317317,-1.44300008524454)
--(axis cs:3.17817817817818,-1.45971609906015)
--(axis cs:3.18318318318318,-1.47609974623885)
--(axis cs:3.18818818818819,-1.49211609104178)
--(axis cs:3.19319319319319,-1.50773041050439)
--(axis cs:3.1981981981982,-1.52290904073018)
--(axis cs:3.2032032032032,-1.53762045244164)
--(axis cs:3.20820820820821,-1.55183658933655)
--(axis cs:3.21321321321321,-1.56553449988313)
--(axis cs:3.21821821821822,-1.57869828514027)
--(axis cs:3.22322322322322,-1.59132136930453)
--(axis cs:3.22822822822823,-1.6034090724014)
--(axis cs:3.23323323323323,-1.61498142147763)
--(axis cs:3.23823823823824,-1.62607607307119)
--(axis cs:3.24324324324324,-1.63675113161568)
--(axis cs:3.24824824824825,-1.64708753474708)
--(axis cs:3.25325325325325,-1.65719054297263)
--(axis cs:3.25825825825826,-1.66718973572908)
--(axis cs:3.26326326326326,-1.67723681437366)
--(axis cs:3.26826826826827,-1.68750050191836)
--(axis cs:3.27327327327327,-1.69815798116844)
--(axis cs:3.27827827827828,-1.70938269220692)
--(axis cs:3.28328328328328,-1.7213289341391)
--(axis cs:3.28828828828829,-1.73411450668716)
--(axis cs:3.29329329329329,-1.74780338808926)
--(axis cs:3.2982982982983,-1.76239090175329)
--(axis cs:3.3033033033033,-1.7777937364803)
--(axis cs:3.30830830830831,-1.79384649092672)
--(axis cs:3.31331331331331,-1.81030529345511)
--(axis cs:3.31831831831832,-1.82685785867512)
--(axis cs:3.32332332332332,-1.843138437038)
--(axis cs:3.32832832832833,-1.8587456884907)
--(axis cs:3.33333333333333,-1.87326155022353)
--(axis cs:3.33833833833834,-1.8862695133603)
--(axis cs:3.34334334334334,-1.89737118277111)
--(axis cs:3.34834834834835,-1.90620042603375)
--(axis cs:3.35335335335335,-1.91243475499193)
--(axis cs:3.35835835835836,-1.91580381919916)
--(axis cs:3.36336336336336,-1.91609504787438)
--(axis cs:3.36836836836837,-1.91315658489287)
--(axis cs:3.37337337337337,-1.90689774174122)
--(axis cs:3.37837837837838,-1.89728725768209)
--(axis cs:3.38338338338338,-1.88434970746131)
--(axis cs:3.38838838838839,-1.86816043282622)
--(axis cs:3.39339339339339,-1.8488393917858)
--(axis cs:3.3983983983984,-1.82654431701944)
--(axis cs:3.4034034034034,-1.80146355239039)
--(axis cs:3.40840840840841,-1.77380889687338)
--(axis cs:3.41341341341341,-1.74380873277948)
--(axis cs:3.41841841841842,-1.71170165530234)
--(axis cs:3.42342342342342,-1.67773075846879)
--(axis cs:3.42842842842843,-1.64213867330626)
--(axis cs:3.43343343343343,-1.6051634009514)
--(axis cs:3.43843843843844,-1.56703493890533)
--(axis cs:3.44344344344344,-1.52797266373706)
--(axis cs:3.44844844844845,-1.48818340831147)
--(axis cs:3.45345345345345,-1.44786015532201)
--(axis cs:3.45845845845846,-1.40718126034409)
--(axis cs:3.46346346346346,-1.366310115304)
--(axis cs:3.46846846846847,-1.32539516569283)
--(axis cs:3.47347347347347,-1.28457020062966)
--(axis cs:3.47847847847848,-1.24395484277252)
--(axis cs:3.48348348348348,-1.20365517412733)
--(axis cs:3.48848848848849,-1.16376444322337)
--(axis cs:3.49349349349349,-1.12436380840956)
--(axis cs:3.4984984984985,-1.08552308081749)
--(axis cs:3.5035035035035,-1.04730143863769)
--(axis cs:3.50850850850851,-1.00974809167625)
--(axis cs:3.51351351351351,-0.97290288171841)
--(axis cs:3.51851851851852,-0.936796810036317)
--(axis cs:3.52352352352352,-0.901452488512709)
--(axis cs:3.52852852852853,-0.866884515414724)
--(axis cs:3.53353353353353,-0.833099780824722)
--(axis cs:3.53853853853854,-0.800097710261988)
--(axis cs:3.54354354354354,-0.767870458038044)
--(axis cs:3.54854854854855,-0.736403064466343)
--(axis cs:3.55355355355355,-0.705673593151604)
--(axis cs:3.55855855855856,-0.675653266238649)
--(axis cs:3.56356356356356,-0.646306616706347)
--(axis cs:3.56856856856857,-0.617591677591634)
--(axis cs:3.57357357357357,-0.58946022844433)
--(axis cs:3.57857857857858,-0.561858119417448)
--(axis cs:3.58358358358358,-0.534725693230446)
--(axis cs:3.58858858858859,-0.507998324849356)
--(axis cs:3.59359359359359,-0.481607098096966)
--(axis cs:3.5985985985986,-0.455479637470556)
--(axis cs:3.6036036036036,-0.429541112081138)
--(axis cs:3.60860860860861,-0.403715426564684)
--(axis cs:3.61361361361361,-0.377926610773929)
--(axis cs:3.61861861861862,-0.35210041561493)
--(axis cs:3.62362362362362,-0.326166116115873)
--(axis cs:3.62862862862863,-0.300058514284321)
--(axis cs:3.63363363363363,-0.273720123147273)
--(axis cs:3.63863863863864,-0.24710349937709)
--(axis cs:3.64364364364364,-0.220173675100154)
--(axis cs:3.64864864864865,-0.192910620224612)
--(axis cs:3.65365365365365,-0.165311645669489)
--(axis cs:3.65865865865866,-0.137393636473117)
--(axis cs:3.66366366366366,-0.109194983638036)
--(axis cs:3.66866866866867,-0.0807770669635328)
--(axis cs:3.67367367367367,-0.0522251306367112)
--(axis cs:3.67867867867868,-0.0236483918560353)
--(axis cs:3.68368368368368,0.00482076684047072)
--(axis cs:3.68868868868869,0.0330286459640017)
--(axis cs:3.69369369369369,0.0608032011202932)
--(axis cs:3.6986986986987,0.0879581626400924)
--(axis cs:3.7037037037037,0.114298250739518)
--(axis cs:3.70870870870871,0.139625344073215)
--(axis cs:3.71371371371371,0.163745361127782)
--(axis cs:3.71871871871872,0.186475516474121)
--(axis cs:3.72372372372372,0.207651530277742)
--(axis cs:3.72872872872873,0.227134315020637)
--(axis cs:3.73373373373373,0.244815653507555)
--(axis cs:3.73873873873874,0.260622428449745)
--(axis cs:3.74374374374374,0.274519069446882)
--(axis cs:3.74874874874875,0.2865080394815)
--(axis cs:3.75375375375375,0.296628369398064)
--(axis cs:3.75875875875876,0.30495243592086)
--(axis cs:3.76376376376376,0.311581335689719)
--(axis cs:3.76876876876877,0.316639310142087)
--(axis cs:3.77377377377377,0.320267712025051)
--(axis cs:3.77877877877878,0.322618976543009)
--(axis cs:3.78378378378378,0.323850983112622)
--(axis cs:3.78878878878879,0.324122088263317)
--(axis cs:3.79379379379379,0.323586997481321)
--(axis cs:3.7987987987988,0.322393540640808)
--(axis cs:3.8038038038038,0.320680332578035)
--(axis cs:3.80880880880881,0.318575241506677)
--(axis cs:3.81381381381381,0.316194552597817)
--(axis cs:3.81881881881882,0.313642698450579)
--(axis cs:3.82382382382382,0.311012427354047)
--(axis cs:3.82882882882883,0.308385289256773)
--(axis cs:3.83383383383383,0.305832333940804)
--(axis cs:3.83883883883884,0.303414932804149)
--(axis cs:3.84384384384384,0.30118565266587)
--(axis cs:3.84884884884885,0.299189125711433)
--(axis cs:3.85385385385385,0.297462873403919)
--(axis cs:3.85885885885886,0.296038053614397)
--(axis cs:3.86386386386386,0.294940109434585)
--(axis cs:3.86886886886887,0.294189305334921)
--(axis cs:3.87387387387387,0.293801141836974)
--(axis cs:3.87887887887888,0.29378664402177)
--(axis cs:3.88388388388388,0.294152522339234)
--(axis cs:3.88888888888889,0.294901206644361)
--(axis cs:3.89389389389389,0.296030756463523)
--(axis cs:3.8988988988989,0.297534652462893)
--(axis cs:3.9039039039039,0.299401476198074)
--(axis cs:3.90890890890891,0.301614487690431)
--(axis cs:3.91391391391391,0.304151113399375)
--(axis cs:3.91891891891892,0.306982360906292)
--(axis cs:3.92392392392392,0.310072181224114)
--(axis cs:3.92892892892893,0.313376805182785)
--(axis cs:3.93393393393393,0.316844086808307)
--(axis cs:3.93893893893894,0.320412893942602)
--(axis cs:3.94394394394394,0.324012594285502)
--(axis cs:3.94894894894895,0.327562693183491)
--(axis cs:3.95395395395395,0.330972687162722)
--(axis cs:3.95895895895896,0.334142203448115)
--(axis cs:3.96396396396396,0.336961499197815)
--(axis cs:3.96896896896897,0.339312393235074)
--(axis cs:3.97397397397397,0.341069695643695)
--(axis cs:3.97897897897898,0.342103184581271)
--(axis cs:3.98398398398398,0.342280153055882)
--(axis cs:3.98898898898899,0.341468510005859)
--(axis cs:3.99399399399399,0.339540370083158)
--(axis cs:3.998998998999,0.33637600766416)
--(axis cs:4.004004004004,0.331867988429553)
--(axis cs:4.00900900900901,0.325925235078277)
--(axis cs:4.01401401401401,0.318476743397212)
--(axis cs:4.01901901901902,0.309474652280993)
--(axis cs:4.02402402402402,0.298896394912002)
--(axis cs:4.02902902902903,0.286745720822525)
--(axis cs:4.03403403403403,0.273052474578463)
--(axis cs:4.03903903903904,0.25787113300323)
--(axis cs:4.04404404404404,0.241278220606859)
--(axis cs:4.04904904904905,0.223368822921311)
--(axis cs:4.05405405405405,0.204252484740178)
--(axis cs:4.05905905905906,0.184048807448125)
--(axis cs:4.06406406406406,0.162883047855546)
--(axis cs:4.06906906906907,0.140881978259862)
--(axis cs:4.07407407407407,0.118170205600553)
--(axis cs:4.07907907907908,0.0948670787194593)
--(axis cs:4.08408408408408,0.0710842469559312)
--(axis cs:4.08908908908909,0.0469238773312937)
--(axis cs:4.09409409409409,0.0224774947352523)
--(axis cs:4.0990990990991,-0.00217461962877197)
--(axis cs:4.1041041041041,-0.0269635530694052)
--(axis cs:4.10910910910911,-0.0518314976997536)
--(axis cs:4.11411411411411,-0.0767311855192713)
--(axis cs:4.11911911911912,-0.101625103575573)
--(axis cs:4.12412412412412,-0.126484561365939)
--(axis cs:4.12912912912913,-0.151288671988812)
--(axis cs:4.13413413413413,-0.176023297549141)
--(axis cs:4.13913913913914,-0.20067999874762)
--(axis cs:4.14414414414414,-0.22525501893612)
--(axis cs:4.14914914914915,-0.249748324449145)
--(axis cs:4.15415415415415,-0.274162715854936)
--(axis cs:4.15915915915916,-0.298503018862)
--(axis cs:4.16416416416416,-0.322775358923701)
--(axis cs:4.16916916916917,-0.346986519963655)
--(axis cs:4.17417417417417,-0.371143384965458)
--(axis cs:4.17917917917918,-0.395252454295115)
--(axis cs:4.18418418418418,-0.419319436402859)
--(axis cs:4.18918918918919,-0.443348904870312)
--(axis cs:4.19419419419419,-0.467344015521512)
--(axis cs:4.1991991991992,-0.491306277381871)
--(axis cs:4.2042042042042,-0.515235371606665)
--(axis cs:4.20920920920921,-0.539129013008269)
--(axis cs:4.21421421421421,-0.5629828494606)
--(axis cs:4.21921921921922,-0.586790395188739)
--(axis cs:4.22422422422422,-0.610542994748915)
--(axis cs:4.22922922922923,-0.63422981530375)
--(axis cs:4.23423423423423,-0.657837865637454)
--(axis cs:4.23923923923924,-0.681352041134025)
--(axis cs:4.24424424424424,-0.704755194723019)
--(axis cs:4.24924924924925,-0.728028234510652)
--(axis cs:4.25425425425425,-0.751150249451157)
--(axis cs:4.25925925925926,-0.77409866497728)
--(axis cs:4.26426426426426,-0.796849430948388)
--(axis cs:4.26926926926927,-0.819377244579322)
--(axis cs:4.27427427427427,-0.84165581115692)
--(axis cs:4.27927927927928,-0.863658145288713)
--(axis cs:4.28428428428428,-0.885356915118266)
--(axis cs:4.28928928928929,-0.90672483138591)
--(axis cs:4.29429429429429,-0.927735082271669)
--(axis cs:4.2992992992993,-0.948361813710896)
--(axis cs:4.3043043043043,-0.968580653148381)
--(axis cs:4.30930930930931,-0.988369272548881)
--(axis cs:4.31431431431431,-1.00770798382506)
--(axis cs:4.31931931931932,-1.02658035668048)
--(axis cs:4.32432432432432,-1.04497384521144)
--(axis cs:4.32932932932933,-1.06288040551376)
--(axis cs:4.33433433433433,-1.0802970820992)
--(axis cs:4.33933933933934,-1.09722653636735)
--(axis cs:4.34434434434434,-1.11367748592404)
--(axis cs:4.34934934934935,-1.1296650196849)
--(axis cs:4.35435435435435,-1.14521075093399)
--(axis cs:4.35935935935936,-1.16034276958484)
--(axis cs:4.36436436436436,-1.17509535663997)
--(axis cs:4.36936936936937,-1.18950842915734)
--(axis cs:4.37437437437437,-1.20362669378479)
--(axis cs:4.37937937937938,-1.21749850168745)
--(axis cs:4.38438438438438,-1.23117441756588)
--(axis cs:4.38938938938939,-1.24470553971134)
--(axis cs:4.39439439439439,-1.25814163488598)
--(axis cs:4.3993993993994,-1.27152917832831)
--(axis cs:4.4044044044044,-1.28490941147498)
--(axis cs:4.40940940940941,-1.29831654374121)
--(axis cs:4.41441441441441,-1.31177622608012)
--(axis cs:4.41941941941942,-1.32530441067776)
--(axis cs:4.42442442442442,-1.33890668312852)
--(axis cs:4.42942942942943,-1.35257811363056)
--(axis cs:4.43443443443443,-1.36630362751585)
--(axis cs:4.43943943943944,-1.38005884956081)
--(axis cs:4.44444444444444,-1.39381133767072)
--(axis cs:4.44944944944945,-1.4075220948037)
--(axis cs:4.45445445445445,-1.42114723592766)
--(axis cs:4.45945945945946,-1.4346396891195)
--(axis cs:4.46446446446446,-1.44795082408367)
--(axis cs:4.46946946946947,-1.4610319234457)
--(axis cs:4.47447447447447,-1.47383543794208)
--(axis cs:4.47947947947948,-1.48631599232774)
--(axis cs:4.48448448448448,-1.49843113174871)
--(axis cs:4.48948948948949,-1.5101418168817)
--(axis cs:4.49449449449449,-1.52141268975911)
--(axis cs:4.4994994994995,-1.53221214107049)
--(axis cs:4.5045045045045,-1.54251221451727)
--(axis cs:4.50950950950951,-1.55228838534924)
--(axis cs:4.51451451451451,-1.5615192494205)
--(axis cs:4.51951951951952,-1.57018615675336)
--(axis cs:4.52452452452452,-1.57827282033431)
--(axis cs:4.52952952952953,-1.58576492714797)
--(axis cs:4.53453453453453,-1.59264977464374)
--(axis cs:4.53953953953954,-1.59891595204156)
--(axis cs:4.54454454454454,-1.60455308230655)
--(axis cs:4.54954954954955,-1.60955163717693)
--(axis cs:4.55455455455455,-1.61390283433449)
--(axis cs:4.55955955955956,-1.61759862254745)
--(axis cs:4.56456456456456,-1.62063175733911)
--(axis cs:4.56956956956957,-1.62299596628662)
--(axis cs:4.57457457457457,-1.62468619943822)
--(axis cs:4.57957957957958,-1.62569895639429)
--(axis cs:4.58458458458458,-1.62603267741503)
--(axis cs:4.58958958958959,-1.62568818148068)
--(axis cs:4.59459459459459,-1.62466912964835)
--(axis cs:4.5995995995996,-1.62298248758743)
--(axis cs:4.6046046046046,-1.6206389570546)
--(axis cs:4.60960960960961,-1.61765334274878)
--(axis cs:4.61461461461461,-1.61404481892089)
--(axis cs:4.61961961961962,-1.60983705989629)
--(axis cs:4.62462462462462,-1.60505820086794)
--(axis cs:4.62962962962963,-1.59974060048893)
--(axis cs:4.63463463463463,-1.59392038534521)
--(axis cs:4.63963963963964,-1.58763676843296)
--(axis cs:4.64464464464464,-1.58093114905929)
--(axis cs:4.64964964964965,-1.57384601930526)
--(axis cs:4.65465465465465,-1.56642372097366)
--(axis cs:4.65965965965966,-1.55870511485057)
--(axis cs:4.66466466466466,-1.55072823877942)
--(axis cs:4.66966966966967,-1.54252704010873)
--(axis cs:4.67467467467467,-1.53413026942922)
--(axis cs:4.67967967967968,-1.52556061500451)
--(axis cs:4.68468468468468,-1.51683414092447)
--(axis cs:4.68968968968969,-1.50796006822226)
--(axis cs:4.69469469469469,-1.49894090979787)
--(axis cs:4.6996996996997,-1.48977294053802)
--(axis cs:4.7047047047047,-1.48044695736292)
--(axis cs:4.70970970970971,-1.47094926331222)
--(axis cs:4.71471471471471,-1.46126279730542)
--(axis cs:4.71971971971972,-1.45136832767502)
--(axis cs:4.72472472472472,-1.44124563218032)
--(axis cs:4.72972972972973,-1.43087459835363)
--(axis cs:4.73473473473473,-1.42023619327638)
--(axis cs:4.73973973973974,-1.40931326887996)
--(axis cs:4.74474474474474,-1.39809118547151)
--(axis cs:4.74974974974975,-1.38655825083059)
--(axis cs:4.75475475475475,-1.37470598397192)
--(axis cs:4.75975975975976,-1.36252922115483)
--(axis cs:4.76476476476476,-1.35002608699826)
--(axis cs:4.76976976976977,-1.33719785608128)
--(axis cs:4.77477477477477,-1.32404873066261)
--(axis cs:4.77977977977978,-1.31058555874434)
--(axis cs:4.78478478478478,-1.29681751426191)
--(axis cs:4.78978978978979,-1.28275575804593)
--(axis cs:4.79479479479479,-1.26841309492455)
--(axis cs:4.7997997997998,-1.25380363903764)
--(axis cs:4.8048048048048,-1.23894249639786)
--(axis cs:4.80980980980981,-1.2238454710587)
--(axis cs:4.81481481481481,-1.20852879893379)
--(axis cs:4.81981981981982,-1.19300891143256)
--(axis cs:4.82482482482482,-1.17730222958883)
--(axis cs:4.82982982982983,-1.16142498819582)
--(axis cs:4.83483483483483,-1.14539308864579)
--(axis cs:4.83983983983984,-1.12922197857731)
--(axis cs:4.84484484484484,-1.11292655607862)
--(axis cs:4.84984984984985,-1.09652109600522)
--(axis cs:4.85485485485485,-1.08001919589615)
--(axis cs:4.85985985985986,-1.06343373901579)
--(axis cs:4.86486486486486,-1.04677687214246)
--(axis cs:4.86986986986987,-1.03005999588405)
--(axis cs:4.87487487487487,-1.01329376547429)
--(axis cs:4.87987987987988,-0.996488100191476)
--(axis cs:4.88488488488488,-0.979652199758932)
--(axis cs:4.88988988988989,-0.962794566254772)
--(axis cs:4.89489489489489,-0.945923030269517)
--(axis cs:4.8998998998999,-0.929044780210661)
--(axis cs:4.9049049049049,-0.912166393816672)
--(axis cs:4.90990990990991,-0.895293871103632)
--(axis cs:4.91491491491491,-0.878432668065723)
--(axis cs:4.91991991991992,-0.861587730602855)
--(axis cs:4.92492492492492,-0.844763528230407)
--(axis cs:4.92992992992993,-0.827964087213269)
--(axis cs:4.93493493493493,-0.811193022851805)
--(axis cs:4.93993993993994,-0.79445357070704)
--(axis cs:4.94494494494494,-0.777748616609775)
--(axis cs:4.94994994994995,-0.761080725333873)
--(axis cs:4.95495495495495,-0.744452167877348)
--(axis cs:4.95995995995996,-0.727864947291724)
--(axis cs:4.96496496496496,-0.711320823065911)
--(axis cs:4.96996996996997,-0.694821334049698)
--(axis cs:4.97497497497497,-0.678367819957452)
--(axis cs:4.97997997997998,-0.661961441475578)
--(axis cs:4.98498498498498,-0.645603199026801)
--(axis cs:4.98998998998999,-0.629293950241208)
--(axis cs:4.99499499499499,-0.613034426191491)
--(axis cs:5,-0.596825246456733)
--(axis cs:5,0.639157588399118)
--(axis cs:5,0.639157588399118)
--(axis cs:4.99499499499499,0.623948125936599)
--(axis cs:4.98998998998999,0.608739230733693)
--(axis cs:4.98498498498498,0.593528604583448)
--(axis cs:4.97997997997998,0.578313801620293)
--(axis cs:4.97497497497497,0.563092218613042)
--(axis cs:4.96996996996997,0.547861085192632)
--(axis cs:4.96496496496496,0.532617454103627)
--(axis cs:4.95995995995996,0.517358191590607)
--(axis cs:4.95495495495495,0.502079968055235)
--(axis cs:4.94994994994995,0.486779249141483)
--(axis cs:4.94494494494494,0.471452287447573)
--(axis cs:4.93993993993994,0.456095115083412)
--(axis cs:4.93493493493493,0.440703537352153)
--(axis cs:4.92992992992993,0.425273127859279)
--(axis cs:4.92492492492492,0.409799225423698)
--(axis cs:4.91991991991992,0.394276933206331)
--(axis cs:4.91491491491491,0.378701120548024)
--(axis cs:4.90990990990991,0.363066428075379)
--(axis cs:4.9049049049049,0.347367276712789)
--(axis cs:4.8998998998999,0.33159788132371)
--(axis cs:4.89489489489489,0.315752269801686)
--(axis cs:4.88988988988989,0.299824308531783)
--(axis cs:4.88488488488488,0.283807735242415)
--(axis cs:4.87987987987988,0.26769620039354)
--(axis cs:4.87487487487487,0.251483318348589)
--(axis cs:4.86986986986987,0.235162729698737)
--(axis cs:4.86486486486486,0.218728176219013)
--(axis cs:4.85985985985986,0.202173590033548)
--(axis cs:4.85485485485485,0.185493198661533)
--(axis cs:4.84984984984985,0.168681647669502)
--(axis cs:4.84484484484484,0.151734142689762)
--(axis cs:4.83983983983984,0.13464661254286)
--(axis cs:4.83483483483483,0.117415895117468)
--(axis cs:4.82982982982983,0.100039947496299)
--(axis cs:4.82482482482482,0.0825180815425937)
--(axis cs:4.81981981981982,0.0648512257592112)
--(axis cs:4.81481481481481,0.0470422136653686)
--(axis cs:4.80980980980981,0.0290960981780757)
--(axis cs:4.8048048048048,0.0110204904993004)
--(axis cs:4.7997997997998,-0.00717407924336155)
--(axis cs:4.79479479479479,-0.0254737838968546)
--(axis cs:4.78978978978979,-0.0438611098909067)
--(axis cs:4.78478478478478,-0.0623144649295082)
--(axis cs:4.77977977977978,-0.0808077936892788)
--(axis cs:4.77477477477477,-0.0993102153120683)
--(axis cs:4.76976976976977,-0.117785699586302)
--(axis cs:4.76476476476476,-0.136192801959255)
--(axis cs:4.75975975975976,-0.154484480720648)
--(axis cs:4.75475475475475,-0.172608022602079)
--(axis cs:4.74974974974975,-0.190505105292079)
--(axis cs:4.74474474474474,-0.208112026542328)
--(axis cs:4.73973973973974,-0.225360129111471)
--(axis cs:4.73473473473473,-0.242176448174124)
--(axis cs:4.72972972972973,-0.258484602442889)
--(axis cs:4.72472472472472,-0.274205941599866)
--(axis cs:4.71971971971972,-0.289260950430456)
--(axis cs:4.71471471471471,-0.303570894344059)
--(axis cs:4.70970970970971,-0.317059672331098)
--(axis cs:4.7047047047047,-0.329655823002316)
--(axis cs:4.6996996996997,-0.341294609035951)
--(axis cs:4.69469469469469,-0.35192008749391)
--(axis cs:4.68968968968969,-0.361487060745411)
--(axis cs:4.68468468468468,-0.369962797706386)
--(axis cs:4.67967967967968,-0.377328419647896)
--(axis cs:4.67467467467467,-0.383579859710447)
--(axis cs:4.66966966966967,-0.388728329720706)
--(axis cs:4.66466466466466,-0.392800259665082)
--(axis cs:4.65965965965966,-0.395836710731005)
--(axis cs:4.65465465465465,-0.397892298013959)
--(axis cs:4.64964964964965,-0.399033689815857)
--(axis cs:4.64464464464464,-0.399337773710538)
--(axis cs:4.63963963963964,-0.398889593354498)
--(axis cs:4.63463463463463,-0.397780163974574)
--(axis cs:4.62962962962963,-0.39610426946774)
--(axis cs:4.62462462462462,-0.393958331978695)
--(axis cs:4.61961961961962,-0.391438428015302)
--(axis cs:4.61461461461461,-0.388638505985916)
--(axis cs:4.60960960960961,-0.385648840604721)
--(axis cs:4.6046046046046,-0.382554741507696)
--(axis cs:4.5995995995996,-0.379435517719485)
--(axis cs:4.59459459459459,-0.376363686917909)
--(axis cs:4.58958958958959,-0.373404408885672)
--(axis cs:4.58458458458458,-0.370615116029128)
--(axis cs:4.57957957957958,-0.36804531005354)
--(axis cs:4.57457457457457,-0.365736492399531)
--(axis cs:4.56956956956957,-0.363722196435103)
--(axis cs:4.56456456456456,-0.362028091225131)
--(axis cs:4.55955955955956,-0.360672129581281)
--(axis cs:4.55455455455455,-0.359664716707262)
--(axis cs:4.54954954954955,-0.359008879825272)
--(axis cs:4.54454454454454,-0.358700423510438)
--(axis cs:4.53953953953954,-0.358728059911679)
--(axis cs:4.53453453453453,-0.359073507523388)
--(axis cs:4.52952952952953,-0.359711556625207)
--(axis cs:4.52452452452452,-0.360610103917953)
--(axis cs:4.51951951951952,-0.361730163240717)
--(axis cs:4.51451451451451,-0.363025863569186)
--(axis cs:4.50950950950951,-0.364444449764028)
--(axis cs:4.5045045045045,-0.365926305737518)
--(axis cs:4.4994994994995,-0.367405023771107)
--(axis cs:4.49449449449449,-0.368807547516803)
--(axis cs:4.48948948948949,-0.370054419531774)
--(axis cs:4.48448448448448,-0.371060166702368)
--(axis cs:4.47947947947948,-0.371733858137825)
--(axis cs:4.47447447447447,-0.371979869448471)
--(axis cs:4.46946946946947,-0.371698884034109)
--(axis cs:4.46446446446446,-0.370789155273546)
--(axis cs:4.45945945945946,-0.369148042572724)
--(axis cs:4.45445445445445,-0.366673818537721)
--(axis cs:4.44944944944945,-0.363267724041068)
--(axis cs:4.44444444444444,-0.35883622334003)
--(axis cs:4.43943943943944,-0.353293384400489)
--(axis cs:4.43443443443443,-0.346563283047836)
--(axis cs:4.42942942942943,-0.338582307327748)
--(axis cs:4.42442442442442,-0.329301224849131)
--(axis cs:4.41941941941942,-0.318686874850943)
--(axis cs:4.41441441441441,-0.306723360830798)
--(axis cs:4.40940940940941,-0.293412649000238)
--(axis cs:4.4044044044044,-0.278774519953519)
--(axis cs:4.3993993993994,-0.26284587050606)
--(axis cs:4.39439439439439,-0.245679412829159)
--(axis cs:4.38938938938939,-0.227341861802792)
--(axis cs:4.38438438438438,-0.207911733359397)
--(axis cs:4.37937937937938,-0.187476893422739)
--(axis cs:4.37437437437437,-0.16613199862313)
--(axis cs:4.36936936936937,-0.143975958491087)
--(axis cs:4.36436436436436,-0.12110952806875)
--(axis cs:4.35935935935936,-0.0976331140908293)
--(axis cs:4.35435435435435,-0.0736448509790683)
--(axis cs:4.34934934934935,-0.0492389778533741)
--(axis cs:4.34434434434434,-0.024504526457626)
--(axis cs:4.33933933933934,0.000475686817908216)
--(axis cs:4.33433433433433,0.0256257837041827)
--(axis cs:4.32932932932933,0.0508772883704814)
--(axis cs:4.32432432432432,0.076169364433636)
--(axis cs:4.31931931931932,0.101448857474036)
--(axis cs:4.31431431431431,0.126670175569332)
--(axis cs:4.30930930930931,0.151795038695447)
--(axis cs:4.3043043043043,0.176792125331119)
--(axis cs:4.2992992992993,0.201636641610064)
--(axis cs:4.29429429429429,0.226309835170933)
--(axis cs:4.28928928928929,0.250798472650892)
--(axis cs:4.28428428428428,0.27509429668435)
--(axis cs:4.27927927927928,0.299193475385336)
--(axis cs:4.27427427427427,0.323096054661796)
--(axis cs:4.26926926926927,0.346805421362315)
--(axis cs:4.26426426426426,0.370327783187797)
--(axis cs:4.25925925925926,0.393671669536454)
--(axis cs:4.25425425425425,0.416847455947681)
--(axis cs:4.24924924924925,0.439866913587938)
--(axis cs:4.24424424424424,0.462742784242305)
--(axis cs:4.23923923923924,0.485488380522851)
--(axis cs:4.23423423423423,0.508117210474358)
--(axis cs:4.22922922922923,0.530642625411377)
--(axis cs:4.22422422422422,0.553077489655195)
--(axis cs:4.21921921921922,0.575433870838253)
--(axis cs:4.21421421421421,0.597722749583359)
--(axis cs:4.20920920920921,0.619953747642251)
--(axis cs:4.2042042042042,0.642134873991273)
--(axis cs:4.1991991991992,0.66427228889016)
--(axis cs:4.19419419419419,0.686370086552835)
--(axis cs:4.18918918918919,0.708430097804018)
--(axis cs:4.18418418418418,0.730451714923937)
--(axis cs:4.17917917917918,0.752431741794843)
--(axis cs:4.17417417417417,0.774364273437473)
--(axis cs:4.16916916916917,0.796240610052445)
--(axis cs:4.16416416416416,0.818049211727031)
--(axis cs:4.15915915915916,0.839775700981044)
--(axis cs:4.15415415415415,0.861402921259369)
--(axis cs:4.14914914914915,0.882911060250493)
--(axis cs:4.14414414414414,0.904277847403167)
--(axis cs:4.13913913913914,0.92547883511334)
--(axis cs:4.13413413413413,0.946487772581061)
--(axis cs:4.12912912912913,0.96727708010496)
--(axis cs:4.12412412412412,0.987818429369316)
--(axis cs:4.11911911911912,1.00808343182986)
--(axis cs:4.11411411411411,1.02804443241397)
--(axis cs:4.10910910910911,1.04767539916828)
--(axis cs:4.1041041041041,1.06695289110836)
--(axis cs:4.0990990990991,1.0858570763433)
--(axis cs:4.09409409409409,1.10437276075658)
--(axis cs:4.08908908908909,1.12249037469177)
--(axis cs:4.08408408408408,1.14020685211623)
--(axis cs:4.07907907907908,1.15752632510044)
--(axis cs:4.07407407407407,1.17446054817763)
--(axis cs:4.06906906906907,1.19102896477786)
--(axis cs:4.06406406406406,1.20725833435982)
--(axis cs:4.05905905905906,1.22318185689731)
--(axis cs:4.05405405405405,1.23883776300696)
--(axis cs:4.04904904904905,1.25426738358202)
--(axis cs:4.04404404404404,1.26951276990303)
--(axis cs:4.03903903903904,1.28461399802548)
--(axis cs:4.03403403403403,1.29960635052788)
--(axis cs:4.02902902902903,1.31451761281168)
--(axis cs:4.02402402402402,1.32936573856592)
--(axis cs:4.01901901901902,1.3441571215199)
--(axis cs:4.01401401401401,1.35888565650253)
--(axis cs:4.00900900900901,1.37353268853767)
--(axis cs:4.004004004004,1.38806784807243)
--(axis cs:3.998998998999,1.40245067139429)
--(axis cs:3.99399399399399,1.4166328251316)
--(axis cs:3.98898898898899,1.43056070463414)
--(axis cs:3.98398398398398,1.44417816250068)
--(axis cs:3.97897897897898,1.45742914241023)
--(axis cs:3.97397397397397,1.47026003603517)
--(axis cs:3.96896896896897,1.4826216361234)
--(axis cs:3.96396396396396,1.49447061633352)
--(axis cs:3.95895895895896,1.5057705200722)
--(axis cs:3.95395395395395,1.51649228164361)
--(axis cs:3.94894894894895,1.52661433169498)
--(axis cs:3.94394394394394,1.53612235570654)
--(axis cs:3.93893893893894,1.54500878100562)
--(axis cs:3.93393393393393,1.55327206688377)
--(axis cs:3.92892892892893,1.5609158663591)
--(axis cs:3.92392392392392,1.56794811908542)
--(axis cs:3.91891891891892,1.5743801245863)
--(axis cs:3.91391391391391,1.58022563460751)
--(axis cs:3.90890890890891,1.58549999378232)
--(axis cs:3.9039039039039,1.59021934940341)
--(axis cs:3.8988988988989,1.59439994420203)
--(axis cs:3.89389389389389,1.59805750057764)
--(axis cs:3.88888888888889,1.60120670071683)
--(axis cs:3.88388388388388,1.60386076427641)
--(axis cs:3.87887887887888,1.60603112360318)
--(axis cs:3.87387387387387,1.60772719565203)
--(axis cs:3.86886886886887,1.60895624957314)
--(axis cs:3.86386386386386,1.60972336921693)
--(axis cs:3.85885885885886,1.61003151029525)
--(axis cs:3.85385385385385,1.60988165244514)
--(axis cs:3.84884884884885,1.6092730467034)
--(axis cs:3.84384384384384,1.60820355869364)
--(axis cs:3.83883883883884,1.60667010681844)
--(axis cs:3.83383383383383,1.60466919265533)
--(axis cs:3.82882882882883,1.60219751721624)
--(axis cs:3.82382382382382,1.59925267137249)
--(axis cs:3.81881881881882,1.59583388133787)
--(axis cs:3.81381381381381,1.59194278032299)
--(axis cs:3.80880880880881,1.58758416550131)
--(axis cs:3.8038038038038,1.58276668552468)
--(axis cs:3.7987987987988,1.5775033890675)
--(axis cs:3.79379379379379,1.57181205097481)
--(axis cs:3.78878878878879,1.56571518220078)
--(axis cs:3.78378378378378,1.55923962659555)
--(axis cs:3.77877877877878,1.55241565605796)
--(axis cs:3.77377377377377,1.54527550024093)
--(axis cs:3.76876876876877,1.53785129134)
--(axis cs:3.76376376376376,1.530172469401)
--(axis cs:3.75875875875876,1.52226277542794)
--(axis cs:3.75375375375375,1.51413704897507)
--(axis cs:3.74874874874875,1.50579812857292)
--(axis cs:3.74374374374374,1.49723420832274)
--(axis cs:3.73873873873874,1.48841701387303)
--(axis cs:3.73373373373373,1.47930111386572)
--(axis cs:3.72872872872873,1.46982457843884)
--(axis cs:3.72372372372372,1.45991104798824)
--(axis cs:3.71871871871872,1.44947310823074)
--(axis cs:3.71371371371371,1.43841671194582)
--(axis cs:3.70870870870871,1.42664627102374)
--(axis cs:3.7037037037037,1.4140699821)
--(axis cs:3.6986986986987,1.40060494957779)
--(axis cs:3.69369369369369,1.38618172354882)
--(axis cs:3.68868868868869,1.3707479612376)
--(axis cs:3.68368368368368,1.35427103033516)
--(axis cs:3.67867867867868,1.3367394834434)
--(axis cs:3.67367367367367,1.31816343141965)
--(axis cs:3.66866866866867,1.29857392127598)
--(axis cs:3.66366366366366,1.27802147788708)
--(axis cs:3.65865865865866,1.25657399824003)
--(axis cs:3.65365365365365,1.23431419521022)
--(axis cs:3.64864864864865,1.21133677907371)
--(axis cs:3.64364364364364,1.18774554411494)
--(axis cs:3.63863863863864,1.16365049942639)
--(axis cs:3.63363363363363,1.13916515150945)
--(axis cs:3.62862862862863,1.11440401493514)
--(axis cs:3.62362362362362,1.08948039851136)
--(axis cs:3.61861861861862,1.06450448969646)
--(axis cs:3.61361361361361,1.03958174018441)
--(axis cs:3.60860860860861,1.01481154078087)
--(axis cs:3.6036036036036,0.990286163609219)
--(axis cs:3.5985985985986,0.966089943703911)
--(axis cs:3.59359359359359,0.942298669384243)
--(axis cs:3.58858858858859,0.91897915064889)
--(axis cs:3.58358358358358,0.896188936371855)
--(axis cs:3.57857857857858,0.873976153640863)
--(axis cs:3.57357357357357,0.852379445587538)
--(axis cs:3.56856856856857,0.831427987065228)
--(axis cs:3.56356356356356,0.811141560311741)
--(axis cs:3.55855855855856,0.791530675091051)
--(axis cs:3.55355355355355,0.772596719761775)
--(axis cs:3.54854854854855,0.754332131308452)
--(axis cs:3.54354354354354,0.73672057372211)
--(axis cs:3.53853853853854,0.719737115393801)
--(axis cs:3.53353353353353,0.703348397521667)
--(axis cs:3.52852852852853,0.687512787093423)
--(axis cs:3.52352352352352,0.672180509879863)
--(axis cs:3.51851851851852,0.657293761144549)
--(axis cs:3.51351351351351,0.642786794472568)
--(axis cs:3.50850850850851,0.628585992264115)
--(axis cs:3.5035035035035,0.614609924975437)
--(axis cs:3.4984984984985,0.600769410141968)
--(axis cs:3.49349349349349,0.586967586462071)
--(axis cs:3.48848848848849,0.573100022766482)
--(axis cs:3.48348348348348,0.559054886411652)
--(axis cs:3.47847847847848,0.544713200433148)
--(axis cs:3.47347347347347,0.529949223535852)
--(axis cs:3.46846846846847,0.514630991460596)
--(axis cs:3.46346346346346,0.498621062190509)
--(axis cs:3.45845845845846,0.481777510478899)
--(axis cs:3.45345345345345,0.463955218822444)
--(axis cs:3.44844844844845,0.445007511691412)
--(axis cs:3.44344344344344,0.424788176904023)
--(axis cs:3.43843843843844,0.403153911733512)
--(axis cs:3.43343343343343,0.379967220909769)
--(axis cs:3.42842842842843,0.35509977841574)
--(axis cs:3.42342342342342,0.328436244344881)
--(axis cs:3.41841841841842,0.299878501871437)
--(axis cs:3.41341341341341,0.269350247845504)
--(axis cs:3.40840840840841,0.236801834580218)
--(axis cs:3.4034034034034,0.202215221739977)
--(axis cs:3.3983983983984,0.165608858424641)
--(axis cs:3.39339339339339,0.127042279935672)
--(axis cs:3.38838838838839,0.0866201752800185)
--(axis cs:3.38338338338338,0.0444956643628827)
--(axis cs:3.37837837837838,0.000872521801781878)
--(axis cs:3.37337337337337,-0.0439939000558105)
--(axis cs:3.36836836836837,-0.0897972623779146)
--(axis cs:3.36336336336336,-0.136182508548996)
--(axis cs:3.35835835835836,-0.182749911830157)
--(axis cs:3.35335335335335,-0.229060937853112)
--(axis cs:3.34834834834835,-0.27464589711504)
--(axis cs:3.34334334334334,-0.319013314820291)
--(axis cs:3.33833833833834,-0.361660914178317)
--(axis cs:3.33333333333333,-0.402088089987872)
--(axis cs:3.32832832832833,-0.439809725265655)
--(axis cs:3.32332332332332,-0.474371144635192)
--(axis cs:3.31831831831832,-0.505363865199459)
--(axis cs:3.31331331331331,-0.532441565324071)
--(axis cs:3.30830830830831,-0.555335342368955)
--(axis cs:3.3033033033033,-0.573866932123755)
--(axis cs:3.2982982982983,-0.587958253970812)
--(axis cs:3.29329329329329,-0.597635617427355)
--(axis cs:3.28828828828829,-0.603027338731009)
--(axis cs:3.28328328328328,-0.604354390175432)
--(axis cs:3.27827827827828,-0.601914850954073)
--(axis cs:3.27327327327327,-0.596063996985192)
--(axis cs:3.26826826826827,-0.587192508928663)
--(axis cs:3.26326326326326,-0.57570531564836)
--(axis cs:3.25825825825826,-0.562003090746769)
--(axis cs:3.25325325325325,-0.546467623151561)
--(axis cs:3.24824824824825,-0.529451464840925)
--(axis cs:3.24324324324324,-0.511271615997551)
--(axis cs:3.23823823823824,-0.492206617345706)
--(axis cs:3.23323323323323,-0.472496262693826)
--(axis cs:3.22822822822823,-0.452343155579077)
--(axis cs:3.22322322322322,-0.431915439217789)
--(axis cs:3.21821821821822,-0.411350170684058)
--(axis cs:3.21321321321321,-0.390756951469996)
--(axis cs:3.20820820820821,-0.370221548602519)
--(axis cs:3.2032032032032,-0.349809336942174)
--(axis cs:3.1981981981982,-0.329568464771883)
--(axis cs:3.19319319319319,-0.309532695039735)
--(axis cs:3.18818818818819,-0.289723908253154)
--(axis cs:3.18318318318318,-0.270154274346864)
--(axis cs:3.17817817817818,-0.250828113442768)
--(axis cs:3.17317317317317,-0.231743472045522)
--(axis cs:3.16816816816817,-0.212893443904109)
--(axis cs:3.16316316316316,-0.194267264958847)
--(axis cs:3.15815815815816,-0.175851210478519)
--(axis cs:3.15315315315315,-0.157629320347006)
--(axis cs:3.14814814814815,-0.139583975920374)
--(axis cs:3.14314314314314,-0.121696349228909)
--(axis cs:3.13813813813814,-0.103946742714139)
--(axis cs:3.13313313313313,-0.0863148352755714)
--(axis cs:3.12812812812813,-0.0687798482085383)
--(axis cs:3.12312312312312,-0.0513206426712769)
--(axis cs:3.11811811811812,-0.0339157586384623)
--(axis cs:3.11311311311311,-0.0165434038757669)
--(axis cs:3.10810810810811,0.00081859969145992)
--(axis cs:3.1031031031031,0.0181929057532785)
--(axis cs:3.0980980980981,0.0356027637264524)
--(axis cs:3.09309309309309,0.053072163799403)
--(axis cs:3.08808808808809,0.0706260016497313)
--(axis cs:3.08308308308308,0.0882902574491675)
--(axis cs:3.07807807807808,0.106092183361139)
--(axis cs:3.07307307307307,0.124060493030468)
--(axis cs:3.06806806806807,0.142225545543796)
--(axis cs:3.06306306306306,0.160619514989901)
--(axis cs:3.05805805805806,0.179276535067205)
--(axis cs:3.05305305305305,0.198232806176186)
--(axis cs:3.04804804804805,0.217526650127561)
--(axis cs:3.04304304304304,0.237198495049957)
--(axis cs:3.03803803803804,0.257290770400008)
--(axis cs:3.03303303303303,0.277847689313095)
--(axis cs:3.02802802802803,0.298914893118996)
--(axis cs:3.02302302302302,0.320538930984077)
--(axis cs:3.01801801801802,0.342766546731411)
--(axis cs:3.01301301301301,0.365643745425245)
--(axis cs:3.00800800800801,0.389214614864267)
--(axis cs:3.003003003003,0.41351988236607)
--(axis cs:2.997997997998,0.438595195821346)
--(axis cs:2.99299299299299,0.464469130621799)
--(axis cs:2.98798798798799,0.49116094127069)
--(axis cs:2.98298298298298,0.518678098610491)
--(axis cs:2.97797797797798,0.547013680615654)
--(axis cs:2.97297297297297,0.576143716026668)
--(axis cs:2.96796796796797,0.606024614410732)
--(axis cs:2.96296296296296,0.636590851216182)
--(axis cs:2.95795795795796,0.667753108587833)
--(axis cs:2.95295295295295,0.699397097417163)
--(axis cs:2.94794794794795,0.731383297491378)
--(axis cs:2.94294294294294,0.763547844164984)
--(axis cs:2.93793793793794,0.795704755378398)
--(axis cs:2.93293293293293,0.82764962726059)
--(axis cs:2.92792792792793,0.859164828384541)
--(axis cs:2.92292292292292,0.890026095318431)
--(axis cs:2.91791791791792,0.92001028510357)
--(axis cs:2.91291291291291,0.948903889854544)
--(axis cs:2.90790790790791,0.976511786211174)
--(axis cs:2.9029029029029,1.00266560127022)
--(axis cs:2.8978978978979,1.02723104760491)
--(axis cs:2.89289289289289,1.05011362601397)
--(axis cs:2.88788788788789,1.07126221671652)
--(axis cs:2.88288288288288,1.0906702652099)
--(axis cs:2.87787787787788,1.10837449321362)
--(axis cs:2.87287287287287,1.1244512959866)
--(axis cs:2.86786786786787,1.13901119202812)
--(axis cs:2.86286286286286,1.1521918428799)
--(axis cs:2.85785785785786,1.16415024334218)
--(axis cs:2.85285285285285,1.17505469246224)
--(axis cs:2.84784784784785,1.18507710125643)
--(axis cs:2.84284284284284,1.19438609051161)
--(axis cs:2.83783783783784,1.20314120121932)
--(axis cs:2.83283283283283,1.21148840101659)
--(axis cs:2.82782782782783,1.2195569390732)
--(axis cs:2.82282282282282,1.22745749109843)
--(axis cs:2.81781781781782,1.23528145242372)
--(axis cs:2.81281281281281,1.24310118278233)
--(axis cs:2.80780780780781,1.2509709801499)
--(axis cs:2.8028028028028,1.25892855895758)
--(axis cs:2.7977977977978,1.26699682472696)
--(axis cs:2.79279279279279,1.27518576669769)
--(axis cs:2.78778778778779,1.28349432650605)
--(axis cs:2.78278278278278,1.29191213940124)
--(axis cs:2.77777777777778,1.30042108100123)
--(axis cs:2.77277277277277,1.30899658464974)
--(axis cs:2.76776776776777,1.31760872076083)
--(axis cs:2.76276276276276,1.3262230498973)
--(axis cs:2.75775775775776,1.33480127626445)
--(axis cs:2.75275275275275,1.34330173882962)
--(axis cs:2.74774774774775,1.35167978462611)
--(axis cs:2.74274274274274,1.35988807421717)
--(axis cs:2.73773773773774,1.36787687389704)
--(axis cs:2.73273273273273,1.37559439389456)
--(axis cs:2.72772772772773,1.38298723723661)
--(axis cs:2.72272272272272,1.39000103028037)
--(axis cs:2.71771771771772,1.39658131302279)
--(axis cs:2.71271271271271,1.40267477428192)
--(axis cs:2.70770770770771,1.40823092191513)
--(axis cs:2.7027027027027,1.41320427821188)
--(axis cs:2.6976976976977,1.41755718031366)
--(axis cs:2.69269269269269,1.42126323708224)
--(axis cs:2.68768768768769,1.42431143593719)
--(axis cs:2.68268268268268,1.42671079081229)
--(axis cs:2.67767767767768,1.4284952580889)
--(axis cs:2.67267267267267,1.42972840576314)
--(axis cs:2.66766766766767,1.4305069993956)
--(axis cs:2.66266266266266,1.43096229567809)
--(axis cs:2.65765765765766,1.43125749941052)
--(axis cs:2.65265265265265,1.43157971614792)
--(axis cs:2.64764764764765,1.43212507425635)
--(axis cs:2.64264264264264,1.43307674727084)
--(axis cs:2.63763763763764,1.43457743943288)
--(axis cs:2.63263263263263,1.43670013908982)
--(axis cs:2.62762762762763,1.43942273528701)
--(axis cs:2.62262262262262,1.44261239841895)
--(axis cs:2.61761761761762,1.44602391133865)
--(axis cs:2.61261261261261,1.44931289142775)
--(axis cs:2.60760760760761,1.45206139721392)
--(axis cs:2.6026026026026,1.45381110362418)
--(axis cs:2.5975975975976,1.45409862975817)
--(axis cs:2.59259259259259,1.45248840428979)
--(axis cs:2.58758758758759,1.44859992500734)
--(axis cs:2.58258258258258,1.44212776807234)
--(axis cs:2.57757757757758,1.43285389989116)
--(axis cs:2.57257257257257,1.42065267687801)
--(axis cs:2.56756756756757,1.40548944797467)
--(axis cs:2.56256256256256,1.38741398217731)
--(axis cs:2.55755755755756,1.36655008542956)
--(axis cs:2.55255255255255,1.3430827816258)
--(axis cs:2.54754754754755,1.31724433518683)
--(axis cs:2.54254254254254,1.28930021310878)
--(axis cs:2.53753753753754,1.25953585242539)
--(axis cs:2.53253253253253,1.22824484643354)
--(axis cs:2.52752752752753,1.1957189187272)
--(axis cs:2.52252252252252,1.16223984011196)
--(axis cs:2.51751751751752,1.12807327305387)
--(axis cs:2.51251251251251,1.09346440607251)
--(axis cs:2.50750750750751,1.05863516415014)
--(axis cs:2.5025025025025,1.02378274402078)
--(axis cs:2.4974974974975,0.989079216176763)
--(axis cs:2.49249249249249,0.954671949349871)
--(axis cs:2.48748748748749,0.92068463979046)
--(axis cs:2.48248248248248,0.887218760205054)
--(axis cs:2.47747747747748,0.854355276828584)
--(axis cs:2.47247247247247,0.822156514613107)
--(axis cs:2.46746746746747,0.790668078124559)
--(axis cs:2.46246246246246,0.759920758748219)
--(axis cs:2.45745745745746,0.729932377243454)
--(axis cs:2.45245245245245,0.700709525043354)
--(axis cs:2.44744744744745,0.672249178667196)
--(axis cs:2.44244244244244,0.644540169950776)
--(axis cs:2.43743743743744,0.617564501193078)
--(axis cs:2.43243243243243,0.591298499324264)
--(axis cs:2.42742742742743,0.565713807246079)
--(axis cs:2.42242242242242,0.540778213852507)
--(axis cs:2.41741741741742,0.516456327083211)
--(axis cs:2.41241241241241,0.492710096769907)
--(axis cs:2.40740740740741,0.469499196059097)
--(axis cs:2.4024024024024,0.446781271841161)
--(axis cs:2.3973973973974,0.424512075913863)
--(axis cs:2.39239239239239,0.402645489592433)
--(axis cs:2.38738738738739,0.381133455195815)
--(axis cs:2.38238238238238,0.359925828373515)
--(axis cs:2.37737737737738,0.338970165663723)
--(axis cs:2.37237237237237,0.318211462109785)
--(axis cs:2.36736736736737,0.297591854301123)
--(axis cs:2.36236236236236,0.277050304968173)
--(axis cs:2.35735735735736,0.256522286359794)
--(axis cs:2.35235235235235,0.235939481170289)
--(axis cs:2.34734734734735,0.215229521879922)
--(axis cs:2.34234234234234,0.194315792114214)
--(axis cs:2.33733733733734,0.173117317120421)
--(axis cs:2.33233233233233,0.151548774769012)
--(axis cs:2.32732732732733,0.129520663682051)
--(axis cs:2.32232232232232,0.106939671188002)
--(axis cs:2.31731731731732,0.0837092907913469)
--(axis cs:2.31231231231231,0.059730746635335)
--(axis cs:2.30730730730731,0.0349042908688398)
--(axis cs:2.3023023023023,0.0091309486102279)
--(axis cs:2.2972972972973,-0.0176852060943999)
--(axis cs:2.29229229229229,-0.0456341519006617)
--(axis cs:2.28728728728729,-0.0747963014782341)
--(axis cs:2.28228228228228,-0.105238060742141)
--(axis cs:2.27727727727728,-0.137006464471303)
--(axis cs:2.27227227227227,-0.170122793002534)
--(axis cs:2.26726726726727,-0.204575089503221)
--(axis cs:2.26226226226226,-0.240309524439612)
--(axis cs:2.25725725725726,-0.277220599011308)
--(axis cs:2.25225225225225,-0.315140251847462)
--(axis cs:2.24724724724725,-0.353826048910227)
--(axis cs:2.24224224224224,-0.392948821821823)
--(axis cs:2.23723723723724,-0.432080417564141)
--(axis cs:2.23223223223223,-0.470682696331951)
--(axis cs:2.22722722722723,-0.508099643984004)
--(axis cs:2.22222222222222,-0.543555514284853)
--(axis cs:2.21721721721722,-0.576163236792037)
--(axis cs:2.21221221221221,-0.604948570859157)
--(axis cs:2.20720720720721,-0.628895747744622)
--(axis cs:2.2022022022022,-0.647018066167661)
--(axis cs:2.1971971971972,-0.658450522050318)
--(axis cs:2.19219219219219,-0.662551305485025)
--(axis cs:2.18718718718719,-0.658989062015909)
--(axis cs:2.18218218218218,-0.647790575866041)
--(axis cs:2.17717717717718,-0.629333824807312)
--(axis cs:2.17217217217217,-0.604290140967715)
--(axis cs:2.16716716716717,-0.573535306079563)
--(axis cs:2.16216216216216,-0.538054201355729)
--(axis cs:2.15715715715716,-0.498857677369614)
--(axis cs:2.15215215215215,-0.45692028804378)
--(axis cs:2.14714714714715,-0.413139396142922)
--(axis cs:2.14214214214214,-0.368311957726049)
--(axis cs:2.13713713713714,-0.323124245385701)
--(axis cs:2.13213213213213,-0.27815033625322)
--(axis cs:2.12712712712713,-0.233856227567957)
--(axis cs:2.12212212212212,-0.190607395234703)
--(axis cs:2.11711711711712,-0.14867831730526)
--(axis cs:2.11211211211211,-0.108262960843697)
--(axis cs:2.10710710710711,-0.0694855428843981)
--(axis cs:2.1021021021021,-0.0324110851355819)
--(axis cs:2.0970970970971,0.00294457038729867)
--(axis cs:2.09209209209209,0.0366055069959523)
--(axis cs:2.08708708708709,0.0686273759752832)
--(axis cs:2.08208208208208,0.0990900035380563)
--(axis cs:2.07707707707708,0.128090975955882)
--(axis cs:2.07207207207207,0.155740176487887)
--(axis cs:2.06706706706707,0.182155219109583)
--(axis cs:2.06206206206206,0.207457705397652)
--(axis cs:2.05705705705706,0.231770220521689)
--(axis cs:2.05205205205205,0.255213980372472)
--(axis cs:2.04704704704705,0.277907042780186)
--(axis cs:2.04204204204204,0.299963000083784)
--(axis cs:2.03703703703704,0.321490076771943)
--(axis cs:2.03203203203203,0.342590563558088)
--(axis cs:2.02702702702703,0.363360527312883)
--(axis cs:2.02202202202202,0.383889744234402)
--(axis cs:2.01701701701702,0.404261811101214)
--(axis cs:2.01201201201201,0.424554396212937)
--(axis cs:2.00700700700701,0.444839597528303)
--(axis cs:2.002002002002,0.465184380531681)
--(axis cs:1.996996996997,0.485651072472672)
--(axis cs:1.99199199199199,0.506297892883896)
--(axis cs:1.98698698698699,0.527179502738632)
--(axis cs:1.98198198198198,0.54834755633241)
--(axis cs:1.97697697697698,0.569851241052351)
--(axis cs:1.97197197197197,0.591737790709458)
--(axis cs:1.96696696696697,0.614052958163661)
--(axis cs:1.96196196196196,0.636841432655722)
--(axis cs:1.95695695695696,0.660147186701646)
--(axis cs:1.95195195195195,0.684013736719052)
--(axis cs:1.94694694694695,0.708484300875026)
--(axis cs:1.94194194194194,0.733601837115258)
--(axis cs:1.93693693693694,0.759408944081679)
--(axis cs:1.93193193193193,0.785947607785145)
--(axis cs:1.92692692692693,0.813258777556191)
--(axis cs:1.92192192192192,0.84138175600166)
--(axis cs:1.91691691691692,0.870353389439126)
--(axis cs:1.91191191191191,0.900207047479581)
--(axis cs:1.90690690690691,0.930971382927354)
--(axis cs:1.9019019019019,0.962668865787041)
--(axis cs:1.8968968968969,0.99531408771094)
--(axis cs:1.89189189189189,1.02891183555567)
--(axis cs:1.88688688688689,1.06345493490672)
--(axis cs:1.88188188188188,1.09892186672213)
--(axis cs:1.87687687687688,1.13527416331505)
--(axis cs:1.87187187187187,1.1724535947699)
--(axis cs:1.86686686686687,1.21037916509714)
--(axis cs:1.86186186186186,1.24894395103)
--(axis cs:1.85685685685686,1.28801183767431)
--(axis cs:1.85185185185185,1.32741423709765)
--(axis cs:1.84684684684685,1.36694692109896)
--(axis cs:1.84184184184184,1.40636716049215)
--(axis cs:1.83683683683684,1.44539144211908)
--(axis cs:1.83183183183183,1.48369413185912)
--(axis cs:1.82682682682683,1.5209075651439)
--(axis cs:1.82182182182182,1.55662417004639)
--(axis cs:1.81681681681682,1.59040135089744)
--(axis cs:1.81181181181181,1.62176996461859)
--(axis cs:1.80680680680681,1.65024728135021)
--(axis cs:1.8018018018018,1.67535530011454)
--(axis cs:1.7967967967968,1.69664514419641)
--(axis cs:1.79179179179179,1.71372793431313)
--(axis cs:1.78678678678679,1.72631196140119)
--(axis cs:1.78178178178178,1.73424506206882)
--(axis cs:1.77677677677678,1.73755970100404)
--(axis cs:1.77177177177177,1.73651618058141)
--(axis cs:1.76676676676677,1.73163637535913)
--(axis cs:1.76176176176176,1.72371633114866)
--(axis cs:1.75675675675676,1.7138016901486)
--(axis cs:1.75175175175175,1.70310803483345)
--(axis cs:1.74674674674675,1.69287497274515)
--(axis cs:1.74174174174174,1.68416518306153)
--(axis cs:1.73673673673674,1.67765598038164)
--(axis cs:1.73173173173173,1.67349908051044)
--(axis cs:1.72672672672673,1.67131117558396)
--(axis cs:1.72172172172172,1.67029869544904)
--(axis cs:1.71671671671672,1.66945743811477)
--(axis cs:1.71171171171171,1.66776893676766)
--(axis cs:1.70670670670671,1.66434209916982)
--(axis cs:1.7017017017017,1.65848763998196)
--(axis cs:1.6966966966967,1.64973795942018)
--(axis cs:1.69169169169169,1.63783253471167)
--(axis cs:1.68668668668669,1.62268613387678)
--(axis cs:1.68168168168168,1.60435150629171)
--(axis cs:1.67667667667668,1.58298320954313)
--(axis cs:1.67167167167167,1.5588057992818)
--(axis cs:1.66666666666667,1.53208754251279)
--(axis cs:1.66166166166166,1.50311968470415)
--(axis cs:1.65665665665666,1.47220074502649)
--(axis cs:1.65165165165165,1.43962508852787)
--(axis cs:1.64664664664665,1.40567497988645)
--(axis cs:1.64164164164164,1.37061537251712)
--(axis cs:1.63663663663664,1.33469077863474)
--(axis cs:1.63163163163163,1.29812367154379)
--(axis cs:1.62662662662663,1.26111397523888)
--(axis cs:1.62162162162162,1.22383929050561)
--(axis cs:1.61661661661662,1.18645558764726)
--(axis cs:1.61161161161161,1.14909816326325)
--(axis cs:1.60660660660661,1.11188271273567)
--(axis cs:1.6016016016016,1.07490641294446)
--(axis cs:1.5965965965966,1.03824894284979)
--(axis cs:1.59159159159159,1.00197339470681)
--(axis cs:1.58658658658659,0.966127047481714)
--(axis cs:1.58158158158158,0.930741987758073)
--(axis cs:1.57657657657658,0.895835573425409)
--(axis cs:1.57157157157157,0.861410742593712)
--(axis cs:1.56656656656657,0.827456175367113)
--(axis cs:1.56156156156156,0.793946320140245)
--(axis cs:1.55655655655656,0.760841299507121)
--(axis cs:1.55155155155155,0.728086714370699)
--(axis cs:1.54654654654655,0.695613369022589)
--(axis cs:1.54154154154154,0.663336945314637)
--(axis cs:1.53653653653654,0.631157661261406)
--(axis cs:1.53153153153153,0.598959959031893)
--(axis cs:1.52652652652653,0.56661227989107)
--(axis cs:1.52152152152152,0.53396699990344)
--(axis cs:1.51651651651652,0.500860620531977)
--(axis cs:1.51151151151151,0.467114333150463)
--(axis cs:1.50650650650651,0.43253510608026)
--(axis cs:1.5015015015015,0.396917476900982)
--(axis cs:1.4964964964965,0.360046270675253)
--(axis cs:1.49149149149149,0.32170050482479)
--(axis cs:1.48648648648649,0.281658780836671)
--(axis cs:1.48148148148148,0.239706497572349)
--(axis cs:1.47647647647648,0.195645244529548)
--(axis cs:1.47147147147147,0.149304737907103)
--(axis cs:1.46646646646647,0.100557637764)
--(axis cs:1.46146146146146,0.0493375192661096)
--(axis cs:1.45645645645646,-0.00433984740447069)
--(axis cs:1.45145145145145,-0.0603519390774666)
--(axis cs:1.44644644644645,-0.11844194195535)
--(axis cs:1.44144144144144,-0.178188909510601)
--(axis cs:1.43643643643644,-0.238976831944617)
--(axis cs:1.43143143143143,-0.299964660659834)
--(axis cs:1.42642642642643,-0.360060696833629)
--(axis cs:1.42142142142142,-0.41790709748076)
--(axis cs:1.41641641641642,-0.47188414423644)
--(axis cs:1.41141141141141,-0.520149549393228)
--(axis cs:1.40640640640641,-0.560733739822271)
--(axis cs:1.4014014014014,-0.591711572782718)
--(axis cs:1.3963963963964,-0.611452779457468)
--(axis cs:1.39139139139139,-0.618909556093077)
--(axis cs:1.38638638638639,-0.613847217891478)
--(axis cs:1.38138138138138,-0.596912678735711)
--(axis cs:1.37637637637638,-0.569501122444201)
--(axis cs:1.37137137137137,-0.533482269285469)
--(axis cs:1.36636636636637,-0.490899534298313)
--(axis cs:1.36136136136136,-0.443730108848056)
--(axis cs:1.35635635635636,-0.393736287317034)
--(axis cs:1.35135135135135,-0.342396544313171)
--(axis cs:1.34634634634635,-0.290890697067177)
--(axis cs:1.34134134134134,-0.240115998823935)
--(axis cs:1.33633633633634,-0.190718316012874)
--(axis cs:1.33133133133133,-0.143128946863525)
--(axis cs:1.32632632632633,-0.0976018775971261)
--(axis cs:1.32132132132132,-0.0542487586687705)
--(axis cs:1.31631631631632,-0.0130702798410162)
--(axis cs:1.31131131131131,0.0260165892330196)
--(axis cs:1.30630630630631,0.0631555693642855)
--(axis cs:1.3013013013013,0.0985320597782817)
--(axis cs:1.2962962962963,0.13235779500385)
--(axis cs:1.29129129129129,0.164858742198298)
--(axis cs:1.28628628628629,0.196265782369683)
--(axis cs:1.28128128128128,0.226807726048582)
--(axis cs:1.27627627627628,0.256706243642994)
--(axis cs:1.27127127127127,0.286172333384864)
--(axis cs:1.26626626626627,0.315403998176678)
--(axis cs:1.26126126126126,0.344584851898339)
--(axis cs:1.25625625625626,0.373883422327046)
--(axis cs:1.25125125125125,0.403452960069785)
--(axis cs:1.24624624624625,0.433431599667758)
--(axis cs:1.24124124124124,0.46394275022653)
--(axis cs:1.23623623623624,0.495095618691934)
--(axis cs:1.23123123123123,0.526985789712829)
--(axis cs:1.22622622622623,0.559695802510165)
--(axis cs:1.22122122122122,0.593295677887069)
--(axis cs:1.21621621621622,0.627843358130847)
--(axis cs:1.21121121121121,0.663385029582718)
--(axis cs:1.20620620620621,0.699955302617151)
--(axis cs:1.2012012012012,0.737577227127877)
--(axis cs:1.1961961961962,0.776262123795156)
--(axis cs:1.19119119119119,0.816009212716979)
--(axis cs:1.18618618618619,0.85680502199038)
--(axis cs:1.18118118118118,0.898622559669075)
--(axis cs:1.17617617617618,0.941420233939496)
--(axis cs:1.17117117117117,0.985140508701019)
--(axis cs:1.16616616616617,1.02970828577611)
--(axis cs:1.16116116116116,1.07502901154018)
--(axis cs:1.15615615615616,1.12098651594209)
--(axis cs:1.15115115115115,1.16744060688734)
--(axis cs:1.14614614614615,1.21422446456031)
--(axis cs:1.14114114114114,1.26114191007882)
--(axis cs:1.13613613613614,1.30796466313892)
--(axis cs:1.13113113113113,1.35442975615453)
--(axis cs:1.12612612612613,1.40023733960502)
--(axis cs:1.12112112112112,1.44504919659757)
--(axis cs:1.11611611611612,1.48848838385677)
--(axis cs:1.11111111111111,1.53014053012651)
--(axis cs:1.10610610610611,1.56955744594528)
--(axis cs:1.1011011011011,1.60626382235993)
--(axis cs:1.0960960960961,1.63976790525143)
--(axis cs:1.09109109109109,1.66957710513139)
--(axis cs:1.08608608608609,1.69521950958447)
--(axis cs:1.08108108108108,1.71627216578114)
--(axis cs:1.07607607607608,1.73239673506557)
--(axis cs:1.07107107107107,1.74338259815933)
--(axis cs:1.06606606606607,1.74919654498794)
--(axis cs:1.06106106106106,1.75003651783012)
--(axis cs:1.05605605605606,1.74638396219741)
--(axis cs:1.05105105105105,1.73904440748896)
--(axis cs:1.04604604604605,1.72915834442867)
--(axis cs:1.04104104104104,1.71815543869197)
--(axis cs:1.03603603603604,1.70762094495946)
--(axis cs:1.03103103103103,1.6990582282011)
--(axis cs:1.02602602602603,1.69358020214166)
--(axis cs:1.02102102102102,1.69163215755238)
--(axis cs:1.01601601601602,1.69287759476269)
--(axis cs:1.01101101101101,1.69631024585276)
--(axis cs:1.00600600600601,1.70053012319961)
--(axis cs:1.001001001001,1.70405075168269)
--(axis cs:0.995995995995996,1.70553319759086)
--(axis cs:0.990990990990991,1.70391393896325)
--(axis cs:0.985985985985986,1.69844432960508)
--(axis cs:0.980980980980981,1.68867477549011)
--(axis cs:0.975975975975976,1.67441180695957)
--(axis cs:0.970970970970971,1.65566623339446)
--(axis cs:0.965965965965966,1.63260231585434)
--(axis cs:0.960960960960961,1.60549262817207)
--(axis cs:0.955955955955956,1.57468031286782)
--(axis cs:0.950950950950951,1.54054889090198)
--(axis cs:0.945945945945946,1.50349903143703)
--(axis cs:0.940940940940941,1.46393136442896)
--(axis cs:0.935935935935936,1.4222343263508)
--(axis cs:0.930930930930931,1.37877605909914)
--(axis cs:0.925925925925926,1.33389947395304)
--(axis cs:0.920920920920921,1.28791971120979)
--(axis cs:0.915915915915916,1.24112335065613)
--(axis cs:0.910910910910911,1.19376884651208)
--(axis cs:0.905905905905906,1.14608776588528)
--(axis cs:0.900900900900901,1.09828649952562)
--(axis cs:0.895895895895896,1.05054818724067)
--(axis cs:0.890890890890891,1.00303465878439)
--(axis cs:0.885885885885886,0.95588823631561)
--(axis cs:0.880880880880881,0.909233279228482)
--(axis cs:0.875875875875876,0.863177378767376)
--(axis cs:0.870870870870871,0.817812131067079)
--(axis cs:0.865865865865866,0.773213435526577)
--(axis cs:0.860860860860861,0.729441283042224)
--(axis cs:0.855855855855856,0.686539017477824)
--(axis cs:0.850850850850851,0.644532074969453)
--(axis cs:0.845845845845846,0.603426230393774)
--(axis cs:0.840840840840841,0.563205408332549)
--(axis cs:0.835835835835836,0.523829147024794)
--(axis cs:0.830830830830831,0.485229837409944)
--(axis cs:0.825825825825826,0.447309894913956)
--(axis cs:0.820820820820821,0.409939059608111)
--(axis cs:0.815815815815816,0.372952062038173)
--(axis cs:0.810810810810811,0.336146940568944)
--(axis cs:0.805805805805806,0.299284356027196)
--(axis cs:0.800800800800801,0.2620883259807)
--(axis cs:0.795795795795796,0.224248899582783)
--(axis cs:0.790790790790791,0.185427418041506)
--(axis cs:0.785785785785786,0.145265155780516)
--(axis cs:0.780780780780781,0.103396308219466)
--(axis cs:0.775775775775776,0.0594664720034587)
--(axis cs:0.770770770770771,0.0131579324532807)
--(axis cs:0.765765765765766,-0.0357767978856453)
--(axis cs:0.760760760760761,-0.0874716952736153)
--(axis cs:0.755755755755756,-0.141892782344664)
--(axis cs:0.750750750750751,-0.198771417936498)
--(axis cs:0.745745745745746,-0.257524936996899)
--(axis cs:0.740740740740741,-0.317165923407212)
--(axis cs:0.735735735735736,-0.376205289239156)
--(axis cs:0.730730730730731,-0.43256330307407)
--(axis cs:0.725725725725726,-0.48352168399889)
--(axis cs:0.720720720720721,-0.525782851466111)
--(axis cs:0.715715715715716,-0.555737958776375)
--(axis cs:0.710710710710711,-0.570028666756878)
--(axis cs:0.705705705705706,-0.56633091799041)
--(axis cs:0.700700700700701,-0.544024220466212)
--(axis cs:0.695695695695696,-0.504336414816236)
--(axis cs:0.690690690690691,-0.449889976383664)
--(axis cs:0.685685685685686,-0.383981378369425)
--(axis cs:0.680680680680681,-0.309963610538081)
--(axis cs:0.675675675675676,-0.230874491902537)
--(axis cs:0.670670670670671,-0.149273134189076)
--(axis cs:0.665665665665666,-0.0672014069011524)
--(axis cs:0.660660660660661,0.013792032216608)
--(axis cs:0.655655655655656,0.0925997878197331)
--(axis cs:0.650650650650651,0.168493041878514)
--(axis cs:0.645645645645646,0.24105676308005)
--(axis cs:0.640640640640641,0.31012754083821)
--(axis cs:0.635635635635636,0.375736806303825)
--(axis cs:0.630630630630631,0.438060962610504)
--(axis cs:0.625625625625626,0.497379027112912)
--(axis cs:0.620620620620621,0.554037692385006)
--(axis cs:0.615615615615616,0.60842322277228)
--(axis cs:0.610610610610611,0.660939304058876)
--(axis cs:0.605605605605606,0.711989824466044)
--(axis cs:0.600600600600601,0.761965547574065)
--(axis cs:0.595595595595596,0.811233702687564)
--(axis cs:0.590590590590591,0.860129632928437)
--(axis cs:0.585585585585586,0.908949780333402)
--(axis cs:0.580580580580581,0.957945432703024)
--(axis cs:0.575575575575576,1.00731679671954)
--(axis cs:0.570570570570571,1.0572070893573)
--(axis cs:0.565565565565566,1.10769645183419)
--(axis cs:0.560560560560561,1.15879558874946)
--(axis cs:0.555555555555556,1.21043912626433)
--(axis cs:0.550550550550551,1.26247877813292)
--(axis cs:0.545545545545546,1.31467652568987)
--(axis cs:0.540540540540541,1.3666981793656)
--(axis cs:0.535535535535536,1.4181079219313)
--(axis cs:0.530530530530531,1.46836476389046)
--(axis cs:0.525525525525526,1.51682229227344)
--(axis cs:0.520520520520521,1.56273367519278)
--(axis cs:0.515515515515516,1.60526458726688)
--(axis cs:0.510510510510511,1.64351749870041)
--(axis cs:0.505505505505506,1.67657152901971)
--(axis cs:0.500500500500501,1.70354263199965)
--(axis cs:0.495495495495495,1.72366896528814)
--(axis cs:0.49049049049049,1.73642539852037)
--(axis cs:0.485485485485485,1.74166824035051)
--(axis cs:0.48048048048048,1.73980429532229)
--(axis cs:0.475475475475475,1.73196285449959)
--(axis cs:0.47047047047047,1.72011762876432)
--(axis cs:0.465465465465465,1.70705265942301)
--(axis cs:0.46046046046046,1.69601503897169)
--(axis cs:0.455455455455455,1.68994714837117)
--(axis cs:0.45045045045045,1.69047761474462)
--(axis cs:0.445445445445445,1.69724197166242)
--(axis cs:0.44044044044044,1.70805059894357)
--(axis cs:0.435435435435435,1.71976619893173)
--(axis cs:0.43043043043043,1.72926967442691)
--(axis cs:0.425425425425425,1.73407117689448)
--(axis cs:0.42042042042042,1.73252319627119)
--(axis cs:0.415415415415415,1.72378264222211)
--(axis cs:0.41041041041041,1.70766392890459)
--(axis cs:0.405405405405405,1.68446676758971)
--(axis cs:0.4004004004004,1.65481715455874)
--(axis cs:0.395395395395395,1.61953549058789)
--(axis cs:0.39039039039039,1.57953423545148)
--(axis cs:0.385385385385385,1.53574250288045)
--(axis cs:0.38038038038038,1.48905310578078)
--(axis cs:0.375375375375375,1.44028717124954)
--(axis cs:0.37037037037037,1.39017180032617)
--(axis cs:0.365365365365365,1.33932695097744)
--(axis cs:0.36036036036036,1.28825854123152)
--(axis cs:0.355355355355355,1.2373555659513)
--(axis cs:0.35035035035035,1.18688971819253)
--(axis cs:0.345345345345345,1.13701657032187)
--(axis cs:0.34034034034034,1.08777779642398)
--(axis cs:0.335335335335335,1.03910422363759)
--(axis cs:0.33033033033033,0.990819717459534)
--(axis cs:0.325325325325325,0.942646074159552)
--(axis cs:0.32032032032032,0.894209252021059)
--(axis cs:0.315315315315315,0.845047455280102)
--(axis cs:0.31031031031031,0.794621809501575)
--(axis cs:0.305305305305305,0.742330635960773)
--(axis cs:0.3003003003003,0.687528624879512)
--(axis cs:0.295295295295295,0.629552477863159)
--(axis cs:0.29029029029029,0.567754768197305)
--(axis cs:0.285285285285285,0.501547759542739)
--(axis cs:0.28028028028028,0.430458615639922)
--(axis cs:0.275275275275275,0.354196717531472)
--(axis cs:0.27027027027027,0.272732607495261)
--(axis cs:0.265265265265265,0.186386416880143)
--(axis cs:0.26026026026026,0.0959216493771372)
--(axis cs:0.255255255255255,0.0026381076746238)
--(axis cs:0.25025025025025,-0.0915443843502316)
--(axis cs:0.245245245245245,-0.184022847577303)
--(axis cs:0.24024024024024,-0.271487016882029)
--(axis cs:0.235235235235235,-0.349970331118289)
--(axis cs:0.23023023023023,-0.415047809686104)
--(axis cs:0.225225225225225,-0.462294413223208)
--(axis cs:0.22022022022022,-0.488090570698273)
--(axis cs:0.215215215215215,-0.490633803115598)
--(axis cs:0.21021021021021,-0.470639451837068)
--(axis cs:0.205205205205205,-0.431178327992314)
--(axis cs:0.2002002002002,-0.376707501686473)
--(axis cs:0.195195195195195,-0.311932449904452)
--(axis cs:0.19019019019019,-0.241032973312875)
--(axis cs:0.185185185185185,-0.16734250752323)
--(axis cs:0.18018018018018,-0.0933248350057883)
--(axis cs:0.175175175175175,-0.0206844888375265)
--(axis cs:0.17017017017017,0.0494855531269557)
--(axis cs:0.165165165165165,0.116561504439851)
--(axis cs:0.16016016016016,0.180266375416417)
--(axis cs:0.155155155155155,0.240570321425378)
--(axis cs:0.15015015015015,0.297612137059169)
--(axis cs:0.145145145145145,0.351638956816443)
--(axis cs:0.14014014014014,0.402961020557669)
--(axis cs:0.135135135135135,0.451918575838763)
--(axis cs:0.13013013013013,0.498858347372149)
--(axis cs:0.125125125125125,0.544117400059053)
--(axis cs:0.12012012012012,0.588012607305316)
--(axis cs:0.115115115115115,0.630834287517469)
--(axis cs:0.11011011011011,0.672842877676622)
--(axis cs:0.105105105105105,0.71426776966715)
--(axis cs:0.1001001001001,0.755307645131651)
--(axis cs:0.0950950950950951,0.796131811593908)
--(axis cs:0.0900900900900901,0.836882173112569)
--(axis cs:0.0850850850850851,0.87767556852179)
--(axis cs:0.0800800800800801,0.918606285819169)
--(axis cs:0.0750750750750751,0.959748617444025)
--(axis cs:0.0700700700700701,1.00115936274486)
--(axis cs:0.0650650650650651,1.04288021445659)
--(axis cs:0.0600600600600601,1.08493998828168)
--(axis cs:0.0550550550550551,1.12735667115296)
--(axis cs:0.05005005005005,1.17013927557496)
--(axis cs:0.045045045045045,1.21328949639606)
--(axis cs:0.04004004004004,1.25680317275294)
--(axis cs:0.035035035035035,1.30067156257136)
--(axis cs:0.03003003003003,1.34488244041441)
--(axis cs:0.025025025025025,1.38942103157532)
--(axis cs:0.02002002002002,1.43427079678625)
--(axis cs:0.015015015015015,1.47941408246709)
--(axis cs:0.01001001001001,1.52483265162497)
--(axis cs:0.005005005005005,1.57050811009218)
--(axis cs:0,1.6164222421475)
--cycle;

\path [draw=none, fill=white!50.1960784313725!black, fill opacity=0.15]
(axis cs:3.33333333333333,-2.5)
--(axis cs:3.33333333333333,2.5)
--(axis cs:4.99499499499499,2.5)
--(axis cs:4.99499499499499,-2.5)
--cycle;
\addplot [on layer=foreground, semithick, color0]
table {%
0 1.0022332263849
0.005005005005005 0.953577161814993
0.01001001001001 0.90488484883247
0.015015015015015 0.856151251131436
0.02002002002002 0.807370653575265
0.025025025025025 0.758536579891221
0.03003003003003 0.709641703431701
0.035035035035035 0.66067775146121
0.04004004004004 0.611635403896941
0.045045045045045 0.562504188088187
0.05005005005005 0.513272372088913
0.0550550550550551 0.463926860063354
0.0600600600600601 0.41445309500344
0.0650650650650651 0.364834975983159
0.0700700700700701 0.315054799800278
0.0750750750750751 0.265093240251239
0.0800800800800801 0.214929382618872
0.0850850850850851 0.164540836390736
0.0900900900900901 0.113903956071199
0.0950950950950951 0.0629942083444435
0.1001001001001 0.0117867340785444
0.105105105105105 -0.0397428341498362
0.11011011011011 -0.0916172241469719
0.115115115115115 -0.143855954971629
0.12012012012012 -0.196473238655855
0.125125125125125 -0.249475227856963
0.13013013013013 -0.302856470018425
0.135135135135135 -0.356595420165369
0.14014014014014 -0.410648867943652
0.145145145145145 -0.464945157763839
0.15015015015015 -0.519376135248181
0.155155155155155 -0.573787852239903
0.16016016016016 -0.627970222027051
0.165165165165165 -0.681646051421243
0.17017017017017 -0.734460195382492
0.175175175175175 -0.785969978527356
0.18018018018018 -0.835638474675168
0.185185185185185 -0.882832661627915
0.19019019019019 -0.926828755664361
0.195195195195195 -0.966827015030491
0.2002002002002 -1.00197779938537
0.205205205205205 -1.03141953318583
0.21021021021021 -1.05432741840588
0.215215215215215 -1.06996946143808
0.22022022022022 -1.07776406801109
0.225225225225225 -1.0773317736123
0.23023023023023 -1.0685332928568
0.235235235235235 -1.05148741201838
0.24024024024024 -1.02656523329171
0.245245245245245 -0.994361252230959
0.25025025025025 -0.95564567193111
0.255255255255255 -0.911305188528134
0.26026026026026 -0.862280574418698
0.265265265265265 -0.809508682878217
0.27027027027027 -0.753874475198742
0.275275275275275 -0.696176069628125
0.28028028028028 -0.637103339087097
0.285285285285285 -0.577228713041433
0.29029029029029 -0.517007744259477
0.295295295295295 -0.456786623869588
0.3003003003003 -0.39681397621279
0.305305305305305 -0.337254717377323
0.31031031031031 -0.278204329056472
0.315315315315315 -0.219702453951754
0.32032032032032 -0.161745189478134
0.325325325325325 -0.104295818573429
0.33033033033033 -0.0472939726033981
0.335335335335335 0.00933661072537018
0.34034034034034 0.0656814699372731
0.345345345345345 0.121829622933931
0.35035035035035 0.177868244909779
0.355355355355355 0.233877467696069
0.36036036036036 0.289924951863757
0.365365365365365 0.346059898596745
0.37037037037037 0.402306199090025
0.375375375375375 0.458654473509052
0.38038038038038 0.515052843096658
0.385385385385385 0.571396425278658
0.39039039039039 0.627515762258298
0.395395395395395 0.683164705802658
0.4004004004004 0.738008691497945
0.405405405405405 0.791614829389218
0.41041041041041 0.843445760685765
0.415415415415415 0.89285967628661
0.42042042042042 0.939119096682999
0.425425425425425 0.98141076597796
0.43043043043043 1.01887811419392
0.435435435435435 1.05066608678547
0.44044044044044 1.07597583073388
0.445445445445445 1.0941241541335
0.45045045045045 1.10460050561973
0.455455455455455 1.10711322493311
0.46046046046046 1.1016175829607
0.465465465465465 1.08832075169239
0.47047047047047 1.0676627765803
0.475475475475475 1.04027682322147
0.48048048048048 1.00693528673288
0.485485485485485 0.968489974537815
0.49049049049049 0.925814303473527
0.495495495495495 0.879753686761313
0.500500500500501 0.831087762544892
0.505505505505506 0.780505587113365
0.510510510510511 0.728592915034419
0.515515515515516 0.675829445369225
0.520520520520521 0.622593400509781
0.525525525525526 0.569170846860486
0.530530530530531 0.515767544261664
0.535535535535536 0.462521631455611
0.540540540540541 0.409515981390641
0.545545545545546 0.356789516438327
0.550550550550551 0.304347128530337
0.555555555555556 0.252168102222747
0.560560560560561 0.200213104176871
0.565565565565566 0.148429900741135
0.570570570570571 0.0967580159194506
0.575575575575576 0.0451325617454035
0.580580580580581 -0.00651252542644431
0.585585585585586 -0.0582416170942563
0.590590590590591 -0.110114679330511
0.595595595595596 -0.162184512672587
0.600600600600601 -0.214493756539348
0.605605605605606 -0.267071483358627
0.610610610610611 -0.319929225510756
0.615615615615616 -0.373056304534463
0.620620620620621 -0.426414373122605
0.625625625625626 -0.479931143967403
0.630630630630631 -0.533493374375321
0.635635635635636 -0.586939310314571
0.640640640640641 -0.640050974497389
0.645645645645646 -0.692546909961905
0.650650650650651 -0.744076252112556
0.655655655655656 -0.794215268756333
0.660660660660661 -0.842467727594916
0.665665665665666 -0.888270546581064
0.670670670670671 -0.931006060568594
0.675675675675676 -0.97002180521075
0.680680680680681 -1.00465792074586
0.685685685685686 -1.03428113767866
0.690690690690691 -1.05832296565326
0.695695695695696 -1.07631843196416
0.700700700700701 -1.08794085588298
0.705705705705706 -1.0930280291957
0.710710710710711 -1.09159598475597
0.715715715715716 -1.08383820489622
0.720720720720721 -1.07011031175273
0.725725725725726 -1.05090247614022
0.730730730730731 -1.02680345987798
0.735735735735736 -0.998461018682264
0.740740740740741 -0.966543260255837
0.745745745745746 -0.931704655199747
0.750750750750751 -0.89455907392638
0.755755755755756 -0.855660831465283
0.760760760760761 -0.815493542771299
0.765765765765766 -0.774465772549379
0.770770770770771 -0.732912030757048
0.775775775775776 -0.69109755796667
0.780780780780781 -0.64922546479009
0.785785785785786 -0.607445035736497
0.790790790790791 -0.56586029822351
0.795795795795796 -0.524538237022646
0.800800800800801 -0.483516272579292
0.805805805805806 -0.442808807197615
0.810810810810811 -0.402412776594183
0.815815815815816 -0.36231223290868
0.820820820820821 -0.322482038503677
0.825825825825826 -0.282890777175852
0.830830830830831 -0.243502998982859
0.835835835835836 -0.20428091320981
0.840840840840841 -0.165185635865941
0.845845845845846 -0.126178086867769
0.850850850850851 -0.0872196199317198
0.855855855855856 -0.0482724565484577
0.860860860860861 -0.00929998501097837
0.865865865865866 0.029733023270737
0.870870870870871 0.0688602349177445
0.875875875875876 0.10811357315174
0.880880880880881 0.147522997321345
0.885885885885886 0.187116209042958
0.890890890890891 0.226918251472728
0.895895895895896 0.266950968119241
0.900900900900901 0.30723228684605
0.905905905905906 0.347775293702855
0.910910910910911 0.388587060525918
0.915915915915916 0.429667190554808
0.920920920920921 0.471006048570323
0.925925925925926 0.512582647426602
0.930930930930931 0.554362172836697
0.935935935935936 0.596293144634327
0.940940940940941 0.638304237447176
0.945945945945946 0.680300818749221
0.950950950950951 0.722161309396383
0.955955955955956 0.763733531733123
0.960960960960961 0.804831282533794
0.965965965965966 0.845231448980455
0.970970970970971 0.884672068492344
0.975975975975976 0.922851805838188
0.980980980980981 0.959431366535079
0.985985985985986 0.994037363025074
0.990990990990991 1.02626907627682
0.995995995995996 1.05570839035785
1.001001001001 1.08193291093592
1.00600600600601 1.1045319185178
1.01101101101101 1.12312438618832
1.01601601601602 1.13737786888984
1.02102102102102 1.14702672731775
1.02602602602603 1.15188797025311
1.03103103103103 1.15187305375064
1.03603603603604 1.14699429263478
1.04104104104104 1.13736509113843
1.04604604604605 1.12319389997127
1.05105105105105 1.10477253202684
1.05605605605606 1.08246008593595
1.06106106106106 1.05666413041306
1.06606606606607 1.02782093969507
1.07107107107107 0.996376449244907
1.07607607607608 0.962769279334042
1.08108108108108 0.92741673907848
1.08608608608609 0.890704264523088
1.09109109109109 0.85297833452368
1.0960960960961 0.814542592609786
1.1011011011011 0.775656698831521
1.10610610610611 0.736537336709014
1.11111111111111 0.697360787086434
1.11611611611612 0.65826652715438
1.12112112112112 0.619361394226791
1.12612612612613 0.580723949434895
1.13113113113113 0.542408771474975
1.13613613613614 0.504450495766924
1.14114114114114 0.466867485338519
1.14614614614615 0.429665075126833
1.15115115115115 0.392838372214701
1.15615615615616 0.356374622676506
1.16116116116116 0.320255173728586
1.16616616616617 0.28445707008675
1.17117117117117 0.24895432803186
1.17617617617618 0.21371893141558
1.18118118118118 0.178721592087466
1.18618618618619 0.143932314076546
1.19119119119119 0.109320797014981
1.1961961961962 0.0748567103167446
1.2012012012012 0.0405098658340273
1.20620620620621 0.00625031334317769
1.21121121121121 -0.0279516196180476
1.21621621621622 -0.0621253242491841
1.22122122122122 -0.0962999255760981
1.22622622622623 -0.130504299280852
1.23123123123123 -0.164767073661161
1.23623623623624 -0.199116599688744
1.24124124124124 -0.233580871066619
1.24624624624625 -0.268187374504463
1.25125125125125 -0.302962848157
1.25625625625626 -0.337932923392052
1.26126126126126 -0.373121621877228
1.26626626626627 -0.408550676591406
1.27127127127127 -0.444238642080252
1.27627627627628 -0.480199756514127
1.28128128128128 -0.516442516530113
1.28628628628629 -0.552967926298665
1.29129129129129 -0.589767385985205
1.2962962962963 -0.626820193226517
1.3013013013013 -0.664090646330618
1.30630630630631 -0.701524761676869
1.31131131131131 -0.739046652492728
1.31631631631632 -0.776554663695507
1.32132132132132 -0.813917418915884
1.32632632632633 -0.850970010643975
1.33133133133133 -0.887510649340796
1.33633633633634 -0.923298175293966
1.34134134134134 -0.958050915808211
1.34634634634635 -0.991447422730621
1.35135135135135 -1.02312962918699
1.35635635635636 -1.05270889604033
1.36136136136136 -1.07977525710307
1.36636636636637 -1.103909907347
1.37137137137137 -1.12470061844632
1.37637637637638 -1.14175934441935
1.38138138138138 -1.15474085717703
1.38638638638639 -1.16336090794959
1.39139139139139 -1.16741223079683
1.3963963963964 -1.16677675535812
1.4014014014014 -1.16143270306094
1.40640640640641 -1.1514557737429
1.41141141141141 -1.13701430298351
1.41641641641642 -1.11835896344452
1.42142142142142 -1.09580817050039
1.42642642642643 -1.06973073560404
1.43143143143143 -1.04052744312356
1.43643643643644 -1.0086131176386
1.44144144144144 -0.974400454697605
1.44644644644645 -0.938286489593357
1.45145145145145 -0.900642158100378
1.45645645645646 -0.86180502645875
1.46146146146146 -0.822074976090813
1.46646646646647 -0.781712436686311
1.47147147147147 -0.740938664457015
1.47647647647648 -0.699937542826311
1.48148148148148 -0.658858417984029
1.48648648648649 -0.617819549570937
1.49149149149149 -0.576911838728834
1.4964964964965 -0.536202578782921
1.5015015015015 -0.495739049317419
1.50650650650651 -0.455551838181033
1.51151151151151 -0.415657826566882
1.51651651651652 -0.376062810312341
1.52152152152152 -0.336763757521822
1.52652652652653 -0.297750720521698
1.53153153153153 -0.25900843105462
1.53653653653654 -0.220517613332814
1.54154154154154 -0.182256051664068
1.54654654654655 -0.144199449066865
1.55155155155155 -0.106322111547059
1.55655655655656 -0.0685974902151023
1.56156156156156 -0.0309986106710018
1.56656656656657 0.00650158359014648
1.57157157157157 0.0439299493775401
1.57657657657658 0.081312901167258
1.58158158158158 0.118676186613805
1.58658658658659 0.156044660052902
1.59159159159159 0.193442034141186
1.5965965965966 0.230890589514162
1.6016016016016 0.268410821573544
1.60660660660661 0.30602100228852
1.61161161161161 0.343736633321026
1.61661661661662 0.381569765030947
1.62162162162162 0.419528154208479
1.62662662662663 0.45761423207992
1.63163163163163 0.495823853716364
1.63663663663664 0.534144801127268
1.64164164164164 0.572555015940372
1.64664664664665 0.611020544801645
1.65165165165165 0.649493192920143
1.65665665665666 0.687907900159917
1.66166166166166 0.726179881536535
1.66666666666667 0.764201611555038
1.67167167167167 0.801839780660177
1.67667667667668 0.83893241218778
1.68168168168168 0.875286397606919
1.68668668668669 0.910675781639423
1.69169169169169 0.944841198059489
1.6966966966967 0.977490907961405
1.7017017017017 1.00830390676395
1.70670670670671 1.03693552280893
1.71171171171171 1.06302580825989
1.71671671671672 1.08621080773258
1.72172172172172 1.10613648134279
1.72672672672673 1.12247467808839
1.73173173173173 1.13494015039863
1.73673673673674 1.14330724323577
1.74174174174174 1.14742466612847
1.74674674674675 1.14722674114478
1.75175175175175 1.14273975885074
1.75675675675676 1.13408255929118
1.76176176176176 1.1214611170334
1.76676676676677 1.10515763077963
1.77177177177177 1.08551526216546
1.77677677677678 1.06292011617045
1.78178178178178 1.03778223738884
1.78678678678679 1.0105173064646
1.79179179179179 0.98153041145873
1.7967967967968 0.951202828064225
1.8018018018018 0.91988226711193
1.80680680680681 0.887876618898687
1.81181181181181 0.85545089364921
1.81681681681682 0.822826846261122
1.82182182182182 0.790184675865206
1.82682682682683 0.75766618477638
1.83183183183183 0.725378838657691
1.83683683683684 0.693400262447056
1.84184184184184 0.661782812177209
1.84684684684685 0.630557965324002
1.85185185185185 0.599740362245161
1.85685685685686 0.569331404301029
1.86186186186186 0.539322369682969
1.86686686686687 0.509697047340392
1.87187187187187 0.480433915265743
1.87687687687688 0.451507904685447
1.88188188188188 0.422891799154283
1.88688688688689 0.39455731952021
1.89189189189189 0.366475944119967
1.8968968968969 0.338619509797618
1.9019019019019 0.310960634468516
1.90690690690691 0.283472996672682
1.91191191191191 0.256131502346464
1.91691691691692 0.228912364166769
1.92192192192192 0.201793114434888
1.92692692692693 0.174752568633411
1.93193193193193 0.147770753512604
1.93693693693694 0.1208288108181
1.94194194194194 0.0939088855137293
1.94694694694695 0.0669940055289919
1.95195195195195 0.0400679586176592
1.95695695695696 0.0131151708019009
1.96196196196196 -0.0138794099521836
1.96696696696697 -0.0409304217628542
1.97197197197197 -0.0680521858710867
1.97697697697698 -0.0952587901797845
1.98198198198198 -0.122564156808158
1.98698698698699 -0.149982091053893
1.99199199199199 -0.177526308903655
1.996996996997 -0.205210439863036
2.002002002002 -0.23304800139848
2.00700700700701 -0.261052340710361
2.01201201201201 -0.289236538897851
2.01701701701702 -0.317613271852664
2.02202202202202 -0.34619462145126
2.02702702702703 -0.374991829838982
2.03203203203203 -0.404014988861202
2.03703703703704 -0.433272656057165
2.04204204204204 -0.462771388183557
2.04704704704705 -0.492515183082844
2.05205205205205 -0.522504821008682
2.05705705705706 -0.552737097441121
2.06206206206206 -0.583203941194261
2.06706706706707 -0.613891414486701
2.07207207207207 -0.644778595903232
2.07707707707708 -0.675836353116374
2.08208208208208 -0.707026020147932
2.08708708708709 -0.738298004059061
2.09209209209209 -0.769590358368178
2.0970970970971 -0.800827375123872
2.1021021021021 -0.831918264006883
2.10710710710711 -0.862756004313402
2.11211211211211 -0.89321647286094
2.11711711711712 -0.923157965880159
2.12212212212212 -0.952421243306372
2.12712712712713 -0.980830226600573
2.13213213213213 -1.00819347306473
2.13713713713714 -1.03430652754085
2.14214214214214 -1.05895521413117
2.14714714714715 -1.08191987541683
2.15215215215215 -1.10298049613292
2.15715715715716 -1.12192256673663
2.16216216216216 -1.13854345720228
2.16716716716717 -1.15265899266227
2.17217217217217 -1.16410986164454
2.17717717717718 -1.17276745572309
2.18218218218218 -1.17853874497337
2.18718718718719 -1.18136984066163
2.19219219219219 -1.18124798299403
2.1971971971972 -1.17820180906783
2.2022022022022 -1.17229989067388
2.20720720720721 -1.16364766659135
2.21221221221221 -1.15238301278947
2.21721721721722 -1.13867078279579
2.22222222222222 -1.12269670092527
2.22722722722723 -1.10466100085078
2.23223223223223 -1.08477217483139
2.23723723723724 -1.06324114298584
2.24224224224224 -1.04027607797404
2.24724724724725 -1.01607803935044
2.25225225225225 -0.990837493337052
2.25725725725726 -0.964731725050518
2.26226226226226 -0.937923095641873
2.26726726726727 -0.910558058044273
2.27227227227227 -0.882766821539555
2.27727727727728 -0.854663545190098
2.28228228228228 -0.826346940558276
2.28728728728729 -0.797901172088362
2.29229229229229 -0.769396956265488
2.2972972972973 -0.740892775843988
2.3023023023023 -0.712436141246156
2.30730730730731 -0.684064846375933
2.31231231231231 -0.655808179778024
2.31731731731732 -0.627688063862666
2.32232232232232 -0.599720104677538
2.32732732732733 -0.571914542486916
2.33233233233233 -0.544277099396166
2.33733733733734 -0.516809724666812
2.34234234234234 -0.489511241466246
2.34734734734735 -0.462377900840561
2.35235235235235 -0.435403849917547
2.35735735735736 -0.408581521945742
2.36236236236236 -0.381901955922136
2.36736736736737 -0.355355053396831
2.37237237237237 -0.328929779676355
2.37737737737738 -0.302614316168033
2.38238238238238 -0.27639617007896
2.38738738738739 -0.25026224715908
2.39239239239239 -0.224198892693804
2.3973973973974 -0.19819190553966
2.4024024024024 -0.172226529678305
2.40740740740741 -0.146287427559145
2.41241241241241 -0.12035863942724
2.41741741741742 -0.0944235329042745
2.42242242242242 -0.0684647473249705
2.42742742742743 -0.0424641377429583
2.43243243243243 -0.0164027241267031
2.43743743743744 0.00973934791778391
2.44244244244244 0.0359828275216887
2.44744744744745 0.0623493513786295
2.45245245245245 0.0888613988722559
2.45745745745746 0.115542197640607
2.46246246246246 0.142415565817161
2.46746746746747 0.169505675187333
2.47247247247247 0.196836717509558
2.47747747747748 0.224432454451236
2.48248248248248 0.252315630243195
2.48748748748749 0.280507225620831
2.49249249249249 0.309025532372425
2.4974974974975 0.337885030455006
2.5025025025025 0.367095054884642
2.50750750750751 0.39665824826774
2.51251251251251 0.426568807733431
2.51751751751752 0.456810552869298
2.52252252252252 0.487354864468526
2.52752752752753 0.518158572322341
2.53253253253253 0.549161902919846
2.53753753753754 0.580286632516224
2.54254254254254 0.611434623886471
2.54754754754755 0.642486950901217
2.55255255255255 0.673303827207264
2.55755755755756 0.703725546499635
2.56256256256256 0.733574605506628
2.56756756756757 0.762659112652424
2.57257257257257 0.790777485595952
2.57757757757758 0.817724315747238
2.58258258258258 0.843297140535957
2.58758758758759 0.867303733688701
2.59259259259259 0.889569422215045
2.5975975975976 0.909943887025066
2.6026026026026 0.928306916473737
2.60760760760761 0.944572662302921
2.61261261261261 0.958692086413629
2.61761761761762 0.97065346423307
2.62262262262262 0.980480998626874
2.62762762762763 0.988231768873301
2.63263263263263 0.993991368842323
2.63763763763764 0.997868663389917
2.64264264264264 0.999990109336404
2.64764764764765 1.00049405432369
2.65265265265265 0.999525357037356
2.65765765765766 0.997230582108037
2.66266266266266 0.993753927978365
2.66766766766767 0.989233958363207
2.67267267267267 0.98380113551255
2.67767767767768 0.977576099895646
2.68268268268268 0.970668606281628
2.68768768768769 0.963177008278733
2.69269269269269 0.955188178771327
2.6976976976977 0.946777758590928
2.7027027027027 0.938010636680547
2.70770770770771 0.928941579072072
2.71271271271271 0.919615939026086
2.71771771771772 0.910070395207443
2.72272272272272 0.900333677901364
2.72772772772773 0.890427254581929
2.73273273273273 0.880365955519658
2.73773773773774 0.870158527659256
2.74274274274274 0.859808110938938
2.74774774774775 0.849312635843153
2.75275275275275 0.838665144584575
2.75775775775776 0.827854041192436
2.76276276276276 0.816863278212701
2.76776776776777 0.80567248994164
2.77277277277277 0.794257084319889
2.77777777777778 0.78258830797436
2.78278278278278 0.77063330152572
2.78778778778779 0.758355165243025
2.79279279279279 0.745713058411038
2.7977977977978 0.732662359279145
2.8028028028028 0.719154915958589
2.80780780780781 0.705139421756553
2.81281281281281 0.690561950635175
2.81781781781782 0.675366689017391
2.82282282282282 0.659496898108834
2.82782782782783 0.642896135190654
2.83283283283283 0.625509751863801
2.83783783783784 0.60728667102037
2.84284284284284 0.588181421823358
2.84784784784785 0.568156383357264
2.85285285285285 0.547184154131632
2.85785785785786 0.525249928933201
2.86286286286286 0.502353730806522
2.86786786786787 0.478512319723528
2.87287287287287 0.453760587020978
2.87787787787788 0.428152251847228
2.88288288288288 0.401759706775438
2.88788788788789 0.37467291528331
2.89289289289289 0.346997340433014
2.8978978978979 0.31885097365894
2.9029029029029 0.29036062314875
2.90790790790791 0.261657699266218
2.91291291291291 0.232873787275843
2.91791791791792 0.204136316662063
2.92292292292292 0.175564618878808
2.92792792792793 0.147266615145732
2.93293293293293 0.119336302116656
2.93793793793794 0.0918521182152417
2.94294294294294 0.0648761899286063
2.94794794794795 0.0384543860172366
2.95295295295295 0.0126170553895781
2.95795795795796 -0.0126197059706925
2.96296296296296 -0.0372524231943838
2.96796796796797 -0.0612884024365709
2.97297297297297 -0.0847438194826482
2.97797797797798 -0.107641847561279
2.98298298298298 -0.130010906151238
2.98798798798799 -0.151883085052526
2.99299299299299 -0.173292773926108
2.997997997998 -0.194275508025722
3.003003003003 -0.214867026224126
3.00800800800801 -0.235102527355339
3.01301301301301 -0.255016104702259
3.01801801801802 -0.274640335364773
3.02302302302302 -0.294006000454733
3.02802802802803 -0.313141912872275
3.03303303303303 -0.332074831234092
3.03803803803804 -0.350829440892405
3.04304304304304 -0.369428385567851
3.04804804804805 -0.387892335691258
3.05305305305305 -0.406240081961384
3.05805805805806 -0.424488644795507
3.06306306306306 -0.442653392238962
3.06806806806807 -0.460748160501323
3.07307307307307 -0.478785372613344
3.07807807807808 -0.496776151772651
3.08308308308308 -0.514730426796965
3.08808808808809 -0.532657027760646
3.09309309309309 -0.550563770383048
3.0980980980981 -0.568457528092352
3.1031031031031 -0.586344290929538
3.10810810810811 -0.604229210604968
3.11311311311311 -0.622116631092281
3.11811811811812 -0.640010104155165
3.12312312312312 -0.657912389166101
3.12812812812813 -0.675825436501276
3.13313313313313 -0.693750353694746
3.13813813813814 -0.711687353413534
3.14314314314314 -0.729635682185508
3.14814814814815 -0.747593528679693
3.15315315315315 -0.765557910217134
3.15815815815816 -0.783524536088223
3.16316316316316 -0.801487646185571
3.16816816816817 -0.819439823445497
3.17317317317317 -0.837371778645033
3.17817817817818 -0.855272106251461
3.18318318318318 -0.873127010292859
3.18818818818819 -0.890919999647467
3.19319319319319 -0.908631552772063
3.1981981981982 -0.926238752751034
3.2032032032032 -0.943714894691906
3.20820820820821 -0.961029068969535
3.21321321321321 -0.978145725676565
3.21821821821822 -0.995024227912164
3.22322322322322 -1.01161840426116
3.22822822822823 -1.02787611399024
3.23323323323323 -1.04373884208573
3.23823823823824 -1.05914134520845
3.24324324324324 -1.07401137380661
3.24824824824825 -1.088269499794
3.25325325325325 -1.10182908306209
3.25825825825826 -1.11459641323793
3.26326326326326 -1.12647106501101
3.26826826826827 -1.13734650542351
3.27327327327327 -1.14711098907681
3.27827827827828 -1.15564877158049
3.28328328328328 -1.16284166215726
3.28828828828829 -1.16857092270909
3.29329329329329 -1.17271950275831
3.2982982982983 -1.17517457786205
3.3033033033033 -1.17583033430203
3.30830830830831 -1.17459091664784
3.31331331331331 -1.17137342938959
3.31831831831832 -1.16611086193729
3.32332332332332 -1.1587547908366
3.32832832832833 -1.14927770687818
3.33333333333333 -1.1376748201057
3.33833833833834 -1.12396521376931
3.34334334334334 -1.1081922487957
3.34834834834835 -1.0904231615744
3.35335335335335 -1.07074784642252
3.35835835835836 -1.04927686551466
3.36336336336336 -1.02613877821169
3.36836836836837 -1.00147692363539
3.37337337337337 -0.975445820898517
3.37837837837838 -0.948207367940153
3.38338338338338 -0.919927021549211
3.38838838838839 -0.890770128773103
3.39339339339339 -0.860898555925064
3.3983983983984 -0.830467729297399
3.4034034034034 -0.799624165325205
3.40840840840841 -0.76850353114658
3.41341341341341 -0.737229242466989
3.41841841841842 -0.705911576715453
3.42342342342342 -0.674647257061952
3.42842842842843 -0.643519447445262
3.43343343343343 -0.612598090020814
3.43843843843844 -0.581940513585907
3.44344344344344 -0.551592243416518
3.44844844844845 -0.521587948310031
3.45345345345345 -0.491952468249782
3.45845845845846 -0.462701874932594
3.46346346346346 -0.433844526556748
3.46846846846847 -0.405382087116118
3.47347347347347 -0.377310488546903
3.47847847847848 -0.349620821169684
3.48348348348348 -0.322300143857839
3.48848848848849 -0.295332210228445
3.49349349349349 -0.268698110973745
3.4984984984985 -0.242376835337759
3.5035035035035 -0.216345756831124
3.50850850850851 -0.190581049706069
3.51351351351351 -0.165058043622921
3.51851851851852 -0.139751524445884
3.52352352352352 -0.114635989316423
3.52852852852853 -0.0896858641606507
3.53353353353353 -0.0648756916515274
3.53853853853854 -0.0401802974340931
3.54354354354354 -0.0155749421579667
3.54854854854855 0.00896453342105459
3.55355355355355 0.0334615633050852
3.55855855855856 0.0579387044262008
3.56356356356356 0.0824174718026974
3.56856856856857 0.106918154736797
3.57357357357357 0.131459608571604
3.57857857857858 0.156059017111708
3.58358358358358 0.180731621570705
3.58858858858859 0.205490412899767
3.59359359359359 0.230345785643639
3.5985985985986 0.255305153116678
3.6036036036036 0.28037252576404
3.60860860860861 0.305548057108091
3.61361361361361 0.330827564705238
3.61861861861862 0.356202037040766
3.62362362362362 0.381657141197744
3.62862862862863 0.407172750325408
3.63363363363363 0.432722514181086
3.63863863863864 0.458273500024649
3.64364364364364 0.483785934507391
3.64864864864865 0.50921307942455
3.65365365365365 0.534501274770365
3.65865865865866 0.559590180883457
3.66366366366366 0.584413247124521
3.66866866866867 0.608898427156224
3.67367367367367 0.632969150391467
3.67867867867868 0.656545545793684
3.68368368368368 0.679545898587813
3.68868868868869 0.701888303600803
3.69369369369369 0.723492462334559
3.6986986986987 0.74428155610894
3.7037037037037 0.764184116419761
3.70870870870871 0.78313580754848
3.71371371371371 0.8010810365368
3.71871871871872 0.81797431235243
3.72372372372372 0.833781289132989
3.72872872872873 0.848479446729737
3.73373373373373 0.862058383686638
3.73873873873874 0.874519721161385
3.74374374374374 0.885876638884809
3.74874874874875 0.896153084027208
3.75375375375375 0.905382709186568
3.75875875875876 0.913607605674398
3.76376376376376 0.92087690254536
3.76876876876877 0.927245300741041
3.77377377377377 0.932771606132989
3.77877877877878 0.937517316300484
3.78378378378378 0.941545304854088
3.78878878878879 0.944918635232049
3.79379379379379 0.947699524228063
3.7987987987988 0.949948464854155
3.8038038038038 0.951723509051357
3.80880880880881 0.953079703503992
3.81381381381381 0.954068666460401
3.81881881881882 0.954738289894222
3.82382382382382 0.95513254936327
3.82882882882883 0.955291403236507
3.83383383383383 0.955250763298068
3.83883883883884 0.955042519811297
3.84384384384384 0.954694605679756
3.84884884884885 0.954231086207419
3.85385385385385 0.953672262924529
3.85885885885886 0.953034781954824
3.86386386386386 0.952331739325756
3.86886886886887 0.951572777454031
3.87387387387387 0.950764168744501
3.87887887887888 0.949908883812475
3.88388388388388 0.949006643307821
3.88888888888889 0.948053953680594
3.89389389389389 0.947044128520583
3.8988988988989 0.945967298332459
3.9039039039039 0.944810412800744
3.90890890890891 0.943557240736378
3.91391391391391 0.942188374003443
3.91891891891892 0.940681242746296
3.92392392392392 0.939010150154768
3.92892892892893 0.937146335770943
3.93393393393393 0.93505807684604
3.93893893893894 0.932710837474111
3.94394394394394 0.930067474996023
3.94894894894895 0.927088512439234
3.95395395395395 0.923732484403165
3.95895895895896 0.919956361760157
3.96396396396396 0.915716057765667
3.96896896896897 0.910967014679235
3.97397397397397 0.90566486583943
3.97897897897898 0.89976616349575
3.98398398398398 0.89322915777828
3.98898898898899 0.886014607320001
3.99399399399399 0.878086597607381
3.998998998999 0.869413339529226
4.004004004004 0.859967918250993
4.00900900900901 0.849728961807974
4.01401401401401 0.838681199949872
4.01901901901902 0.826815886900448
4.02402402402402 0.814131066738959
4.02902902902903 0.800631666817102
4.03403403403403 0.78632941255317
4.03903903903904 0.771242565514357
4.04404404404404 0.755395495254947
4.04904904904905 0.738818103251666
4.05405405405405 0.721545123873567
4.05905905905906 0.703615332172719
4.06406406406406 0.685070691107684
4.06906906906907 0.665955471518859
4.07407407407407 0.646315376889092
4.07907907907908 0.626196701909951
4.08408408408408 0.605645549536082
4.08908908908909 0.584707126011529
4.09409409409409 0.563425127745914
4.0990990990991 0.541841228357262
4.1041041041041 0.51999466901948
4.10910910910911 0.497921950734263
4.11411411411411 0.47565662344735
4.11911911911912 0.453229164127145
4.12412412412412 0.430666934001689
4.12912912912913 0.407994204058074
4.13413413413413 0.38523223751596
4.13913913913914 0.36239941818286
4.14414414414414 0.339511414233523
4.14914914914915 0.316581367900674
4.15415415415415 0.293620102702217
4.15915915915916 0.270636341059522
4.16416416416416 0.247636926401665
4.16916916916917 0.224627045044395
4.17417417417417 0.201610444236008
4.17917917917918 0.178589643749864
4.18418418418418 0.155566139260539
4.18918918918919 0.132540596466853
4.19419419419419 0.109513035515661
4.1991991991992 0.0864830057541449
4.2042042042042 0.0634497511923042
4.20920920920921 0.0404123673169911
4.21421421421421 0.0173699500613797
4.21921921921922 -0.00567826217524289
4.22422422422422 -0.0287327525468601
4.22922922922923 -0.0517935949461865
4.23423423423423 -0.0748603275815478
4.23923923923924 -0.0979318303055871
4.24424424424424 -0.121006205240357
4.24924924924925 -0.144080660461357
4.25425425425425 -0.167151396751738
4.25925925925926 -0.190213497720413
4.26426426426426 -0.213260823880295
4.26926926926927 -0.236285911608503
4.27427427427427 -0.259279878247562
4.27927927927928 -0.282232334951688
4.28428428428428 -0.305131309216958
4.28928928928929 -0.327963179367509
4.29429429429429 -0.350712623550368
4.2992992992993 -0.373362586050416
4.3043043043043 -0.395894263908631
4.30930930930931 -0.418287116926717
4.31431431431431 -0.440518904127862
4.31931931931932 -0.462565749603221
4.32432432432432 -0.4844022403889
4.32932932932933 -0.506001558571638
4.33433433433433 -0.527335649197507
4.33933933933934 -0.548375424774721
4.34434434434434 -0.569091006190835
4.34934934934935 -0.589451998769139
4.35435435435435 -0.609427800956531
4.35935935935936 -0.628987941837837
4.36436436436436 -0.64810244235436
4.36936936936937 -0.666742193824216
4.37437437437437 -0.684879346203961
4.37937937937938 -0.702487697555093
4.38438438438438 -0.719543075462637
4.38938938938939 -0.736023700757068
4.39439439439439 -0.751910523857569
4.3993993993994 -0.767187524417185
4.4044044044044 -0.781841965714249
4.40940940940941 -0.795864596370726
4.41441441441441 -0.809249793455457
4.41941941941942 -0.821995642764351
4.42442442442442 -0.834103953988828
4.42942942942943 -0.845580210479156
4.43443443443443 -0.856433455281843
4.43943943943944 -0.866676116980649
4.44444444444444 -0.876323780505374
4.44944944944945 -0.885394909422386
4.45445445445445 -0.893910527232692
4.45945945945946 -0.90189386584611
4.46446446446446 -0.909369989678607
4.46946946946947 -0.916365403739903
4.47447447447447 -0.922907653695277
4.47947947947948 -0.929024925232783
4.48448448448448 -0.934745649225539
4.48948948948949 -0.940098118206736
4.49449449449449 -0.945110118637956
4.4994994994995 -0.949808582420796
4.5045045045045 -0.954219260127392
4.50950950950951 -0.958366417556633
4.51451451451451 -0.962272556494844
4.51951951951952 -0.965958159997037
4.52452452452452 -0.969441462126133
4.52952952952953 -0.97273824188659
4.53453453453453 -0.975861641083563
4.53953953953954 -0.978822005976622
4.54454454454454 -0.981626752908492
4.54954954954955 -0.984280258501103
4.55455455455455 -0.986783775520875
4.55955955955956 -0.989135376064365
4.56456456456456 -0.991329924282119
4.56956956956957 -0.993359081360862
4.57457457457457 -0.995211345918877
4.57957957957958 -0.996872133223914
4.58458458458458 -0.99832389672208
4.58958958958959 -0.999546295183174
4.59459459459459 -1.00051640828313
4.5995995995996 -1.00120900265346
4.6046046046046 -1.00159684928115
4.60960960960961 -1.00165109167675
4.61461461461461 -1.0013416624534
4.61961961961962 -1.0006377439558
4.62462462462462 -0.999508266423317
4.62962962962963 -0.997922434978334
4.63463463463463 -0.995850274659893
4.63963963963964 -0.993263180893729
4.64464464464464 -0.990134461384913
4.64964964964965 -0.986439854560557
4.65465465465465 -0.982158009493812
4.65965965965966 -0.977270912790788
4.66466466466466 -0.971764249222251
4.66966966966967 -0.965627684914719
4.67467467467467 -0.958855064569832
4.67967967967968 -0.951444517326203
4.68468468468468 -0.943398469315429
4.68968968968969 -0.934723564483834
4.69469469469469 -0.925430498645891
4.6996996996997 -0.915533774786988
4.7047047047047 -0.905051390182616
4.70970970970971 -0.894004467821658
4.71471471471471 -0.882416845824739
4.71971971971972 -0.87031463905274
4.72472472472472 -0.857725786890093
4.72972972972973 -0.844679600398261
4.73473473473473 -0.831206320725251
4.73973973973974 -0.817336698995717
4.74474474474474 -0.803101606006917
4.74974974974975 -0.788531678061333
4.75475475475475 -0.773657003286998
4.75975975975976 -0.758506850937738
4.76476476476476 -0.743109444478756
4.76976976976977 -0.727491777833792
4.77477477477477 -0.711679472987341
4.77977977977978 -0.695696676216808
4.78478478478478 -0.67956598959571
4.78978978978979 -0.663308433968419
4.79479479479479 -0.646943439410701
4.7997997997998 -0.630488859140502
4.8048048048048 -0.613961002949278
4.80980980980981 -0.597374686440311
4.81481481481481 -0.58074329263421
4.81981981981982 -0.564078842836676
4.82482482482482 -0.547392074023118
4.82982982982983 -0.53069252034976
4.83483483483483 -0.513988596764162
4.83983983983984 -0.497287683017223
4.84484484484484 -0.48059620669443
4.84984984984985 -0.463919724167861
4.85485485485485 -0.447262998617307
4.85985985985986 -0.430630074491123
4.86486486486486 -0.414024347961725
4.86986986986987 -0.397448633092658
4.87487487487487 -0.380905223562851
4.87987987987988 -0.364395949898968
4.88488488488488 -0.347922232258258
4.88988988988989 -0.331485128861494
4.89489489489489 -0.315085380233916
4.8998998998999 -0.298723449443475
4.9049049049049 -0.282399558551941
4.90990990990991 -0.266113721514126
4.91491491491491 -0.24986577375885
4.91991991991992 -0.233655398698262
4.92492492492492 -0.217482151403354
4.92992992992993 -0.201345479676995
4.93493493493493 -0.185244742749826
4.93993993993994 -0.169179227811814
4.94494494494494 -0.153148164581101
4.94994994994995 -0.137150738096195
4.95495495495495 -0.121186099911056
4.95995995995996 -0.105253377850558
4.96496496496496 -0.0893516844811418
4.96996996996997 -0.0734801244285329
4.97497497497497 -0.057637800672205
4.97997997997998 -0.0418238199276423
4.98498498498498 -0.0260372972216764
4.98998998998999 -0.0102773597537576
4.99499499499499 0.00545684987255401
5 0.0211661709711925
};
\end{axis}

\end{tikzpicture}


==> figures/eight_0275.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
grid=both,
minor tick num=3,
x grid style={white!69.0196078431373!black},
xlabel={x},
ylabel={y},
xmin=-0.75, xmax=0.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.65, ymax=1.15,
ytick style={color=black},
y label style={yshift=-1.em},
height=5cm, width=5cm
]
\addplot [semithick, color0]
table {%
-0.0117220878914402 0.913383443853756
-0.0192370231088894 0.903836811389424
-0.0267165761203456 0.894333220146168
-0.0341934333877193 0.884890645599274
-0.0417018911628162 0.875527844337176
-0.0492778468793703 0.866264588319069
-0.0569586489802291 0.857121897006125
-0.0647828171220298 0.848122282728781
-0.0727896554168527 0.839290016497625
-0.0810188008279949 0.830651416021241
-0.0895097571012784 0.822235150333983
-0.0983014573529779 0.814072547755764
-0.107431876946551 0.80619788828145
-0.116937688711953 0.798648659076015
-0.126853922879259 0.791465753525215
-0.137213570504189 0.784693599970397
-0.148047055581324 0.778380215466894
-0.159381498522342 0.772577191244826
-0.171239702913584 0.767339628082248
-0.183638818929019 0.762726047949332
-0.196588669634263 0.758798308457254
-0.210089769133903 0.755621533299031
-0.224131108277679 0.753264042072913
-0.238687825829807 0.75179721796845
-0.253718911491574 0.751295199730492
-0.269165096263559 0.751834238931304
-0.284947076654813 0.753491540496818
-0.300964201161294 0.756343415909312
-0.317093733319723 0.760462626826266
-0.333190805909385 0.765914877090359
-0.349089196761981 0.772754511147889
-0.364603079128198 0.781019584224417
-0.379529911336826 0.790726574737545
-0.393654612157655 0.801865105429396
-0.406755104725929 0.814393119492258
-0.418609197412398 0.828233011345905
-0.429002611218098 0.843269222844915
-0.437737778934501 0.859347769858502
-0.444642861714359 0.87627804846854
-0.449580289643296 0.893837083651567
-0.452454068878936 0.911776141643074
-0.453215133327673 0.929829362055463
-0.451864160243066 0.94772382058703
-0.44845150193505 0.965190252150879
-0.443074174772521 0.981973581845438
-0.43587014769702 0.997842440628137
-0.427010440424551 1.01259697331792
-0.41668974270924 1.02607444872697
-0.405116383711337 1.03815241608811
-0.39250251203419 1.04874938258828
-0.37905529631503 1.05782319023622
-0.364969823809635 1.06536743755373
-0.350424156716253 1.07140642443914
-0.335576696877736 1.07598919699177
-0.320565630841925 1.07918332395851
-0.305509865693781 1.08106901802382
-0.290510669421776 1.0817340871046
-0.275653317289582 1.08126996571391
-0.2610083787672 1.07976880938947
-0.246632655095396 1.07732144632372
-0.232569988177198 1.07401592897795
-0.218852160945619 1.06993648333271
-0.205499992041337 1.06516273982495
-0.192524607243826 1.0597691940105
-0.179928804148901 1.05382487336432
-0.16770841471137 1.04739319074574
-0.155853589135223 1.04053195997013
-0.144349952843072 1.03329354405638
-0.133179613578854 1.02572510510861
-0.122322014552491 1.01786892662166
-0.111754641365298 1.00976278298257
-0.101453596874469 1.00144033574764
-0.0913940609297969 0.992931541158523
-0.0815506524039224 0.984263057782855
-0.0718977101235971 0.975458646935665
-0.0624095078082293 0.966539561664022
-0.0530604164225275 0.957524922517752
-0.0438250256037003 0.948432080293682
-0.0346782341614482 0.93927696748144
-0.0255953181554658 0.930074441331064
-0.0165519836996467 0.920838622432298
-0.00752441040822355 0.91158323347284
0.00151070976370623 0.902321943487476
0.0105761346792173 0.893068723373196
0.0196940327467197 0.883838218781816
0.0288859410293183 0.874646146579254
0.0381727208621903 0.865509720768664
0.0475745124055872 0.856448112981114
0.0571106906919443 0.847482951113226
0.0667998263740705 0.83863885726165
0.0766596540682914 0.829944022553306
0.0867070493892267 0.821430811639269
0.0969580117253924 0.813136383733348
0.107427642943436 0.805103310355218
0.11813010251426 0.797380162905686
0.129078507535107 0.790022036771544
0.140284733687164 0.783090973429063
0.151759063695023 0.776656238298953
0.163509628726758 0.770794408584098
0.175541603404659 0.765589218273892
0.187856156017456 0.761131089713554
0.200449234136113 0.757516240229244
0.213310391597792 0.754845173544199
0.226422025590859 0.753220244414344
0.239759525086198 0.752741860682999
0.25329273831774 0.753502914933142
0.266988496641009 0.755581544879915
0.280812468923921 0.759033617956502
0.294727161265757 0.763887955426231
0.30868368512372 0.770147336179729
0.322609195668316 0.777795119535315
0.336396113153105 0.786803140756528
0.349898426297594 0.797135932637712
0.362935672347865 0.808749634979198
0.375301809709682 0.821587202726071
0.386776032839778 0.835572422337098
0.397133858664688 0.850604623128832
0.406157840079622 0.866555150279378
0.413647653598607 0.883266126793798
0.419429311427521 0.900551712557197
0.423363135620021 0.918201829715989
0.425350055778377 0.935988095572905
0.42533581153021 0.953671484018898
0.423312763508025 0.971011054043129
0.419319217249287 0.987772974641487
0.413436399399451 1.00373906538831
0.40578344393771 1.01871416595984
0.396510901406489 1.03253182850783
0.385793348857907 1.04505805797452
0.373821653208629 1.05619306110596
0.360795354970313 1.06587116182226
0.346915536908251 1.07405917064525
0.332378457934763 1.0807535560953
0.317370173375709 1.08597677333055
0.302062307811599 1.08977308303022
0.286609072144715 1.09220416128058
0.271145517976977 1.09334476324281
0.255786919023137 1.09327865687059
0.24062908848289 1.09209498667781
0.225749400437564 1.08988516585248
0.211208282789244 1.08674033616207
0.197050977205079 1.08274938619674
0.183309403746569 1.07799748417816
0.170004011766186 1.07256506144067
0.157145537406567 1.06652717442804
0.144736618926886 1.05995317328407
0.132773244034045 1.05290661058227
0.121246019626564 1.04544533197298
0.110141265216023 1.03762169973294
0.099441938119395 1.02948290908149
0.0891284025986301 1.02107136560273
0.0791790570202293 1.01242509924694
0.0695708336127769 1.00357819655631
0.0602795849752151 0.994561237705701
0.0512803705063852 0.985401729015436
0.0425476547147613 0.976124524620749
0.0340554281571984 0.96675223335902
0.0257772608197112 0.957305608562131
0.0176862972640076 0.947803919697705
0.00975520304164281 0.938265305528169
0.00195607280939649 0.928707109047737
-0.00573968769587246 0.919146194895392
-0.0133614913372302 0.909599250418968
-0.020939694002623 0.900083072248811
-0.0285056950775433 0.890614841067328
-0.0360919951740869 0.88121238834981
-0.0437321949534786 0.871894459883318
-0.0514609246863795 0.862680981469919
-0.0593137028152393 0.853593332000618
-0.067326731555351 0.844654627603653
-0.0755366458952936 0.835890017702583
-0.0839802363533839 0.827326989671645
-0.0926941637462262 0.818995674120215
-0.101714675357625 0.810929138449044
-0.111077318040701 0.803163653147942
-0.120816627145555 0.795738914093683
-0.130965753871938 0.78869820570134
-0.14155598010455 0.782088494310747
-0.152616061514403 0.775960448755973
-0.164171338870809 0.770368394528319
-0.17624256653243 0.76537021719909
-0.188844427140073 0.761027236151499
-0.201983733481743 0.757404066045087
-0.215657358962036 0.754568466653841
-0.229849980925623 0.752591150020188
-0.244531757586323 0.751545470568307
-0.259656081811676 0.751506878334203
-0.2751575602787 0.752551981271783
-0.290950358118893 0.754757053201882
-0.306927036872389 0.758195846747869
-0.3229580081946 0.76293662669723
-0.338891732968086 0.769038421034545
-0.354555812666312 0.776546583869872
-0.369759135291791 0.785487866447973
-0.384295235060623 0.79586529123726
-0.397946986597367 0.807653212793454
-0.410492669919932 0.820793019089607
-0.421713310933766 0.835189964922617
-0.431401033753397 0.850711621247308
-0.439367978906921 0.867188354828291
-0.445455177015868 0.884416113658422
-0.449540656386489 0.902161589783578
-0.451546036441895 0.920169583151397
-0.451440935461526 0.938172133719242
-0.449244699704356 0.955898767966115
-0.44502521813321 0.973087061973779
-0.438894884371246 0.989492683132834
-0.431004058082514 1.00489814124202
-0.421532620142658 1.0191196395149
-0.410680382152266 1.03201163260046
-0.398657189828999 1.04346893341461
-0.385673552374548 1.05342643186228
-0.371932539107195 1.06185667817863
-0.357623513621334 1.06876573713946
-0.342918022188433 1.07418783368561
-0.327967830064911 1.0781793818448
-0.312904756181908 1.08081300043181
-0.297841692160321 1.08217204642692
-0.282874119305272 1.08234602981282
-0.268081598042157 1.08142704570915
-0.253529006041136 1.07950714849364
-0.239267569645044 1.07667647198036
-0.225335851856585 1.07302188599401
-0.21176083361226 1.06862603203374
-0.19855913388739 1.06356664454066
-0.185738334125415 1.05791610780372
-0.173298334118116 1.05174121736831
-0.161232664799437 1.04510311827332
-0.149529701318744 1.03805739065373
-0.138173742308177 1.0306542517263
-0.127145941490211 1.02293884418202
-0.116425092164631 1.01495158411427
-0.10598827411604 1.00672854596188
-0.0958113773237195 0.998301866669119
-0.0858695187783123 0.989700155800203
-0.0761373688037955 0.980948902364731
-0.0665894023098225 0.972070872512207
-0.0572000889600548 0.963086494955119
-0.0479440345696296 0.954014233203616
-0.0387960843849353 0.944870945395641
-0.0297313973462325 0.935672233836667
-0.0207254990259888 0.926432787394139
-0.0117543196678207 0.917166720716729
-0.00279422261600256 0.907887914876939
0.00617797262733781 0.898610364504022
0.0151849694646779 0.88934853681507
0.0242489731050513 0.880117748089427
0.0333916679802292 0.870934562998141
0.0426341932726152 0.861817221711814
0.0519971169728908 0.852786098696373
0.0615004094474727 0.84386419542935
0.0711634175345948 0.835077666696668
0.0810048394205973 0.8264563764478
0.0910426983693344 0.818034474497557
0.101294309363323 0.809850979534485
0.11177622650714 0.801950347214402
0.122504150521181 0.794382995204525
0.133492765477395 0.787205750520576
0.144755463770866 0.78048217906738
0.156303911275903 0.774282753173547
0.168147406001541 0.76868480891729
0.180291998950486 0.763772238549979
0.192739383758541 0.759634847939054
0.20548562839338 0.756367276645417
0.218519917061367 0.754067322501272
0.231823573816268 0.752833440273552
0.24536968909367 0.75276113962862
0.259123538425661 0.753938105626541
0.273043502863562 0.756438285263725
0.287081365790811 0.760316013840261
0.301180202079777 0.765602117455593
0.315268682807898 0.772303802750242
0.329252937795682 0.780408297563308
0.343009485272283 0.789887748394594
0.356382708018433 0.800702157201446
0.369187966192842 0.812798775882784
0.381219095726607 0.826108580640096
0.392258303661396 0.840541550037097
0.402086915332169 0.85598241082074
0.410496069710738 0.872287993930412
0.417296826535353 0.889286832150599
0.422329249299068 0.906781240156325
0.425470016316374 0.924551808532762
0.426638113131661 0.942363977239512
0.425798234861262 0.959976128891259
0.422961686177244 0.977148479968737
0.418184784328738 0.993651976031221
0.41156500266337 1.00927642956296
0.403235288740097 1.02383727123722
0.393357112573678 1.03718049139426
0.382112829500897 1.04918558710214
0.36969789066779 1.05976655529805
0.356313337993065 1.06887114555592
0.342158921814658 1.07647869031708
0.327427102623066 1.08259686980471
0.312298137988718 1.08725776396285
0.296936388978681 1.09051351811879
0.281487891087578 1.09243191435506
0.266079130046855 1.09309209793627
0.250816867410328 1.09258065507416
0.235788798536674 1.09098817685471
0.221064805302452 1.08840638110691
0.206698581238567 1.08492580764914
0.192729443931314 1.08063405944265
0.179184193857373 1.07561453429042
0.166078920770557 1.06994557742573
0.153420693653002 1.0636999815503
0.141209096959453 1.05694476400909
0.129437595299393 1.04974115794869
0.118094722013567 1.04214476313815
0.107165095956027 1.0342058113175
0.0966302763936445 1.0259695097687
0.0864694690226152 1.01747643461032
0.0766600975187063 1.00876295203138
0.0671782552948826 0.999861651339
0.0579990516642425 0.990801778188507
0.0490968657194697 0.9816096600782
0.0404455202036293 0.972309118917487
0.0320183866907954 0.962921867619826
0.0237884326746824 0.953467889261954
0.015728220798453 0.943965798463964
0.00780987051527749 0.934433185484143
4.99294113443481e-06 0.924886944139999
-0.00771538959489505 0.915343585228631
-0.0153809270009601 0.905819537592692
-0.0230220151412205 0.89633143953335
-0.0306698474599697 0.886896423838655
-0.0383564337373706 0.877532400115818
-0.046114578249088 0.868258338325589
-0.0539778139085389 0.859094557122739
-0.0619802938733738 0.850063019604912
-0.0701566464458023 0.841187637198552
-0.0785418016942607 0.83249457973792
-0.0871707977448842 0.824012586352195
-0.0960785707088376 0.815773268332558
-0.105299724622718 0.807811391734371
-0.114868267530229 0.800165125226451
-0.124817287975401 0.792876238031092
-0.135178534387505 0.785990234504753
-0.14598184998653 0.779556416440785
-0.15725441024956 0.773627871220572
-0.169019711339331 0.768261392611596
-0.181296268592771 0.763517348695263
-0.194096006389361 0.759459513786748
-0.207422353707737 0.756154874116231
-0.221268099554345 0.753673396599912
-0.235613102475379 0.752087716436686
-0.250421980066356 0.751472657488223
-0.265641921834476 0.751904460158058
-0.28120077075447 0.753459567617554
-0.297005511272559 0.756212823367511
-0.312941293854644 0.760234967134085
-0.32887112656432 0.765589379201048
-0.344636375114514 0.772328107752546
-0.360058228205271 0.780487309808427
-0.374940291461599 0.790082334802035
-0.389072454662541 0.801102773522267
-0.402236119450851 0.813507875919944
-0.414210771440109 0.827222798420152
-0.424781734430731 0.842136162727575
-0.433748770658301 0.858099377215577
-0.440935015209996 0.874928077156326
-0.446195588185521 0.892405877745592
-0.449425149019746 0.910290414549222
-0.450563670698812 0.928321395826133
-0.449599828721565 0.946230148786292
-0.44657161062553 0.963749950849552
-0.441564028016871 0.98062633354685
-0.434704110434356 0.996626549753382
-0.426153633367302 1.01154750090667
-0.416100244269571 1.02522160507622
-0.404747779212318 1.03752031253168
-0.392306602967053 1.0483552058673
-0.378984759661722 1.0576768305299
-0.364980595440619 1.06547157627125
-0.350477309724054 1.07175706468925
-0.335639615569544 1.07657659049325
-0.320612371408729 1.07999320415452
-0.305520752363333 1.08208399399641
-0.290471354817273 1.08293501270697
-0.275553646451173 1.08263710804627
-0.260841370932449 1.08128270954631
-0.246393776205011 1.07896346075822
-0.23225672604026 1.07576851329161
-0.218463815518021 1.07178330691211
-0.20503757185196 1.067088708173
-0.191990750492011 1.06176042877868
-0.179327682710394 1.05586867558662
-0.167045610225376 1.04947799721883
-0.155135947309595 1.04264729540981
-0.143585427704277 1.0354299692072
-0.132377113254939 1.02787416098445
-0.121491257155911 1.02002307571688
-0.110906025998498 1.01191534884102
-0.100598091749482 1.00358544255321
-0.0905431083158665 0.995064054997903
-0.0807160885494005 0.986378531030465
-0.0710916972629912 0.977553266920313
-0.0616444747689432 0.96861010436469
-0.0523490039626883 0.959568711671216
-0.0431800323616958 0.950446951901763
-0.0341125589408627 0.941261239264692
-0.0251218941414798 0.932026886216695
-0.016183700118072 0.922758444626212
-0.00727401711039382 0.91347004505437
0.00163071921800458 0.904175738706192
0.0105536655751707 0.894889846992701
0.019517560954983 0.885627323840328
0.028544716479081 0.876404135873244
0.0376570037510551 0.867237665302802
0.0468758410060015 0.858147139674725
0.0562221768742529 0.849154091416401
0.0657164717946041 0.840282848209657
0.0753786768388758 0.831561052337765
0.0852282084683941 0.823020203419825
0.0952839152430444 0.814696213973759
0.105564028279757 0.806629961309713
0.116086080993745 0.798867812647402
0.126866775450403 0.791462093519312
0.137921763188657 0.784471463348569
0.149265299500355 0.777961157035755
0.160909725307797 0.772003047710919
0.172864733789909 0.766675482630721
0.185136396600103 0.762062838389866
0.19772596224399 0.75825472812617
0.210628499594499 0.755344766742859
0.223831536739874 0.753428758627154
0.237313914918781 0.752602129287415
0.251045084195479 0.752956422523061
0.26498492350876 0.754574816649712
0.279083795460562 0.757526979052334
0.293282018564243 0.761864168000134
0.307507654358002 0.76761597592834
0.321672072654352 0.774789855681153
0.335664273528603 0.783373266425597
0.34934636523246 0.793336695204765
0.362552570525793 0.804635341240741
0.375092656641029 0.817208291455379
0.3867590834339 0.830975551782356
0.397336455482229 0.845834228249291
0.406611971236825 0.861655258377788
0.414385930464237 0.878281747941749
0.42048163138324 0.895529524156872
0.424754105326925 0.913190116868668
0.427097181853438 0.931036042012815
0.427448439199191 0.948827979767045
0.425791720464811 0.966323220338041
0.422157087942631 0.983284614625691
0.416618318375531 0.999489233041139
0.4092882654436 1.01473600874509
0.400312586463483 1.0288518068226
0.389862416677443 1.04169558499809
0.378126570525164 1.05316054993258
0.365303776906354 1.06317442115541
0.351595354582725 1.07169806348887
0.337198641032549 1.07872282757369
0.322301415472594 1.08426695956769
0.307077491000047 1.08837142822878
0.29168357070624 1.09109548847468
0.276257362321049 1.0925122621062
0.260916841898246 1.09270456776603
0.245760475341277 1.09176117307172
0.230868164316421 1.0897735768804
0.216302681655254 1.08683336714444
0.202111389602292 1.083030148398
0.188328076633124 1.0784499962871
0.174974792751209 1.07317437508953
0.162063601951357 1.06727944519665
0.149598201269618 1.06083568738961
0.137575378774094 1.05390777630187
0.125986298880964 1.04655464345779
0.114817614512533 1.03882967959547
0.104052412889881 1.03078103507146
0.0936710061700942 1.02245198550456
0.0836515805655997 1.01388133717601
0.0739707185932619 1.0051038529016
0.0646038091470979 0.996150684292417
0.0555253595481466 0.987049800453673
0.0467092228335338 0.977826406461408
0.0381287525852177 0.968503347524901
0.0297568967072827 0.959101496640144
0.0215662408260385 0.949640125028457
0.0135290115196655 0.940137255685826
0.0056170493546146 0.930610001191795
-0.00219823830730598 0.921074887500636
-0.00994593475279663 0.911548165975399
-0.0176556716948339 0.902046116275846
-0.0253576779536215 0.892585343155389
-0.0330828105870944 0.883183070350746
-0.0408625617989288 0.873857434906048
-0.048729037268323 0.864627784888684
-0.0567149043397391 0.855514982811841
-0.0648533110276907 0.846541715679986
-0.0731777786139362 0.83773281066716
-0.0817220707099754 0.829115552766085
-0.0905200397866217 0.820719997890618
-0.0996054477467735 0.812579271652188
-0.109011750431467 0.804729841321906
-0.118771827216014 0.797211746597889
-0.12891762703637 0.790068774640876
-0.139479692379677 0.783348566935908
-0.150486515073899 0.777102650243472
-0.16196367424636 0.771386391086209
-0.173932710580623 0.766258881253102
-0.186409704813051 0.761782767589206
-0.199403553348303 0.758024039034253
-0.21291396847455 0.75505177290368
-0.22692927034925 0.752937818629047
-0.241424075047731 0.75175636195426
-0.25635701022094 0.751583273215538
-0.271668602488647 0.752495110672818
-0.287279480421403 0.754567635853577
-0.303089030592856 0.75787371180074
-0.318974640315818 0.76248049891466
-0.33479166546253 0.768445932698389
-0.350374274136086 0.77581455475672
-0.365537328137598 0.78461286360837
-0.380079459815824 0.794844447446656
-0.393787467260733 0.806485248629683
-0.406442074691042 0.819479380898862
-0.41782498409599 0.833735964197559
-0.4277269867275 0.84912744318204
-0.435956727686927 0.865489800439974
-0.442349552279582 0.882624954981487
-0.446775742780446 0.900305452505633
-0.449147410772262 0.918281322763625
-0.449423364466147 0.936288731851673
-0.447611425660852 0.95405983483205
-0.44376791039987 0.971333077454261
-0.437994274753653 0.987863134836898
-0.430431217221649 1.0034297203139
-0.421250778543593 1.0178446370524
-0.410647156919959 1.03095664843567
-0.39882704676792 1.04265397249818
-0.386000310990328 1.05286442824644
-0.372371716535901 1.0615534562847
-0.358134304456002 1.0687203921823
-0.34346473452456 1.07439348584968
-0.328520657757108 1.07862422727979
-0.313439871220617 1.08148154608789
-0.298340772994914 1.08304638562493
-0.283323541851803 1.08340701098528
-0.268471550301061 1.08265522165525
-0.253852725950436 1.08088345842848
-0.23952079252068 1.07818267426701
-0.225516452898788 1.07464079912691
-0.211868600027426 1.07034164916306
-0.198595598299884 1.06536417381439
-0.185706622815111 1.05978197191673
-0.17320300891821 1.05366303027686
-0.161079555309718 1.04706964767558
-0.149325732748006 1.04005851020001
-0.137926767053971 1.03268088536635
-0.126864581455051 1.02498290470789
-0.116118596400332 1.01700590797215
-0.105666393931803 1.00878682638105
-0.0954842589691823 1.00035858698572
-0.0855476123448397 0.991750524580996
-0.0758313510146472 0.982988791571498
-0.0663101103245393 0.974096759511955
-0.0569584620127943 0.965095408823183
-0.0477510601294298 0.956003705376954
-0.0386627455020385 0.946838964355589
-0.0296686178812503 0.93761720312134
-0.0207440835222789 0.928353485861884
-0.0118648847285142 0.91906226355265
-0.00300711679584527 0.909757713347882
0.00585276316839484 0.900454081970391
0.0147379319436355 0.891166037904343
0.0236711975922931 0.881909037303184
0.0326749964502167 0.872699708368819
0.0417713882541675 0.863556258510251
0.0509820484738336 0.854498907723275
0.0603282572346908 0.845550350177995
0.0698308842079141 0.836736243768105
0.07951036815804 0.828085724385345
0.0893866882603861 0.819631937506931
0.0994793213730375 0.811412574567966
0.10980717482806 0.803470395502803
0.120388477772244 0.795853712266832
0.13124060581822 0.788616801655774
0.142379804792437 0.781820209995013
0.153820771800884 0.775530907980268
0.16557604832902 0.769822251375986
0.177655186240794 0.764773700763851
0.190063667936571 0.760470248432924
0.202801600739383 0.757001488459655
0.215862262469302 0.754460243112622
0.229230639991096 0.752940627330819
0.242882148786083 0.752535410781982
0.25678170130349 0.753332567335103
0.270883145118708 0.755411052251582
0.285128794418895 0.758836171573708
0.299448436240129 0.763655342536687
0.313757117102833 0.769895300424163
0.327951558358302 0.777561472108657
0.341906135010786 0.786639223185452
0.355470231742742 0.797095619155227
0.368468660806126 0.808880114421436
0.380705765078737 0.821923382511169
0.391972680515532 0.836134638176176
0.402056652226282 0.851398525548879
0.410751281243706 0.867572764525232
0.417866788624896 0.884487480637087
0.423239572169767 0.901946748290138
0.426740442061583 0.919732487383955
0.428281002446654 0.937610511368599
0.427817755171353 0.955338244488345
0.425353668562248 0.972673424966373
0.420937171988671 0.989383007123406
0.414658772610435 1.00525148122451
0.40664569929834 1.02008794086659
0.397055119607891 1.03373142029541
0.386066527083423 1.04605425878326
0.373873863071184 1.05696347977746
0.360677850058742 1.06640036108624
0.346678912567614 1.07433849410043
0.332070974315342 1.08078068612619
0.317036348365761 1.08575506764834
0.301741862313329 1.08931074706246
0.286336267781259 1.09151332251618
0.270948877451382 1.09244051707856
0.255689276102632 1.0921781484761
0.240647887718099 1.09081658025158
0.225897158795727 1.08844773459092
0.211493132945438 1.08516268777059
0.197477229016973 1.08104982347008
0.183878079724005 1.07619348930791
0.170713329935684 1.07067308654414
0.157991328724318 1.06456251849352
0.145712676007146 1.05792992620156
0.133871603725425 1.05083764681551
0.122457185151253 1.04334233905171
0.111454375061642 1.03549522947716
0.100844889419381 1.02734244210252
0.0906079367721883 1.01892538170183
0.0807208154486466 1.0102811481636
0.0711593912976218 1.00144296489018
0.0618984705828893 0.992440609048361
0.0529120819745735 0.983300835187299
0.0441736806916097 0.974047786806281
0.0356562868763541 0.96470339269504
0.0273325693370746 0.955287746699395
0.0191748850161836 0.945819470807578
0.011155283908294 0.936316062483498
0.00324548869364419 0.926794227869966
-0.00458314201628904 0.91727020301667
-0.0123596583085216 0.907760065732811
-0.0201135634441507 0.898280040917188
-0.0278748509127023 0.888846802409812
-0.0356740279041292 0.879477774435714
-0.0435421204443723 0.870191435425214
-0.0515106571287912 0.861007626486724
-0.0596116300061074 0.851947865806377
-0.0678774323981763 0.843035668675193
-0.0763407738187091 0.834296870878187
-0.0850345712003926 0.825759950623345
-0.0939918130319092 0.817456341305759
-0.103245388486267 0.809420724497202
-0.112827867224334 0.801691290082138
-0.122771207519104 0.794309948982759
-0.13310636144003 0.787322484256146
-0.143862737405398 0.780778628842357
-0.155067474145909 0.774732063598452
-0.166744478929255 0.769240336408087
-0.178913189736324 0.764364710361155
-0.191587038152108 0.760169952975847
-0.204771617676934 0.756724074925676
-0.218462598491413 0.754098012054812
-0.232643468603925 0.752365217370735
-0.247283215526921 0.751601094079756
-0.262334084862426 0.751882164347711
-0.277729560934835 0.753284843124396
-0.293382712722294 0.75588368300068
-0.309185043362769 0.759748980854325
-0.325005981329092 0.764943689937181
-0.340693159154889 0.771519656250676
-0.356073637359492 0.779513286980181
-0.370956235877071 0.788940853285068
-0.385135118801094 0.799793720920183
-0.39839472674436 0.812033883229092
-0.410516056730447 0.825590231949537
-0.421284153587774 0.840356028764507
-0.430496511213346 0.856188020430408
-0.437971909592276 0.872907560170254
-0.443559064965509 0.890303952752647
-0.447144379634697 0.908140037779965
-0.448658072561484 0.926159786954024
-0.448078066831269 0.944097452590371
-0.445431200900572 0.961687607378087
-0.440791591892641 0.978675296555737
-0.434276270638162 0.994825506138859
-0.426038483880371 1.00993123597885
-0.416259279583764 1.02381963443427
-0.405138131522782 1.03635586765413
-0.392883410671221 1.04744462506048
-0.379703477198135 1.05702937393904
-0.365799053579586 1.0650896531871
-0.351357352574397 1.07163683351759
-0.336548183725253 1.07670886391932
-0.321521975855441 1.08036456380411
-0.306409385196482 1.08267799458499
-0.291321983986246 1.08373334639497
-0.276353502248056 1.08362061680087
-0.261581221357417 1.08243217730184
-0.247067318172359 1.08026017231779
-0.232860131936866 1.07719461099083
-0.218995410789039 1.07332199644544
-0.205497594552362 1.06872436379732
-0.192381148737184 1.06347863574295
-0.179651923465906 1.05765623388757
-0.167308489180505 1.05132290048168
-0.155343399925943 1.04453869250015
-0.143744346499962 1.0373581132643
-0.132495176889168 1.02983034930829
-0.121576775502218 1.02199958342705
-0.110967803455951 1.01390535890258
-0.100645309221806 1.00558297443903
-0.0905852228824552 0.997063893891923
-0.0807627488699436 0.988376159039717
-0.0711526721995627 0.979544797293036
-0.0617295924047882 0.970592219337489
-0.0524680980909346 0.961538604157522
-0.0433428935266073 0.95240227087908
-0.0343288872012309 0.94320003836838
-0.02540125084098 0.933947574730705
-0.0165354560857984 0.92465973972524
-0.00770729487874484 0.915350923792935
0.00110711139147619 0.906035387900371
0.00993130985076212 0.896727608724556
0.0187885178511582 0.887442633886391
0.0277016257858927 0.878196451898077
0.0366931989917166 0.869006381229063
0.0457854772460265 0.859891482275375
0.0550003707513187 0.850872994916793
0.0643594516415757 0.84197480264279
0.0738839397196265 0.833223921804583
0.0835946801513828 0.824651011140924
0.0935121088338438 0.81629089231887
0.103656197752526 0.808183066870837
0.114046367540286 0.800372208741538
0.124701347489746 0.792908605246155
0.135638955021684 0.785848513048315
0.146875758106124 0.779254390829059
0.158426577361929 0.773194967147423
0.170303783722369 0.76774510024474
0.182516356681838 0.762985384854329
0.195068691835463 0.759001456581129
0.207959187041156 0.755882933002049
0.221178690745073 0.753721910556948
0.234708950681221 0.752610913287566
0.248521228720938 0.752640184113062
0.262575208059855 0.753894262000759
0.276818175289425 0.756447949789288
0.291184221108451 0.760362064487617
0.305592990687568 0.765679680136528
0.31994756951304 0.77242367412347
0.334131605136072 0.780596004885226
0.348006574878777 0.790178332222704
0.361410643387704 0.801132867234491
0.374160331243003 0.813402298560978
0.386055375368449 0.826908325906033
0.396886298097338 0.841549209905103
0.406443742219233 0.857197293440947
0.414528570115712 0.873697525533352
0.420961846718779 0.890867776915567
0.425593961083867 0.908501368858503
0.428312248219552 0.926371859929454
0.429046581242284 0.944239800818575
0.4277725512786 0.961860902767361
0.42451205218928 0.978994890891542
0.419331322202739 0.995414247307171
0.412336727474991 1.01091209515327
0.403668760013495 1.02530862018859
0.393494830736672 1.03845564004983
0.382001456032208 1.05023916891837
0.369386378980877 1.06058004391353
0.355851070385023 1.06943284321381
0.341593956108008 1.07678342231089
0.326804634063118 1.08264543150936
0.311659268850134 1.08705617445816
0.296317266540429 1.09007214297196
0.280919229398417 1.09176452587248
0.265586084727306 1.09221494022472
0.250419197731579 1.09151157198302
0.235501233603523 1.08974584488985
0.22089753123848 1.08700967091738
0.206657778775396 1.08339328083402
0.1928178238647 1.07898359434217
0.179401496167137 1.07386306601844
0.166422358648441 1.06810893337188
0.153885335081209 1.0617927928816
0.141788183743026 1.05498043490335
0.130122803744433 1.04773187665145
0.11887637165954 1.04010154170038
0.108032313692376 1.03213854355574
0.0975711234714039 1.02388703932142
0.0874710384204711 1.01538662692479
0.07770858906142 1.00667276575625
0.0682590359800711 0.997777205869503
0.0590967088305453 0.98872841520185
0.0501952610454018 0.979551997728339
0.0415278529452044 0.970271098200858
0.0330672749167533 0.960906791201072
0.0247860213652134 0.951478453782756
0.0166563252646509 0.942004122226129
0.00865016240013485 0.932500834262225
0.000739233770195207 0.922984958748505
-0.00710506596125493 0.913472515283342
-0.0149116866342851 0.903979486525317
-0.0227099607014668 0.894522126145843
-0.0305296354199151 0.885117265425677
-0.0384008941934485 0.875782621240179
-0.0463543632630518 0.866537107837451
-0.0544211010100791 0.857401153998196
-0.0626325680520283 0.848397025957359
-0.0710205766969106 0.839549154877553
-0.0796172178958318 0.830884465497068
-0.0884547622416385 0.822432700000841
-0.0975655285032335 0.814226728337325
-0.106981708485981 0.806302833452904
-0.116735130592326 0.798700957657602
-0.126856936716485 0.791464895338227
-0.137377138850497 0.784642417933842
-0.148324014120012 0.778285320513193
-0.159723292499599 0.772449384923467
-0.171597092811517 0.767194261614249
-0.183962572652356 0.762583278494779
-0.196830278608362 0.75868318695717
-0.210202213954005 0.755563848207979
-0.22406967861576 0.753297844621918
-0.23841097390804 0.751959971297146
-0.25318909473806 0.751626527497454
-0.268349550024571 0.752374295644183
-0.283818457212161 0.754279078615679
-0.299501053931749 0.757413673297811
-0.315280766919836 0.761845193579468
-0.331018981334221 0.767631716890248
-0.346555663066912 0.774818308097856
-0.361710995615631 0.783432565055633
-0.376288189657304 0.793479921854979
-0.390077592905121 0.804939032965005
-0.402862159005332 0.817757634592342
-0.414424222747952 0.831849327749736
-0.424553380023458 0.84709173717207
-0.433055100997841 0.863326457325875
-0.439759540141473 0.880361091340279
-0.444529879416301 0.897973520427817
-0.44726948280905 0.915918322778766
-0.447927174914062 0.933935020881699
-0.446500090918428 0.951757612269057
-0.443033766986709 0.969124671484843
-0.437619416736788 0.985789232851599
-0.430388627535125 1.00152768882291
-0.421505965374243 1.01614705999631
-0.411160164632177 1.02949018321483
-0.399554680937352 1.04143858861242
-0.386898399770284 1.05191305899885
-0.373397225476927 1.06087206169836
-0.359247132435709 1.06830840227049
-0.344629049846398 1.07424456615653
-0.329705690444559 1.07872728296774
-0.314620158378236 1.08182185901884
-0.299495944046396 1.08360676721961
-0.284437801904881 1.08416886056384
-0.269533041693908 1.08359940925974
-0.254852914161172 1.08199099589447
-0.240453955323664 1.07943518213446
-0.226379286047153 1.07602080546681
-0.212659913358702 1.07183276522375
-0.199316065936007 1.0669511860888
-0.186358559430127 1.06145087938533
-0.173790156909871 1.0554010452908
-0.16160687858336 1.04886517169851
-0.14979921930023 1.04190109151423
-0.138353244495321 1.03456116370597
-0.12725154922558 1.02689254672451
-0.116474077011407 1.01893753680211
-0.105998803957323 1.0107339480769
-0.0958022991464108 1.00231551611619
-0.0858601751202339 0.993712310774611
-0.0761474432660443 0.984951148279128
-0.0666387886580984 0.976055995833745
-0.0573087778955434 0.967048364826247
-0.0481320121372738 0.957947690943462
-0.0390832360563303 0.948771701269199
-0.0301374119844588 0.939536769800911
-0.0212697671604453 0.930258263848936
-0.0124558207818514 0.9209508845691
-0.00367139648008614 0.911629005471248
0.00510737510679817 0.902307013149108
0.0139040598126718 0.892999654723538
0.0227419263476042 0.883722396565856
0.0316439531382674 0.87449179873617
0.0406328336512543 0.865325909152854
0.0497309786777724 0.856244680692217
0.058960514298328 0.847270413115475
0.0683432741589074 0.838428219810729
0.0779007841169732 0.829746516515372
0.0876542359590067 0.821257525524433
0.0976244444298443 0.812997784180004
0.107831777887203 0.805008640888366
0.11829604721515 0.79733671574652
0.129036330442281 0.790034296560313
0.140070702086226 0.783159635554691
0.151415828094578 0.776777108091993
0.163086382304923 0.770957192465556
0.175094241977615 0.765776229179562
0.187447432668506 0.761315917111242
0.200148820075982 0.757662499458389
0.213194588911097 0.754905581282918
0.22657260054334 0.753136502807812
0.240260765841505 0.752446177298855
0.254225581316569 0.752922311581795
0.268420923273158 0.754645998154033
0.282787057480408 0.757687834277145
0.297249634706271 0.762103974065663
0.311718327771749 0.767932742996944
0.326084905749179 0.77519243197763
0.340221017975452 0.78388048490947
0.353976566852065 0.793973631812714
0.367179844350714 0.805428044102452
0.379640314199379 0.818178687941684
0.391154219464763 0.832137662501889
0.401512521488938 0.84719200373812
0.410510312489582 0.863201833404979
0.417956775272821 0.87999975120058
0.423684837635041 0.897392124926616
0.427559774453974 0.915162579609953
0.429486120057368 0.933077623079957
0.429412387388961 0.950894027427278
0.427333270344809 0.968367344836093
0.423289230127071 0.985260796450822
0.417363610007 1.00135374721612
0.409677645220066 1.01644906533277
0.400383895718211 1.03037884021478
0.389658703510654 1.04300816030721
0.377694263051884 1.05423688711367
0.364690817558318 1.06399956124544
0.350849393610224 1.07226371493048
0.336365391518204 1.07902693809983
0.321423267158505 1.08431306558393
0.30619245898829 1.08816784104849
0.29082461749625 1.09065438350637
0.275452086325582 1.09184873946269
0.260187484858486 1.09183574755219
0.245124174528279 1.09070537553492
0.230337366836714 1.08854962013622
0.215885644740445 1.08545999745693
0.201812706175831 1.08152560281387
0.18814918369736 1.07683168676312
0.17491443695753 1.07145867714669
0.162118249880112 1.06548157193742
0.149762390890451 1.0589696300301
0.137842014118664 1.05198629424733
0.126346893091961 1.04458928961969
0.115262487844508 1.03683084939057
0.104570852669573 1.02875802999213
0.0942513957232518 1.02041308433039
0.0842815039715432 1.01183386966338
0.0746370479630936 1.00305427228566
0.0652927810002047 0.994104636042607
0.0562226468306406 0.985012185710679
0.0474000091245918 0.975801439397859
0.0387978149776981 0.966494606579594
0.0303887036248582 0.957111970242714
0.0221450705234175 0.947672253077698
0.0140390960558205 0.938192968664232
0.00604274728500173 0.928690759381746
-0.00187223953675929 0.919181723381734
};
\addplot [semithick, red]
table {%
-0.0130381400422454 0.912594317251861
-0.0138775279723619 0.913351515809096
-0.0163114039199077 0.912747113579173
-0.0196709098997472 0.911293027873352
-0.0230426447125283 0.908684890554487
-0.0265319731807002 0.903989388853978
-0.0303343947290704 0.896687539327831
-0.0345538075397207 0.886812180565655
-0.0389529228088782 0.874993173657331
-0.0434096071518924 0.86231274915368
-0.0483372790168197 0.850191630115429
-0.054207749813479 0.839977745320432
-0.0611341795866943 0.8319555519447
-0.069464944398295 0.826287600267365
-0.0792853943709867 0.82238976533744
-0.0904487835451793 0.819253671955361
-0.102626665077748 0.815863952158039
-0.11582885557797 0.811500354235363
-0.129996752506726 0.806498775997843
-0.144061648464047 0.800781677790485
-0.157784695380715 0.794706805671881
-0.171512409237111 0.789187570570722
-0.184968371881748 0.78398745446311
-0.19831372608571 0.778360688285117
-0.211973942125217 0.772971207065575
-0.225758286282016 0.768908299076815
-0.239872905440694 0.767594478129021
-0.25462006930563 0.769469405446975
-0.270254770979508 0.775015264522321
-0.286631127855766 0.784235787417404
-0.303366494552138 0.796480258913212
-0.32004400811696 0.810258467196621
-0.336674411841973 0.825061486745374
-0.352499504220064 0.840535269361623
-0.366642981405086 0.856022633667464
-0.379661742803692 0.870347471139594
-0.391042766899484 0.88312101502359
-0.400404314613352 0.89492888570586
-0.407913455045082 0.906630513857217
-0.413644448991579 0.918912276385946
-0.417808135571445 0.932302892869206
-0.420318523097904 0.947280710914475
-0.420798119228778 0.96369507312596
-0.418857122815763 0.98085734161925
-0.414528401936295 0.997974980973526
-0.407971674459743 1.01500029486696
-0.39969911147718 1.03085026417791
-0.390414780192658 1.04477740416216
-0.380770193393532 1.05631190043141
-0.370796907723643 1.06544948688043
-0.360602228664058 1.07241151729236
-0.350518915596009 1.07735844796225
-0.339738900818919 1.08230024031136
-0.327496342528429 1.08768109807606
-0.313281839502385 1.09365452553038
-0.297010637663255 1.10004564455261
-0.27980354238473 1.10619010398365
-0.262063064199094 1.11108751640956
-0.243750710897013 1.11399312502142
-0.225537244546033 1.11456690026716
-0.207922136326867 1.11267687820848
-0.191285728955258 1.10841942937989
-0.176195776167631 1.10222269787309
-0.163159963335848 1.09456732397194
-0.15205331175248 1.08612130774075
-0.142736835841897 1.07723588095624
-0.133051798191322 1.06927128617126
-0.123253090484949 1.0624361807467
-0.113689731999901 1.05647317645292
-0.104755598556641 1.05083089555681
-0.0964559950312948 1.04506375387645
-0.0887018206616159 1.03872748174101
-0.0814205433994539 1.0313607267078
-0.0745438118054038 1.02253186505048
-0.0679586458402665 1.0121581122603
-0.0617812628875322 1.00044011278564
-0.0559379905330071 0.987845237257538
-0.0503083252719394 0.975352397672735
-0.0448843834607013 0.963814920003394
-0.0395413067852071 0.953739294002373
-0.0341478053199756 0.945082428999573
-0.028534460099773 0.937614064139715
-0.022674372584211 0.93089292093535
-0.0164757409551923 0.924319058288301
-0.00990773748619378 0.917180574591543
-0.00324657897309583 0.909068339724025
0.00341972039728739 0.89990606985802
0.00992054118498354 0.889688408304585
0.016410260909323 0.878695666243107
0.023681913557611 0.86759326742398
0.0320581626771466 0.857124085033088
0.0417573808802589 0.847733299433566
0.0524627682234842 0.839485112284129
0.0638700224565508 0.832013604604867
0.0755856493083861 0.824841855167528
0.0874649826637504 0.817674330381128
0.0990735942219083 0.810253179615616
0.110516449713665 0.802698006128198
0.12164284455309 0.79530043212258
0.132378648965754 0.788731582217512
0.143343267133499 0.783433435863807
0.155040130198241 0.779343308028353
0.167226674074065 0.774814950059077
0.180342473919025 0.769827519896247
0.195009047435665 0.764831414515723
0.211507328202822 0.761230930728794
0.230727859725473 0.759535631162339
0.2536424460367 0.759726927770394
0.279861305235901 0.761855559040755
0.308837320341359 0.765492306189717
0.338176194400318 0.770139264152983
0.366199642939915 0.774833788406817
0.391291948019243 0.779410012904984
0.412432859110979 0.783993882350891
0.428795062464961 0.788846432332655
0.44014128145056 0.795396894168404
0.447622397795153 0.804356059391848
0.453310157052334 0.815033541179267
0.457903131726078 0.828135769651475
0.460978895435782 0.844589984984747
0.46303989857922 0.864369903109405
0.462599462134825 0.887403555185144
0.4589773965938 0.912711446587131
0.452301520864872 0.938461352324771
0.442154878428386 0.963420569911365
0.428515975395685 0.986591114186709
0.411507061166377 1.00802399778822
0.39115675874696 1.02756741919884
0.368341042595419 1.04505641610193
0.343507435592742 1.0606149670707
0.317939171550783 1.07368525946113
0.291886368296185 1.08433099763971
0.267175049264231 1.09334822703249
0.244218673513733 1.10076288781501
0.223535555526893 1.10653880318254
0.205397557414761 1.11072633474554
0.189164265530864 1.11288923827211
0.175561344316304 1.11266318323246
0.164290113741256 1.11015489178171
0.154898140979938 1.10549352288957
0.14728417024062 1.09929893349919
0.140920322245945 1.09224379926189
0.13553467481213 1.08479006072589
0.130848698786947 1.07732154495172
0.126537902072093 1.07018612697439
0.122114633983945 1.06368400421493
0.117478884591605 1.05767083558536
0.112496529235004 1.05198709110866
0.107056247298014 1.04633297467501
0.101261941741413 1.04042305766723
0.0950875009400416 1.0340072467588
0.0885988756893426 1.02677601489119
0.0816988596243999 1.01858805008099
0.0745625532265731 1.00952415813104
0.0675589498180141 0.999840031354485
0.0606498158975386 0.98972616367086
0.0539687944465033 0.979581512541604
0.0476737102332365 0.969858546292921
0.0417517590135339 0.960981410654724
0.035930930313117 0.952925751230546
0.030212079059989 0.945561297100412
0.0243982966515574 0.938505442847912
0.0187660033262054 0.931466450315235
0.0131473048723143 0.924118337912396
0.00728394069229542 0.916329749754907
0.000923396794502662 0.908009116294934
-0.00584030033900171 0.899353317909314
-0.0129130625005744 0.890245671870229
-0.0202068537499683 0.880960907850115
-0.0276892289843879 0.871994983345176
-0.0355513481643192 0.863736652736689
-0.0436477118222465 0.856351773578055
-0.0518395656162625 0.84978473454832
-0.0601687373524299 0.843725011759742
-0.0690071349887737 0.837782565616932
-0.0785650634608756 0.831574129934158
-0.0888829023077552 0.824822540602199
-0.0997427225638053 0.817568504031535
-0.111395116846134 0.810218990373563
-0.123744399360423 0.803114012234584
-0.136325590562186 0.796814316241992
-0.149014094633883 0.792006195380661
-0.161621190141457 0.787687270640686
-0.174117789374655 0.782939916310266
-0.186519912203041 0.778098475544962
-0.199129748498521 0.773258158445039
-0.212467150441904 0.769181769163139
-0.226398693789254 0.766985577642811
-0.241259640050297 0.767635944370856
-0.257167833105972 0.771610005309882
-0.274010109018515 0.779026521276348
-0.29150866546532 0.789583239964458
-0.308811355670018 0.802322919278212
-0.325492464659437 0.816158485930454
-0.34210539067345 0.830659929401631
-0.357741772380412 0.8454638219821
-0.371644611857317 0.860288518234704
-0.38407571878198 0.874065380980237
-0.394947298089468 0.886447762956859
-0.40414370222635 0.898398917567345
-0.411651847693352 0.910719601246591
-0.41742541632376 0.923983258824692
-0.421456806485111 0.93835891046359
-0.423523181861853 0.953925254974953
-0.423141010558625 0.9704210375042
-0.420144751034981 0.987088366964669
-0.414699706788948 1.00371918365868
-0.407011069384467 1.01994172341107
-0.397695682387696 1.03490527866898
-0.387579925920562 1.04820548647646
-0.377179293691707 1.05935260170138
-0.366121176579068 1.06847497088503
-0.354703407995555 1.0755005802319
-0.343275480073536 1.08081809203466
-0.331193066229061 1.08615364905938
-0.317827594744753 1.09180437538556
-0.302593579199239 1.09778909624232
-0.286206099222523 1.10380768915334
-0.269078129916496 1.10910536505745
-0.251276440099077 1.11261953541671
-0.233273172203721 1.1138401367362
-0.215735725011274 1.11272952393665
-0.198798946004461 1.10938410618649
-0.183006039865893 1.1041050266405
-0.168918065781716 1.09745444159866
-0.15717219865093 1.08985465619712
-0.147409817255081 1.08169123272885
-0.138171224642654 1.07384580558919
-0.12849754386238 1.06705038337985
-0.118818481383133 1.06096340413627
-0.109483362634846 1.05523996665347
-0.100780041303736 1.04930619674824
-0.0926450263126722 1.04279587466612
-0.0850387121705028 1.03544737690475
-0.0780502313818039 1.02698315169601
-0.0715100861076777 1.01719881355623
-0.0654682721369949 1.00621870541846
-0.0598041728242217 0.994285247517192
-0.0543892315340001 0.982032307504146
-0.0492037732118708 0.970114408843753
-0.0441443755538597 0.959402910211692
-0.0390495092759335 0.950077914983514
-0.0337648231668011 0.941991420161108
-0.0281168942869346 0.934780067716964
-0.0221122223823247 0.927827726618484
-0.0157293932902442 0.920679139955969
-0.00911734559622335 0.912870137357362
-0.00236641860223134 0.904237467743837
0.00444672524426654 0.894667013644233
0.0113885449215984 0.884205212042881
0.0186726478142167 0.873377969518825
0.0269190164504216 0.862846641632122
0.036187723334004 0.853082910788033
0.0463744578215986 0.844351155861933
0.0571836843722332 0.836411861239094
0.0684612227274224 0.829036752884527
0.0798777431778406 0.82179721268501
0.0913527846775009 0.814456050324235
0.102704209035867 0.807046111809307
0.114126886263523 0.799772701246892
0.125257958351617 0.792793766514809
0.136273262986622 0.78684315206663
0.147766265742854 0.782103399310443
0.161570503192253 0.777236332436105
0.174176821601146 0.772420610526382
0.187667439248893 0.767138562144159
0.202495598756374 0.762229380820127
0.219121174854218 0.758860331280006
0.238705846753668 0.757180129068583
0.261196072926361 0.757713041060985
0.286744554746799 0.760170445758413
0.31421815741627 0.76435636142375
0.341836465569262 0.769899666377304
0.367876137087831 0.775977748024274
0.391154986439138 0.782529435335526
0.411021895221774 0.789347262140323
0.426611745633263 0.796599530909769
0.437922551871192 0.8052663955689
0.445837129671268 0.815525829518182
0.451609845431481 0.827076628897653
0.455672802136258 0.840681712016866
0.458556642259837 0.857103544967165
0.460198605451069 0.876440860070126
0.458836633851925 0.898869249009372
0.454530194894922 0.923124183943487
0.447338874009554 0.947831394193968
0.43708929268138 0.971482652761259
0.424030848033711 0.993414375221899
0.407629830822015 1.0138071251668
0.388142463709857 1.03231679629457
0.365774708002069 1.04894172696153
0.34147306302831 1.06360469482248
0.316097159984558 1.07571189073993
0.290463179251463 1.08591986571635
0.266118669393613 1.09473950452419
0.243248868484716 1.10205104260134
0.222357328494211 1.1077843682784
0.203478797391553 1.11132903123093
0.186462821975156 1.11254312180688
0.172197689657573 1.11131410993688
0.16017806459579 1.10789880666669
0.150245146684857 1.10271758397542
0.142258641881891 1.09635439911735
0.135862581663859 1.08932517993475
0.130609789844427 1.08199136070186
0.126362204725017 1.07458850996354
0.122300348511157 1.06764379917656
0.118200845915158 1.06128325399045
0.113953179438365 1.05538005153775
0.109535725282616 1.04969823498272
0.104686674543739 1.0439940361946
0.0993211412740766 1.03810156901168
0.0937320283624877 1.03163466491972
0.0877685132351325 1.02431203759824
0.0813506032660054 1.01607509508844
0.0749257791544348 1.00708495368139
0.0684953529888531 0.997375858762607
0.0622077414726375 0.987263816514212
0.0558696693413288 0.977134287191411
0.0494801393696405 0.967342176439064
0.0431680706222404 0.958299725686947
0.0368598717987499 0.949997021267158
0.0306502950385424 0.942326359839511
0.0247256140878122 0.935042374657189
0.0189712129462345 0.927912693390336
0.0129833936366191 0.920716937476653
0.0065056918605717 0.913054959332205
-0.00055835417718642 0.904893973271491
-0.00788714468985472 0.896154011473998
-0.0153967304878779 0.886907601811127
-0.0229728099338202 0.877455368902047
-0.0306545309595863 0.868418656381056
-0.0386053673863499 0.86017971451167
-0.0466007869594187 0.852925991087331
-0.0547252080492971 0.846486285109143
-0.0630038236574236 0.840579879340767
-0.0719003408997812 0.834685128934402
-0.0816178803645545 0.828532011557754
-0.0921959735884393 0.821905918479679
-0.103525889934537 0.814997642282597
-0.115690273406243 0.807967986958891
-0.128416409694626 0.801202610129946
-0.141155983675919 0.795339992074499
-0.153866242000894 0.790815537580758
-0.166433914805062 0.786297101277933
-0.178861608357189 0.781514132452666
-0.191158437160756 0.776763912261276
-0.204059166281213 0.772321374760511
-0.217727692228369 0.768742759586747
-0.231999251043517 0.767409212566852
-0.247034895473431 0.769137044160905
-0.263235411775716 0.774161474533783
-0.280335657966842 0.782489699180969
-0.297862014351193 0.793530415578703
-0.315008587723224 0.806504153496658
-0.33182367940448 0.820562736520321
-0.348314113984694 0.83523446434601
-0.363475281545984 0.85013930774353
-0.377055799475814 0.864809972030662
-0.389287111623221 0.878060260413597
-0.399902437771112 0.89003874684582
-0.408861600057159 0.901968021609485
-0.415978329223461 0.914627756608958
-0.421273416087983 0.928348908948461
-0.4247015153834 0.943463869314249
-0.425833184250077 0.959748887542701
-0.424228214867691 0.976554809134215
-0.42001933152561 0.993376836459816
-0.41329021718677 1.01013584566596
-0.404397238369184 1.02609213134152
-0.394151053754702 1.04073087750644
-0.383479498878315 1.0532717982903
-0.372413551347272 1.06362097419747
-0.360636223999677 1.07188059481912
-0.348688494059784 1.07813999407843
-0.336424484699299 1.08362938870533
-0.323504584913304 1.08921805084428
-0.309357885316038 1.09497020266656
-0.293669462133633 1.10098067527743
-0.277025108924768 1.10659741896675
-0.259978683056986 1.11074458352775
-0.24236086583215 1.1128872503906
-0.224827411107766 1.11275108382556
-0.207768692221958 1.11038032861339
-0.191377411325774 1.10598195729102
-0.176293239927775 1.10015541092106
-0.163020822774273 1.0934340413067
-0.151670836362403 1.08613290438018
-0.142426729994349 1.07843297063564
-0.133208702433017 1.07123890118867
-0.123630577799684 1.06488544659631
-0.114235922689052 1.05897595287452
-0.105233762541158 1.05306856694641
-0.0968586876286926 1.04682343638247
-0.0890794113982328 1.03998954792483
-0.081860665957754 1.03229158555059
-0.0751955260011755 1.02337468746949
-0.068978186728229 1.01315595849849
-0.0631693611934979 1.00163433768766
-0.0577333279980534 0.989398207839125
-0.0525940713222303 0.97701156151397
-0.0475919359816153 0.965479616560449
-0.0426742690893103 0.95531887895663
-0.0376156715280585 0.946580298815065
-0.0322644422255893 0.938864816036074
-0.02657962982429 0.931695309657857
-0.0204906965400581 0.924727580668504
-0.0140211009493435 0.917406124557844
-0.00734412437099279 0.909416273547624
-0.000484335671700578 0.900485584927135
0.00675574297664381 0.890499595934577
0.0144867907683928 0.879782838675087
0.022882342833499 0.868936792471466
0.0320435690547015 0.858507021107325
0.0418527031831242 0.848887358894598
0.0520870364644071 0.840292277194869
0.0626150765160768 0.832472214305739
0.0733303070100007 0.825047024388908
0.0844772032873117 0.817847834710408
0.095709959977695 0.81061285830911
0.107084025556368 0.803637182430434
0.118454089529804 0.796909402768982
0.129529550136534 0.790681700037471
0.140673304202502 0.785446273371048
0.152478777309006 0.781221415791969
0.164892658914192 0.77672278499094
0.178026681450348 0.771744927225029
0.192368056287196 0.766409925974021
0.208141802830931 0.761653722493058
0.225514424582309 0.758345854569133
0.245740813800675 0.75683767177833
0.268654332163201 0.757564347040997
0.294133640270889 0.76018366282233
0.3211087616873 0.764689480969439
0.34783250747328 0.770470422969886
0.372516210053696 0.777202648916706
0.394438567773646 0.784813000754548
0.412900717869752 0.792925922069961
0.427344336727493 0.80173333050812
0.437936919734778 0.812068141871336
0.445648274845352 0.823420991003603
0.451088501948996 0.836002580722009
0.454772914528972 0.850725341778607
0.457090205089085 0.867989951963277
0.457571206484074 0.887857168152903
0.455097499857723 0.910216524162835
0.450092598833284 0.9339218592116
0.442216679550663 0.957716772791921
0.431453287381141 0.980373310471019
0.417789117323343 1.00148348197718
0.400945731203548 1.02098871270095
0.381041574754916 1.03854490417856
0.358714531520886 1.05419336781202
0.334912601489495 1.06771591274379
0.309887725425041 1.07888352868834
0.285160058476895 1.08858066463914
0.26173138930921 1.09681890823879
0.239431886039968 1.10350423602404
0.218772194685774 1.10835503310669
0.199818351151411 1.1110976302116
0.183490068396733 1.11172651309827
0.16962358684754 1.10999824218945
0.158069581933684 1.10621584994038
0.14862548067033 1.10074809164579
0.140929411639028 1.09410365748553
0.134757543128521 1.08676888671078
0.129697131880122 1.07913465030461
0.125036423182523 1.07173839598832
0.120596646927773 1.06486764673689
0.116634919859672 1.05844848572599
0.112479255546557 1.05254424591267
0.107889568198593 1.04699276965687
0.102955537198638 1.04150167595564
0.0978483188742495 1.03561685473391
0.0923729068781736 1.02911324961457
0.0864054608857894 1.02170244802341
0.0802076768526711 1.01333623054276
0.0741029860976611 1.0041413761084
0.0679163108422351 0.994428077780401
0.0615910814191146 0.984311323021465
0.0551110795498685 0.974225783392636
0.0484289821318853 0.964446162930412
0.0417304261089429 0.955425412750151
0.0351926402215247 0.947140841362713
0.0289085916362094 0.939398918732746
0.0228271063025418 0.932101326012133
0.016740993555013 0.924922995492895
0.0102656331292961 0.917552004892384
0.00328871813901621 0.909652587466529
-0.00393538295936698 0.90110792166717
-0.0113616940842075 0.892046958046051
-0.0188430946397136 0.882683933269886
-0.0264460099532138 0.873379685864634
-0.0343003243828156 0.864718083686932
-0.0422710837816767 0.856948917250625
-0.0502135017044492 0.849987216471362
-0.0582422456194499 0.843768547072084
-0.0665820340066417 0.838002372360732
-0.0757718930889748 0.832096673546274
-0.0858539550761405 0.825792800863715
-0.0967140242424078 0.819036664004209
-0.108370637104293 0.811966337401274
-0.120748074899286 0.804783007168314
-0.133485260583695 0.798151895978693
-0.146133590820298 0.792732848548677
-0.158853640255366 0.788382864812362
-0.171299959365616 0.783723231104098
-0.18365365454842 0.778943161195173
-0.196199392407486 0.774247833562031
-0.209473679151311 0.770159451078852
-0.223299711141276 0.767564811212814
-0.237854866807567 0.767469817785595
-0.253510191505663 0.770391106287181
-0.270166574495034 0.776602191052085
-0.287650167631556 0.785972914741654
-0.305219766520504 0.797799880049567
-0.322226212058287 0.811004405462433
-0.339050404632566 0.825106395623902
-0.355396320809556 0.839641178289543
-0.37003076580654 0.854265342281111
-0.382985021527358 0.868473707287439
-0.394545585577077 0.881275790724259
-0.40455395656764 0.893295810216707
-0.412997729626039 0.905634687936942
-0.419674171110783 0.918829745175086
-0.424294132368557 0.933151989505507
-0.426777563896783 0.94870727334245
-0.426838824731869 0.965058816065078
-0.424184902566981 0.981700335972911
-0.419116426795445 0.998458890128324
-0.411850925479427 1.01499002639353
-0.402527402419314 1.03078012979802
-0.392016560867146 1.04477803193644
-0.380905671329657 1.05682373987484
-0.36922510500024 1.06663092461432
-0.356700447936554 1.07444510795083
-0.344207613000821 1.08036249115672
-0.331173507287395 1.08615771922075
-0.317117784722659 1.09211211828088
-0.301874601001927 1.09813254972561
-0.285369331685273 1.10415248294387
-0.268363382234082 1.10928319068952
-0.250919117628861 1.11247147786542
-0.233167429135265 1.11336261347587
-0.215812498079471 1.11186444752401
-0.199155188322619 1.10816882810369
-0.183411569272608 1.10281873345871
-0.169140238026202 1.09637003119775
-0.15676962705093 1.08936011405998
-0.146681534358875 1.08191768017747
-0.137994141130205 1.07448392858763
-0.128765970820086 1.06816404561847
-0.119428479222471 1.06250659222377
-0.110274770278915 1.05709637140871
-0.101580193618739 1.05126196301917
-0.0932946584726998 1.04470674467334
-0.0855489010265861 1.03716206324333
-0.0784201251400908 1.02850184880728
-0.0718465333202994 1.01853908567627
-0.0658865452733084 1.00747360681527
-0.0604280285257421 0.995591029969308
-0.0553679652757877 0.98334813407819
-0.0506237128366727 0.971642305676508
-0.045978937647423 0.961093108702259
-0.0412604916204429 0.951835183278765
-0.0362424925396905 0.943591513773454
-0.0308877553866772 0.936057112898042
-0.0250759132093772 0.928849681899666
-0.0188140727736768 0.921539218601847
-0.0121762014528674 0.913670749291014
-0.00537630060536964 0.905082177302657
0.00165610451096401 0.895669464646495
0.0090881456626036 0.885470845252261
0.0171411837054143 0.874818901413015
0.0259820765144805 0.864367201071438
0.0354846474033396 0.854465458449936
0.045697397274462 0.845384725947865
0.0562854873691902 0.837111551954123
0.0671746534449922 0.829507754656335
0.0782103110610115 0.822211740217994
0.0893292916906897 0.81500363796076
0.100358249294472 0.807721015999216
0.111421271508276 0.800631866404266
0.122409795055447 0.793797009552678
0.133305443906522 0.787907358148898
0.144624772763928 0.783083902227627
0.156663530596951 0.778950176612832
0.169328824741381 0.7742480571839
0.182882926302083 0.769057108647209
0.197542899055205 0.763786321624024
0.213712577099614 0.759679544689563
0.231904061860823 0.757342809862105
0.252563932927452 0.757018624209254
0.275644643630329 0.758730063955375
0.300901038940838 0.762208054873332
0.32700294496938 0.767539420302791
0.35239435202231 0.774031168706312
0.375465372496204 0.781567784216682
0.395759951444774 0.790179738226929
0.4126174313877 0.799434090886661
0.425875572654989 0.809474297807239
0.435887127109132 0.820677095517087
0.443551492351424 0.832564832372773
0.44934937311085 0.845476973257633
0.453714868679602 0.860306726669975
0.456568405240722 0.877392237092315
0.456750097047154 0.89708738396381
0.454210816092627 0.918811740914329
0.449123695824937 0.941585651569775
0.441105281647519 0.964293514441351
0.430173773620996 0.986050909445346
0.416096713560931 1.00657672600437
0.398489950089948 1.02561156125264
0.377811319239599 1.04268668263285
0.35470579756662 1.05776466128723
0.330245061361461 1.07058526024955
0.304946691394022 1.0814627111645
0.28006244001835 1.09102161064268
0.256304609351742 1.09914086813395
0.233880876490718 1.10573354873916
0.21303073803919 1.11005959243771
0.194166734530016 1.11187375585653
0.178232390339066 1.11127316604345
0.164778827878361 1.10835192291524
0.153755957878447 1.10355245693566
0.145107633262336 1.09745280895814
0.138467695923836 1.09051276662177
0.133242424674067 1.08309944616698
0.128831017629565 1.07569925922283
0.124610950205265 1.06866118572981
0.120737500830253 1.06206251463639
0.116578368897801 1.0559926593856
0.111995095037983 1.05042522505225
0.1070623286084 1.04508965393697
0.102172214698357 1.03957252916527
0.0973116102643563 1.03352509905354
0.0920462615936611 1.02666788613171
0.0861506517117394 1.01889124383129
0.0797449300922996 1.01022293871712
0.0733228835621663 1.00086158055018
0.0669675300381972 0.99097329533286
0.0604811124939553 0.980909071366407
0.0539161316264716 0.9710207796643
0.0471536906730902 0.96167386043275
0.0403559962570648 0.952946852341617
0.0336763635617978 0.944683044129905
0.0272836721939341 0.936766279128407
0.0210791569809352 0.929077481068152
0.014671161898624 0.921454490146571
0.00783532724395644 0.913601200270392
0.000795067323913203 0.905451974652347
-0.00637389802453015 0.896884391423053
-0.0136598994346927 0.887940731308451
-0.0211208306502035 0.878888472157855
-0.0287863488554746 0.870046801829884
-0.0369339165674925 0.861797554982894
-0.045225265897107 0.854265778592784
-0.053489678029228 0.847421120139878
-0.0617162695244334 0.841112968556072
-0.0703771640508627 0.835078135950314
-0.079865951552278 0.828927608940653
-0.0901915656443971 0.822368548492411
-0.101340114888416 0.815683691878012
-0.113418199719459 0.808953637351477
-0.12612152115604 0.802409908877621
-0.138828412999469 0.796547383129719
-0.151537952785127 0.791833501690647
-0.164117477414216 0.787420912385527
-0.176528861790374 0.782686689364586
-0.188962738069986 0.777929517841816
-0.201661873415487 0.773213072363846
-0.21494586817418 0.769089916394451
-0.2287863633058 0.767078695983462
-0.243528980027689 0.767951989148763
-0.259418605455721 0.772001093173208
-0.276529338274393 0.779207398486239
-0.294209630488 0.789417275496273
-0.311659863540302 0.801833390888553
-0.328398104973371 0.815588400043286
-0.344951618317157 0.830125322154654
-0.360915397695717 0.844852764040021
-0.375247800964306 0.859660637135014
-0.387913061786046 0.873662101097165
-0.399187168272984 0.886249633106618
-0.408998800100239 0.898407623477139
-0.416994771752608 0.910839783687442
-0.42310426390695 0.92415489068358
-0.427158501924547 0.938640230100602
-0.428962095820442 0.954320125597228
-0.428083710965779 0.970776195439564
-0.424485422039887 0.987616493097905
-0.418396843996417 1.00468880056499
-0.40995085193253 1.0211898048394
-0.399453079046175 1.03666364160223
-0.387825286014513 1.05020402755104
-0.375693351457172 1.06156437328865
-0.362835984805396 1.07075657287736
-0.349192138770265 1.07794334580082
-0.335628233257324 1.0840826267247
-0.321839148249136 1.08999204755856
-0.307321647443232 1.09584467260977
-0.291604479356462 1.1017588407929
-0.275238374016222 1.10717295715007
-0.258438350342522 1.11102182670308
-0.241244630338229 1.11281294495985
-0.224076249171919 1.11234986037065
-0.207443975722912 1.10977330392386
-0.19145315808976 1.10534697723331
-0.17665466582016 1.0996996353494
-0.163557262300762 1.09322037418233
-0.152317595352219 1.08633039596745
-0.143260966122116 1.0789180800493
-0.134471643745598 1.07198031165952
-0.125166984156535 1.06594457489333
-0.115939850396705 1.06028812442191
-0.106971437294687 1.05464812316433
-0.0985395111989386 1.04845142308194
-0.0905659187931519 1.041429878054
-0.0832411039163188 1.0334601811319
-0.0764905101338379 1.02421263558727
-0.070354812498086 1.01374676380907
-0.0647532515776071 1.00224966541599
-0.0595840671440475 0.990043890070354
-0.0547069469657007 0.977855311928688
-0.050104597522483 0.966495294406404
-0.0455440654350628 0.956459190546224
-0.0408501690529033 0.947741215971126
-0.0358070619722563 0.940022285070123
-0.0302782269205665 0.932934694984186
-0.0243085687887131 0.925888073511928
-0.0178729724953232 0.918489232381739
-0.0110422956428596 0.910284352637132
-0.00374421239521594 0.90126428820805
0.00405152396027296 0.891304400325411
0.0123462391311985 0.880591344119598
0.0212587300267102 0.869678110623945
0.0307806618840728 0.859250444374384
0.0406450995838356 0.849785295913947
0.0508308547750615 0.841390041306703
0.0611458444724911 0.833772455914341
0.0714796739582901 0.826594032262803
0.0819646780567593 0.819604317321994
0.0927078716866983 0.812535077082989
0.103621663266432 0.805223938985349
0.114801175950011 0.798015240124657
0.126031977864091 0.791391905703956
0.137515047276377 0.785803508626109
0.149523830545098 0.781199058408168
0.162077666979144 0.776837376460813
0.175143338167181 0.771870937461348
0.189211998468695 0.76638465613487
0.204279873587193 0.761181948417498
0.220706117476866 0.757499274952597
0.239467496351828 0.75565673081855
0.260430955304538 0.756033255303377
0.28392047492171 0.758649038236787
0.309026756666478 0.763358375917415
0.334484491461528 0.769691807521377
0.358732711303448 0.777055824757013
0.380528248201917 0.785561533432903
0.399191539956531 0.795012702375067
0.4142997568278 0.805104881833063
0.42617216037048 0.816195318302634
0.435416859228056 0.827899254057272
0.442724332909819 0.840108249388119
0.448351242431892 0.853552360735064
0.45264353299411 0.869061613199979
0.455063580648254 0.886980732430687
0.454525795703601 0.907382213465101
0.451587022548784 0.929237897241112
0.446025226904021 0.951526664704756
0.437441299105173 0.973284648209386
0.426091386626386 0.993947570043513
0.411231171710369 1.01349199733611
0.39294334751233 1.03152515515217
0.371726167402554 1.04774920498642
0.348377300750509 1.06187623201013
0.323880249531377 1.07380365641181
0.298805448238063 1.0841660366126
0.274285440897936 1.09332764074778
0.250816155943377 1.1010225572744
0.228804417873711 1.10715501794018
0.208244443260541 1.1108085623986
0.190144712129829 1.11185917078379
0.174550532631839 1.1103998830514
0.161330696666756 1.10670353214559
0.150611392059874 1.10128019879589
0.142050225866826 1.09464252781378
0.135369927952837 1.08741599868846
0.12994424322623 1.07994991450744
0.125441239077424 1.07265992420346
0.121337438926019 1.06592913082669
0.117349803238202 1.05981962365712
0.113494706501145 1.05424266375346
0.109580363549618 1.04897412927061
0.105317596711868 1.04375923579744
0.100580460894913 1.03822166993183
0.0952200693111754 1.03206892726501
0.0893291113640192 1.02490936964724
0.082985908128699 1.0166495609701
0.076277825919641 1.00750966707141
0.0695420297599645 0.997551878034562
0.0629439864015313 0.987109589426491
0.056556292149233 0.976742986514838
0.0501255472309605 0.966915687573183
0.0436926655661273 0.957996980178327
0.0373159628960846 0.949861755946715
0.0310438657272893 0.942324059416319
0.0248536644352489 0.935047463275923
0.018688239875375 0.927671657763581
0.0123081521181958 0.919941516412786
0.0056496483803938 0.911643336458127
-0.00149236190438612 0.902658990601603
-0.00894804989279906 0.893211221078879
-0.0165761935556167 0.883590966319061
-0.0243271455664684 0.874187372330428
-0.0323272544589819 0.865512309022877
-0.0404349968437587 0.857810682477474
-0.0484638722940842 0.851086670999223
-0.0563455144620771 0.845077397826698
-0.0645152423156225 0.839268250061701
-0.0734817070499105 0.833249862944941
-0.083369636088371 0.82694083536379
-0.0941110117802821 0.820162718283487
-0.105692268628868 0.81315676707931
-0.118343214225252 0.806162828321119
-0.131382517364674 0.799607527446271
-0.144386202162871 0.794153110125883
-0.157409842893141 0.789734552290071
-0.170239038819988 0.784986699100098
-0.182915470441382 0.780012218102403
-0.195552253676094 0.775017613189718
-0.208742888206158 0.770288991500201
-0.222309757838702 0.766831137767558
-0.236357727393444 0.765864833945602
-0.251468646283175 0.768000536339068
-0.267776418195685 0.773448547838008
-0.285040586056601 0.782119305679487
-0.302628219246066 0.793425758142607
-0.319618578957639 0.806357603564421
-0.336217428931106 0.820326170739022
-0.352603101206207 0.834791800552143
-0.367580079566423 0.84942142066146
-0.38077128018336 0.864137856557328
-0.392680221622621 0.877613973332373
-0.403184676811845 0.889910144215236
-0.412288052052875 0.902321403365493
-0.419708171755685 0.915396047692183
-0.425230444579263 0.929468735211871
-0.428640182736381 0.944838132943438
-0.429530153574036 0.96119634704104
-0.427774987328849 0.977699191852046
-0.423200503680625 0.994517801661463
-0.416084749389829 1.01121254229627
-0.40665488632404 1.02720083164972
-0.395585156245026 1.0416155916314
-0.383888039778899 1.05395834397823
-0.37158107119117 1.06419452142026
-0.358172342106581 1.07268046300363
-0.344128567158614 1.07945307705476
-0.330172391307322 1.08566016079675
-0.315620253384223 1.09172697844669
-0.300139461076365 1.09776026230838
-0.283676869926002 1.10349798856738
-0.266954427170039 1.1085466559779
-0.249936787484842 1.11208422103515
-0.232578750346428 1.11349553804982
-0.215394888007135 1.11256080498824
-0.198747371998618 1.10941188638046
-0.182978847673979 1.10436038975452
-0.168631621794941 1.09793828271146
-0.156397205630642 1.09067123171701
-0.146454558398623 1.08299623393065
-0.138015665746112 1.07530486871607
-0.129063185693642 1.06877999937957
-0.119999690172249 1.06304945307872
-0.111122467501437 1.05776955570799
-0.102675916842535 1.05227660567643
-0.0945412675669955 1.04608667598185
-0.0869258776946364 1.03888275416666
-0.0798581691264925 1.03057012566188
-0.0733333008709029 1.02091409067609
-0.0673905845371313 1.00994221348299
-0.0619486522644996 0.998008303527094
-0.0569183628617866 0.985591266877331
-0.0522405434857448 0.97352543906615
-0.0477257519001085 0.962466859730897
-0.0432071643917949 0.952860922669256
-0.0384594233361651 0.944498917368514
-0.0333129302381334 0.937042380455183
-0.0277514151149134 0.929972735410937
-0.0217025721919235 0.922787551818686
-0.0150572449286197 0.915068944289019
-0.00790248561808587 0.906650602811809
-0.000251046768116107 0.897417195514661
0.00793482329836376 0.887271133816806
0.0167430440091894 0.876547830219571
0.0261696229130048 0.865907151960836
0.0360314777597829 0.855784122295158
0.046136554589978 0.846509326399867
0.056252851717061 0.838207684079883
0.0664432863989684 0.83064928650204
0.0768046722830832 0.823391778749561
0.0874410741019074 0.816382914865179
0.0982381519433582 0.809285168530977
0.109206095930216 0.802122054479438
0.1202725063479 0.795145509356713
0.13135761596512 0.789026838864787
0.142783894791067 0.784021847292902
0.154801129437555 0.779896370459156
0.16733035776737 0.775320858972699
0.180656885238528 0.770144734866886
0.195085294840499 0.7645068225224
0.210536607662933 0.759633184279196
0.227698248197181 0.756281110429327
0.247144402602922 0.754981115439396
0.268784332910653 0.756026849272235
0.29249837381507 0.759099174358184
0.317376169750239 0.764337459871006
0.342096987708401 0.771326307362773
0.365123862251086 0.77946356146979
0.385664214940688 0.788962202595048
0.40305526636896 0.799494457111529
0.416878468859328 0.810635177986173
0.427630326486244 0.822655164107698
0.436154615924485 0.834904863595997
0.442987063659923 0.847433803282223
0.448331868593538 0.861334983442633
0.451963975019912 0.877507445289886
0.453029687111373 0.896118275554931
0.451544029317953 0.916659521585601
0.447886675234603 0.93839637655291
0.441529210008446 0.960417266270135
0.432330045767102 0.981672619516859
0.420173529135107 1.00182836435752
0.404393554521306 1.02082653565887
0.385475242242916 1.03811925676183
0.363927386014707 1.05335533980608
0.340347977450706 1.06648671839832
0.315688604162245 1.07750695349066
0.291020295230552 1.08738292094656
0.266932658493452 1.09595714659776
0.243652101390245 1.10310317168708
0.221932503811696 1.10849612651599
0.20231916055573 1.11134200100091
0.185327286742135 1.11182067918463
0.17070601794841 1.10974056153217
0.158540306986233 1.10546207783732
0.148680733374015 1.09946640805726
0.140869387828129 1.0923062516454
0.134647215040066 1.08461037396224
0.129485620532071 1.07683295942074
0.124934518044533 1.06945521954864
0.120665623642192 1.06276772800166
0.116714164642823 1.05671871189674
0.112714142837827 1.05124096343254
0.108376043581078 1.04620945755289
0.103648604569921 1.04134601159097
0.0986186765604449 1.03622010727747
0.0932778103068717 1.03031282984678
0.0875428832870009 1.02320557941327
0.0812953725432556 1.01478477010368
0.0748396819003604 1.00525003321348
0.0686213539332947 0.994890570789207
0.0625247745326248 0.984208811114374
0.0562340044773043 0.973806231831087
0.0497218241427582 0.964081277968364
0.0430168430103456 0.955226079482212
0.0363238750383052 0.947080666715051
0.0298332981948916 0.939363180420169
};
\addplot [semithick, green!50!black]
table {%
-0.0187957168104506 0.905058480576277
-0.020740141235051 0.904215642833447
-0.0243161751040352 0.901554908280007
-0.0292917810204362 0.895464974787848
-0.0350896181139072 0.885583761651732
-0.0413622987090805 0.87232516193431
-0.0481481718272182 0.857068137812343
-0.0556339046664879 0.841332475435866
-0.0639572054154303 0.82714092679776
-0.0733660308807715 0.815714726544836
-0.0837202645833722 0.807245088004152
-0.0950878921439226 0.80151653683288
-0.107581149004973 0.797762343742471
-0.12014109865983 0.7945019741683
-0.132040118554524 0.790725416458367
-0.143110817711216 0.786127092619854
-0.153519383255086 0.780960514077559
-0.163432204080182 0.775727683001905
-0.173441527069874 0.771201481755305
-0.183832327063162 0.766883722228862
-0.194315274493989 0.762194111303216
-0.204733613492103 0.757645856481593
-0.215048674898267 0.753771018406667
-0.225767018272958 0.750650375760403
-0.237531377920361 0.74873815749028
-0.250875116453334 0.7488660142554
-0.265676553878622 0.751002372286162
-0.28185657442002 0.75532167008106
-0.298971907872377 0.76183892978242
-0.316550378822165 0.77016215503415
-0.334050710930066 0.779713904154243
-0.351188378967728 0.789610724135694
-0.367924597056976 0.799915850136729
-0.383631638516543 0.810977844193789
-0.397335256224515 0.822941959081015
-0.409740834501835 0.835033957281757
-0.421023426926115 0.846761259722768
-0.430462776192482 0.85875958150769
-0.438797917745589 0.87235439185946
-0.446375203321108 0.888403935539754
-0.452350585174459 0.906948221217857
-0.455613944699486 0.927296606752773
-0.45549571810384 0.948352727322034
-0.451903712267438 0.968755630959774
-0.445384314435277 0.987666250102512
-0.436779361923581 1.00409392060321
-0.426658397461132 1.01765224709149
-0.415383834120235 1.02861695311852
-0.403339027274445 1.03741704359755
-0.390731028470176 1.04478144178769
-0.378220504866345 1.05172204208774
-0.365892457895086 1.05820346956786
-0.353234348221876 1.06453428190563
-0.339869462208803 1.07086602209341
-0.325653455153247 1.07714529191894
-0.310488612177989 1.08280926930864
-0.294481120338721 1.08710684225051
-0.27843690108568 1.08900251102786
-0.262940156044211 1.08792042272646
-0.247785181268906 1.08350479594209
-0.232836109549234 1.07599267869824
-0.218327070036852 1.06636618675784
-0.204372846312778 1.05583751764948
-0.19088100355803 1.04637578928896
-0.177835568442185 1.03922509930657
-0.165493133781675 1.03448618222704
-0.153999501443706 1.03161753862844
-0.143163897491681 1.0294703697539
-0.132928806676985 1.02699104949989
-0.123359740488658 1.02298172879996
-0.114219037506516 1.01658460238046
-0.104884326653118 1.00759830874545
-0.094937761667996 0.996683858375811
-0.0847649837283476 0.984198533506578
-0.0746591615838706 0.971444550544272
-0.0648223011258183 0.959461096268596
-0.0553968515417092 0.948985369988359
-0.0460473563182905 0.940268785707227
-0.0366896356325943 0.933167817563423
-0.0273377167919181 0.926985738877046
-0.0181486151706655 0.920818075424832
-0.00923125115224334 0.913920431411094
-0.000454677690866299 0.90578806984802
0.00813804107345669 0.896086003568566
0.0166872853719202 0.88495365642132
0.0253932610828288 0.872792069428002
0.0341210305808648 0.86050206787153
0.0431685480068623 0.848953786836991
0.0527836175032593 0.838844754676501
0.0629267660219907 0.830313540146326
0.0737544287844092 0.823018718921993
0.0850326412929416 0.816700052637435
0.0965531663310336 0.810820925364282
0.108101372613356 0.804680983454079
0.119415596933459 0.797755220689065
0.130382091898127 0.790055689307071
0.141116034274439 0.782134346422515
0.151694113773049 0.774599010998115
0.162394175269107 0.768146828411634
0.173446569032406 0.763011856110244
0.184377997372125 0.758511442341103
0.194909396090257 0.753727125006704
0.20641512208915 0.748689958940695
0.21948163305774 0.745234415313767
0.234539043630277 0.74433280610013
0.251245024828223 0.745925418143841
0.268475680055758 0.74991157257411
0.285411231194933 0.755722007061782
0.301347459977035 0.763001854263714
0.315721062200584 0.77124268621081
0.328196890587177 0.779824749379622
0.338965716575895 0.788613830601374
0.348648371472052 0.798161150636124
0.358054283190625 0.809230284753751
0.368164129817692 0.821600021074534
0.379202454387937 0.834924862462106
0.390996276156626 0.849323863052175
0.402836718393026 0.864671839144797
0.413217956276173 0.880678557493244
0.422003034198523 0.897146831791505
0.429059942196016 0.913548838529526
0.43436586696298 0.929724724451152
0.438033069045706 0.945565119082705
0.439582206649925 0.960830147005906
0.438975668830143 0.975357142776505
0.436441836401179 0.989409387185812
0.431610413391107 1.003210243449
0.424383032054044 1.01691847672909
0.414638719784304 1.03013644638563
0.401936997667378 1.04246603346204
0.385505470849808 1.05351036643112
0.366208509052548 1.06331904251614
0.346313166348234 1.07238123567589
0.326294528374546 1.0808339104697
0.305988218480642 1.08791783348272
0.286400359808928 1.09297161322521
0.267952641147694 1.09584958978653
0.250525548824123 1.09658182282685
0.23431733596908 1.09515862608178
0.219422504233747 1.0919094872915
0.205681460230415 1.08731860258492
0.192718344014212 1.08172263637151
0.180262856942576 1.07533571789471
0.167963383494734 1.06848297935436
0.156140455526012 1.06161617781181
0.144862356060568 1.0549347551771
0.13406132650259 1.04847848123003
0.123722869938792 1.04220268843146
0.113535918416718 1.03580975771847
0.103458066673337 1.02894693309071
0.0933708942425158 1.02145698305887
0.0833516408872871 1.01309570244655
0.0733766288362834 1.0037898750498
0.063332180640895 0.99357584017516
0.0534146740304958 0.982767091442143
0.0438736399633025 0.971869224922967
0.0346448777020435 0.961452002365044
0.0257081564781017 0.951753827305503
0.0169969257973338 0.942631687317417
0.00854071668505054 0.934029658252268
0.000424616402551297 0.925800036551946
-0.00732686185987219 0.917443913246944
-0.0146715534838981 0.908740203133186
-0.0215652021901148 0.899447185570044
-0.0281196829767574 0.889302429010758
-0.0344216724521137 0.87847647864012
-0.0406431473074432 0.86738271644194
-0.0471983891509219 0.85655750415857
-0.0544541199755796 0.846483921342147
-0.0624493818965593 0.83725373556854
-0.0712966575102109 0.828832451419513
-0.0809754190339455 0.821098137844388
-0.0912471545004385 0.813625706908782
-0.10216482756492 0.806254239870614
-0.113374135279387 0.798544842868539
-0.124175255838061 0.790831647046272
-0.134261983053078 0.783561663166923
-0.143955057064474 0.777657916945727
-0.153704087250429 0.773348634670084
-0.163656302026153 0.769727089247391
-0.173794612873735 0.76573003019781
-0.184302249082662 0.761299894954631
-0.195116592479531 0.756592307374527
-0.205961796582116 0.752165120962878
-0.217185207685673 0.748837296397163
-0.229374147893479 0.747035146943503
-0.243030401119226 0.747172039400953
-0.25804578688435 0.749189005851583
-0.274122372789649 0.753311333886423
-0.29101583567969 0.759229533186687
-0.308315588671681 0.76690632736246
-0.325448836219798 0.77575980529417
-0.342020546740803 0.785025003195867
-0.35810900567152 0.79443453011302
-0.373436149949791 0.804697750945313
-0.387176013765372 0.816118419302718
-0.399835471411673 0.827899236795262
-0.412136713209341 0.839266211029846
-0.423166629369131 0.850887557220595
-0.432277107366428 0.863568017100226
-0.440274237137445 0.878466751902763
-0.447511770075784 0.8957535990568
-0.452944187955605 0.915209030592994
-0.45555506010655 0.935952421112721
-0.454583794701884 0.956450008603465
-0.450144377662015 0.97607097977738
-0.442956560711368 0.99401259216082
-0.433719531896073 1.0094602387421
-0.423058599600948 1.02210705521077
-0.411329919249998 1.03210714924036
-0.398641024018184 1.04011379727468
-0.38554663952629 1.04760514841375
-0.372623479803378 1.05463339436812
-0.359924692673697 1.06116088562769
-0.34683335818601 1.06756849927187
-0.333016216816389 1.07387410643531
-0.318395910262342 1.0798900028665
-0.302930803184372 1.08515037107805
-0.286760488675627 1.08887028753988
-0.27083069037736 1.0898302033499
-0.255436436691757 1.08750325121929
-0.240230020437938 1.08185072484168
-0.22512629345569 1.07354718199597
-0.210656545034444 1.06361505606014
-0.196763126092379 1.05339662668051
-0.183332189326224 1.04463825345101
-0.170582682368364 1.03823027202301
-0.158675879616702 1.03398804851931
-0.147599377481863 1.031265187092
-0.137298947271332 1.02898556210879
-0.127644137936041 1.02587568940614
-0.118293154941126 1.02085897882027
-0.109070315211907 1.01323512086582
-0.0996850872210455 1.00318040258572
-0.0899350854075309 0.991154988231636
-0.0799824657614363 0.978095298553269
-0.0702458426783318 0.965349770266709
-0.0605714990594175 0.954034077176894
-0.0509405705451575 0.94469287128403
-0.0412292583464058 0.937203579777899
-0.0314011222497537 0.931014969049777
-0.0216398594723401 0.925178643778586
-0.0122008162217839 0.918870467033321
-0.00320124330456449 0.911368581620968
0.00536350332444608 0.90243614810376
0.0135666643481139 0.891709956066695
0.0215948964336195 0.879536029581875
0.0297552331149757 0.866857490572993
0.0383278389078789 0.854678928640668
0.0474464074849823 0.843853682347195
0.0571098579648024 0.834643729007707
0.067479436564382 0.826975361882448
0.0785694850649037 0.820467925266192
0.0900103344534688 0.814730959390578
0.101607168056862 0.808957141583774
0.113162397828751 0.802713584047277
0.124437249267283 0.795542199101595
0.135232960793565 0.787629535831757
0.145753422839791 0.779581271732307
0.156217435661289 0.772066543658927
0.167003154754582 0.765942050607045
0.178094601046606 0.761258843697568
0.188722780461284 0.756575325801716
0.199485858073447 0.751640312660849
0.211135824615399 0.74680300478148
0.224410767094272 0.743791731704443
0.239700360769633 0.743349837612724
0.25685822838113 0.745380719455411
0.274543904542205 0.749989669599617
0.291821719069982 0.756684190559458
0.308314305760894 0.764810048979227
0.323255696743752 0.773678226908597
0.336074209137468 0.782863550309151
0.347150833271617 0.792173752999766
0.356757387225467 0.802474933091366
0.365962780793449 0.813897443865601
0.375670403720799 0.826098431336539
0.386006753550606 0.839232334427173
0.397046342045298 0.853544662369053
0.407598490142335 0.869032486064699
0.41682810144047 0.885489742184742
0.42480744837424 0.902583730744158
0.431126462546813 0.91977507301016
0.435895972024406 0.936652436977195
0.439010410381523 0.952741166522101
0.439666912730841 0.967810933673804
0.437997078613369 0.981992388361763
0.434252725181358 0.995490901536472
0.427943621963705 1.00881045116951
0.419313421309347 1.02191496512809
0.408299595947306 1.034533969893
0.394203406043783 1.0463732107725
0.37693160413917 1.05686606715804
0.357933364882785 1.06646257905966
0.33879224951725 1.07557198184788
0.31933957288035 1.08365825507815
0.299670804258653 1.09007439512086
0.280981348969889 1.09438408714994
0.263064444556705 1.09646945291351
0.246198750638317 1.09623886536293
0.230350512909617 1.09385589972628
0.215589473068755 1.08985901326156
0.201503531143071 1.08469150507916
0.188033249599784 1.07858887247701
0.175171458461408 1.07183043210435
0.162919223326127 1.06493060896821
0.151313609663865 1.05830437959951
0.140404240736292 1.05204353468373
0.130070872912922 1.04599219460647
0.120030324459558 1.03991970055498
0.110162516921842 1.03361488971123
0.100239582424882 1.0268351185769
0.0902956580163226 1.01905252411676
0.0802616389445761 1.01015432031285
0.0701602018802956 1.00017408275373
0.0601772000197327 0.989322261151533
0.0504618961137336 0.978155646834293
0.0410932951104336 0.9673172748792
0.0318883247433841 0.957087429750078
0.0229281386472575 0.947583682225105
0.0141589718321889 0.938892488719451
0.00571416895436771 0.930695297769565
-0.00232071188180845 0.922727076030464
-0.0100968020672165 0.914524061926396
-0.0173211718866911 0.905788476864585
-0.0240816454806094 0.896281864145134
-0.030563642042894 0.885877171669134
-0.0368296507872604 0.874697373399182
-0.0432218760804897 0.863363390196854
-0.0501503594737924 0.852624825994029
-0.057881870000093 0.842939396273964
-0.0664835110411971 0.834234241120405
-0.0758134537645768 0.826329977303726
-0.0857542839277134 0.818952919828888
-0.0963395497156943 0.811575038556221
-0.107435748260992 0.80388589873946
-0.118490979788876 0.795965160374004
-0.128911162808093 0.788088803458092
-0.138638993821238 0.781131277279237
-0.148131677795047 0.775601376142425
-0.159171364414845 0.771176007521707
-0.168845967113095 0.767503837721165
-0.178699497585468 0.763455352702847
-0.189008654895069 0.759041702331659
-0.199541990124729 0.754497316980901
-0.210250285909046 0.750652738603163
-0.221642579201206 0.748150628388993
-0.234355555597839 0.747329622257127
-0.248392646626573 0.748412336931295
-0.263763436444226 0.751415855476683
-0.28022263522945 0.756328653854529
-0.297291671385868 0.762905325763472
-0.314432180639571 0.770969189579024
-0.331259272165254 0.779917264688929
-0.347459930152117 0.789008210354957
-0.363133364122977 0.798564769212144
-0.377909723255462 0.809128533401969
-0.391054953797986 0.820855182708714
-0.403253484359048 0.832798433876958
-0.41482415892632 0.844708133777835
-0.424807265087891 0.857206208883829
-0.432847656041562 0.871214112952847
-0.440166198611041 0.887572985621828
-0.446641962902202 0.906073396099153
-0.451177601927203 0.926281099867917
-0.452663394169987 0.947139676803147
-0.450428753383568 0.967110184009958
-0.444907686468624 0.985775322881998
-0.436721356159528 1.00216405505238
-0.4267497384568 1.01584141214977
-0.4156675280051 1.02698105034714
-0.403620015249077 1.03628149145283
-0.391025543091579 1.0440863417335
-0.378134112491053 1.05120997384466
-0.365696176032566 1.05775945959284
-0.353158996546198 1.06403976189055
-0.340158081170989 1.07018468532503
-0.326391758223276 1.07625944614692
-0.311814627234053 1.08215519928856
-0.296226418035938 1.08722666201003
-0.280169566300812 1.09029436118192
-0.264338459262701 1.09033923558669
-0.248842783428303 1.08693940100923
-0.233342557624458 1.08026795612662
-0.218217356686846 1.0711500943819
-0.20376235528753 1.06062079044669
-0.189769844420256 1.05046049719947
-0.176453075728494 1.04201352173829
-0.164135702969547 1.03599088642957
-0.152785994590562 1.03242632262432
-0.142149726895811 1.03047546999257
-0.132261137789426 1.02877938279592
-0.122760940739571 1.02567206398636
-0.113345208595771 1.02012278810093
-0.103764584013945 1.01169465752451
-0.0940810428071975 1.00058237632215
-0.0842370278379288 0.987355779150271
-0.0743335325465499 0.973372185860356
-0.0643625506112536 0.960278869580386
-0.0545651798849311 0.949175196246821
-0.044698446241287 0.940296275471244
-0.0347664963259313 0.933504352106992
-0.025022448529703 0.927911014102855
-0.0154014415128258 0.922445592907331
-0.00612557344765147 0.916220370122021
0.00276140052208461 0.908623012473195
0.0111375124545092 0.89925497590117
0.0189114013134367 0.88804559838091
0.0265347544471155 0.875321041522259
0.034289620307591 0.862221661201957
0.0425934953135446 0.849938662205299
0.0516220498884293 0.839374899649973
0.0614991000091157 0.830587277151327
0.072113043326241 0.823394532568669
0.0833364028089275 0.81739884098835
0.0949572433165035 0.811941880713774
0.106651192372048 0.806279349699599
0.118094001690667 0.799972071254812
0.129252354684752 0.792709450640442
0.139997213129714 0.784923532163834
0.150460958594073 0.777060598395028
0.16092243714276 0.769940441859592
0.171783607616252 0.764256320313648
0.182754107584592 0.759708072620432
0.19308594129901 0.755013797577115
0.203879241517743 0.750173633260384
0.215762856556544 0.746079358322077
0.229477586122874 0.743967124327051
0.245362453077733 0.74442163484799
0.263059074987712 0.746983960456899
0.281102849546528 0.751800156085774
0.298349120927292 0.758736898176005
0.314652088368125 0.767087290003495
0.329199393790605 0.77621979995312
0.34161065754615 0.785526224720825
0.352435887721129 0.795220161361584
0.362043844268229 0.806003141692515
0.371512084456712 0.817733785969587
0.381437558499047 0.830309342378308
0.392205930469394 0.843926664650335
0.403141272696215 0.85874407085088
0.412842129169017 0.874680145093035
0.421350202228496 0.891459025237113
0.428469133028314 0.908664571636178
0.433948948657078 0.925690268424104
0.437869316365492 0.942361248416675
0.439811113549432 0.958194156646728
0.439433560844305 0.973029073214496
0.436947105172711 0.987017487028807
0.43221232132639 1.00058404227647
0.425093228216313 1.01410347298534
0.415564679965421 1.02729898751156
0.403403421730393 1.03965142958451
0.387950699946578 1.05097936476592
0.369678624957545 1.06078679967441
0.35087224062941 1.06995017031205
0.332107089585745 1.07854563597949
0.312945611986151 1.08599005306712
0.294013021128575 1.09151400180536
0.275953348655713 1.09482388092214
0.258670481940992 1.09593968064659
0.242106260741784 1.0948069206042
0.226352483874945 1.09169604362613
0.211394600060917 1.08715119477924
0.197097862450262 1.08158503295575
0.183558121600197 1.07531613998712
0.170807629258034 1.06865441722322
0.158842644123724 1.06208362039356
0.147508546755635 1.05575862045096
0.136816310905716 1.04972497519574
0.126586590765306 1.04369083887102
0.116557971162916 1.03749515580536
0.106658360932521 1.03088556676804
0.0967219544720112 1.02348843380045
0.0866518841848762 1.0151117045526
0.0765214652270304 1.00573673029762
0.0664953116931867 0.99542593744084
0.0567761729813436 0.984541225285433
0.047472749631417 0.973715994444475
0.0384531508497315 0.96331783660963
0.0295578763748126 0.953704803444321
0.0208117612993246 0.944639345839766
0.0121346699749097 0.936009146510479
0.00371757293515261 0.927791156322014
-0.00433508150052951 0.919637043948671
-0.0120350667248713 0.911160394143369
-0.0192236612418793 0.90214058721909
-0.0259636772586843 0.892366265698223
-0.0324126700600602 0.881686189968657
-0.0387730833297736 0.870539950488073
-0.0453996474996673 0.859605515020081
-0.0527824390836117 0.849305868275472
-0.0609858319095198 0.840007046564377
-0.0700603927094407 0.831660765285414
-0.0797346291701876 0.823942509372532
-0.090050077533122 0.816575898964938
-0.10095883603244 0.809128363850886
-0.112062955051688 0.801403301098844
-0.122757095164474 0.793377294394465
-0.132855681526774 0.785700109222706
-0.142484498224541 0.779168290912778
-0.152093579039373 0.774215752465484
-0.162043560941438 0.770530112906108
-0.172150158533982 0.766598221239508
-0.182617278197837 0.762248718250566
-0.193364002653995 0.7575773782978
-0.204054007846945 0.753101504323966
-0.214866505234618 0.749738135882208
-0.226472483653761 0.747798972268724
-0.239390103817613 0.747759174860383
-0.253763523997683 0.749618589305749
-0.269493520620767 0.753427941676419
-0.286133894200313 0.759195679463271
-0.303333063148577 0.766625416283738
-0.320341637604978 0.775251489606193
-0.33675690467165 0.78463177110238
-0.352663921419758 0.794150469681057
-0.368074068242837 0.804086911915417
-0.382374872085091 0.81493682871844
-0.394918733534964 0.826833140118664
-0.406892459674353 0.838831404087982
-0.417909616787135 0.850931785638367
-0.426962304846574 0.863729898245443
-0.43432210202746 0.878423504643618
-0.440926563835347 0.895396647934632
-0.446651765976154 0.914437235964486
-0.450273577781057 0.934814897229872
-0.450733490144747 0.9552636643095
-0.447502778286149 0.974893149257676
-0.441196975514083 0.993049543876024
-0.432434602233089 1.00878005581501
-0.421837788336747 1.02174613626908
-0.410176391799646 1.0321378755975
-0.397773849407218 1.04037699509726
-0.38507879367795 1.04755928253056
-0.372677080820963 1.05429107217053
-0.360492763397016 1.06054231566573
-0.347846675198204 1.06673351776217
-0.334729388260783 1.07277516368349
-0.32069763885118 1.07868805794869
-0.306023067548385 1.08424828993318
-0.290463024819639 1.08851662799053
-0.274519703479062 1.09046915820221
-0.25879220929076 1.08930274911006
-0.243222566091625 1.08475686037343
-0.2275862893718 1.07713658187495
-0.212308123498413 1.06752774804601
-0.19762595337815 1.05707821445521
-0.183488078977843 1.04770753666578
-0.170174192369077 1.04043021570629
-0.158029511463917 1.03544894316252
-0.146785014388749 1.03239187264586
-0.136485749386786 1.03025441309494
-0.126863649764261 1.0276525504295
-0.117491502543973 1.02321146284644
-0.108087852566063 1.01608817853609
-0.0986183199208206 1.00635244656026
-0.0891178765714975 0.994302344897424
-0.0793572409355223 0.980846946816138
-0.0696466746031618 0.967415954882604
-0.059955626790863 0.955372409172467
-0.0502360834356683 0.945399015065484
-0.0404543151987311 0.937631372417501
-0.0307992008073371 0.931464104404147
-0.0211614922980527 0.925999571808329
-0.011652254605359 0.920150304811198
-0.00253619684721558 0.913121195471019
0.00600916616195347 0.904448951522885
0.0138723237794385 0.893985307939214
0.0214364465815776 0.881864494674608
0.029176969140043 0.868857943479409
0.0373168007129547 0.856080131648766
0.0462221516888371 0.844677741402113
0.0559518636080032 0.835101708761943
0.0663980675177106 0.827318731048756
0.0775040355021389 0.820950928609794
0.0889960613823136 0.815567522089312
0.100602886472696 0.81020279262755
0.111955287472286 0.804302110626152
0.123009520653019 0.797362352254136
0.133572705567481 0.789415337857832
0.143715973575246 0.781109647974862
0.15376375083532 0.773080052793778
0.164226351561337 0.766330988337467
0.175382887802604 0.761604999345439
0.186368927148553 0.757297453412712
0.196814098693246 0.75248094790149
0.208018805325917 0.747576116603333
0.22038320074363 0.743906526644965
0.234770045357068 0.742734103197333
0.251522622407693 0.744212173766584
0.269829934357054 0.748186515112636
0.288267053028846 0.75433747752701
0.305698667426595 0.762381861330261
0.321821030078445 0.771380497015662
0.335807680509775 0.780529981756728
0.347631800661367 0.789709219460475
0.35771870444625 0.799451910698701
0.366850696107274 0.810342166572862
0.376154713531296 0.822138322588418
0.386112057894495 0.83483448296766
0.396931540471823 0.84872116560907
0.407326015428018 0.864048495671402
0.416720035889451 0.880436163773881
0.424987022993711 0.897644845421993
0.431860581855356 0.914994411614703
0.436961695307215 0.932096200033501
0.440433555865918 0.94859421975854
0.441568055263659 0.964068456926893
0.440161313966179 0.97853418546773
0.436496432046608 0.992214702585212
0.430355440657985 1.00560370442206
0.42170561238443 1.01897242933265
0.410634480882307 1.03183464740487
0.396940258054914 1.04377065792158
0.380262806196341 1.05449048878188
0.361525531959901 1.06394757230494
0.342650151992249 1.07282535888416
0.323838551185326 1.08111268996837
0.304923708383896 1.08816376785266
0.286681944704525 1.09318306018719
0.269202244658767 1.09588558863983
0.252367523827918 1.0962788872172
0.236335025835219 1.094307605977
0.221146855221459 1.09037651701054
0.206503298162688 1.08500439285225
0.19243655511759 1.07870383102533
0.17908719754802 1.07184444117733
0.166667667783844 1.0648976415722
0.155103354298134 1.05828233360899
0.144255652778674 1.05220935270679
0.133832858952677 1.04652098947544
0.123704309288626 1.04085550321188
0.11368561675828 1.03499437697606
0.103659839753614 1.02848478774006
0.0936613372936138 1.02095884257663
0.0836785352842739 1.01213651247016
0.0736529403287235 1.0021431364658
0.0637928803422085 0.991238282457018
0.054330989083472 0.980030600615409
0.0450901855322411 0.969072551091676
0.0360054267194842 0.958861820596045
0.0269836911226994 0.949514405842385
0.0181107369593904 0.940926053429348
0.00943221816862289 0.932930855861775
0.000979245234114627 0.925140949085518
-0.00723943417579096 0.917079096316651
-0.0152700337767095 0.908482295268522
-0.0228925378778443 0.899076832835853
-0.0300591819321466 0.888855991129599
-0.0367300199492938 0.877894185344689
-0.0431952970799326 0.866674270493458
-0.0500019301768758 0.855911581489643
-0.0574979076174915 0.84592167656894
-0.0657816396354206 0.836972205215523
-0.0748690621213325 0.828902040435108
-0.0845966983483958 0.821397142420991
-0.0949578493625836 0.814042784678555
-0.105744957403842 0.806376472415447
-0.116621223290297 0.798400878888352
-0.126952515954942 0.790307257728691
-0.136683170684907 0.782689600542322
-0.146084784062132 0.776444497080332
-0.155761929964646 0.772056190317058
-0.165760793601278 0.768528993929917
-0.175815491562027 0.764481942950756
-0.186256669388399 0.760052635459233
-0.196976001466479 0.755390295579546
-0.207757798970865 0.751055307596413
-0.219019534501713 0.748144737198459
-0.23139756411331 0.747059527443335
-0.245177728879657 0.747868342713507
-0.260459530682436 0.750786947565916
-0.276763281159178 0.755549004437681
-0.293828207428621 0.762119960781618
-0.311112443143753 0.770099895880034
-0.327831302498407 0.779092727935044
-0.343784876029824 0.788347715028188
-0.359252076677699 0.797894045603574
-0.373825947525025 0.808281902509234
-0.386747849507839 0.819882203466015
-0.398847374211826 0.831742387207404
-0.410703217515699 0.843358943093183
-0.421358289251895 0.855312155085551
-0.42994750360819 0.868431918199402
-0.436978205512237 0.883917187925709
-0.443405026067686 0.901858478773019
-0.448556532267704 0.921741254928323
-0.451269592384361 0.942794069426623
-0.450313402638394 0.963330442065922
-0.445643489551855 0.982604666041058
-0.43812044854882 0.999734937517019
-0.428347031364142 1.01421595655593
-0.416987327138664 1.02605626599444
-0.404619708456298 1.0356967833865
-0.391653544460363 1.04358669411703
-0.378689025817365 1.05080781449322
-0.366082531601166 1.05746801750948
-0.353666532208771 1.06370871297949
-0.340809196050292 1.06983048138597
-0.327366085995477 1.0758748462473
-0.313236012024234 1.08171608120168
-0.298381905533322 1.08677769177064
-0.282839152774733 1.09011256641084
-0.267347357844545 1.09071182281466
-0.252065942197483 1.08810190822745
-0.236704462259235 1.08224376309651
-0.221323950767621 1.07371429353074
-0.206254247094041 1.06364708246248
-0.191629206168206 1.05355338706986
-0.177711520619442 1.04495867457935
-0.164865293276396 1.03851347097326
-0.153093772115191 1.03420638895346
-0.142264185910536 1.03136916474954
-0.132209739887172 1.02897036311353
-0.122573352825845 1.02563748574156
-0.112793429598758 1.02037351730872
-0.102718144975445 1.01260542052976
-0.092653400068118 1.00231838361654
-0.0824476643712828 0.989921204053127
-0.0721665486212053 0.976661991750704
-0.0618542423136028 0.963771651476132
-0.0519948900528605 0.952275774926859
-0.0425698384583787 0.942713227012136
-0.0335792082103007 0.934911270496586
-0.0247837681114257 0.928438026708388
-0.0159843676507467 0.922469106774803
-0.00759346461336942 0.916026674768133
0.000439298557662051 0.908502868420206
0.00835629013856458 0.899625227656674
0.0158472425615596 0.889107050586721
0.023263611635765 0.877227115237552
0.0309120667547465 0.864773909966767
0.0391243542637226 0.852758270656663
0.0481530907954154 0.842039945437291
0.0582071822986124 0.832972529259135
0.0692202933293225 0.825313799333732
0.0809473166630886 0.818756314091572
0.0929070318274875 0.812859030441264
0.104748229103544 0.80691543807299
0.116286307481094 0.800465498162303
0.127376365002962 0.793226882662691
0.13785876170475 0.785612652686516
0.148010719989373 0.778034364475257
0.158078897101274 0.771136352991237
0.168440104495597 0.765461801734322
0.178846260317191 0.761140301091625
0.18895057959004 0.756725268984883
0.199836260323176 0.751835074151489
0.211858165264586 0.747261183865768
0.225350361788719 0.744240149666813
0.240827678870336 0.743704990073741
0.258460839828202 0.745508958379063
0.277205971000947 0.749569189319427
0.295509087559565 0.755893343345072
0.312850034551308 0.764003899187895
0.328537417321871 0.7729994464086
0.341994856179778 0.782185683437128
0.353432389107207 0.791632989669036
0.36342839566275 0.802122192982799
0.372795155760224 0.813730421820663
0.382684223670234 0.825998658974666
0.393390164320786 0.839128307828798
0.404078732164365 0.85357866419866
0.413801226810138 0.869271309342262
0.42227035714922 0.885834818153292
0.429441770518663 0.903046145497926
0.435162827885675 0.920240846321192
0.439356148336486 0.937259549181472
0.441690410858923 0.953544159438076
0.441542374137443 0.968982212700104
0.439234362479487 0.983611146767813
0.434709738688011 0.997517286915673
0.427680835414182 1.01122551284867
0.418107667851227 1.02468069653995
0.405938676585481 1.03723170631407
0.390726459318735 1.04873135301743
0.372715596759722 1.05873027332678
0.353948751998934 1.068055303094
0.33523833456973 1.07666692262204
0.316378827323433 1.08417093762293
0.297746846219183 1.09008424467712
0.280000749828329 1.09395856532224
0.262971732791664 1.09559937691552
0.246712742057396 1.09494188346301
0.231244175075738 1.09223138248884
0.216296789253043 1.08791852941048
0.201935060698319 1.08236149696828
0.188389976287234 1.07602094121183
0.175581750386902 1.06917927053806
0.163606469330863 1.06243021343218
0.152307918638159 1.05610404759726
0.141491420574154 1.05019818579018
0.131014596135027 1.04440037364758
0.120712733020755 1.03841200707418
0.110519219879132 1.03196086514855
0.100353042220265 1.02472317084671
0.0902793008793507 1.0164512062326
0.0803348754308427 1.00714282053242
0.0703652927591566 0.99691674832718
0.0605584235412409 0.986123208108239
0.0510292470412786 0.975347045934488
0.0417275355754361 0.964974416117809
0.0325362471633151 0.955328060753765
0.0233787376243356 0.9463607149181
0.0145387713927086 0.937916832445365
0.00601618376160081 0.92982245994095
-0.00227296099915973 0.921740020546776
-0.0103574744393525 0.913264388003789
-0.0180976086606479 0.904307495065167
-0.0253487694269702 0.894712389830726
-0.0324349965159322 0.88436711553753
-0.039221145138817 0.873489301164018
-0.0460820774274999 0.862693136005799
-0.0535121612463997 0.852471440477492
-0.0615135558701982 0.843138873385112
-0.0701724685558157 0.834630335598199
-0.0795507439692179 0.82671120452544
-0.0895011731054489 0.819009315104862
-0.100118540001009 0.811234020208003
-0.111030252930988 0.803248032239382
-0.12166245463792 0.795096692712701
-0.131689086794251 0.787215140359882
-0.141199570539039 0.780333044508235
-0.150591974395492 0.775006766717026
-0.160322346236938 0.77126249792703
-0.170155093173397 0.767500573984102
-0.180271826314646 0.763342298148318
-0.190698670095495 0.75890187281282
-0.201279953549841 0.754378500790687
-0.212098670692337 0.7506226954872
-0.223619558353899 0.748216865028133
-0.236420302340462 0.747644039522099
-0.250622253005505 0.749045946740589
-0.266219428155395 0.752485705755175
-0.28266992186386 0.757773970672494
-0.29964134833098 0.764801290581196
-0.316625221216413 0.773138215169269
-0.333064656758725 0.782318245406891
-0.348891746190454 0.791868749765893
-0.364303576139758 0.80200508206471
-0.378560759960462 0.813163513473783
-0.39129633009716 0.825301555213988
-0.403523142645926 0.837298596345764
-0.415089368699131 0.849083364416236
-0.424777235607519 0.861556292616938
-0.432102408850203 0.875704212464935
-0.438275467221523 0.892136408253295
-0.443837629080773 0.910749968947972
-0.447945280611042 0.931216582361635
-0.449116773199792 0.95209874118527
-0.446628310209619 0.972058996200228
-0.44090571424858 0.990757223525458
-0.432511147686652 1.0072149562323
-0.422174441194303 1.02079753089097
-0.41048847601612 1.03173949613667
-0.397752733676228 1.04055662227042
-0.384714015434617 1.04795975089908
-0.372169659223405 1.0547556518171
-0.358242988485466 1.06189951974256
-0.345978942912092 1.06786947549677
-0.333515647846685 1.07356555590862
-0.320242417187179 1.07913148135253
-0.306235438900067 1.08439567010576
-0.291344509371295 1.08866423784426
-0.276063000713527 1.09093889579127
-0.260737992281535 1.0904637659481
-0.245503626528575 1.08683013140304
-0.230103441868074 1.08004677754471
-0.214719640781118 1.07103375073043
-0.199628729816248 1.06070288390647
-0.185195847962659 1.05082896410247
-0.171625110642967 1.04270790920913
-0.159123737730781 1.03681723034783
-0.147608829961024 1.0328759850913
-0.136963958691058 1.03009878864663
-0.126952567586509 1.02729352637635
-0.117287977528028 1.02318949706594
-0.107438147216354 1.01686093636392
-0.0974388072263196 1.00806032757865
-0.0873541726676141 0.996993496870713
-0.0772850984913296 0.984286781427648
-0.0671156708136278 0.971366443991375
-0.0571202569359986 0.959225878881221
-0.0475597306373213 0.948602417176809
-0.0382966824239444 0.939640911281931
-0.0294444165372213 0.932141848668722
-0.020883609696269 0.925525091885836
-0.0125894359418403 0.919039454142427
-0.00464482895711779 0.911867959996713
0.00316089661797693 0.903538439992091
0.0106998264004578 0.893902832125502
0.0180885644028758 0.882927981923244
0.0255027895421023 0.871191286470763
0.0333412080358021 0.859558742237388
0.0419216104465143 0.848732873038897
0.0514129035057508 0.83929516600582
0.0619260321701845 0.831254629768159
0.0733148251738551 0.824122168062278
0.0851485366881227 0.817548519986205
0.0970678601382568 0.811029861719948
0.108806407104963 0.804188188023108
0.120164791709413 0.796775820748303
0.131067785427162 0.789062814737755
0.141497826243955 0.781439578467855
0.151756840689386 0.774436183570535
0.162026766440406 0.768630512071136
0.172802580195998 0.764051879456445
0.183251300162997 0.759635394268291
0.193620789958178 0.755044532161882
0.204941392974634 0.75013681322024
0.217447249415691 0.745937987818388
0.231476215331278 0.743525337668073
0.247569932980231 0.743609710084918
0.265559795639991 0.746142186686655
0.284136599013262 0.751066129038658
0.302077592677694 0.758117984420461
0.319021601094572 0.766700243346169
0.33425942468913 0.776068283081836
0.347431278456644 0.785649962795449
0.358703640857826 0.795781789585675
0.368544971324979 0.80699459061045
0.378186332685964 0.818727588510275
0.388525297054715 0.830807682298236
0.399024376230553 0.843947853488179
0.408928017372465 0.858630406362124
0.417778990259169 0.874463080270185
0.425555318272578 0.891355876974432
0.432278122223079 0.908800314140943
0.437604578391015 0.926140769058384
0.44127870319838 0.943267882437541
0.442822155259601 0.95955306717704
0.441698561458939 0.974787979058841
0.438211564190381 0.989182033345521
0.432097183966085 1.00302281756199
0.423714268653781 1.01662722060549
0.412880016525741 1.02973629904275
0.399431205437159 1.0418525709389
0.383166664166685 1.05273627595803
0.364774354058494 1.06219327211268
0.346208320613775 1.07119334940924
0.327945691303122 1.0795353595923
0.309791066049272 1.08681819303959
0.291763689703469 1.0921582744467
0.274600372623875 1.09511776220145
0.257918400807122 1.09572156085491
0.241738498664251 1.09399968389725
0.225845199783204 1.09032625504091
0.210690128487591 1.08525012692295
0.196477304514318 1.07919306492
0.183297234141506 1.07257438469262
0.170946239451331 1.06580878245716
0.1594482891545 1.05942907545908
0.148549653625448 1.0534849522587
0.137937314210765 1.04781577051303
0.127552643413831 1.04210278481173
0.117149850023105 1.0360308119832
0.106773062085784 1.02943951806126
0.0964687176587876 1.02189876369833
0.0863836662062961 1.01322120239305
0.0764523089286726 1.00359076591248
0.0666712251593459 0.992997719290946
0.057238465388008 0.982025513045966
0.0480874806648641 0.971225352910424
0.0391242277373033 0.961044498856315
0.0302013279513059 0.951679064380555
0.0213294888086905 0.942985473318289
0.0124994783618241 0.934827813513411
0.00374308886548283 0.926917178543553
-0.00473042319264514 0.918935715367898
};
\addplot [semithick, black]
table {%
-0.00522787029123797 0.899667438297494
-0.0050630277993294 0.898804875803527
-0.00621623878021292 0.896128168788638
-0.0089662515710609 0.890153457807813
-0.012594478034709 0.880321695304354
-0.0167661090330413 0.86708936812805
-0.0218701489569486 0.851951323413665
-0.0280719523228197 0.836515807718085
-0.0354809524054947 0.822483337360352
-0.0439913461471345 0.811299118770365
-0.0539226413852248 0.803375364008067
-0.065870495564553 0.798419698334565
-0.0791912082832195 0.795120915634755
-0.0933776915900365 0.791738063161871
-0.108215441216408 0.787642302486776
-0.12335655137141 0.782493659317054
-0.138152233816167 0.77539575139878
-0.152697487061743 0.766506368560882
-0.166252559806356 0.756433887084208
-0.178551855939726 0.746683571627267
-0.190568536497558 0.738357923617843
-0.202975563362645 0.732178517032963
-0.21519855327 0.726239938146908
-0.227197749231593 0.720292087026469
-0.239713118140904 0.714860728723158
-0.252921466451034 0.710576642585989
-0.266985565686676 0.708298718566293
-0.282378184463551 0.708302853872986
-0.299315309289225 0.71063076467173
-0.317874195420774 0.715027371662903
-0.337725434676134 0.721007508148717
-0.358460860707885 0.728296893577481
-0.379258052566949 0.73606054074659
-0.399668059597669 0.743850380820898
-0.419863847093233 0.751713604112764
-0.439599374698769 0.759652836392611
-0.458152723020284 0.768091124747552
-0.474910299514956 0.777655166631261
-0.489554706453509 0.787981247757672
-0.502627923913773 0.79846300646226
-0.514057313466604 0.809848381214383
-0.523432671245665 0.822690583596521
-0.530424923579881 0.837140511557678
-0.534503614332797 0.853300993751285
-0.535187298821827 0.870555532167615
-0.53240852019406 0.888573536587459
-0.526507109772283 0.907353058521833
-0.518010202438027 0.926558103244408
-0.507008110704569 0.945640475445257
-0.4933568881212 0.963886473745172
-0.477437665385572 0.980348848828869
-0.459795931521329 0.99459747737803
-0.440118446721418 1.00908417938901
-0.418893415899705 1.02340986093816
-0.397351618454877 1.03643300698063
-0.375903812868621 1.0475026667295
-0.355145710388029 1.05571806519843
-0.33442973951528 1.06114535569564
-0.314070072346334 1.06370488482367
-0.294619664902612 1.0634057706402
-0.276245035467394 1.0607015740233
-0.259528314144197 1.05589183452145
-0.244721602909238 1.0493830756363
-0.231492556187417 1.04209563026693
-0.218985144928235 1.03496816151463
-0.205424986517284 1.02934671365048
-0.191280793705985 1.02505172370314
-0.177183320265626 1.02149776372284
-0.163761269965325 1.01795784851411
-0.151082141691676 1.01367659372703
-0.13942055725387 1.00774403719519
-0.128856392626623 0.999612640755822
-0.119321067043272 0.989273358541748
-0.110755980446884 0.976972968006877
-0.103055242208993 0.963493257170379
-0.0959765193180438 0.950099155817022
-0.0892903870679423 0.937598524279463
-0.0825991586999127 0.926573065057902
-0.0755624393425258 0.917499920388538
-0.0678310487811734 0.910166890514383
-0.0591244101044811 0.903888108659249
-0.0494455004951361 0.897856100634726
-0.0389823063642573 0.891223617622737
-0.0278322304022005 0.88350590616412
-0.0162233993969939 0.874489416926698
-0.00445189636008705 0.864201155765178
0.00720593663154848 0.853117583455078
0.0187252197680572 0.841915011914892
0.0301010797339169 0.831231816070594
0.0412900942398328 0.821463210701129
0.0522832970277535 0.812934253106027
0.0633232806307857 0.805702181461581
0.0746153634402005 0.79936042260563
0.0860507657083081 0.793692908739783
0.0975089748171848 0.787886503475164
0.108781556333722 0.781651345318196
0.119790466739996 0.77479297200917
0.130880534349061 0.767296380037921
0.142334909377667 0.759850677943442
0.154495114244368 0.752853302667497
0.167482087978771 0.746898684074259
0.180876962519578 0.741126551715694
0.194084576040067 0.734824264242559
0.207287999519101 0.72838878147685
0.220864790847261 0.722203288698144
0.235658743425377 0.716677760866589
0.251962864706832 0.712295558355141
0.26955705159024 0.709995458600094
0.288021519886637 0.710331682972134
0.307709896216118 0.712967083402726
0.328585679385666 0.717488795559617
0.349966314148964 0.72369075037034
0.37145176986684 0.73109558616705
0.392486615433443 0.738693576390629
0.413043920986635 0.746185267650518
0.433373575862693 0.753699257740483
0.453108766275255 0.761468019601349
0.471848922602165 0.770184311789474
0.48968320819439 0.779564791512999
0.506318207608833 0.789120035441169
0.520843910279749 0.799898378813441
0.533048832144019 0.8121146648641
0.5426767491142 0.825860149902889
0.549584279503991 0.841182161441391
0.553545700002812 0.857479786916497
0.554457219621212 0.874425468610264
0.552373172135993 0.892188807558044
0.546424624853599 0.911451389597759
0.536090565785143 0.932032764606336
0.521333440956013 0.953239040960149
0.502012439561922 0.974301410925535
0.478793554829986 0.993993877220362
0.453622582261299 1.0123837107548
0.428095770869247 1.02946498872547
0.402651135583913 1.04430740771701
0.37728297115083 1.05644367340249
0.352261977603384 1.06533160587434
0.327726974843942 1.07085357487143
0.303916066160185 1.07313208685643
0.283277506081804 1.07246161222387
0.265938435541595 1.06969951699921
0.252052278258217 1.06563279766015
0.241023286320534 1.06075447620014
0.231894232401238 1.05515204369751
0.223486445576295 1.04936281060723
0.215150790344335 1.04348819996246
0.206674936233359 1.03750947619923
0.197757615620175 1.03127766666566
0.187908134649126 1.02463579766853
0.177116259723425 1.01759297682471
0.165592766304542 1.01018542098875
0.153599244189472 1.00220568750976
0.141176345382858 0.993592291366325
0.128477293781637 0.984170707735101
0.115661343535536 0.974135712132947
0.103021963358437 0.964068333701635
0.0906126280455063 0.954253811175091
0.0787685252664983 0.944872929009607
0.0676213689184574 0.93563414527632
0.057194581152632 0.926675862054059
0.0472118680526625 0.917903766463554
0.037684701143929 0.909141996151648
0.0286123294610712 0.900273769460513
0.0199311398412709 0.890986131564597
0.0116970746386135 0.881147787885595
0.0036545336698602 0.870988213790464
-0.00458687836384085 0.860841659119265
-0.013419583538347 0.850975964047739
-0.0228834460711973 0.841768304966625
-0.0330157508040005 0.833230799115966
-0.043631313169242 0.825255464492994
-0.054576998076416 0.817662331096602
-0.0661257485601369 0.810109649374367
-0.0780690863730232 0.802398121067969
-0.0898938669209383 0.79460406555454
-0.101814066859262 0.786526978213997
-0.113855378209795 0.778290415458826
-0.126043597563445 0.770146220059713
-0.138634625916585 0.762445503600495
-0.151879357631857 0.755409995793937
-0.165506354980625 0.74956544675501
-0.178899207129281 0.744085897667799
-0.192071499288081 0.738118471078265
-0.20508883171584 0.731877576521225
-0.217935641165954 0.725535539466401
-0.23074737675573 0.718938197188071
-0.244002047912996 0.712689807344238
-0.258105281606941 0.708226920874958
-0.273211797932591 0.706294971277624
-0.289739214145907 0.706942417035482
-0.307905191468092 0.710162869271461
-0.327568472647848 0.715502339759386
-0.348198039582111 0.722384211815513
-0.36929093835903 0.730363285707732
-0.389944295069317 0.738518008704048
-0.410205915559511 0.746437532308972
-0.430075988129924 0.754485439053198
-0.448615423455835 0.762693383932604
-0.465693364701276 0.77182514804061
-0.481813803726606 0.78258563217426
-0.495364653356035 0.792405677168223
-0.507773135695676 0.802557090895789
-0.51865135165568 0.813944581988022
-0.527375071406405 0.827091852890948
-0.533607812400898 0.84226920474893
-0.536819627671487 0.859005711488935
-0.536463972764231 0.876714144639093
-0.53273989538902 0.895131494949864
-0.525826040257011 0.913964107820939
-0.516164386836162 0.933066829026709
-0.504079556177061 0.951607773472319
-0.48926675899561 0.969301621140805
-0.472295485351414 0.985019419856304
-0.453562823787624 0.999508299661095
-0.432880217855347 1.01433185805941
-0.410955023535017 1.02849152003223
-0.388790850949474 1.0410902325747
-0.367453759601305 1.05124879816703
-0.346718796874179 1.05848693735753
-0.326149422206834 1.06290504058157
-0.306301275817087 1.06422202066906
-0.287456237681285 1.06273763213499
-0.269709984961681 1.05898408777882
-0.253523996995563 1.05332218165779
-0.239224779911614 1.04647697875691
-0.22629897738446 1.03928272911559
-0.213902843734447 1.03265568910638
-0.200382094938877 1.02771783285416
-0.186487725942492 1.02388073062932
-0.172890123038518 1.02055380264744
-0.160006635081763 1.01678903804365
-0.147813923642176 1.01182224129396
-0.136606901658324 1.00496463062989
-0.126461690127317 0.995809361422591
-0.117308013218503 0.984490224018369
-0.109062563977718 0.971367508963027
-0.101651736556739 0.957590292420294
-0.0947783579366812 0.944469585639031
-0.0881467780795508 0.93258032861861
-0.0813875536811795 0.922553344600647
-0.0740824940067836 0.914531884018855
-0.0660460120162643 0.90795507642027
-0.0567878073566543 0.901982423350688
-0.0464655788921651 0.895825774448068
-0.03518168225199 0.888822547709725
-0.0230458492505372 0.880548436781512
-0.0106634895862993 0.870878940919559
0.00156175645994052 0.860128931915839
0.0133554581180713 0.848923799027723
0.0247976764557777 0.837967732891999
0.0358727613708791 0.827686787642054
0.0467152727922816 0.818453559696749
0.0574852271577614 0.810461874055067
0.0684774122191667 0.80352927218898
0.0797720665244267 0.797236106831528
0.0912662167583983 0.791289744446221
0.102562360191219 0.785273021485369
0.113682838144926 0.77875501952889
0.124789841789198 0.771561716294107
0.136128665373222 0.763913138897334
0.147981044938853 0.756380190376399
0.160508619103688 0.749798707943391
0.173835194976276 0.74410637592305
0.187228254604533 0.737929736490026
0.200504570848514 0.731479215386727
0.213824547365075 0.724852054507345
0.227520875542505 0.718974738890112
0.242374012248711 0.714131395846184
0.25895561313868 0.710678814783715
0.276828086716931 0.709515380501475
0.295648694673424 0.711012780152888
0.315471771999311 0.714739308815697
0.336469431079043 0.72006458045007
0.358027877521967 0.726800220934666
0.379407640684332 0.7344760230709
0.399910940180303 0.74235956086367
0.4199975119358 0.750297354899162
0.439842930472363 0.75821510645513
0.458817964046511 0.76652107593669
0.476520632078072 0.775947543613013
0.493350276128782 0.785567703635356
0.509394479739366 0.795211336064039
0.523708890068283 0.806038985946861
0.535768664801987 0.818329594677902
0.545325508581543 0.832100930376895
0.55218961079141 0.847063414014276
0.555627188677482 0.862965974464028
0.555574898102704 0.879903202381479
0.551963746927595 0.897926359392368
0.544341476183771 0.917449675155187
0.532332685393665 0.938205197501032
0.516030719427045 0.959421498892753
0.49533692506185 0.98026567428875
0.471249330938644 0.99944276533745
0.446038565703931 1.01742122475449
0.420492161906024 1.03378036759889
0.39467888453602 1.0479784663054
0.368824965961612 1.05928098974014
0.343407946691915 1.06724242521039
0.318503509785861 1.07176699304311
0.295583651977953 1.0730117015533
0.276176404353961 1.07158867767057
0.260298848477855 1.0682323324015
0.247693045118718 1.06361995815217
0.237524371686867 1.05825761604656
0.228977782157096 1.05237144304247
0.220826702469047 1.0463425231483
0.21245549784135 1.04033761160852
0.203591145267845 1.03426215088941
0.193927993320253 1.02784376477942
0.183488271422938 1.02116661713426
0.172304465109176 1.01421693985913
0.160495045852302 1.00689201269484
0.148379411393197 0.998943544298344
0.135999926124624 0.990107723256976
0.123364062905254 0.980301375310436
0.110772912508941 0.970018530212798
0.0984477660944883 0.95975794748892
0.0865570907896056 0.949932689475264
0.075094313267845 0.940617965709769
0.0641368513533641 0.931775900580656
0.0538058013682611 0.923313103489522
0.0439891417319474 0.914996573343616
0.0346217820911466 0.906501564645017
0.0256535724596922 0.897656217952806
0.0169618061280216 0.88808239465366
0.00840827295032342 0.877763889439949
-0.000147950871052398 0.867116963413731
-0.00895943158420773 0.856595810910314
-0.0181754737025827 0.84665574524775
-0.0279292172580086 0.837557655019648
-0.0382255525050764 0.829216488458225
-0.0488588014342476 0.821536740969819
-0.0598791862843794 0.814070565868317
-0.0713324014809919 0.806677839774916
-0.0829433323282155 0.79906798398729
-0.0945507910174527 0.791335688888895
-0.106252586100091 0.783120727707976
-0.118092307225514 0.774815307457179
-0.130202663645472 0.766766311627196
-0.14292427929934 0.759465507026424
-0.156481689184375 0.753074678160125
-0.170300165056094 0.747680938767041
-0.183682241719164 0.741872757023846
-0.196881519384679 0.735706938103097
-0.20987749048171 0.729423156335366
-0.222815719957234 0.723148823125334
-0.236012685930642 0.716840250064552
-0.249852727815419 0.711470740147791
-0.2643955474072 0.708088564252252
-0.280135524103523 0.707079795052507
-0.297349512442655 0.708538072622463
-0.316065088260999 0.712291609052732
-0.335929185148025 0.717986899947695
-0.356662407557091 0.725140982264365
-0.377533056752632 0.733165209936312
-0.397918934674873 0.741253516268562
-0.417997819306829 0.74943729112933
-0.437509661786096 0.75795446475264
-0.455604105348808 0.766977323680799
-0.471978252839086 0.777155803107318
-0.486806918271456 0.787566088879856
-0.500579498560838 0.797581070144003
-0.513117053840297 0.808162642382161
-0.52378575537785 0.819972338463222
-0.531945447159676 0.833578964530469
-0.537133096305734 0.84912987439154
-0.538931659042571 0.865884710186721
-0.537098373105514 0.883571667095833
-0.531984440247299 0.901888424843268
-0.523820816967504 0.920499183654235
-0.513020658797317 0.939487702990716
-0.499842935490503 0.957966703066312
-0.484099979399163 0.975330361113612
-0.466459308625506 0.990525399732769
-0.446657484234542 1.0052338624141
-0.425017875539796 1.02027774390127
-0.402418757151446 1.03439944058177
-0.380055077921901 1.04645241079674
-0.358775721160688 1.05529615535831
-0.338050414037098 1.06102666988064
-0.317819770833711 1.06378247921937
-0.298428457701347 1.06362889109677
-0.279986371075309 1.06106647860899
-0.262729375977823 1.05668364582719
-0.247089824232957 1.05078384879281
-0.233110494915686 1.04407328845282
-0.220650005604146 1.03709144861929
-0.208132549619293 1.0311278597848
-0.194750978751297 1.02661703705882
-0.181308454052544 1.0228014572304
-0.168357261569801 1.01921757266672
-0.155979739818588 1.01497784638939
-0.144396346629423 1.0092658358157
-0.13372475444959 1.00144537956281
-0.123916236622026 0.991369394796296
-0.114922983499666 0.979172682819438
-0.106784475091925 0.965636409936147
-0.0994738284915629 0.952031555349514
-0.0927016452995977 0.939334460886301
-0.0860537604227861 0.928114992606556
-0.0791795837277804 0.918810895680723
-0.0717384060093118 0.911342971901497
-0.0633515152429652 0.905025907007162
-0.0537906919377037 0.899022625281759
-0.0431400709743218 0.892510247076448
-0.0312894989453061 0.885057840093788
-0.018739260241496 0.876276328504446
-0.00608303187883736 0.86624532741738
0.00621400727435019 0.855357507286131
0.0180150233443708 0.844177396794438
0.0293057495214392 0.833563533311955
0.0402254919606563 0.823835157229391
0.0510980989998867 0.815229222782307
0.0619183023418921 0.807792107460597
0.0730038775486177 0.80117770479835
0.0842680563847053 0.795098002308891
0.095662396577182 0.789009575781971
0.107019183004557 0.782812784027094
0.118279155715256 0.776194559340033
0.129700109903971 0.768914432127361
0.141407003215318 0.761411485884799
0.153593932823229 0.754235972696571
0.166562350323579 0.748115439933512
0.179921640000313 0.742351473609312
0.193208636961696 0.736038577348766
0.206468459765189 0.729585551215621
0.220162861614975 0.723244528591055
0.234004199121155 0.717264518755725
0.249028717386204 0.712362167461594
0.265675695830155 0.709163304259774
0.283594835665013 0.708539092013009
0.302691702258893 0.71082078796757
0.322882685094724 0.715263243501036
0.343941883285813 0.721340840238031
0.365510113169489 0.728763689728309
0.386657600535626 0.736900290741751
0.406942486500632 0.745297782983112
0.426885360045707 0.753884230717901
0.446091209666625 0.762701621055649
0.464028516139937 0.772184173793103
0.480974344018843 0.782159223066931
0.497192847400954 0.791690675149028
0.512360185630725 0.80162266987261
0.525700240367622 0.812824896725122
0.536829373267025 0.825411393882784
0.545539666561854 0.839569799845351
0.551293576507736 0.854858694457446
0.553740523038498 0.870927350623585
0.552963919753969 0.887833024274411
0.54843403305197 0.905818660909245
0.53958267591988 0.925271849390672
0.526241168538467 0.945785514923746
0.508417937494621 0.966556765055792
0.486499615116415 0.986548744665794
0.462110379931399 1.00498388431366
0.437001078782852 1.02260281811242
0.411782693169764 1.03877392693413
0.386142443785003 1.05256830675055
0.360290164327676 1.06295152838834
0.335092200363592 1.06960424609483
0.310628535787757 1.07263411749052
0.289051560939975 1.07247862166738
0.270714229984111 1.06985553651179
0.25587411743761 1.06563110070648
0.244097980712362 1.06061489350985
0.234312935442387 1.05519540638745
0.225722268707167 1.04950186382324
0.217403268723949 1.04372665649167
0.208928130575459 1.03792177305323
0.199922464580995 1.03191972331736
0.190142875770916 1.02558502937962
0.17951552739735 1.01892593154043
0.16829477921488 1.01182263224233
0.156415893081931 1.00412264355434
0.144282349003542 0.995534916389237
0.131863853047543 0.98611380487801
0.119277563674642 0.975929785877031
0.106779701197318 0.965584564233723
0.0946899199411474 0.955555258534183
0.0830315035363291 0.946104890028608
0.0717393152898575 0.937065204150891
0.0609241196414022 0.928393714348721
0.0506189166059387 0.919983522729589
0.0407486291382425 0.911591386448435
0.0314098432886294 0.902941919166963
0.0224735400291558 0.893792079816614
0.0138350395704873 0.88392773440586
0.00526656986802613 0.873463464426494
-0.00341267340888238 0.862847320205409
-0.0124093647646228 0.852552538193809
-0.0217967229781357 0.842994441661926
-0.0318582727275256 0.834196448381513
-0.0423986578588408 0.826060907887111
-0.0531786095054164 0.818500448166446
-0.0643570060026074 0.811083796098368
-0.0759394922733494 0.8035840044816
-0.0874825721379376 0.795858399764916
-0.0990715671278421 0.787873004099731
-0.110783544708379 0.779571108267512
-0.122673268918304 0.771271806528036
-0.135008549057965 0.76360006041293
-0.148135785702171 0.756569522358501
-0.161872353231577 0.750746436242187
-0.175378297922218 0.745301284753272
-0.188591655269875 0.739430866298016
-0.201617831085298 0.733283798077941
-0.214463475824552 0.727125054616255
-0.227282551068114 0.72091102066456
-0.240440760082291 0.714753837138273
-0.25444583194963 0.710017395483499
-0.269312935727695 0.707425802520261
-0.285523854765958 0.707415997631231
-0.303402232755881 0.710034291000473
-0.322795077003852 0.714888999619011
-0.343301737810897 0.721513440452229
-0.364392297507053 0.729425541246733
-0.385240315901451 0.737719780510923
-0.405531543266571 0.745880606829656
-0.425361603742803 0.754069786116289
-0.444274946811069 0.762513675817506
-0.461777401172927 0.771593259080829
-0.477479876801102 0.781796190516395
-0.491867209899383 0.792002407911847
-0.505439563356296 0.801864459627243
-0.517663809104097 0.812597266117098
-0.527727282732488 0.825044739421138
-0.535169076140376 0.839458145631785
-0.539366184348582 0.855608750234007
-0.539914361397485 0.872741399779589
-0.536956531389287 0.890625634410202
-0.530719315599604 0.908901546106971
-0.521363502066184 0.927573268812773
-0.509396924658119 0.946357181112691
-0.494860090590397 0.964562127296848
-0.478024952344737 0.981282702174429
-0.459352165185249 0.996125563541887
-0.438653758395266 1.01116184775937
-0.416593542333858 1.02590548357285
-0.393851902311385 1.03950435120959
-0.371755621321303 1.05051823282775
-0.350805497101263 1.05813118828537
-0.330219865059534 1.06269481546697
-0.310329337746059 1.06413428900405
-0.291416656710087 1.06279345539404
-0.273553448811407 1.05925165695595
-0.256787949492851 1.05421986326025
-0.241383101620452 1.04806271014503
-0.227427839034377 1.04148000146101
-0.215189373581546 1.03487927866816
-0.202782043814263 1.02939074877713
-0.189762941438546 1.02511284398214
-0.176884131932692 1.02142878359461
-0.164339633411969 1.01759687556566
-0.152296914095615 1.01277685986373
-0.141080860607282 1.00611534089415
-0.130714613849348 0.997295806745409
-0.121091136747077 0.986319345156453
-0.112345597953257 0.973522833995363
-0.104427765014225 0.959890293306728
-0.0972015989791071 0.946666613131516
-0.0904322492433239 0.934632039323196
-0.0836811839852891 0.924334849508897
-0.0762815785559073 0.915946822246682
-0.068051103902447 0.909002172358764
-0.0586365926632427 0.902780674087631
-0.0480662341108189 0.896538610794765
-0.0366169066529642 0.889598244063703
-0.0245541922006877 0.881546134507616
-0.0123116840448637 0.872132441674929
-0.000303409014120279 0.861570781612582
0.0112366748305849 0.850424532885029
0.0224264754409627 0.839438551317498
0.0332888835618593 0.829256403667407
0.0441329625771738 0.820174734805427
0.0551141775863471 0.812324195774541
0.0661454867496874 0.805536340254143
0.0774105164691931 0.799215618829384
0.0887294563346412 0.793092983379189
0.100037067377763 0.786655755814767
0.111154433996816 0.779937137707597
0.122284717977032 0.772772310003863
0.133735527165179 0.765305785614097
0.145691814048499 0.758000019069538
0.158187012125816 0.751503168047653
0.171530592801006 0.745907541904293
0.184957085230484 0.739783929571142
0.198380647859308 0.733413233807975
0.212075601466709 0.72692228818545
0.225782765233652 0.720572979725129
0.239676986366974 0.715004188134269
0.255117005965237 0.710731732701123
0.272187931274189 0.708645551551605
0.290787627570864 0.709020509322004
0.310507924871633 0.712119766989127
0.331292301224757 0.717357386337613
0.352856212094682 0.724385777131433
0.374587813698604 0.732536399518938
0.395367883779064 0.740946753818213
0.415166199411356 0.749402919801899
0.434278487208042 0.757997331303583
0.452227251715465 0.766952249218467
0.469147061994438 0.776668752075975
0.485527303737704 0.786484674810284
0.501327319926371 0.79615459271549
0.515855283845721 0.806844959851249
0.528661306827672 0.818804594246591
0.539150669964383 0.832108239760909
0.547243766560627 0.846633195621224
0.552166174006261 0.861902569487451
0.553373546538177 0.878095929457973
0.551057979681786 0.895164724445761
0.544634921382948 0.913476747110132
0.533645778064179 0.933363777552815
0.51834482662246 0.954076016611869
0.498988139491864 0.974661317482204
0.476291921275391 0.994072451698542
0.451643970538405 1.01219688173412
0.426539532458721 1.02925841010235
0.401005169283304 1.04435112492274
0.374899932177961 1.05672509458492
0.349569733308555 1.06560847146855
0.324839878949103 1.07091672448075
0.30146198357378 1.07283600236828
0.28124045926785 1.07179862651782
0.264517621077724 1.06854941685527
0.250939306861869 1.06395564450256
0.239984130524137 1.05860696387357
0.230633987107376 1.05280142036713
0.222062790401285 1.04690783489972
0.213711585689415 1.04113126390514
0.204876825110929 1.03532437186716
0.195335633134675 1.02927670756013
0.184971395618335 1.02283145823047
0.174011828869602 1.0160288846434
0.162399090883479 1.00877378550784
0.150360228082315 1.00084358830627
0.13817718839897 0.992083744992669
0.125660381941925 0.982296373335179
0.11311895345058 0.971882403654859
0.100939767849463 0.961439234065642
0.089143161498976 0.951495051161576
0.0776897966524793 0.942108341734132
0.0666265591325691 0.933074151844075
0.0560137692526022 0.92443290195889
0.0458924725785934 0.915932025329014
0.0364056479493322 0.907321408685827
0.027572096074458 0.898478802504879
0.0191517108283666 0.88914918955709
0.0108372471845416 0.879254906307779
0.00254556575525331 0.869031825224289
-0.00604049703177103 0.858829288372097
-0.0151240102308691 0.849096040256604
-0.0248593873342108 0.840007592487676
-0.0351739197028895 0.831606785841526
-0.0458254823889959 0.823667025221671
-0.0568792438910539 0.816022932864138
-0.0683592452144361 0.808376837590616
-0.0800585170647443 0.800441712673528
-0.0917598204230528 0.792376402147685
-0.103582779011517 0.784248545245868
-0.115504347215561 0.776207465816589
-0.127588439929928 0.768330542142263
-0.140155119604848 0.761272434975503
-0.153468740052645 0.754978728179098
-0.167042293770787 0.749585068807834
-0.180313411293497 0.743974456152412
-0.193281538846864 0.738018538825514
-0.206165850467457 0.73177813041855
-0.218811461692344 0.725243678444896
-0.231580720726411 0.718613768782853
-0.245197356894616 0.712940989312368
-0.259849747232266 0.709084134166224
-0.275600519566675 0.707673378571489
-0.292653593828182 0.708792125989342
-0.311260810768764 0.71232633368064
-0.330985820480894 0.717836412084985
-0.351533813450597 0.725003263917211
-0.372469578488003 0.733215802347521
-0.392945690556047 0.741543112990549
-0.413009567458947 0.749819090160524
-0.432566843811102 0.758234347054113
-0.45108768085033 0.766840743773278
-0.468124721576879 0.776308951054249
-0.483380586720563 0.786711469917335
-0.497488496762219 0.796788462493208
-0.510645515294691 0.807064275487519
-0.52216266504276 0.818335124434302
-0.531374433570894 0.831234172904314
-0.53774008015457 0.846065752735907
-0.540749685575921 0.86224456999963
-0.540127561998547 0.879373811455803
-0.536067103485772 0.897251351792239
-0.528684571995836 0.915581868472371
-0.518357893026708 0.934237453993184
-0.505409466176803 0.952689998738334
-0.489839396654581 0.970459222263517
-0.472161832963385 0.986384039905466
-0.452620815338591 1.00124638118984
-0.4311704933235 1.01650516306002
-0.408654958040698 1.03087317204523
-0.385797842178729 1.04361650270112
-0.364203424601786 1.05331558805371
-0.343498326842926 1.05975401293698
-0.323272056373874 1.06315810760245
-0.30383446545231 1.06355125510069
-0.285338005134159 1.06136478282427
-0.267715305369234 1.05728233526095
-0.25133996032813 1.05180145265571
-0.236344161605061 1.04542650202539
-0.223073118225622 1.03889993307281
-0.211253353697681 1.03250793478046
-0.198719114466062 1.02748265555165
-0.18603348223199 1.02328561987634
-0.173503773496631 1.01949023215969
-0.16128957670525 1.01523075976771
-0.149651915519436 1.00967804733012
-0.138931579595054 1.00221253702852
-0.128965693262651 0.992640619586936
-0.119801215335587 0.981108196903776
-0.111401238836276 0.968039323340132
-0.103701092003805 0.9546291777008
-0.0965998318897591 0.941869300885628
-0.0897740473112882 0.930373716503714
-0.0827324374993476 0.92060279650534
-0.0748834187938897 0.912770613740977
-0.0657223200409488 0.906315584425923
-0.0550243393905867 0.9004609346156
-0.0432872213909842 0.894365019832219
-0.0308220341343778 0.887302283599974
-0.0182556697373021 0.878833778930986
-0.00599953755005773 0.868952135389233
0.00566719644069096 0.858058396220877
0.016632749834419 0.846689264267238
0.0271826200912661 0.835704282325229
0.0375910027273246 0.825727514769982
0.0481247183686497 0.816974746169957
0.0588124183758042 0.809444957611441
0.0698233835362736 0.802876094040335
0.0811687707976877 0.796771739576999
0.0926637388144642 0.790827845098419
0.104182836142583 0.784650782458748
0.115454108433844 0.777851876526574
0.126723619323843 0.770390889670737
0.138233747955809 0.762567262437329
0.150305970875688 0.754977251056972
0.163182844971438 0.748465001481958
0.176630231044143 0.742643325428309
0.190127558319086 0.736324563900877
0.203696654292496 0.729725851315078
0.21766808285491 0.72325608715865
0.231822879133367 0.717599871276023
0.246269867506142 0.713291139373091
0.262284481633525 0.71051996013329
0.279809552496153 0.709858013694157
0.298863417973818 0.71141249313656
0.319140409928559 0.715139009697276
0.340013699496618 0.720787774851595
0.361325440005582 0.727996315263518
0.382342630146021 0.736009182886839
0.40240399457989 0.744292734613586
0.421776760974588 0.752974733721719
0.44036899608724 0.762166715845759
0.457789564520902 0.772114124298872
0.474648552039846 0.782466440927693
0.490953333482075 0.79229138986035
0.506419126887352 0.802044189557345
0.520326907057039 0.812898674719238
0.532290183810803 0.824916558444183
0.542040652705865 0.838299679843064
0.549052700212979 0.852824610619851
0.55276170383568 0.868177246127683
0.55267805205946 0.884630785847475
0.54874373069158 0.902076705954055
0.540419953383912 0.921021072373952
0.527688739512057 0.941322604029422
0.510897367594184 0.96212178763203
0.490153365393062 0.982444684449021
0.46660698981385 1.00121195211578
0.441741958385292 1.01904087416392
0.416251072383236 1.03544566630171
0.390176514956408 1.04948648180558
0.36423303198359 1.06049710657854
0.339004864368989 1.06804297506033
0.314412130609498 1.07212154830755
0.29232098856823 1.07289819975822
0.273453673996484 1.07101296682384
0.257803467869017 1.06724019385145
0.24514805348072 1.06240023711432
0.234503699944756 1.05686715307058
0.225039759602311 1.05097714434924
0.216374408304981 1.04510940693875
0.207934647496023 1.03934468075911
0.199083830750999 1.03358933936316
0.189502320798216 1.02746060366106
0.179229965703962 1.02083419381911
0.168174573365007 1.01385805751263
0.156503077693327 1.0062689080118
0.144499327333538 0.99780755699923
0.132342324096725 0.988398523147168
0.120112021231288 0.978029652293277
0.107995296091432 0.967283302565532
0.0960975586110668 0.956802053074135
0.0846522761349194 0.946916869337664
0.0735083496068072 0.937632748834086
0.0627223834860891 0.929000430047229
0.0523731073423023 0.920796377681868
0.0424126258573995 0.912661778313016
0.0329642622066861 0.904255237454352
0.0239719067421081 0.895362343817394
0.0152765981900448 0.8857413281629
0.0068869179128804 0.875443972908033
-0.00151273363711518 0.864882926029209
-0.0103430489863013 0.854663558278278
-0.0195701750397396 0.845133863950461
-0.0294122636430987 0.836318947265011
-0.0397697780372468 0.828058850061048
-0.0503983529362771 0.820237521317833
-0.0615391215481487 0.812652009148122
-0.0731168302442046 0.805224490665021
-0.0848088980837609 0.797855080045617
-0.0964236496528617 0.790092844502599
-0.108220071901236 0.782040470570463
-0.120264895039304 0.773931112785417
-0.132544593723172 0.766039089815462
-0.14548711900658 0.758735052778533
-0.159024407471604 0.752403923471737
-0.172574718507343 0.747059454625766
-0.185728564266569 0.741275057879877
-0.198784799263173 0.735101882373842
-0.211798743568494 0.728715892630174
-0.224621438761355 0.722070541828014
-0.237758525859201 0.715490559648635
-0.251707675302236 0.710278353816277
-0.266553579987173 0.707333841228918
-0.282705364789397 0.707062950923363
-0.300445854437312 0.7093649526268
-0.319600957964986 0.713979881573311
-0.33996649363474 0.720462039537145
-0.360793322810381 0.728236145513636
-0.381594652429863 0.736731133962821
-0.401611682379317 0.744826681789873
-0.421309822891959 0.753140750496659
-0.440314466953236 0.761532035813596
-0.458105764641023 0.770386908090022
-0.474280079448361 0.780297572550869
-0.488982421767118 0.79075939028432
-0.502709949342288 0.801036075707194
-0.51528159037206 0.811959233686679
-0.525965704302065 0.824108509267732
-0.53417825123095 0.837914303596873
-0.539410591515084 0.853407079241139
-0.540990930107183 0.870054175830145
-0.53888419682347 0.887617121926471
-0.533221132647909 0.905761222752622
-0.524410303067443 0.924313010297444
-0.512821246525271 0.942989771676057
-0.498615570071314 0.961160919001849
-0.481920589461958 0.978296411929853
-0.463335549712994 0.993475632423398
-0.442851318767329 1.00858546604412
-0.42085012355999 1.02350083928034
-0.398069682326278 1.03729073643202
-0.375753433896137 1.04877393734453
-0.354999298629349 1.05681877650669
-0.334772081520056 1.06182187852043
-0.315121728850649 1.06380130821925
-0.296250362557354 1.0629430414697
-0.278198569228289 1.05979625203605
-0.261031075851397 1.05513742230987
-0.244983984028923 1.04935472660274
-0.230501462143953 1.0429409074477
-0.217841191798627 1.03640304186951
-0.206034397437752 1.03052845433879
-0.193569579653481 1.02593143550665
-0.1811504608421 1.02189110654085
-0.168929522706024 1.01800767618024
-0.157160949894382 1.01339665907972
-0.145992524962658 1.00718200582598
-0.135511347352974 0.99891785049723
-0.125771664936806 0.988617122718517
-0.116789170781534 0.976406149681328
-0.108579282174942 0.96304645867899
-0.101025385216146 0.949728993419211
-0.0938623946712842 0.937390835896959
-0.0865537307776479 0.926495545419579
-0.0788156948408605 0.917634723687198
-0.0700964700320353 0.910632265791828
-0.059884222949876 0.904752865756092
-0.0483872082748858 0.899068435745482
-0.036066008999546 0.892764372742806
-0.0234071148613965 0.885201066139265
-0.0110953201238906 0.875957772882079
0.000669051864872516 0.865340449156433
0.0117020485998333 0.853870424080137
0.0222193293464036 0.842399857220344
0.0326319126214122 0.831696769539666
0.042935214537189 0.822204195848057
0.0532577847539117 0.814090490909539
0.0638864611530316 0.807219692170596
0.0748446389286468 0.800928400879502
0.0861023404260066 0.794971635073615
0.0974379509423667 0.788793211123404
0.108640123767753 0.781978353444368
0.119776491293006 0.77450423053596
0.131180723371731 0.766502052425253
0.143049985245855 0.758672343747166
0.155556063413572 0.751744851798842
0.169000480656052 0.745886452640673
0.182510520930883 0.739878718087573
0.19600496078965 0.733479249150751
0.209642164544032 0.726782917717404
0.223533043902729 0.720577954056978
0.237441136423863 0.715539510155701
0.251978637096622 0.712048450502738
0.268280670488153 0.710312206530748
0.286264469487781 0.710593476640051
0.30571583856066 0.713028888270536
0.326285179833138 0.717443489075489
0.347446383069483 0.723635113072866
0.36884490678422 0.731101848645887
0.389732673609334 0.739196761577772
0.40981511369032 0.747631499285368
0.429118689688397 0.756603824146348
0.447351406581217 0.766120207488088
0.46448867954785 0.776387586599936
0.480884149451631 0.786650218864318
0.496808686421666 0.796188428343883
0.511528272391642 0.806285486863409
0.524554265776651 0.817506078558389
0.535447035227208 0.830002457216823
0.544213264603568 0.843915567964279
0.550157072607975 0.858692739828886
0.55251106564627 0.874409704747787
0.551283097367168 0.891240347764957
0.545873604159491 0.90921964226582
0.535854275108005 0.928818817685447
0.521633921574028 0.94921959615214
0.503180697523814 0.969870972562046
0.481199070480025 0.989574185083838
0.456948772871233 1.00795379829472
0.431604361937726 1.02539252064624
0.405704265916945 1.0410057147126
0.379557656721383 1.05403436286129
0.354001520520789 1.06388130235585
0.329297847444119 1.07015913120234
0.305736526886331 1.07288122181297
0.285047844585078 1.07243445010156
0.267536054258869 1.06961709783233
0.253218732114215 1.06523290259474
0.241519235829352 1.0599561989734
0.231637374125229 1.05410768850595
0.222704152959615 1.04815031065088
0.214171941747358 1.04226020978015
0.205556151594868 1.03638935728076
0.196243934122674 1.03043764051468
0.186219312340484 1.02417845405711
0.175602356813221 1.01756097272638
0.164311059341652 1.01057918810682
0.152463807882102 1.00289636561902
0.140368410277329 0.9942527187023
0.128228402186395 0.984550115722268
0.115961913205517 0.974078669072097
0.103791750493914 0.963495299790532
0.0918799552960507 0.953341408226597
0.0802140066631665 0.943831197287646
0.0688675619575581 0.934810635235706
0.0580020007369747 0.926165674105923
0.047577685710553 0.917813430527401
0.0376746174822245 0.909444596427663
};
\end{axis}

\end{tikzpicture}


==> figures/eight_0425.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
grid=both,
minor tick num=3,
x grid style={white!69.0196078431373!black},
xlabel={x},
xmin=-0.75, xmax=0.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.65, ymax=1.15,
ytick style={color=black},
height=5cm, width=5cm,
ymajorticks=false
]
\addplot [semithick, color0]
table {%
-0.0117220878914402 0.913383443853756
-0.0233201258184466 0.898645280840297
-0.0348762125073101 0.884033353950482
-0.0465158939990705 0.869616477615301
-0.0583736228252584 0.855469379849148
-0.0705910397875157 0.841674811792268
-0.0833137378734843 0.828325879761456
-0.0966872902635507 0.815528639587699
-0.110853447083445 0.803404764681944
-0.125946888947149 0.7920939171479
-0.14209204642059 0.781755417906018
-0.159398746842651 0.772568964801355
-0.177955147045813 0.764734459847481
-0.197816683853249 0.758471331392485
-0.218990631426225 0.754017830709178
-0.241417154350864 0.751630306088427
-0.26494909926525 0.751581273767876
-0.28933356275787 0.754153617061499
-0.314198268471386 0.759627370767595
-0.33904537330014 0.768256171785018
-0.363255242670662 0.78023265731648
-0.386103183750766 0.795645286161835
-0.406792335185012 0.814432402682163
-0.424504648608429 0.836342187316999
-0.438468390564065 0.860908765956242
-0.44803530793856 0.887454102110573
-0.452755276408473 0.915121520116031
-0.45243338359756 0.942939922638025
-0.447155933915859 0.969909767245545
-0.437278060946876 0.99509564304575
-0.423374569731263 1.01770839270731
-0.406164216391631 1.03716281336945
-0.386423276765167 1.05310338584596
-0.364905798644292 1.06539770760697
-0.342285312836803 1.0741034320092
-0.319125859899388 1.07941891993517
-0.295879691809975 1.08163017297885
-0.272899288348586 1.08106553150442
-0.250450335321463 1.07806400751647
-0.228720713687321 1.07295601033123
-0.207828252066605 1.0660519441701
-0.187830351584621 1.05763530137131
-0.16873551696517 1.04795887597655
-0.150515147705015 1.03724355573941
-0.133114095199564 1.02567916355327
-0.116459285545155 1.01342672688846
-0.100466321013662 1.00062159011538
-0.0850442956297269 0.987376912613678
-0.0700991716229065 0.973787249357001
-0.0555360640495342 0.959932040080328
-0.0412607380559711 0.945878933556095
-0.0271805675603346 0.931686944432521
-0.0132051528792569 0.917409488606965
0.000753251446101269 0.903097377858205
0.0147793873124896 0.888801878192031
0.0289546487367707 0.874577953796012
0.0433567087338769 0.860487823854502
0.0580591250374788 0.846604949519553
0.0731309690336006 0.833018530243214
0.0886365375658784 0.819838503696746
0.104635161630537 0.807200908528375
0.121180978317177 0.795273276952455
0.138322257380079 0.784259505537265
0.156099499579019 0.774403462203088
0.174541257850242 0.765990435691512
0.193656837637223 0.759345335873058
0.213426358531287 0.7548258885535
0.233791819834003 0.75280716020021
0.254657007975459 0.753650532022239
0.275902136924282 0.757651030055205
0.297395436405547 0.764976902697899
0.318953417067208 0.775649640552648
0.340246131742608 0.78958925889381
0.360735783162817 0.806663796271239
0.379705526635653 0.826683231103824
0.396343997166861 0.84935454787503
0.40984139110924 0.874238904390075
0.419480010780681 0.90073403339141
0.424712724238345 0.928089420388324
0.425221673397026 0.955452776600918
0.420948943179682 0.981939145580447
0.412094576905226 1.00670855419062
0.399083954232928 1.02903651805006
0.382512862348358 1.04836479872592
0.363081640924893 1.06432628919052
0.341528967323616 1.07674483238944
0.318573074031745 1.08561546978507
0.294865687991514 1.09107231422789
0.270961890264489 1.09335089936076
0.247306420382428 1.09275078451392
0.224233938851374 1.08960267978461
0.201978845816061 1.08424250884667
0.180690082287781 1.07699301608727
0.16044736933075 1.06815221811177
0.141276663190561 1.05798735502375
0.123163683014019 1.04673286461318
0.106065093568952 1.03459107462912
0.0899173364706504 1.02173457992712
0.0746433138990044 1.00830955256716
0.0601572127948803 0.9944394751706
0.0463677658869415 0.980228971034491
0.0331802210994541 0.965767540584712
0.0204972537385163 0.951133103686813
0.00821902846630099 0.93639530363827
-0.00375738415478204 0.921618562076921
-0.0155389986871553 0.906864893001093
-0.0272380110515281 0.892196501646311
-0.0389726328531144 0.877678216257385
-0.0508672909922795 0.863379832417933
-0.0630519378702419 0.84937847455608
-0.0756604642453892 0.835761070232124
-0.0888284771404814 0.822626969330842
-0.102690821000221 0.810090615515717
-0.117379053664273 0.798284039798139
-0.133018668262412 0.78735885705745
-0.149725349498245 0.777487458872461
-0.167599160296262 0.768863257099529
-0.186715468950464 0.761700096078769
-0.207111810437508 0.756231178983205
-0.228770780184114 0.752707762402505
-0.251600327449945 0.751397180647462
-0.275413936873071 0.752578526206911
-0.299913698756345 0.756533112596193
-0.324679155323427 0.763526595505332
-0.349164602672528 0.773780840823464
-0.372707729110794 0.787436152562333
-0.394552835856731 0.804507631801991
-0.413891455046446 0.82484250256649
-0.429920898055413 0.848087616141595
-0.441916902410236 0.873677100456136
-0.449311075053291 0.900848260980519
-0.451759378400893 0.928688814612036
-0.449186834318972 0.956211115465486
-0.441797278901562 0.982441604889548
-0.430044679167868 1.00650921077949
-0.414571610130873 1.02771673778405
-0.396127942154121 1.04558402949528
-0.375486534978131 1.0598586959158
-0.353372253109594 1.07049707048183
-0.330415931648504 1.07762340533271
-0.307136489035877 1.08147868812183
-0.283944391614521 1.08237107139463
-0.261153934882083 1.08063667909674
-0.238994882942368 1.07661332817198
-0.21762178008823 1.07062452567075
-0.197123388283605 1.06296993599038
-0.177533643139579 1.05391992625818
-0.158843425989735 1.04371311477318
-0.141011730125245 1.03255627932633
-0.123975230264316 1.02062599754686
-0.107655891295415 1.008071404038
-0.091966687218308 0.995017544902396
-0.0768157111319739 0.981568956343076
-0.0621090120579732 0.967813231952655
-0.0477524771654366 0.953824456761412
-0.0336530299960303 0.939666470070992
-0.019719363620584 0.925395976340722
-0.0058623791189908 0.911065563721966
0.00800454161109309 0.896726716201114
0.02196533522886 0.882432924032534
0.036101067876317 0.868243005888215
0.050489728110757 0.854224753815787
0.0652060001999232 0.840458992067922
0.0803210346035023 0.82704408678837
0.0959022208627241 0.814100850165576
0.112012897778342 0.801777633984718
0.128711778257899 0.790255208879128
0.146051597181601 0.77975081456524
0.164076191335287 0.770520570954169
0.182815071012439 0.762859290184083
0.20227491817319 0.757096502120681
0.222428872061243 0.753586835424628
0.243207049723317 0.752691395746833
0.264493839780443 0.754745335023772
0.286132949968942 0.760010715486821
0.30792395831128 0.768630726967536
0.329583605207083 0.780618111003457
0.350682362067049 0.795884814461142
0.37061479785797 0.814268960016738
0.388636181694229 0.835523297355624
0.403943304597951 0.859278498837414
0.415767926479797 0.885012600781431
0.42346526041508 0.912046721428692
0.426587217075366 0.939573321651784
0.424931217678373 0.96671314411924
0.41855750017797 0.992589479644253
0.407773249549785 1.01640427188203
0.393088755797413 1.03750105536766
0.375155903887811 1.05540461491151
0.354700587025342 1.06983433249538
0.332458671417617 1.08069438545223
0.309122279433354 1.08804737998469
0.285300799763816 1.09207867559461
0.261498608196404 1.09305794947357
0.23810844968567 1.09130323591406
0.215416801943412 1.08715092212316
0.193616507678372 1.08093323802489
0.172822517209823 1.07296313192336
0.153087863441564 1.06352543203541
0.134418220683962 1.05287281908662
0.116784301876566 1.04122518728793
0.100131897299268 1.02877120732247
0.0843896606272363 1.01567119166289
0.0694748947044116 1.00206063031324
0.0552976357775291 0.988053976663216
0.0417633329543577 0.973748425990751
0.0287743926638727 0.959227543166154
0.0162308279616689 0.944564671276528
0.00403023401045707 0.929826102087378
-0.00793268944161407 0.915074018549811
-0.0197668306524063 0.900369240411646
-0.0315853155181697 0.885773820791949
-0.0435058592212979 0.871353558965148
-0.0556506209691466 0.857180507007678
-0.0681454804935133 0.843335541212655
-0.0811187973774335 0.82991103372623
-0.094699803970925 0.817013580883249
-0.109016738403381 0.80476663913163
-0.12419461229814 0.793312820171484
-0.140352175136454 0.782815541826573
-0.15759727553128 0.773459784501842
-0.176019579267951 0.765451875907187
-0.195679673649679 0.759018467721673
-0.216594117702234 0.754404991948663
-0.238717028449299 0.751873588072977
-0.261920008242678 0.751699618322974
-0.285973120949456 0.754164673090365
-0.310529904273367 0.759543157634521
-0.335119262428628 0.768079887683817
-0.359147077215258 0.77995786624217
-0.381910679167175 0.795258181103572
-0.402629382169472 0.813917038024368
-0.420493051017532 0.835687742450951
-0.434727438633095 0.860117171189813
-0.444670053560533 0.886545984491543
-0.449845099713818 0.914138647912239
-0.450022878150087 0.941943182457193
-0.445250002368002 0.968972965722266
-0.435842381088206 0.994296557016436
-0.422341519186894 1.01711907792328
-0.405443317775412 1.03684108005922
-0.385914409997249 1.05308682266297
-0.364512837923128 1.06570102535027
-0.341927386937891 1.07471938280481
-0.318743512846048 1.08032255596574
-0.295434658534725 1.08278537908737
-0.272369597698159 1.08243181350053
-0.249824619083964 1.07960151026476
-0.227994565218909 1.07462808055667
-0.207002806187558 1.06782591888356
-0.18691187849472 1.05948249825148
-0.167735098363814 1.04985436445604
-0.14944813223271 1.03916589847765
-0.131999402029998 1.02761015205998
-0.115318695697145 1.01535110693003
-0.099323849935954 1.00252678031755
-0.083925683212635 0.98925273175284
-0.0690314814341118 0.975625668276608
-0.0545473593669531 0.961726970568811
-0.0403797888300542 0.947626060856578
-0.0264365363568497 0.933383601901226
-0.0126272033753568 0.919054564756274
0.00113648217709228 0.904691234565846
0.0149405106689156 0.890346245309891
0.0288684918794906 0.876075746714732
0.0430015602316993 0.861942809299577
0.0574182566732403 0.848021164425289
0.0721943790703284 0.834399341765313
0.0874027962602141 0.82118520185144
0.103113188321429 0.808510750007188
0.119391584715621 0.796536951897862
0.136299385393097 0.785458072082827
0.153891288169167 0.775504845017561
0.172211290978306 0.766945617731558
0.191285904548898 0.760084474456615
0.211114302381004 0.755255108960786
0.231656635972532 0.752808564497777
0.252823874401285 0.753091838391944
0.27447302125566 0.756414366230777
0.2964057505676 0.763005206443274
0.318356420119351 0.772977616000023
0.339956182578013 0.786323247929097
0.360691431269808 0.802931976265978
0.379898580277977 0.822603211143891
0.396811730468287 0.845029009591074
0.410644549435902 0.869763831093684
0.420681613251766 0.896206412788365
0.426362461214049 0.923609658982894
0.427346557265676 0.951121846679889
0.423549825379259 0.977852359465843
0.415147645501364 1.00294840119338
0.40254576654315 1.02566676795587
0.386327074716803 1.04542730259989
0.367185709757886 1.06184087472682
0.345859697562716 1.07471175856429
0.323070631215581 1.08401943162127
0.299476175690722 1.08988694679375
0.275638760058193 1.09254301406055
0.25201097928091 1.09228391163613
0.228935182320949 1.08943977112189
0.206652800670804 1.08434783922472
0.185318811160884 1.07733340657448
0.165017774745 1.0686977275298
0.145779208945385 1.05871156789234
0.127591135674718 1.04761288709209
0.110411354700962 1.03560732570102
0.0941764060580773 1.02287044344028
0.0788084069579622 1.00955093955759
0.0642200420660932 0.995774326473786
0.0503180122729468 0.981646718179904
0.037005234285845 0.967258534293724
0.0241820548436778 0.952688015993539
0.0117467164216992 0.938004515092626
-0.00040470746687981 0.923271558040264
-0.0123786963916462 0.908549713108439
-0.0242847770871559 0.893899306565736
-0.0362359263462614 0.879383046810635
-0.0483487121914263 0.865068623641594
-0.0607430644333188 0.851031345076377
-0.0735416466160355 0.837356852439427
-0.0868688665886426 0.824143901545248
-0.100849563909244 0.811507116556453
-0.115607306915823 0.799579530340924
-0.131262018260267 0.788514640583764
-0.147926353781338 0.778487692348243
-0.16569997357062 0.769695981809896
-0.184660723825847 0.762358166238375
-0.204851966814987 0.756712776055427
-0.226266017360671 0.753016105127047
-0.248824761754573 0.751539157236921
-0.272359655885679 0.752562312766096
-0.296593976391622 0.756365313219049
-0.321130293190077 0.763209803559679
-0.345446046941986 0.773312595026696
-0.368900257939694 0.786810002187988
-0.39075464537096 0.803716487950224
-0.41021197256993 0.823883829211015
-0.426472325098206 0.846969388750516
-0.438803948275687 0.872423000928916
-0.446620013457464 0.899500503799746
-0.449548166036743 0.92730742593025
-0.447478230493089 0.954869405276372
-0.440576518498304 0.981218641286348
-0.429262353448782 1.00548090427057
-0.414151353922113 1.02694736791061
-0.395977587161553 1.04511973856201
-0.37551072414296 1.05972391412914
-0.353484085871473 1.07069424093148
-0.330545180627305 1.07813586523724
-0.307232682455596 1.08227596280382
-0.283974957190403 1.08341514795178
-0.261099794244193 1.08188750979599
-0.238846361375427 1.07803243701283
-0.217376152914874 1.07217674407019
-0.19678369900748 1.06462396636418
-0.177107998962756 1.0556483790984
-0.158344298542798 1.04549235184082
-0.140455176602431 1.03436617724845
-0.123380109835844 1.02244966687587
-0.107043155700029 1.00989488086614
-0.0913587887728807 0.996829475243504
-0.0762361305082662 0.983360291823623
-0.0615818838791698 0.969576950454939
-0.0473022783455375 0.955555316359999
-0.0333042908805628 0.941360796802207
-0.0194963603381846 0.92705147979647
-0.00578876579066911 0.912681166414586
0.0079061999697203 0.898302374143293
0.021674164182623 0.883969405011889
0.0355986455345422 0.869741578988209
0.0497610175549725 0.855686731396515
0.0642404380011555 0.841885052151456
0.0791137286748187 0.828433300318809
0.0944551780282632 0.815449346423375
0.110336188562992 0.803076862063461
0.126824566942236 0.791489802716364
0.143983048405141 0.780896122288524
0.161866387225379 0.771539964927127
0.180516138556689 0.763701448012535
0.199952397171073 0.757693035818824
0.220162543759937 0.753851256315719
0.241088624855216 0.752521890605317
0.262616595024615 0.754036096606221
0.284569794681461 0.758676276479517
0.306702905396833 0.766637371298979
0.328685320503266 0.777999543565429
0.350070525283102 0.792725694953787
0.370273148898146 0.810673216767402
0.38858372642714 0.831593957963123
0.404226973117479 0.855114410195471
0.41644581835843 0.880712669480767
0.424590185461706 0.907713238423728
0.428194542362331 0.935311113647372
0.427032151476246 0.962624777299387
0.421137710324492 0.988768344276352
0.41079589090119 1.01292779250942
0.396500326008549 1.03442588289198
0.378893102445289 1.0527647809864
0.358696668113998 1.06764232585218
0.336648462148262 1.07894438623116
0.313445672974183 1.08671959090204
0.289704875221678 1.09114381347518
0.265938633011785 1.09248127370918
0.242548025650713 1.0910477985664
0.219827390680749 1.08717997438425
0.197976529192108 1.08121186827204
0.177116188075385 1.07345927513949
0.1573039115261 1.06421039008241
0.138548597455269 1.0537214190164
0.120822983073902 1.0422156820643
0.104073828131951 1.02988499938594
0.0882298778552391 1.01689244321605
0.0732078392524081 1.00337580331023
0.0589166669460732 0.989451331231815
0.045260462726408 0.975217495543702
0.0321402716663503 0.960758596974837
0.0194550287020773 0.94614817548627
0.00710188133706289 0.931452194265971
-0.00502390694641347 0.916732020164792
-0.0170292826248636 0.902047241916347
-0.0290237814078234 0.887458380911847
-0.0411198064394053 0.873029557352247
-0.0534326872436825 0.858831171915215
-0.0660804501175805 0.844942649401519
-0.0791832767787896 0.831455254619482
-0.0928626441711368 0.818474928475624
-0.107240089433821 0.806125012344173
-0.122435411152035 0.794548636507699
-0.138563897127814 0.783910487223055
-0.15573189615613 0.774397678815599
-0.174029836185056 0.766219572460835
-0.193521783275525 0.759606592319554
-0.214231046064884 0.75480822651313
-0.236122222076449 0.752090218733616
-0.259081233612672 0.75173025548643
-0.282895885895047 0.754010396655854
-0.307239913413971 0.759203691176572
-0.331663485298247 0.767552581054018
-0.355593145002364 0.779238181011364
-0.378344389720866 0.794342008398051
-0.399150095392474 0.812804684486036
-0.417206847057145 0.834388874981866
-0.431738228996403 0.858655535026488
-0.442069392670531 0.884962497417507
-0.447702085185511 0.912491638787745
-0.44837594500712 0.940305178528911
-0.444102352565789 0.967424361654697
-0.435162156784739 0.992917373914396
-0.422066857612419 1.01598049072825
-0.405491420502756 1.03599831841786
-0.386192974880253 1.05257460635074
-0.364931701337048 1.0655320927749
-0.342408069011817 1.07488612324741
-0.319224759123986 1.08080121496584
-0.295873293053143 1.08354174517861
-0.272737867974511 1.08342690198324
-0.250106398764653 1.08079595116408
-0.228182308859693 1.0759847477228
-0.207095693363221 1.06931114638523
-0.186914693786363 1.06106648173324
-0.167657337598983 1.05151117859756
-0.149303123529755 1.0408733367308
-0.131803444862491 1.02934947296841
-0.11509027361371 1.01710672503105
-0.0990829627684935 1.00428593052675
-0.0836933096724571 0.991005131190219
-0.068829157876463 0.977363192628345
-0.054396846460668 0.963443356605102
-0.0403027920078542 0.949316638662789
-0.0264544448652501 0.935045054160779
-0.0127608135817828 0.92068470386957
0.000867290952547524 0.906288781893828
0.0145171764754585 0.891910589512794
0.0282742699903864 0.877606649188161
0.0422221372483802 0.863440016550094
0.0564424805791186 0.849483876979795
0.0710150887479768 0.83582548397416
0.0860177121708578 0.822570439113384
0.101525811574653 0.80984721063566
0.117612049756028 0.797811643067107
0.134345243896438 0.786651021628323
0.151788271418715 0.776587052935646
0.1699941622505 0.767876966634612
0.188999510083409 0.760811841495041
0.208814649238414 0.755711171061015
0.229411043248868 0.752912409194531
0.250707898649768 0.752753682507437
0.272560957672142 0.755547746813185
0.294754497253467 0.761547831800358
0.316991904267571 0.770913139828608
0.338877473322633 0.783687939660579
0.359893438124956 0.799800227265086
0.379394222884161 0.819066146764625
0.396638091030596 0.84118199248203
0.410854499220309 0.865704443779227
0.421329688962969 0.892036297392134
0.427491591876963 0.919434719659317
0.428978781837713 0.947048917048204
0.425682056105534 0.973983005902469
0.417752296386595 0.999371746871669
0.405575144551979 1.02245337482165
0.389719847283225 1.04262558287517
0.370873723870392 1.05947653984999
0.349773905883801 1.07278992156182
0.327145563794339 1.08252842660921
0.303652903263664 1.08880283444333
0.279866536879293 1.09183396821918
0.256247826355184 1.09191398299751
0.233147684984708 1.08937182260578
0.210815360544446 1.08454564817281
0.189412555397288 1.07776304481792
0.169029283149141 1.06932836129379
0.149699197517072 1.05951581733192
0.131413206977957 1.04856686655694
0.11413088754919 1.03669046000304
0.0977896291617833 1.02406513825189
0.0823116744549504 1.01084216190903
0.06760931690291 0.997149134403774
0.0535885622195026 0.983093766211648
0.0401515492815787 0.968767570549372
0.0271980017593729 0.954249382869541
0.0146259497918343 0.93960866475797
0.00233193170157054 0.924908597228841
-0.00978913781782595 0.910208996910937
-0.0218442664750216 0.895569105286692
-0.0339427036408082 0.881050310987342
-0.0461961589927728 0.866718865236696
-0.0587188315719251 0.852648642153727
-0.0716271930137768 0.838923971004044
-0.0850394880046521 0.825642520175623
-0.099074895787023 0.812918146982848
-0.113852217589052 0.800883539772406
-0.12948779859765 0.789692396821889
-0.146092161606599 0.77952084795152
-0.163764586208706 0.770567865706998
-0.182584718733458 0.763054570707455
-0.202600444729462 0.757222527807333
-0.223811864082244 0.753331166801455
-0.246152229486043 0.751654088298435
-0.269467848571117 0.752473154073088
-0.29349972470987 0.756068271796238
-0.317869953963476 0.762700345342934
-0.342075875004089 0.772585596319006
-0.365495081147924 0.785861388625139
-0.38740459211993 0.802546401739405
-0.407017044781313 0.822500887000819
-0.423534820741282 0.845395110368312
-0.43621917438187 0.870695189071012
-0.444466335103952 0.897674340256996
-0.447877970284678 0.925453457835747
-0.446311577141872 0.953068366788191
-0.439898905949715 0.979553930368974
-0.429027228332633 1.00403018076618
-0.414286997897279 1.02577489706099
-0.396397122615258 1.04427081974862
-0.376123367865288 1.05922217552845
-0.354205485673741 1.07054200637813
-0.331304827395411 1.07831726212695
-0.307977161857018 1.08276191941755
-0.284667280647979 1.0841690201328
-0.261716466135397 1.08287001903744
-0.239374186155536 1.07920511759163
-0.217809857895953 1.07350387342894
-0.197124385650128 1.06607342902663
-0.177362014042457 1.05719193664269
-0.158522232239523 1.04710561047305
-0.140570916212985 1.03602839560343
-0.12344997189472 1.02414347099554
-0.107085139203009 1.01160592815254
-0.0913919674965948 0.998546099157438
-0.0762801768413367 0.985073149474884
-0.0616567014064705 0.971278689039667
-0.0474277125383503 0.957240265723399
-0.0334998857383976 0.943024688713395
-0.019781129592612 0.928691188536822
-0.00618095003508814 0.914294459422988
0.00738941608023819 0.899887655995689
0.0210169966700345 0.885525431159169
0.0347871343317602 0.871267109872013
0.0487835370088746 0.857180089685574
0.0630882924357739 0.843343540370799
0.0777818160635231 0.829852435786459
0.0929426924715876 0.816821873934816
0.108647323996767 0.804391525060573
0.124969193999365 0.792729884911649
0.141977375390873 0.782037813889559
0.159733663127144 0.772550665737106
0.178287497444755 0.764538182548964
0.197667863868164 0.758301278354237
0.217871879800916 0.754164745249364
0.238850978119098 0.752464608502569
0.26049699206115 0.753528450292263
0.282630670184957 0.757647581039267
0.304992455331952 0.765043537111369
0.327230971223758 0.7758378415073
0.348886022269784 0.790035921448918
0.369375360965705 0.807525069590944
0.388005185399524 0.828072307244465
0.404016099377529 0.851311579442917
0.416657606241468 0.876727045200855
0.425273769835678 0.903649239627493
0.429382396904491 0.931276986167241
0.428733335295217 0.958727404436295
0.423335925878825 0.985106193384689
0.41345192046602 1.00958390681515
0.399557527839386 1.03146270760915
0.382284241137449 1.05022185880595
0.362350525339472 1.06553695443544
0.340495266209698 1.07727456784267
0.317420999953492 1.08546825618131
0.29375206918655 1.09028337777986
0.270009961650208 1.09197783265576
0.246604856583413 1.09086458833605
0.2238396703523 1.08727997696564
0.201921810572225 1.08155961451811
0.180978399666735 1.07402197491935
0.161072025678839 1.06495853605383
0.142215328147822 1.05462900048831
0.124383603109502 1.04326011922005
0.107525165415968 1.0310468902997
0.0915695175056765 1.01815519310899
0.0764335378824893 1.00472518582453
0.0620259776128469 0.990875017443871
0.0482505664477449 0.976704572426805
0.0350080148394415 0.962299090010456
0.0221971677954125 0.947732585979516
0.00971553293659751 0.933071061190171
-0.00254062461118444 0.918375518387657
};
\addplot [semithick, red]
table {%
-0.00102425154042517 0.911799045125852
-0.00125977723317144 0.91166609037096
-0.00393934867421257 0.911279120168444
-0.00845573566239316 0.909288457878485
-0.0139795292105812 0.902970102172187
-0.020242906997042 0.89120218281623
-0.0273285481024825 0.874102854893929
-0.035779654968713 0.853117258727555
-0.0460816930043792 0.830778545482223
-0.0582973575022716 0.809086808409556
-0.0726014363010762 0.790481756265501
-0.0895004924023247 0.776112108031999
-0.108981368325352 0.766494750633116
-0.13189978399051 0.760117926468282
-0.15640944491633 0.753996007210041
-0.181558186605799 0.748370696243933
-0.208092993360512 0.744155335347714
-0.236199600618021 0.743487738842294
-0.266525521053755 0.748402495264265
-0.298701366143819 0.759882673995272
-0.331974362289115 0.778171766770448
-0.362288500971649 0.802199679895624
-0.388265556617948 0.830410103845413
-0.409144428769875 0.86013439186999
-0.423271039145886 0.888733324296257
-0.431242459286136 0.915788155529964
-0.434781847805634 0.9408627355583
-0.435180803251766 0.963155902191581
-0.432342532682056 0.982939863008909
-0.425720077662772 1.00152563785474
-0.414033868307227 1.01997637552085
-0.395788382265001 1.03902821038513
-0.371243715395916 1.05771463729418
-0.339492293852698 1.07514014821533
-0.303009633585725 1.08897024553078
-0.264584758867578 1.0997043789221
-0.223494143727664 1.10870784473444
-0.183336934332154 1.1150582590142
-0.146506597747752 1.11773422614971
-0.114109034798424 1.1158175751275
-0.0881912151386436 1.10906530425123
-0.0701596241295925 1.09798048855104
-0.0581967422812786 1.08399292678616
-0.0475090297386445 1.06945974060611
-0.0374934389638278 1.05619244679908
-0.0284558461867376 1.04492209366448
-0.0193139874014578 1.03584888787827
-0.0108393293561802 1.02798191516359
-0.00318575113765139 1.01990773136906
0.00389979505759483 1.0104546127191
0.0107257204267237 0.998484499667691
0.0168612739787112 0.983520335546346
0.0213871591015139 0.965952689277414
0.0246630313090005 0.946803507781334
0.0273325902750395 0.926416673792728
0.0291313414815537 0.905915305016952
0.031225373035571 0.886098421849845
0.0343047403724651 0.867526419758441
0.0390838671903615 0.851100789605483
0.0459073193113806 0.837008590557629
0.0546515833957466 0.824265334239729
0.0653677163356889 0.811970782604755
0.0778710872656444 0.79939298614498
0.092189304967934 0.786216241959021
0.108076942597074 0.772812668253797
0.126027685257661 0.760698578124042
0.147294934497578 0.751246830930836
0.172678814509455 0.744457407056995
0.203598506603644 0.739536429923537
0.242473700843876 0.738432208572043
0.2902321854675 0.742262965885347
0.346507668023031 0.748931581166941
0.407198242943213 0.753475652080645
0.466239121401871 0.752506443577694
0.515982984066727 0.747477936740492
0.551716490604871 0.741345482061542
0.57405759712898 0.737746039722759
0.585168029733119 0.740197754049479
0.588526153519699 0.75035841907118
0.587954991448487 0.769087568247234
0.584131572474536 0.798136206794247
0.573680758479422 0.838986242639144
0.555079161512658 0.888487123402059
0.526398672298695 0.942236283227785
0.484641173636628 0.995959418114103
0.4292422262825 1.04408222206381
0.360165781236095 1.08253238268345
0.282816391278745 1.1084695847095
0.202506824016664 1.12005048542671
0.124358859988598 1.1174971540208
0.0545947207699118 1.10293378571993
-0.00246430305435438 1.08041899776501
-0.0436814970734802 1.05527589122319
-0.0672444722188091 1.03307723312274
-0.0734869716251688 1.01702574713242
-0.0653760882418517 1.00774319986536
-0.0487333292717457 1.00364018037008
-0.027817018541283 1.0022717548883
-0.00618980201520858 1.00104981159785
0.0134300641066421 0.997958895678634
0.0294310671334008 0.992044890922795
0.0410704243388945 0.982991268894259
0.0477671063486347 0.97158020925375
0.0494699573949654 0.958828970630491
0.0464178043688739 0.945599550243909
0.0391407477940291 0.932347628148783
0.0282234576068279 0.919655224115702
0.0157157994900943 0.907266178605847
0.00293313064645784 0.894727649837127
-0.00983919497372887 0.881502072622409
-0.0230143874190239 0.867444881399819
-0.0361060982912314 0.852657807109384
-0.0484805783734105 0.837469559385105
-0.0602711305268183 0.822076497416845
-0.0719148596771221 0.807099000408773
-0.0843097575982496 0.793073969220242
-0.0982882237058897 0.780564646510183
-0.114267284498413 0.770219565587829
-0.133347305265 0.762712894110492
-0.15494422384421 0.756698866625255
-0.178515711606227 0.751347540805874
-0.203638077112077 0.748411134111058
-0.233312684005592 0.74885606687417
-0.267253726622586 0.754737021365246
-0.303222058628904 0.767694134034657
-0.339977843027736 0.786598072407803
-0.373882835766193 0.810071089242175
-0.402838398426423 0.836680167690586
-0.425807936983882 0.863888844231124
-0.441716606632468 0.889520142606264
-0.450692866687032 0.913536032591297
-0.454114537790298 0.93664840845541
-0.453115523229617 0.958160406968524
-0.447814261647338 0.97880352807417
-0.437228316484339 0.999681122930987
-0.420415750134298 1.02123553847291
-0.394490372954035 1.04489041663525
-0.363882346958618 1.06555248053562
-0.326333462069662 1.08332141722504
-0.285153073688086 1.09664709255286
-0.242182512447119 1.10685097361702
-0.198621518883502 1.11392283675861
-0.158617737232622 1.1168349335991
-0.122385369509338 1.11528722413623
-0.0925698560261859 1.10910109993079
-0.0709104054080535 1.09882542576353
-0.0573293415554614 1.08572582053555
-0.0476871647393817 1.07125023897522
-0.0388627945058324 1.05810902592104
-0.0308415189343443 1.04727194505607
-0.0234972659270805 1.03874250667929
-0.0158517876434949 1.0317256005499
-0.00843395494738045 1.02478466128934
-0.000857673481715988 1.01534939984525
0.00567360005945884 1.00485703543115
0.0119980174878191 0.991467922396369
0.017671102920489 0.975184157958885
0.0219726420365347 0.95661960102392
0.0253671649160891 0.936564082548717
0.0275471472730148 0.91565444498934
0.0291691988301059 0.895108277756941
0.0317179734330442 0.87537048480114
0.0357142814508445 0.857644322905052
0.0414908558970017 0.842328127377105
0.0492677351302055 0.829085041759969
0.0589865324883333 0.816962628014327
0.0704193910036701 0.805107517110213
0.0835327951293807 0.792895126311332
0.0981440287364823 0.780101311940841
0.114633612432051 0.76764535496797
0.133912735094361 0.756662863315475
0.157018966301104 0.748589512344768
0.184136539824226 0.742121291970468
0.21720166262839 0.73756945973447
0.257599201390022 0.736914326683407
0.305879067383202 0.740501223638358
0.361270455905404 0.746148999069983
0.420210196103097 0.748813458840343
0.476036591702301 0.748019716746068
0.522506779428572 0.745107621510508
0.555419798356682 0.742897026695707
0.575826998766956 0.744507992302388
0.585632769799071 0.752395985517772
0.588238204769092 0.767382907928563
0.586210338147461 0.790207912574557
0.578348797406377 0.823203059626639
0.562432495267019 0.866306199464864
0.538672484342719 0.915271581961182
0.504017700436425 0.967343620204927
0.457532943054066 1.01728511222454
0.398320179257019 1.0603310370171
0.328247808352501 1.09284904336691
0.251878879960793 1.11307346588322
0.174946360975778 1.11944713895235
0.101529816985941 1.11290515505415
0.0382926662843149 1.09616051490847
-0.0119672848089544 1.07283719530664
-0.0461546882751906 1.04858578801897
-0.0634369259917685 1.02786777396463
-0.0640939521695357 1.01355291392115
-0.052946868314963 1.00546119732953
-0.0354401912110141 1.00183223264693
-0.0151084801390561 1.00041564356115
0.00477644444482739 0.998620592308936
0.0219231166783106 0.994938522443349
0.0350811382526591 0.988299503949955
0.0438603869075522 0.978711481235299
0.0475113839235275 0.967034784631249
0.0463208778730376 0.954271838343536
0.0406926332331263 0.940901815592476
0.0313924882527827 0.927523030916806
0.0193857525298145 0.914396372528467
0.00681485941143708 0.901231339931608
-0.00558115851249095 0.887637167512091
-0.0180176169230906 0.873279067108509
-0.0307143166584165 0.858307974125375
-0.0430755024910533 0.843125033332957
-0.0547797040686882 0.828104940489283
-0.0660358939602169 0.813420369531321
-0.0776462724967515 0.799660620137243
-0.0906430305845013 0.787153651859113
-0.105421531244369 0.776205829854947
-0.122534570695492 0.767483502688687
-0.14294399428988 0.761265306914967
-0.165282215983157 0.755395301198305
-0.189462792631509 0.750301860893549
-0.216198178990364 0.747976219882672
-0.24775301290637 0.749520688249726
-0.282921780152201 0.757164238576014
-0.319860662473829 0.771920433979971
-0.35615768866333 0.791962261615705
-0.388864581801876 0.816508435671767
-0.4162623618651 0.843458853581543
-0.437400676973472 0.869915456973724
-0.451363256383747 0.894840967583321
-0.458561255431084 0.918507336401318
-0.460020515142587 0.941467727557957
-0.456839524552063 0.963276985520322
-0.449150541162803 0.984860344947317
-0.435527426915533 1.0072363996515
-0.415237410489787 1.03013131828361
-0.387794787515237 1.05283607553001
-0.354341021357774 1.07298944495596
-0.314503061476412 1.08926776883336
-0.271961388323586 1.10198428332574
-0.227758880999606 1.11195690194504
-0.184164737984541 1.11778943769944
-0.144781675033856 1.11870481928551
-0.109339794308167 1.114522499155
-0.0813823103175471 1.10519852826267
-0.0619632654858495 1.09215546243431
-0.0504477430324577 1.0766075927075
-0.0417239332443034 1.06142277314573
-0.0342297941365618 1.04893207234604
-0.0277666635413663 1.03975831356056
-0.0213505454931474 1.03316640602973
-0.0145219703134195 1.02749813387674
-0.00775447552212837 1.02088142127622
-0.00123004417786349 1.01204313060308
0.0054829323233979 0.999886017163136
0.0122469671108033 0.984139489082964
0.0183175534918413 0.96569538655453
0.0230758380280124 0.945877291994922
0.0269614102979728 0.924958920210012
0.0296235151531718 0.904446445686595
0.0318019144126886 0.884621022764331
0.034530704007852 0.866146606405743
0.0387320401844096 0.849966543861827
0.0447642792491472 0.836141158877863
0.053018413075686 0.82377052412726
0.0633501985786838 0.811874475397962
0.0753978785753923 0.799804387691178
0.0891192955299514 0.787160669024701
0.104485773848057 0.774360960957969
0.122248761951697 0.762573817975058
0.14316991403439 0.752908079337415
0.167863017304453 0.745570838626877
0.196670331383598 0.739320243497727
0.231305224036284 0.735519681292132
0.272759276969933 0.736094245794192
0.32142796766322 0.740219548420582
0.377266461512486 0.745130053955255
0.434028325999597 0.747271689016184
0.486484114657612 0.747246614254496
0.528811338092221 0.746785443845796
0.558291606130238 0.748170758996703
0.575811477484653 0.753957148710406
0.583847350250776 0.765653434505004
0.585513854118206 0.783831854491584
0.581418116823908 0.810213991475741
0.569821442434013 0.846464197209938
0.55005591153245 0.890804792780878
0.521395268600022 0.939646112403235
0.481726854582739 0.989770733247679
0.430813189174394 1.03588381051013
0.367917906768241 1.07398779968701
0.297053549166688 1.10119145150407
0.222103406932041 1.11596748223848
0.148201729705726 1.11756029787202
0.0796569490790981 1.10742309683495
0.0224697154267728 1.08856426705149
-0.0212142512514186 1.06497949302053
-0.0486367573432036 1.04217207756303
-0.0592355810354381 1.02349569543302
-0.0548656657508382 1.01111692273538
-0.0412057298488283 1.00441463747399
-0.0228805141511139 1.00130712552148
-0.00345678542644081 0.999547168808928
0.0143966159913135 0.996924142639199
0.029068836499231 0.992067047277638
0.039660095895093 0.984369045634394
0.0454344960376823 0.974132843683218
0.0460197411879481 0.962117971827024
0.0419596164520431 0.949018848000846
0.0340678980931277 0.935359550019945
0.022944600668533 0.921954207660858
0.010277942124775 0.908682377177223
-0.00210609900764547 0.895245618093553
-0.0140805724798978 0.881115487979332
-0.0261356051103257 0.866140239626192
-0.0381801324654772 0.85069648796513
-0.0496976830420418 0.835271795973755
-0.0609636654869171 0.820096091796773
-0.0722820759339145 0.805709360011373
-0.0844307818512405 0.792629327854697
-0.0980098818287457 0.781050148031329
-0.1134830855312 0.771456550532811
-0.131910448377441 0.764488574583565
-0.153087428440585 0.758721982619027
-0.176134370228286 0.75289476030606
-0.200774913845057 0.748872524884831
-0.229552502318308 0.747729348593466
-0.262723057331305 0.751475868401109
-0.298530485814704 0.761676263091695
-0.336081348227058 0.778158307967965
-0.371571118748805 0.799362626110682
-0.402803295767209 0.824455793733804
-0.428563962123299 0.851271160055214
-0.447198058697754 0.877085497929043
-0.458861369306796 0.901429379079764
-0.464170918890609 0.925013495122691
-0.463744158513614 0.947971024807269
-0.458682221747823 0.970260450619541
-0.448468524568587 0.992703678609822
-0.431512831714802 1.01601228721074
-0.407606629109886 1.03937931114392
-0.377183951027207 1.06127092260753
-0.340374687899819 1.08000006596066
-0.298367535517508 1.09483483204527
-0.254898905650878 1.10651495209416
-0.209754903639343 1.11479864427424
-0.16698598591235 1.11839976674099
-0.128441852373989 1.11688723823532
-0.095188818508914 1.11023433836246
-0.0699188085439468 1.09909222696509
-0.0536984850947048 1.08468819272765
-0.0440489651873169 1.06866628694817
-0.0364017413055949 1.05451945803801
-0.0296854282940556 1.0435090531482
-0.0240667945516293 1.03565313175993
-0.0179184330171331 1.02971866520925
-0.0116925330016877 1.02381135406343
-0.00563063890452931 1.01632967426967
0.000549719700062179 1.00610670426664
0.00708826764596462 0.9924198945296
0.0135470071183302 0.975573633483454
0.0191304360126057 0.956577651094651
0.0236431646210773 0.936197911243318
0.0272608061274864 0.915390316317503
0.0297722519170278 0.895060106267549
0.0322406354823198 0.875540257008035
0.0359009840919722 0.857851160790037
0.0410017096145266 0.842656280701218
0.0479823676211072 0.829562172059371
0.057162127160745 0.817600650002737
0.0682806966404797 0.805883605420821
0.0812848380793188 0.793879690008929
0.0958203205751404 0.781498389110629
0.112251152915226 0.769391832523213
0.131347440416851 0.758617323464054
0.153944821135166 0.750215372514856
0.180042708158786 0.743292341137885
0.210754739703302 0.737506153480709
0.247005583499897 0.734702790739059
0.28957756334846 0.736136367130173
0.339079641961149 0.740195195458095
0.393690931433736 0.744421575925742
0.447980526903651 0.746793828575589
0.496603712068648 0.748332856586252
0.534554413078463 0.750723207434929
0.560200979597655 0.756022926065058
0.574966841845907 0.766004955871971
0.581481065259462 0.781336252480929
0.581313082680772 0.803020052230498
0.573889816602585 0.83292678011412
0.558104747746565 0.871482421620451
0.534318424153058 0.915953358276045
0.501089525675204 0.963583786067716
0.457384428950331 1.01049051410308
0.402652312447202 1.05233164239669
0.338404645483493 1.08511533340502
0.267678383748257 1.1074141184485
0.195345968069679 1.11727457761635
0.124877046941008 1.11483312771074
0.0620409217062005 1.1018919105307
0.0104576110066843 1.08151090659587
-0.0267666913481595 1.05797213907819
-0.0475147377169963 1.03627997848402
-0.0521030472005617 1.01950548898104
-0.0440591050354308 1.00864332983263
-0.0291082605627564 1.00258492722325
-0.0114460180674591 0.999631159444923
0.00623832589866213 0.997357224321843
0.0217337379724174 0.993919924581186
0.0337627840951504 0.98822695146687
0.0417491756570483 0.97991724957485
0.0446479712606477 0.969482248180623
0.042837564926431 0.957594236307701
0.0365848379585205 0.944596396332965
0.0268883559590229 0.930972869510571
0.0145932419894225 0.917160095613962
0.00189324574691345 0.903042016327585
-0.00999159023107195 0.888477803601808
-0.0213102158532499 0.87321858896482
-0.0325942297223747 0.857590371998164
-0.04379474081063 0.842108777782705
-0.0548426197929115 0.827125138589385
-0.0658567068613663 0.812835768670892
-0.0773725140586064 0.799796036672806
-0.0902976254367732 0.788094134039352
-0.104973992276996 0.777920018672602
-0.121779450402157 0.769616277205134
-0.141756535471091 0.76303158398488
-0.163639991809948 0.756341066063481
-0.187210791735526 0.750203470661775
-0.212962686476314 0.746728014981105
-0.243539956300879 0.746978289983963
-0.278467187855063 0.75288196787256
-0.315393857988668 0.765711733541322
-0.352848848073564 0.784146623613066
-0.38709569189702 0.807270738070971
-0.41644480769683 0.833254277293558
-0.439575287891177 0.859637089034418
-0.455740970715873 0.884631282334571
-0.464920868431782 0.90827675232829
-0.468045208571927 0.931541786142134
-0.465739345937601 0.954274394390008
-0.458743248890968 0.976896578914451
-0.445916051715575 1.00015593950338
-0.425918184730213 1.02420297545914
-0.398682902556745 1.04791179764
-0.365481626137825 1.06895458618284
-0.325488691462831 1.08640500911937
-0.282008274707895 1.1004954156281
-0.237221866010751 1.11123544331662
-0.19231434103999 1.11763207386099
-0.150770886119754 1.11878159466507
-0.113258195032282 1.11466623026678
-0.0824665122979885 1.10531455182392
-0.0603250733639015 1.09198562034893
-0.0472293122118897 1.07612182216669
-0.039139395881996 1.06014287165699
-0.0328128983670141 1.04712082685375
-0.027220184380019 1.03769119810704
-0.0220737883685125 1.03118162605539
-0.0163865563656625 1.02574009033014
-0.0103502215663126 1.01946082811824
-0.00430392878399434 1.01104636180017
0.00204597038270203 0.999427551520701
0.0087511011552284 0.984281405118545
0.0152908497551333 0.966369271297674
0.0207396305877632 0.946737000087289
0.0252370712960939 0.926000255483126
0.0285853818400989 0.905393436739993
0.0311343256960063 0.885489743711826
0.0341508636811628 0.866753911810755
0.0381998290561786 0.850320159961128
0.0437294801254978 0.836189293552634
0.0514767240855766 0.823665825968821
0.0613876025744371 0.811983842470347
0.0732604817863176 0.800298408626943
0.086965905639841 0.788226577271277
0.102200985122645 0.775987697055374
0.119728985349527 0.764528403079886
0.140362402617809 0.754878005704311
0.164611120688232 0.747404366385097
0.192262632416954 0.74075832306205
0.224739427674452 0.735755630508502
0.262752375295835 0.73432657542716
0.30692864423585 0.736889899726663
0.358069987265683 0.7411476311217
0.411822813057547 0.745052386323224
0.463794586930579 0.747723908108474
0.50862045368034 0.750729333236278
0.542075768932958 0.755395988776951
0.56374327947399 0.763906149265926
0.575371767207171 0.777093962227087
0.579412169108603 0.795538814400078
0.576163236106446 0.82080328122762
0.565097494958423 0.853880602538928
0.545764648263101 0.894292019443476
0.518010787598621 0.939216338644689
0.480236005647851 0.985909599768506
0.43277216912155 1.02973429759389
0.374432115469601 1.06723111044418
0.30890348121361 1.09514490288418
0.238831658683593 1.11237017753168
0.168668908045117 1.11748730284925
0.101717964824809 1.11101278811281
0.0439858317768785 1.09515523698052
-0.00190994813330769 1.07312107847408
-0.0324435951311911 1.04994087491631
-0.0463536347733153 1.02986461928624
-0.0453890298641736 1.01511498436584
-0.0346248876151697 1.00599097941349
-0.0190223780538339 1.00105841471934
-0.00187972354818133 0.998408037360592
0.0141607073876406 0.99572672080391
0.0276361470493115 0.991338609405382
0.0371643695203093 0.984545029695792
0.0421474911125639 0.975258647322547
0.0423385782152913 0.964135620423615
0.0382081377943588 0.951765335251949
0.0302119886748223 0.938408341895592
0.0193930300157327 0.924592497006632
0.00671515418560892 0.91062172097373
-0.00546265996725597 0.896386340979598
-0.0166877745764552 0.881531601056309
-0.0273889242245625 0.866145913607374
-0.0381253476489499 0.85055876096798
-0.0488263523102903 0.835287563910183
-0.0596937572802701 0.82059381871929
-0.0708350803886523 0.806881635436857
-0.0828569951324404 0.794548100483845
-0.0964803918129207 0.783576349782117
-0.112030210979096 0.774236519043068
-0.130399854167501 0.766902872478898
-0.151514380170583 0.760365499203806
-0.174244411627559 0.753437961591441
-0.198553778298105 0.748106119112742
-0.226411871195972 0.745784656306023
-0.258996623557852 0.748135947664861
-0.294768528570992 0.75692267615177
-0.332619011099217 0.771981743095924
-0.369076147689745 0.791997049168737
-0.401773650677046 0.816098118294625
-0.429223867527716 0.842475291071399
-0.449983261911584 0.868106945901251
-0.463760189596507 0.892429970294157
-0.470838634625417 0.916032369827294
-0.471674129654338 0.939348717376259
-0.467088312883184 0.962499464615115
-0.457513222672035 0.985765151875456
-0.441110825261003 1.00999504404365
-0.417569120846411 1.03429071516053
-0.387043378430693 1.05736897899532
-0.350848759979785 1.07679636446685
-0.308505801423482 1.09312782454925
-0.264255025237263 1.10612334611085
-0.218598917511872 1.11516373227685
-0.174055306013296 1.11916111145283
-0.133812572757928 1.11754307897981
-0.0982279499983705 1.1104826015805
-0.0705055506098412 1.09870548544293
-0.0520783785768702 1.08382068823937
-0.0418654398927056 1.06722436748766
-0.0351024389402619 1.0522776117007
-0.0295999288632177 1.04082541702348
-0.0249720274036987 1.0330469234882
-0.02025716077081 1.02738399733633
-0.0149098244179933 1.02185511606448
-0.00917621347762718 1.014964234977
-0.0033112620667154 1.00535973291761
0.00298133515701591 0.992324554974532
0.0097102883929002 0.97612702700318
0.016017652235738 0.957582086221175
0.0212061259402111 0.937541369187478
0.0253936785057297 0.916765665616165
0.0284145277485412 0.896295056520106
0.0312385359525247 0.876449967591565
0.03489182396102 0.858308645566893
0.0399833103437108 0.84260001779136
0.0469429605271841 0.829196368433313
0.0559938352132938 0.817189959084133
0.0669510242953654 0.805877637067211
0.0797155942931094 0.794460634583575
0.0941185062684497 0.78256173661264
0.110375448628058 0.77078628138573
0.129176857284541 0.760097880146599
0.151337318868722 0.751523639624961
0.176614249960299 0.744345995262744
0.205766993274428 0.738111066318194
0.2396625576805 0.73430108011194
0.278831078629363 0.734636260918287
0.324592251092922 0.738022362875332
0.376151515238881 0.742820568353936
0.42850517548028 0.747096804170971
0.477259894439629 0.750814126739829
0.517797949051745 0.755738386089372
0.546804793028956 0.763260375997796
0.564719300600806 0.774888514204443
0.573758714408105 0.790861045147876
0.575234404237888 0.812314086762246
0.56875720032871 0.840645495372367
0.553815107001389 0.876443700008501
0.530932108319298 0.917724779527048
0.498805079233132 0.962527749674853
0.457256991238354 1.00705793867602
0.40595193013268 1.04738317582245
0.345475708556107 1.07996312360818
0.279105176873532 1.10319273902934
0.210129313967988 1.11535045156455
0.141983070867661 1.11576877255078
0.0789928418938617 1.10550524808772
0.026702798623618 1.08718941892024
-0.0128035621207908 1.06423152425461
-0.0359630642749104 1.04209186102765
-0.0433311784195215 1.02373865058181
-0.0377891464534358 1.01107596999345
-0.0249031297494757 1.00359949467612
-0.00915356124174955 0.99955141257367
0.00689028764940155 0.996812979706324
0.0212472211681651 0.993415532635353
0.0322686928470667 0.98822551517158
0.0393138454247975 0.980548879321538
0.0415235544429782 0.970593558788124
0.0393926422438391 0.959073354429959
0.0331645041030913 0.946275881838185
};
\addplot [semithick, green!50!black]
table {%
-0.0222447862306657 0.904026158931311
-0.0245617811279217 0.902748605081621
-0.0293924567427735 0.897851516918774
-0.0367216061014172 0.887663707450716
-0.0462249403730201 0.871578981492692
-0.0576146818016452 0.850757252912585
-0.0704736328635443 0.827782412424449
-0.083894566528473 0.805767877602948
-0.0980665361973457 0.787934343906416
-0.113998685991931 0.775521392081955
-0.131678170840958 0.769053451333693
-0.150715938628846 0.764928685509467
-0.170058498559492 0.760748905915406
-0.190487421624795 0.756081155732871
-0.21180820354174 0.751570352388495
-0.233958273306613 0.748205451543496
-0.256879664458482 0.747045409253151
-0.280293487843 0.749271754232223
-0.304403875148184 0.755426013973064
-0.328696152461375 0.766095272721937
-0.35243109328606 0.78036580704891
-0.374979244679697 0.79800027272909
-0.396231834462838 0.818102627640491
-0.415121633020386 0.839964517299813
-0.43013103470076 0.8633473505032
-0.441410441273035 0.888414401067293
-0.448498538997201 0.91503918583644
-0.450820580436758 0.94259798921592
-0.447437752076031 0.969646990604792
-0.438848537539096 0.994896617440689
-0.426001349516015 1.01685601300807
-0.409876920098614 1.0341528633355
-0.39151629113467 1.04670422829782
-0.372964883455014 1.05572701953017
-0.353408686330573 1.06415020093232
-0.332246272156861 1.07221112712799
-0.309833103892188 1.07940507994762
-0.286513778136156 1.0849055748558
-0.263336235301881 1.08734423476605
-0.240893307679085 1.08547671000884
-0.218571643138537 1.07871447886916
-0.196132226336669 1.06593733105201
-0.17338592276215 1.04776227902397
-0.151057045215657 1.02758628564793
-0.13029469180094 1.0080657689183
-0.111726818329583 0.991497953365257
-0.0955587729556709 0.978436620992628
-0.0810342844309467 0.969112801669175
-0.067719829724777 0.962332693676627
-0.053898639906915 0.956614591137682
-0.0392689138440418 0.950008268542032
-0.0243369982191945 0.941077977911437
-0.00927265643306536 0.929018715978768
0.00553335046248086 0.913823805394889
0.0193071689704958 0.895979895947885
0.0319782680920625 0.876128898966579
0.0437322070521737 0.856025405341664
0.0558514137961498 0.837556390470495
0.0697541733109876 0.821681372071577
0.0855788821315677 0.808800974587514
0.102868877820761 0.798758467923227
0.121390193846336 0.791096445581653
0.140417301437475 0.784848036336547
0.15942729227008 0.778388553024857
0.178241904770565 0.771161604190032
0.19702292707898 0.763732817968052
0.215275675180888 0.756973872996819
0.232493780470976 0.752537083044974
0.250685770193669 0.750686086418939
0.27018429008499 0.752137000974005
0.289424103451125 0.758306769991723
0.308173385710656 0.769761852321334
0.32645801350617 0.785670358067951
0.343991686165857 0.805320407902602
0.361613105735476 0.828158251255921
0.378491938202379 0.853201810695052
0.39342694257126 0.88033015850725
0.404870913854473 0.908195332776067
0.412809545550566 0.935697082891884
0.417549914901426 0.961462838854444
0.418811848492179 0.984018701336378
0.416506805186719 1.00306664768062
0.411224619835309 1.01852321192983
0.403594068756927 1.03056322783101
0.393900677126862 1.04000665907721
0.382265488795678 1.04750115201397
0.368393110751545 1.0543590642635
0.351910050423005 1.06166511013588
0.331985855290819 1.06903350694154
0.307620828530482 1.07546410967048
0.279395695599301 1.07956306951337
0.247954899284394 1.08018505472159
0.214255842154193 1.07665938267006
0.179784292787835 1.0686690948079
0.14659435596332 1.05665276036342
0.116197217678974 1.04242983686453
0.0895954774117125 1.02733619316715
0.0674539833349821 1.01257372203831
0.0495528956481263 0.998587594435336
0.0353374850824432 0.985258762229311
0.0242876442453828 0.972575422206401
0.0153326700152228 0.960299742923501
0.00739487730004082 0.947915742482733
-0.000222413260013307 0.934791948971624
-0.00804036840059493 0.920967907351226
-0.016400568731349 0.90634036166989
-0.0256420536214229 0.89084086404572
-0.0358209025369087 0.874392716334059
-0.0468555143393681 0.857748935688079
-0.059292540002803 0.84169344664704
-0.0731717153863809 0.826759027523327
-0.0881663701878049 0.813227995558121
-0.104168305805096 0.801746581367831
-0.120406295189714 0.79256407705713
-0.137217638510414 0.785436365194387
-0.15448214468599 0.779683821712994
-0.171537997985071 0.773374443966103
-0.188741190624828 0.766335966356707
-0.205760473632403 0.758881816565679
-0.222462348879887 0.752153952686802
-0.23981310026801 0.747791871556096
-0.258436189667781 0.747196874784762
-0.278857528257405 0.751560298778503
-0.301104417190628 0.761484941903816
-0.324895285943203 0.776556941837713
-0.34908767844582 0.79473385972732
-0.372721457788184 0.815583596370799
-0.394182880220769 0.838102437746546
-0.412884715288713 0.860909748608674
-0.427938941768311 0.883467934832311
-0.440042328666731 0.906781773788511
-0.447969910388856 0.930816863112725
-0.450652338069448 0.954997142970179
-0.447315119234884 0.978515769240407
-0.438465916503568 1.0007153799838
-0.424932101488414 1.02000959772707
-0.407764233451596 1.03556193297518
-0.388514113024018 1.04711899416629
-0.368710186128063 1.05661651450677
-0.347758116285986 1.06593055075597
-0.325022424194231 1.07476196739759
-0.301190318483586 1.08215753978753
-0.276757479998294 1.08713100856812
-0.25291370450441 1.08820288703319
-0.22974108077589 1.08431964568127
-0.20679627246213 1.0750977746099
-0.183611706663034 1.05949390099686
-0.160603172099382 1.03999821831815
-0.138681766382286 1.01947367091352
-0.118790021417969 1.00090392151882
-0.10133514732923 0.985541357011568
-0.0860003133337198 0.973865094570753
-0.0722106962352779 0.96574834152826
-0.0593730384230022 0.959613054566501
-0.0460010475455221 0.953623984087214
-0.0317326284550976 0.946135449295538
-0.0170686161260046 0.935865642223096
-0.00216709962011553 0.922327629715891
0.0123601538194001 0.905764652039684
0.0258101277843861 0.886976632853039
0.0383752139833693 0.866895316038746
0.0504620334061695 0.847451033858108
0.0633549790956453 0.83021054605439
0.0779461449258066 0.815730220228959
0.0941059095578249 0.804269267367093
0.111611264948008 0.795445930020809
0.13012079267753 0.788662421246328
0.149078187000463 0.782609652044718
0.168002260812107 0.77575381290026
0.18662302948459 0.768300356452886
0.204930448807962 0.761190470725919
0.222464778174544 0.755496820327851
0.239677701622177 0.752195585758946
0.258560958947137 0.751456260369135
0.278567652043145 0.754283138848598
0.298369128838397 0.762067082388437
0.3177852027447 0.774926442800691
0.336379452185493 0.792201002153114
0.354189400098931 0.813535339663998
0.371313725204347 0.837692466015097
0.387416652926896 0.864086772841649
0.400446340521249 0.891848157419545
0.409852675311854 0.919995723079563
0.415941039941632 0.94685035869475
0.41907428231285 0.971390618581553
0.418624958349208 0.992189724361987
0.415154791136262 1.00958463264372
0.408990840767815 1.02339827105883
0.400554684838653 1.03425635588764
0.390053247868421 1.04279005309594
0.37741099387182 1.04981128354615
0.362241251273601 1.05685375524639
0.344221619240364 1.06431485980082
0.32243063240764 1.07151034610297
0.296544588925332 1.0771181188796
0.266926909716508 1.07986384618855
0.234371308060481 1.07879386683834
0.200119459122643 1.07335005017707
0.165894185240787 1.06336140613809
0.133843925509396 1.05024016646641
0.105213995847484 1.03556550939143
0.0807544770042327 1.02070824939088
0.0607985362015544 1.00636260892623
0.0447093296199061 0.992606446261031
0.0319273659164044 0.97946041304721
0.0217273135869313 0.966993189065577
0.0130331063946221 0.954683360450623
0.00511248843371121 0.941872560284709
-0.00277818148940431 0.92838243337337
-0.0110447577663765 0.914132160837781
-0.0199558892082579 0.899173424515503
-0.0296978285400992 0.883317254064316
-0.0400750589576086 0.866960051053857
-0.0514389154257985 0.850941451092462
-0.0645147611556095 0.835858733468183
-0.0792307209896703 0.821871890294591
-0.0952197605550355 0.809230177866118
-0.111762841746074 0.798576632328983
-0.128570915338155 0.789869796894315
-0.145816835473278 0.782960661766382
-0.163101438966507 0.776960327910254
-0.180248611185366 0.770265695467705
-0.197339065274634 0.762964328293592
-0.213967421538051 0.755770809395391
-0.230701767960647 0.750269153818878
-0.248271630532314 0.747639908913812
-0.267281601497998 0.749235915046588
-0.288118857123858 0.755981501256905
-0.310791168213535 0.768217718270007
-0.334482060489718 0.784860802020945
-0.358041354107784 0.80413810953286
-0.38029589058679 0.825936570779956
-0.40035434595047 0.848775373808589
-0.417175513331158 0.871553557418767
-0.43099532908209 0.894665544922714
-0.441654742282169 0.918691532750461
-0.447754124378328 0.9434439664129
-0.447978192293221 0.967861820194517
-0.442123056057617 0.99121642246513
-0.430926733492498 1.01230376269868
-0.415601921522347 1.02965641068509
-0.396993484098556 1.04311484901893
-0.377556752229241 1.0530255390433
-0.357713438793662 1.06202315745163
-0.336231583813997 1.07097188797998
-0.313283341155017 1.07902114813972
-0.289568725793395 1.08519496269241
-0.265599728702131 1.08826946163812
-0.242182876987631 1.08686947653799
-0.219157015724037 1.08055842406505
-0.195834531144224 1.06873528571792
-0.172367178616631 1.05121534776251
-0.149642595445884 1.03126465804559
-0.128418352284067 1.0116626440006
-0.109465196303004 0.994658686038668
-0.0927852778138231 0.980940471792413
-0.0779402052269489 0.97088854224049
-0.0645399754437219 0.963516814440351
-0.0520805268613711 0.957026265731514
-0.0388295014311143 0.949965804089814
-0.0249002860781878 0.940956247084
-0.0106297849974158 0.929055286600248
0.00380329275293919 0.914101601751854
0.0175838233103173 0.896712274850617
0.0304352612378509 0.877441877901563
0.0427731959508998 0.857816946802564
0.0555096112650015 0.839636100468019
0.0697217151484946 0.823961418151286
0.085517308019455 0.811021859369747
0.102530029277696 0.800751193999835
0.120587020853086 0.792636054822364
0.139202498533051 0.786013303758594
0.157881938695552 0.779745552318018
0.176308343775739 0.772670203861279
0.19433088823492 0.765322146848251
0.212028060564965 0.758835711116378
0.229015022201182 0.754268907696911
0.247297351896437 0.751940623681978
0.267480024191803 0.752443614964137
0.288200314056954 0.757126148420255
0.308630294448063 0.766952709269386
0.32857898573481 0.781637636034339
0.347006213091288 0.800454642912041
0.364594646681711 0.823364020602268
0.381168847661208 0.848685728743187
0.395731793224765 0.876011161050446
0.406818036340401 0.903994712309191
0.414321302821636 0.931781813497959
0.418640728171313 0.95792112969787
0.419590066538694 0.98099401846507
0.41709100269344 1.00055060008958
0.411732344031755 1.01655581089414
0.404040632510311 1.02932460571948
0.394358875843561 1.03932833710603
0.382893826057065 1.04713623735095
0.369138432164853 1.05396219480949
0.352675799003707 1.06115723937148
0.333179686177074 1.06842034062772
0.31001749195106 1.07485368424768
0.28295166003235 1.07916350523368
0.252267947214841 1.08000850882611
0.218969075250255 1.07678095187819
0.184813362145849 1.06907684684435
0.15191335155757 1.05723038156821
0.121995922703522 1.04324478966603
0.0956249735894675 1.02841053534088
0.0734756084822973 1.01384780012275
0.0554796246275434 0.999951026632834
0.0408971452085281 0.986505412947847
0.0291075034259816 0.973677629837372
0.0191583350785122 0.961179045997727
0.0102636208023827 0.948627483345936
0.00187162442297312 0.935532319417754
-0.00659177675805174 0.921863458082075
-0.0154160265725043 0.907462840912593
-0.0251325608851771 0.892271911118753
-0.0356386945450665 0.876159507797575
-0.0468899754784053 0.859920974333197
-0.059424430461334 0.844352630580109
-0.0730810219867889 0.829945599886787
-0.0880709533711611 0.816523017191836
-0.103949112495952 0.804466382041422
-0.119880104088736 0.794270108826285
-0.136219676749134 0.786100931043104
-0.153111957749445 0.779792622806961
-0.170074199228216 0.773965881450855
-0.186986348906723 0.767076389823013
-0.203853177566484 0.759847018205846
-0.220509888401639 0.753468040333705
-0.23778381562647 0.749375112957062
-0.256227728822748 0.748840726348716
-0.276218732686694 0.752975809271936
-0.297923027394344 0.762249936108367
-0.321002471622545 0.776588841892957
-0.344358735485677 0.794258845005945
-0.367300349147599 0.814503061672879
-0.388338510524848 0.836563458531942
-0.407055635174129 0.859413366226278
-0.422125667443484 0.882176919006792
-0.434782865019683 0.905998169312766
-0.443904231726688 0.930665894927736
-0.447857585393417 0.955591408682233
-0.445684241517252 0.979586295268688
-0.437632565714885 1.00204541229655
-0.424601028994391 1.0213627832294
-0.407647613146891 1.03682740523972
-0.388306657353107 1.04835922787624
-0.368603334841622 1.0578239366338
-0.348089613885206 1.06666725706231
-0.326045584533814 1.07494225340914
-0.302805163492616 1.08189248916552
-0.278746864433984 1.08667588603778
-0.254636599063536 1.08784173825093
-0.231141090737176 1.08428353896792
-0.207659591047312 1.07575665814295
-0.183707993695407 1.06126970651453
-0.159936528846071 1.04262484701244
-0.137469805178142 1.02280281074465
-0.117049645761906 1.00439711304473
-0.0990633162724689 0.988825409524316
-0.083355367386361 0.976576849512498
-0.0695734063686947 0.967538597320481
-0.0571439541795541 0.960396666030066
-0.0446833055037359 0.953466440311037
-0.0312337468711273 0.945348833790645
-0.0172088692843903 0.934902056648064
-0.00278631618103864 0.921722575901467
0.0114177364720543 0.905927387230245
0.0246641208796973 0.888018869514472
0.0370580669965682 0.868816163547262
0.0492271900725496 0.849778370381027
0.0622002205526674 0.832654561236593
0.0767689515810343 0.817948533602362
0.0928548779731053 0.806024782466686
0.110182882431842 0.796730030214469
0.128582411821418 0.789609989558063
0.147520854069308 0.783642998066113
0.16647335810249 0.776856206518984
0.185031723596327 0.769335743799078
0.203005003434896 0.762077627554654
0.220414285247163 0.756093281747658
0.237287585569377 0.752455055990946
0.256227114662934 0.751247926243271
0.276744167302944 0.753478609099997
0.297618738300473 0.760296498687082
0.318498647206711 0.772319793687588
0.338515726013052 0.788894016789863
0.356898750585922 0.809672734377942
0.374141742369515 0.833824961213679
0.390342426214715 0.860035636213171
0.403300872945952 0.887634166022709
0.41263069322625 0.915614201339115
0.418345044341243 0.942583135721065
0.421015400341102 0.967473852389298
0.420207910685846 0.988792896333238
0.416321767260705 1.00672595626467
0.409743612385541 1.0213501807985
0.401061159793265 1.0330191121498
0.390744014018479 1.04222475677601
0.378578259689911 1.04957922366739
0.363730292464709 1.05656234265163
0.34586090896014 1.06394518373591
0.324735466812046 1.07101240871639
0.299528435771635 1.07658554962741
0.270680409977545 1.07945495497433
0.238525667107729 1.07852861992512
0.204334558512784 1.07330650643405
0.170219149705096 1.06355845430019
0.138538305777295 1.05063290221756
0.110231036847059 1.03610605152574
0.0860201127285225 1.02150329636631
0.0659690741868399 1.00742475791689
0.0497456584593999 0.993848611356695
0.0365907606468545 0.980741921978335
0.0258089785446157 0.968125058033876
0.0164375385387769 0.955754405395391
0.00782129720191419 0.94299289147865
-0.000444227611696062 0.929576052110506
-0.00914961701582289 0.915573336041826
-0.0188152657488911 0.900924868364009
-0.0294210343023237 0.885482526244497
-0.0403549593013565 0.869461899853664
-0.0521007809451858 0.853529366061477
-0.065088053016815 0.83838556347945
-0.0793834235673972 0.824213800821886
-0.0950926134667902 0.810987461422968
-0.110922593385219 0.799464745480391
-0.126839046466791 0.790034089175888
-0.143382585483682 0.782733117853301
-0.160383049930617 0.77729796121396
-0.177309492653004 0.770954529369956
-0.194170106788619 0.763892006705765
-0.210740245816289 0.75708159328245
-0.227458645541381 0.751989296891804
-0.245167619723073 0.749701762517398
-0.264275764408758 0.751468361928602
-0.285068031033841 0.757962441256211
-0.307380693967972 0.769497186574735
-0.330548221898016 0.785360658170035
-0.353584530234057 0.80397353696317
-0.37552427967773 0.82507934895093
-0.395499862777207 0.847490660620876
-0.412661194639019 0.869964753894258
-0.426764930221805 0.892929011168584
-0.438302257630317 0.917106076844796
-0.445687384444434 0.942339551427296
-0.447203501838352 0.967270310822608
-0.442287053489063 0.991083958745813
-0.431732008886796 1.01247304199042
-0.416597659455951 1.03011204861843
-0.398057626355011 1.04375159303677
-0.378364286998483 1.05371921005316
-0.358529559618079 1.06244666163776
-0.337416952611691 1.07090505168427
-0.315014175727887 1.07848889962292
-0.291778280560374 1.08433752561187
-0.267751285234844 1.08753278783221
-0.244233029993152 1.08653799495197
-0.220878468455489 1.08087776388709
-0.1969772873544 1.07011554752768
-0.172856351005176 1.05374738830626
-0.149512118547327 1.03460552717659
-0.127717742493881 1.01526517652747
-0.108270969785642 0.998078163512233
-0.0913542997466424 0.983721497048454
-0.0766149278692793 0.972653177918046
-0.0635929213410488 0.964199288340864
-0.0517210154234023 0.957003943243934
-0.0391010389935018 0.949569873678355
-0.0258423171965616 0.940539061617154
-0.012064223725012 0.929082029103288
0.0019945351095145 0.914938750311894
0.0155907957403335 0.898378822460791
0.0282919385165922 0.879805817812553
0.040388058705968 0.860613431882918
0.0527678163410504 0.842441741652531
0.0666794509564802 0.82643842821787
0.0824861227963257 0.813044517894999
0.0996308109179666 0.802376924643152
0.117797166494167 0.793990044357481
0.136751992980152 0.78731916008439
0.155834324172618 0.781075123192706
0.174766836625079 0.773904576117099
0.192821767315438 0.76631217866569
0.210324072486687 0.759387740526259
0.227062491616905 0.754118876060381
0.244708141151047 0.751298463276029
0.264692891314538 0.751148174323298
0.285709229044446 0.755214149109769
0.307066140972415 0.764257870393703
0.328320107013754 0.778226727627585
0.348122444691255 0.796577420424623
0.366325653570161 0.81923447295636
0.383318288023566 0.844279424462576
0.398486124970544 0.871401690862914
0.409893638045401 0.899185305582757
0.417580294990475 0.926867135698556
0.421999731504791 0.952976701919962
0.423043699991008 0.976413259768125
0.42048389586869 0.996340054588565
0.415087622449392 1.01289457777176
0.406837445481265 1.02637393239597
0.396689575054638 1.03702009113579
0.38505378175837 1.04542933834408
0.371112963467455 1.05254991513736
0.354488854293287 1.05996651236672
0.335295968907686 1.06764637160173
0.312498268067775 1.0744853031659
0.28577198345053 1.07916799730235
0.25546566770343 1.080400489681
0.222146965490728 1.07739988150452
0.188086859792312 1.0698211406174
0.155214736694623 1.05799086411379
0.125287561750171 1.04396203456754
0.0991472392418229 1.02911313449559
0.0771914653617598 1.0147288155401
0.0592806426373295 1.00105360110081
0.0446360164238812 0.987916554343294
0.0327241898780382 0.975410207679068
0.0225012462201332 0.963182580433806
0.0133826151934059 0.950828677373754
0.00487041808053318 0.937818757387727
-0.00375156180308364 0.924116016990458
-0.0130429321301259 0.909681204675865
-0.0233840090947527 0.894553413145982
-0.0345372714535227 0.878673317959062
-0.0462253255177841 0.862557304517319
-0.0587209245666953 0.846956141370844
-0.072389676231713 0.832420081848047
-0.0874753551667766 0.818853278599719
-0.103425875357156 0.806401973785663
-0.119100201305421 0.795733669753768
-0.135133586442329 0.787023052044815
-0.151617594349 0.780278491868812
-0.16848185515786 0.774631691201685
-0.18530467734431 0.767852535472967
-0.202014798398646 0.760672788144478
-0.218522229688125 0.754311418959205
-0.235558314359706 0.750196531579503
-0.25378613451261 0.749470257017625
-0.273537338065025 0.753238922804713
-0.294909341818463 0.762110515017266
-0.317561971544705 0.776041322753045
-0.340353650416496 0.793273421382115
-0.362781132421711 0.813061623540112
-0.383605282142969 0.835037814250577
-0.402402081428925 0.857862321900667
-0.417956354854062 0.880500360165172
-0.431262355686764 0.904238592089523
-0.441429833078782 0.929144541054714
-0.446574078905955 0.954592159670961
-0.445254494093286 0.979144433175178
-0.43756595963934 1.00216141339393
-0.424498109759238 1.02200172322121
-0.407432112773685 1.0378742499154
-0.387868366972898 1.04960543109511
-0.367959944376291 1.05887853083777
-0.347461051474982 1.06743269068685
-0.325691755317617 1.07555166839175
-0.3028412146161 1.08237422667816
-0.279168455955336 1.08710145595311
-0.255347392625453 1.08839580219966
-0.231959617930155 1.08522480200902
-0.208413076229063 1.07728783716761
-0.184352433946982 1.06392269158535
-0.160544456956508 1.04608862655207
-0.138014304761311 1.02665295657299
-0.117517624770191 1.00808742136954
-0.0994820593110952 0.992088759782808
-0.0836786696280773 0.979203170893503
-0.0698521830055584 0.969475041898218
-0.057505315898401 0.961716619171538
-0.0455752920446354 0.954391068654333
-0.032644087439871 0.946192970205639
-0.0192021922850617 0.93589285203012
-0.0052874569400088 0.923044690391585
0.00849390540084207 0.907703815804462
0.0214649181596297 0.890271480718555
0.0334677466461762 0.871324097910498
0.045133453037424 0.852413765143841
0.0578192099665275 0.835168108888303
0.072632227178808 0.820302760986671
0.0892942236916726 0.808055013419335
0.107277632532979 0.798272918809324
0.126222046128281 0.79064144572304
0.145472702800652 0.784363387761986
0.164486307185583 0.777719509069147
0.182972468395969 0.770298815927957
0.200693893562148 0.76285630789094
0.21801321649378 0.756684415756012
0.234680054733651 0.752830343108352
0.253531014199285 0.751125939434419
0.274410445637105 0.752503717383307
0.295873160836375 0.758529014745391
0.317510730911137 0.769690248341776
0.338489525744311 0.78547580495174
0.357611261698829 0.805621079698604
0.375217952988742 0.829398851468241
0.391559368739753 0.85528336180129
0.405046427906551 0.88266690341941
0.414842548973894 0.910463783906696
0.421011321134299 0.937415821933729
0.423882985668227 0.96262687088215
0.423380705463613 0.984707681970941
0.419513463591158 1.0034359015854
0.412717259977848 1.01883657459351
0.403332260414559 1.03127976545659
0.392492660530469 1.04101115159829
0.379684540633992 1.04877357224654
0.364449392853572 1.05598460113048
0.346533194600641 1.06351410674814
0.325638016445904 1.07071303758034
0.300829535812946 1.07652914322388
0.272137165649898 1.07969394083331
0.240444630324497 1.07901067927195
0.206764417716326 1.07400847972301
0.173188418415343 1.0645496853248
0.141978508144279 1.05177054574326
0.114119766560934 1.03745211559096
0.0901703102591567 1.02285635703223
0.0703523469882398 1.00880847570232
0.0541246087758971 0.995304352357431
0.0407375591857231 0.982232678623797
0.0295251010582745 0.969689355700791
0.019792665685484 0.957399293664545
0.010891854782116 0.944799465059368
0.00213488761253922 0.931552485897986
-0.00666768617604159 0.917668226808456
};
\addplot [semithick, black]
table {%
-0.00662256937145438 0.901951383533206
-0.00695101305198848 0.899673859556533
-0.00963703500756059 0.894151867393498
-0.0141573506929257 0.883456553228931
-0.0201342091748679 0.867221158372028
-0.0279724631203367 0.846861555040341
-0.0377953822395306 0.824471334418022
-0.0496619610569823 0.802347708037735
-0.0642686130439849 0.783334922404413
-0.0817628673217763 0.768888769779151
-0.102220976350268 0.759136233747032
-0.125301001265866 0.752986679626757
-0.150500942883552 0.745944962818121
-0.176453446676828 0.7365766431203
-0.202065135200983 0.725118267503689
-0.226901538179998 0.713497688459828
-0.25209721655897 0.702955627535902
-0.277673374513085 0.695368318730389
-0.304328085652215 0.69165011971629
-0.332434314145161 0.692781473838809
-0.362247987371712 0.698425993819322
-0.393185855954116 0.708787086125619
-0.423776936773179 0.722450325821374
-0.453271599439872 0.739403227568979
-0.4809370995089 0.758300188411424
-0.505866847427709 0.778243111404455
-0.52570207258349 0.799300863988608
-0.539077237655312 0.822444893772434
-0.545636281957893 0.847727334802168
-0.545068292428291 0.873927267014188
-0.538292442465712 0.90083932695042
-0.526021980547355 0.927942834900162
-0.508747915006248 0.954086975524033
-0.486402457258865 0.978286428999687
-0.459686912651718 0.999956901568815
-0.428170093038051 1.02045486478282
-0.393366102967529 1.03835516224694
-0.357200953155162 1.05191529339523
-0.319940997758032 1.06060039834846
-0.283587630025849 1.06363111645394
-0.250316406674163 1.06070910039216
-0.220458872070714 1.05250679152923
-0.193896920886268 1.04083189846367
-0.171021640883514 1.02749108126703
-0.151247118140719 1.01388283084586
-0.133060930476137 1.0013320589398
-0.114704191800807 0.990087061870197
-0.0951475018469591 0.979678027999103
-0.0755301105332116 0.969638412609428
-0.0569651905254959 0.959149671190901
-0.0398899761131187 0.947461942923983
-0.0245807593913536 0.93385263537889
-0.0114544214406397 0.918412034587844
-0.0002258605508982 0.901482784185768
0.00979118734827933 0.883295953770628
0.0193073861942729 0.864250641351765
0.0278341418776375 0.84537264441092
0.0361853769001613 0.827919164383914
0.0454930411473703 0.81248197731216
0.0566844844972194 0.799698171257244
0.070394613476269 0.789535955909428
0.0863272045407825 0.781137895006249
0.104136361315112 0.773586433907868
0.123359032120013 0.766409585633683
0.143520143069739 0.758950275044139
0.164218052252798 0.751058305187963
0.184741746740358 0.74234621334143
0.204565669257557 0.733088680403832
0.224057518545741 0.72433621097653
0.244701842125546 0.717449528935795
0.268273595702173 0.713269961892278
0.295081499700557 0.713419251553076
0.325348186549881 0.718557262380046
0.359458410824522 0.72790839551075
0.396816994117339 0.739504954243239
0.437241331074884 0.750899232030073
0.479722381687922 0.761157554150585
0.521779555586592 0.770245941903253
0.559657968064361 0.778940082995909
0.590850059942552 0.788135030356731
0.612932152146578 0.799555731246202
0.625005759646932 0.815183417316958
0.627086416323393 0.836059747950011
0.618749354775861 0.862441476701994
0.599778265569817 0.893636301684816
0.569571673107323 0.928643561072195
0.529449906283969 0.965044280482812
0.482196916013638 1.00071991291635
0.428921570384605 1.03306210473278
0.371468546234858 1.05908919710843
0.312824430160738 1.0763494220747
0.255043076856406 1.08388119599363
0.201785939156764 1.08176028198276
0.158263563994389 1.07150863174489
0.12628891345129 1.0562665082685
0.105954644992227 1.03917883684881
0.0953829016177813 1.02260934897089
0.090067661103552 1.00799400008805
0.0855260992610886 0.995514127786693
0.0799613017654716 0.9844427831479
0.0732696894288862 0.973889981113716
0.0652570087143464 0.963050120003785
0.0563295524682796 0.951377467190076
0.0460777678297196 0.938210311065816
0.0343979816863744 0.923518616050782
0.0217953250974633 0.907505016515472
0.00832655236822859 0.890397137535148
-0.00466432073634887 0.872237261638588
-0.0168546033265951 0.853847056252865
-0.0288845318089098 0.836286615237455
-0.0416882225789863 0.82020011220665
-0.055594218780963 0.806130442804031
-0.0706281639240877 0.794400475989115
-0.0868616943917983 0.784681080616027
-0.104602511696736 0.776154043364931
-0.123545449655411 0.768358077115167
-0.143405950542911 0.760928803227385
-0.16444080092839 0.753086746354415
-0.185663043470783 0.744262263304162
-0.206913164554165 0.734208891477135
-0.22796140870839 0.723772904927578
-0.250255293394497 0.714028925572321
-0.274446011767605 0.706415905624891
-0.300995861005365 0.702335522407319
-0.330510455021327 0.703039984112685
-0.363035389603234 0.708478346248587
-0.397943389301171 0.718099910889609
-0.432484458190944 0.731167378881977
-0.46551470985264 0.747374815559352
-0.495520498152723 0.766032683068159
-0.520641442527421 0.785511114487048
-0.539938494704155 0.805688937716445
-0.552129471512329 0.827540825407378
-0.556224466993703 0.851177258684766
-0.552813460348219 0.876477069187976
-0.542655067467684 0.903115165889567
-0.526353011308245 0.930830542662972
-0.504610839947903 0.958434999767062
-0.477340546388914 0.984617744267309
-0.445725921014429 1.0088062469215
-0.409419123016084 1.03157601281407
-0.371155460927584 1.05019068673271
-0.332826160381996 1.06286319201396
-0.294960763079936 1.06903826822324
-0.259940552117456 1.06806621243466
-0.22902156632872 1.06077289122342
-0.201558533782999 1.04859530488292
-0.177996492981377 1.03412726230098
-0.158008713269513 1.01918659837392
-0.140502013970714 1.00556860118281
-0.122962186384805 0.994349296684112
-0.104318857256334 0.98485286181602
-0.0850999884193555 0.97608738905976
-0.0663090149166316 0.966960276642369
-0.0489557240564071 0.956537857215559
-0.0329147642614948 0.944077325466849
-0.0191519570477951 0.929149057742299
-0.00744380977031654 0.912126149117052
0.00267189857041045 0.893558087066025
0.0121873726822629 0.873775201712042
0.0209332013406185 0.853797287957609
0.0291549440828923 0.835149907687961
0.03798503790588 0.818856814344402
0.0484780809873434 0.805437029654162
0.0613626534740354 0.794866974991936
0.0767118823072234 0.786404374332216
0.0941816855326187 0.779188916356184
0.113162240002623 0.772047499295809
0.133282977357193 0.764411445715334
0.154021816378702 0.756278662850515
0.17512444430158 0.747910280131981
0.195879384159546 0.738607977405096
0.215868943317755 0.729263838523134
0.235864544779613 0.720770768019944
0.257613846835012 0.714531566038612
0.2824469682393 0.71159276583755
0.310444991663582 0.713380285279535
0.342118512935373 0.719743764810178
0.377384744357624 0.730310877676027
0.415046478808364 0.742573004684757
0.455239931587666 0.754705796329124
0.496376086302384 0.766219374374188
0.535147877835411 0.776781081228918
0.56898106845424 0.787055442452556
0.595554318555065 0.798272983717615
0.612407028030464 0.812113985026565
0.620145685544169 0.829917428692104
0.618260445015809 0.852544924705448
0.606131957084194 0.880146658624662
0.583671371523873 0.911440445937673
0.550351854109531 0.945762370560732
0.508576546945244 0.980802851155515
0.460815145312239 1.01403178413862
0.407261500527699 1.04323428328866
0.350355087490786 1.06540854780037
0.292737843579801 1.07859571596876
0.236925493285656 1.08214766102719
0.187363078302248 1.07676945349663
0.148754448585454 1.06446525758202
0.121747904282494 1.04859158773412
0.105335171236709 1.03173877920167
0.0966870191120213 1.01589826965041
0.0913891077330119 1.00203785753699
0.0857717157832729 0.989979782052362
0.0791132683187393 0.978968426390426
0.0711938802621933 0.968280528329111
0.0620437003538102 0.95729456067691
0.0519979197588167 0.945277660964533
0.0405485615596554 0.93159533615768
0.0280418147367692 0.916409163664851
0.0147210160617137 0.899948743759688
0.00148149304971634 0.882200069159764
-0.0109675959106199 0.863621647825946
-0.0229328140343633 0.845373086630844
-0.0352365418726376 0.828373203346679
-0.0484601715047279 0.813118520414335
-0.0627931971357916 0.80020981099842
-0.0781346001379679 0.789598426080053
-0.0946855691626418 0.780715081120474
-0.112751779531516 0.772699746159078
-0.131920887680377 0.765274926098274
-0.152221071277563 0.757830863130876
-0.173568548082738 0.749677662873921
-0.194732010305314 0.740304309831683
-0.215961965932654 0.729861190195855
-0.237261786412621 0.719549465815639
-0.260352459003609 0.710404614345891
-0.28537404237069 0.704269916732648
-0.313123967649647 0.702328822696992
-0.343768184904409 0.705449408684904
-0.37753425047939 0.713124495292357
-0.41257352862107 0.724580902964741
-0.446743365927468 0.739459383951854
-0.479029488944696 0.756603439425587
-0.50755386645859 0.775533596708677
-0.531056215262717 0.794701080572707
-0.548267397005103 0.814517477928508
-0.557879008184211 0.836287215901228
-0.559244575539851 0.859930216979169
-0.553298096951177 0.885511950482318
-0.54064281486224 0.912438339758185
-0.521645745733782 0.940529803417155
-0.496996586734786 0.968197300231028
-0.467161912428181 0.993784569660336
-0.432385290605656 1.01823414694666
-0.393749387586643 1.04004774164415
-0.354664039168433 1.05640488973594
-0.315504050068756 1.06670796946637
-0.278284379677701 1.07000691378436
-0.244915637928868 1.06628315211473
-0.215147426859445 1.0568427156614
-0.189125451458402 1.04321599292538
-0.166900195398553 1.02809015544628
-0.148315319338236 1.01322531091145
-0.131401899123636 1.00030930593232
-0.114111478712415 0.9895929938844
-0.0955238765619436 0.980365082163449
-0.0768006656353066 0.971553706955098
-0.0589835659477479 0.962096999941843
-0.0424906453456653 0.951096154583077
-0.027531439484546 0.937830197234045
-0.0149011192510037 0.922217381656118
-0.00404960576978327 0.904733826850876
0.00575398537093464 0.885874558066106
0.0150682979316251 0.866040406185244
0.0234141416363181 0.846417795729711
0.0316939630726256 0.828539660298706
0.0412286238034777 0.81303118423737
0.052766083048514 0.800518133937647
0.0669129008833618 0.790796974719695
0.0834792785781859 0.782874309004464
0.101896399639792 0.775716106896398
0.121502766769521 0.768540773561572
0.142138096513452 0.760768488145152
0.163362016346414 0.752671241614345
0.184526190087472 0.743812120000049
0.205054817459089 0.734291088524426
0.22534875342893 0.724834993654421
0.246145967237161 0.716935456255868
0.26935877726238 0.711708019106647
0.295864216511808 0.710339929278997
0.325923931093049 0.713746787943699
0.3594193477909 0.721842270141086
0.395619514438851 0.733502239113302
0.433827067004312 0.746405784959093
0.473474609922119 0.759280376430302
0.512773822145743 0.771659129545133
0.548262577409962 0.783592806858443
0.577909328183653 0.795211144912568
0.599284881167573 0.808320706130891
0.611359599557428 0.824290425412553
0.614531016030206 0.844191842592626
0.608207379712834 0.868752977762132
0.592248716396488 0.897334586204673
0.56609952207668 0.929180732273765
0.529800569715764 0.963033067087126
0.486549320484032 0.996601312235518
0.437383425870833 1.02750288448333
0.383130962360379 1.05328560740735
0.326679798399672 1.07117524973607
0.26997092202545 1.08005839061848
0.216944541977218 1.0796772590957
0.172835940251155 1.07126441494459
0.139723290379151 1.05741584349655
0.117638194373888 1.04128753741301
0.104879939424696 1.02488826591239
0.0979729555982549 1.00974165656662
0.0924107437151639 0.996471622795126
0.085881906893795 0.984608638001875
0.0781473681906117 0.973589005333418
0.0687922674629254 0.96274981749739
0.0583719359790066 0.951410369606494
0.0470862899759454 0.938824256555833
0.0345855643372751 0.924746967666894
0.0213638302307195 0.909263903193388
0.00766145800994197 0.892572762918106
-0.00525212212678942 0.874626380550281
-0.0171042723324215 0.856228808067028
-0.0286950117288678 0.838502401476107
-0.0409778101774873 0.822150230702408
-0.0544425127296606 0.807667198537673
-0.0690982794913872 0.795527238335147
-0.0849939476645195 0.785430128904595
-0.102256809405997 0.77677748773707
-0.120803402066336 0.769004381191174
-0.140286190819576 0.761787280197596
-0.160910029668314 0.75431711832776
-0.181946256370398 0.745779744148211
-0.203042835742491 0.735976653068205
-0.224036938895885 0.725527417057937
-0.245827127486988 0.715735551868202
-0.269623329933547 0.707697448050838
-0.295801045628716 0.703337755313379
-0.324976116104199 0.703848640467564
-0.357076550478845 0.709202653698802
-0.392036194553059 0.71878218777935
-0.426885062576072 0.731639937423651
-0.460538806270508 0.747569144080845
-0.491672136299501 0.76568440668739
-0.518293993779243 0.784846550067492
-0.539678974646711 0.804107119389794
-0.554323337083769 0.824491372717747
-0.560950802736 0.846581474147717
-0.559574072242376 0.8707059623227
-0.551073551652275 0.89643055857814
-0.535916987177982 0.923559578946758
-0.514536991647762 0.95142585063576
-0.487315564937311 0.978326188711695
-0.455633402151735 1.00322704153031
-0.418563133766338 1.02712909151054
-0.378798268495324 1.0470758215387
-0.339198934464478 1.06099918879628
-0.299895349385241 1.06854496073932
-0.263457509304551 1.06894094829579
-0.231326861447617 1.0627029391008
-0.202634493997051 1.0514417210114
-0.177872410092632 1.0373621124829
-0.157240261494755 1.02246258947502
-0.139939191208405 1.00837469488703
-0.123472046171049 0.996330189227688
-0.106027894795066 0.985964279259112
-0.0877981820909858 0.976552594555019
-0.0695426414587728 0.967182934160096
-0.0525081036491691 0.956957275461522
-0.0365593043652787 0.944991073817679
-0.0225470831961907 0.930704313608502
-0.0106476661935572 0.914327616989397
-0.000217576894967297 0.896265908038532
0.00956752104514326 0.876989444049517
0.0185321117036493 0.857188325422163
0.0266306293816837 0.838379650185972
0.0353271459888104 0.821593248337711
0.045714274651639 0.807406481692176
0.0584096089398969 0.79611328109891
0.0736454103668817 0.787163219523591
0.0911416271564491 0.779646126472799
0.110231125285793 0.772477630627092
0.130526234831282 0.765078040465295
0.151741880478105 0.757186678700872
0.17328220054767 0.748840908020355
0.194477239350872 0.739458200105421
0.215002649281094 0.729773426200939
0.235492841102753 0.720616951814562
0.257135489520652 0.71353097880684
0.281771485412098 0.709572275067619
0.30979714505932 0.710158273245471
0.341623036608833 0.7153721952231
0.376635026251115 0.72527429501926
0.413657299205334 0.737744825062031
0.452240509171432 0.751133928594067
0.491230822953944 0.764492823569261
0.527903628420862 0.777431742323251
0.559969976272165 0.789937545542933
0.585398501806977 0.802764438195155
0.602002773216476 0.817509531861826
0.609930146299485 0.835395727640666
0.608891079020914 0.857374587123824
0.598414065070023 0.883600331186572
0.578421871397432 0.913148676587615
0.547919739325593 0.945834214867191
0.50892296572592 0.979291734352328
0.463970343893796 1.01109936833751
0.413118982581087 1.03949805668657
0.358229579543506 1.06167335574818
0.302478330611257 1.0753763324173
0.247850271428474 1.0801178202267
0.198898432795852 1.07626807826028
0.16025985603932 1.06543360401702
0.132548233827456 1.05052832601624
0.114822084611266 1.0340948851696
0.104548392414013 1.01814225791373
0.0983004829486051 1.00361825764707
0.0921644244573316 0.99077337739666
0.0847225196456841 0.97922931878585
0.0757359026056466 0.968306562662925
0.0653122287305645 0.95738541735521
0.0539840329959158 0.945731829867582
0.0416831330534186 0.932722400349295
0.0284861202105136 0.918265737239212
0.014818112930632 0.902420121828181
0.00145174825129976 0.88517312547975
-0.0109012370374591 0.866682862123484
-0.0225680625835619 0.848170663633422
-0.0342717430592146 0.830738290131016
-0.0469098962444367 0.814947384912943
-0.0608098622406295 0.801414715557327
-0.0758920079448126 0.790362700611534
-0.0922732464492392 0.781328360551384
-0.110293908385405 0.773339663578853
-0.129286670592748 0.765939602511279
-0.149195717431121 0.758696784388908
-0.170121211785502 0.750821039405479
-0.191128237715817 0.741732319746445
-0.212154591823164 0.731504989526062
-0.233049415593292 0.721316597238017
-0.255617337049046 0.712278971905115
-0.280149032448633 0.705922953240037
-0.307578778682522 0.703645599747745
-0.338076296451307 0.706461014975721
-0.371847841075082 0.713919722502311
-0.407269470061759 0.725110439183412
-0.44202247600427 0.739631363194977
-0.475025340765856 0.756430114828144
-0.504644759910537 0.774898608659151
-0.529382630893782 0.793522454589159
-0.54841783001182 0.812364475545269
-0.560105532006225 0.832860372289742
-0.563461127517962 0.855329805631178
-0.559117004615151 0.880101404090828
-0.547736112712885 0.90643109391158
-0.529573240201388 0.934222693795695
-0.505331880977257 0.96210989027635
-0.475400590972072 0.988653818942737
-0.440868853812541 1.01375690810036
-0.401703479991019 1.03676153473889
-0.361233765934138 1.05461892413222
-0.321095690669113 1.06609870230806
-0.282591492473514 1.07043527742061
-0.247812193907554 1.06759805530362
-0.217298400299248 1.05861429583774
-0.190205479695263 1.04548683151156
-0.167288326022811 1.03054144008715
-0.148389043765446 1.01555536066349
-0.132010205467495 1.00225565362057
-0.115633640814199 0.991215515367764
-0.0979007384739228 0.981686564664657
-0.0798672616515033 0.972618250297382
-0.0623199618963667 0.963095670746978
-0.0457615452028729 0.952258473468096
-0.0305872721643216 0.939257048141733
-0.0176402115176257 0.923908621102101
-0.00664527889089885 0.906635577213511
0.00331585486010765 0.887997401797534
0.0126805624876386 0.868249050173586
0.0211658852366902 0.848699495515101
0.0294502764576983 0.830782756067943
0.0388396596994469 0.815165511313921
0.050141875999228 0.802500508957232
0.0640665513548538 0.792627737658203
0.0804678676755368 0.784646799735165
0.0988965669894985 0.777322219837168
0.118508125966285 0.769835526759191
0.139223273741327 0.761900985119772
0.16066314085984 0.753559813525254
0.182223858574749 0.744707246579222
0.203230251790389 0.734917510366133
0.223955937560888 0.725099666281036
0.24497760736468 0.71676104397141
0.268054268857011 0.710920940330386
0.294370979056217 0.708591331072397
0.324465109976053 0.710793107805968
0.358019637255692 0.717677041019861
0.394177912748445 0.728745955177897
0.431689033508067 0.7417696931905
0.469867717238312 0.755681130059553
0.507480131117709 0.769730525823251
0.541194410779252 0.783537434507832
0.569608071162755 0.796848360549733
0.590358378964136 0.811431911280669
0.602348147344375 0.828175386204402
0.605926980376576 0.848204365216175
0.600620800592258 0.872088660218161
0.586303859717511 0.899484955150441
0.562057761683039 0.930164408743081
0.528103483857779 0.962629642774975
0.486732706503194 0.995014820550676
0.439871363304891 1.02489372935537
0.387778578359543 1.05038886727284
0.333222276066391 1.06870728641079
0.278376519137564 1.0784812956431
0.226375798038145 1.07935028642121
0.182474173853344 1.07224653319164
0.148878154120799 1.05931423277862
0.125627442259629 1.04362583547016
0.111108123794826 1.02724741430921
0.102653480340961 1.01189153024374
0.0963278826744937 0.998096359795813
0.0893082778538799 0.985733226604562
0.0809703293724864 0.974368050772619
0.071128227227886 0.963390299235231
0.0601306602946884 0.952211056561027
0.0484518539430719 0.94005873225485
0.0356940064597121 0.92652515178669
0.0223013323307107 0.911648998833673
0.00856387230971906 0.895490332206568
-0.00446283384615107 0.877832222556599
-0.0164801091132737 0.859352236388824
-0.0280893754145198 0.841171655394494
-0.0401891809919005 0.824120563384374
-0.0533303358850095 0.808906088986796
-0.0676770533532214 0.796261732655827
-0.0831204371361213 0.78588198593188
-0.100028717392015 0.777197101097695
-0.118417200921066 0.769442236017517
-0.137785250768156 0.762175897128326
-0.15826563132444 0.754751340252242
-0.179349660365865 0.746374638783235
-0.200280847930224 0.736790869624233
-0.221090370930068 0.7265031223388
-0.242291917611129 0.716777497291815
-0.265597382447535 0.70877608489143
-0.291307134529964 0.704300727472592
-0.320143333531254 0.704528267091796
-0.352049660859195 0.709650770960941
-0.387013289235086 0.719070797348004
-0.422330467277778 0.731702189547846
-0.456636186048215 0.747366064310033
-0.488792011394739 0.764985084347572
-0.516637531859707 0.783597115813618
-0.539555042864942 0.801944279280761
-0.556078374910192 0.820935042546925
-0.564681899416206 0.841577064461957
-0.564987600127039 0.864591669326364
-0.557723783227657 0.889762579651919
-0.543436249740989 0.916605050887173
-0.522379106695058 0.944835421032692
-0.495039749943684 0.972667739358793
-0.462675625310461 0.998805067897111
-0.425093287319484 1.02403486416303
-0.38401876585243 1.04574793643029
-0.343033378406599 1.06108412077022
-0.302460513686157 1.06973057086679
-0.264807222452873 1.0708166279279
-0.231835683433071 1.06478639740008
-0.202541976856032 1.0532920377386
-0.177335475179064 1.03868850205948
-0.156586069721592 1.02322898668201
-0.13940447279099 1.0088299369909
-0.123568770930025 0.996650625704263
-0.106914955722195 0.986626204842425
-0.089443025092144 0.977664193615883
-0.0718156914955097 0.968750930955368
-0.0549980849446848 0.958904318514918
-0.0390342718717241 0.947216827545804
-0.0247148402453612 0.933089503510856
-0.0122943168997697 0.916640033155948
-0.00159997085265651 0.898567045359402
0.00824240815749774 0.879296279196852
0.0172045476699572 0.859280723726194
0.0251898895958412 0.840096081642424
0.0336922534363129 0.823040471216569
0.0438833256979372 0.808623084829445
0.0565018301790398 0.797217131461107
0.071748062674391 0.78838575286327
0.0892564115071985 0.781054534144459
0.108358199450647 0.774100264740999
0.12856483412748 0.766701087627945
0.14972240800771 0.758543866807116
0.171422028982742 0.75005647590047
0.192958668771286 0.740603961796092
0.213715637771216 0.730570207787967
0.234237168351104 0.720843238940042
0.255666892843843 0.71324822938242
0.280054847716126 0.708523133148471
0.307897966347824 0.708246874690706
0.339776752898842 0.712553522780609
0.374951232627005 0.721643902271734
0.411825038203537 0.733799389760254
0.449687292889789 0.747567604625602
0.487329359338429 0.762022958980368
0.522644643409561 0.776423894663922
0.553996245072415 0.790154672886683
0.578777490328165 0.804041321159789
0.595108491409881 0.819698621135958
0.603257432095853 0.837799862725467
0.602993625579635 0.859309537950491
0.593968587807911 0.884546025866939
0.575676685932248 0.913015773505383
0.547458697777712 0.944412657823088
0.510497176756731 0.976498898594711
0.467351949327222 1.00753251365613
0.418459393387506 1.03565893890177
0.365213408319494 1.05823320221656
0.310615302881561 1.07287525868778
0.256543387658885 1.07876585310932
0.207538537661732 1.07601319968136
0.168033816102915 1.06610615295383
0.13886665403028 1.05173334414351
0.119393679996538 1.03543783477468
0.107289577785745 1.01942548865303
0.0999350097160819 1.00473028789126
0.0934534853854094 0.991691059039648
0.0857768301443087 0.979999427622187
0.0768676637530008 0.969085895667674
0.0664969306557835 0.958343888911228
0.0554016665768987 0.946975169326188
0.0433913805621064 0.934217492018437
0.0302091573459735 0.920017867890943
};
\end{axis}

\end{tikzpicture}


==> figures/eight_seq_mse.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
grid=both,
minor tick num=3,
x grid style={white!69.0196078431373!black},
xlabel={batch},
ylabel={MSE},
xmin=-0.7, xmax=14.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.00794322924540577, ymax=0.411357204036511,
ymode=log,
y label style={yshift=-1.em},
height=5cm, width=9cm
]

\addplot [semithick, color0, mark=square*, mark size=3, mark options={solid}]
table {%
0 0.0578098537698347
1 0.0256577216424896
2 0.0199338003461027
3 0.0174792108200228
4 0.0151606136411083
5 0.0136651128325139
6 0.0123147704128662
7 0.0119558461542837
8 0.0116503942753718
9 0.0111747936890771
10 0.0107491179908556
11 0.0103340456963877
12 0.0101524456388293
13 0.00976953127021556
14 0.00950421558705968
};
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
0 0.343795292044931
1 0.0913479888173613
2 0.0626273418567663
3 0.0545350975178071
4 0.045785590271493
5 0.0403116882511423
6 0.0375508345351919
7 0.035414582564542
8 0.032490275799775
9 0.0298890009157665
10 0.027756230082162
11 0.0257265493904216
12 0.0233206813499425
13 0.0218923112311115
14 0.0212461460924572
};
\addplot [semithick, color2, mark=square*, mark size=3, mark options={solid}]
table {%
0 0.169652849430121
1 0.07967568189657
2 0.0497628958093634
3 0.0362386321419042
4 0.0298496371833808
5 0.0278783442389325
6 0.0256490461349344
7 0.0233213616708796
8 0.0212175694748091
9 0.0200454130185602
10 0.0192136126158607
11 0.018213183304649
12 0.018241869486364
13 0.0172759179925061
14 0.0162464803020483
};
\addplot [semithick, color3, mark=square*, mark size=3, mark options={solid}]
table {%
0 0.175140650003273
1 0.0906402950480732
2 0.0622228280534824
3 0.041775429323567
4 0.0308944128763788
5 0.0258498394008637
6 0.0225576473545073
7 0.0205266878810084
8 0.01899740935592
9 0.0181110245319259
10 0.0172128722246608
11 0.0164504003446626
12 0.0157699433702265
13 0.0153642879274782
14 0.0146916619011851
};
\addplot [semithick, color4, mark=square*, mark size=3, mark options={solid}]
table {%
0 0.0954738356320409
1 0.0306980073600361
2 0.0239628908489289
3 0.0225816201811034
4 0.0202758445282692
5 0.0185331683640863
6 0.0170399250071265
7 0.0164353551938039
8 0.0164673934754937
9 0.0159951038323342
10 0.0152688943058199
11 0.0156920139166304
12 0.0155972890934825
13 0.0151798393145556
14 0.0152886733339836
};
\end{axis}

\end{tikzpicture}


==> figures/eight_seq_smse.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
grid=both,
minor tick num=3,
x grid style={white!69.0196078431373!black},
xlabel={Batch},
ylabel={NMSE},
xmin=-0.7, xmax=14.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.00144678257611342, ymax=0.106772863328083,
ymode=log,
y label style={yshift=-1.5em, xshift=1.5em},
x label style={yshift=0.5em},
height=4cm, width=9cm
]


\addplot [semithick, color0, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 0.0131312119504423
1 0.00513998710983266
2 0.00383082666881862
3 0.0033990267774292
4 0.00292341179999811
5 0.00263507763585391
6 0.00240194716989073
7 0.00232028366502812
8 0.00222128846578296
9 0.00213317798777379
10 0.00204148511152258
11 0.00195878115119563
12 0.0018947602960907
13 0.0018165648939239
14 0.00175919904181832
};
\addplot [semithick, color1, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 0.0878110518438791
1 0.0254066884372742
2 0.0157127897623549
3 0.0124993288938106
4 0.00990174962286861
5 0.00832129206268462
6 0.00753887308341494
7 0.0069280111021065
8 0.00621051299795261
9 0.00560021665384591
10 0.00515233179324981
11 0.0047256976478639
12 0.00426273186255177
13 0.00398470359495318
14 0.00387041745038119
};
\addplot [semithick, color2, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 0.0454678216092707
1 0.0186223873086292
2 0.0106517348953159
3 0.00726022611851029
4 0.0057279025311987
5 0.00518677156522962
6 0.00465771774252888
7 0.00417530995324389
8 0.00374950802068141
9 0.00351238798703091
10 0.00333925914214395
11 0.00314319416427888
12 0.00313539567954757
13 0.00295658332934545
14 0.0027640179163555
};
\addplot [semithick, color3, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 0.0335585220570522
1 0.0168204663963333
2 0.0111190064367559
3 0.00791004448920563
4 0.00619554709237158
5 0.00536391407362902
6 0.00479328039693672
7 0.00435233581256755
8 0.0040341162512989
9 0.00382698565519801
10 0.00361386146780918
11 0.00345671011838333
12 0.00328708880618245
13 0.00317252226168252
14 0.00300220812760887
};
\addplot [semithick, color4, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 0.020283665147216
1 0.00664636545304875
2 0.00519629022299606
3 0.00481096972004358
4 0.00427615182659968
5 0.00389282167699856
6 0.00359952062329616
7 0.00339472471175262
8 0.00336421082321336
9 0.00323978477084708
10 0.00311499397072179
11 0.00316010303138192
12 0.00311072026457559
13 0.00301454141700375
14 0.00302835424824366
};
\end{axis}

\end{tikzpicture}


==> figures/inverse_comparison.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}%[every node/.append style={font=\small}]
    
\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=0.2cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
% xmin=-0.0950729004500167, xmax=1.1302333940178,
xmin=-0.04, xmax=1.04,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={y},
ymin=-0.0950567919192968, ymax=1.12374874994154,
ytick style={color=black},
width=3.75cm, height=2.5cm,
xticklabels={,,}
]
\addplot [thin, only marks, mark=o, mark size=0.1, draw=white!65!black, fill=white!65!black, colormap/viridis]
table{%
x                      y
0.390621593813383 0.72071759772629
0.332282487045451 0.133563316676376
0.520122659727552 0.813008801060507
0.35034425150637 0.737115677356844
0.454917282440145 0.744398255945268
0.493316056010566 0.843539935670385
0.421896877861516 0.749759069524297
0.458442299677218 0.741113980367214
0.485920465721591 0.641905462778877
0.340365169265774 0.639723979366104
0.634298644153066 0.827852340231689
0.560911153908733 0.834031482713876
0.488709430567376 0.221490970308477
0.466022747221703 0.66217558475435
0.534964666093199 0.179219928787456
0.466792170331541 0.821546948749396
0.0564538314277454 0.0318303514656959
0.127450350896681 0.0342463496948276
0.104873993059533 0.0194296805515281
0.346996324337571 0.645580445166526
0.405909146687784 0.531655514541332
0.0791808925383154 0.0275612216605826
0.0103241783928611 0.0264426276578552
0.42873339248522 0.747682166422085
0.511966752510228 0.748696153102121
0.535412905688639 0.231421219623385
0.498957311762131 0.78452803234329
0.457622847100363 0.844237903861699
0.550167178979768 0.830473164651978
0.453684929497584 0.555102916115359
0.485551122064335 0.691804176056939
0.427081318903702 0.772079732060205
0.505944677809529 0.738744360426552
0.523161634766541 0.40706925758605
0.430817749823897 0.671334278194169
0.413015721391578 0.696926896167966
0.55813601152911 0.815063732311169
0.648703131067819 0.349328793882178
0.478748953538007 0.523726643731144
0.495274939038724 0.191797056693499
0.615572891998625 0.25244485245873
0.419105942251069 0.541462386932788
0.534487912772896 0.301498692906396
0.436433791396643 0.645023364019114
0.171719708751344 0.0489019806301054
0.312690978275812 0.109378010292751
0.517685154002516 0.757677282203906
0.495957970641561 0.442852698707582
0.919936275698601 0.969704066851777
0.244823741737617 0.122535137054424
0.585039698082006 0.357823623909427
0.719265238188739 0.923495719175595
0.469930179876812 0.835874964568345
0.883825191025033 0.978164398510327
0.476490337833854 0.195540631869483
0.664601285749962 0.359357820946292
0.451750069135398 0.64523071808605
0.60624090398773 0.277070517055407
0.168856414593112 0.0468833943454374
0.421823498566855 0.581562029590674
0.493319086911437 0.187648717069948
0.513665460923472 0.789331722132878
0.53523135315032 0.380349673388224
0.46968074761394 0.326462397386936
0.419777711704591 0.651303349639225
0.451097146420698 0.624780816433124
0.51022890466171 0.311575767992701
0.457853671536693 0.747926087653216
0.578888218608296 0.403190455923047
0.49831588408559 0.764965244169115
0.0869656979821919 0.0442179236640289
0.787416694262111 0.909847787993731
0.31021661694817 0.646363178872267
0.475905905159401 0.452631796202587
0.00979015067627909 0.0220450835428675
0.500367924180761 0.208819696714129
0.456030624445341 0.61329117335844
0.753446557995922 0.928056057885694
0.429814689809244 0.604248964476947
0.48027040387519 0.561443414605702
0.622215400997519 0.414324040243028
0.564354363228155 0.835873565227888
0.512388033222277 0.581273258706917
0.401874741182649 0.744618678177379
0.531669967138557 0.245758992121934
0.307694703192364 0.114409128767243
0.95954296294131 0.989777867088182
-0.01510428038491 0.032584153462883
0.561996831876728 0.221483024002974
0.605053191165511 0.415282623198875
0.509824438773593 0.239269074650671
0.545619374851715 0.265486061912238
0.491078518423411 0.555761048079452
0.363761722661473 0.609951390751882
0.456972079089861 0.606754181961638
0.46065547981794 0.761457184138192
0.444473591278473 0.21528069291431
0.724098213316031 0.893571935666675
0.379572827369375 0.660372741310333
0.0767729981037589 0.0452409836282838
0.386547746752884 0.596883844490617
0.580154487967202 0.377380906701736
0.566316736384605 0.34430230959129
0.491616179208404 0.198760930592346
0.46746559755846 0.715419192125102
0.997508667824511 0.977297360093242
0.630976316579255 0.277856297201068
0.373136332662778 0.655494127856094
0.596662970980332 0.437237327507562
0.465455716998109 0.433141462348104
0.306502184555265 0.105745514337551
0.536540029551499 0.251500483668657
0.693286107909365 0.868165680837061
0.272270384334065 0.11587423770246
0.636021195421727 0.316558488764609
0.429338077718732 0.714880701329684
0.564134450834515 0.379436447684666
0.570161786751738 0.270454223182315
0.7906838624155 0.946903559278791
0.742047413405177 0.910009468353147
0.471786504889999 0.610268424297963
1.06411451336481 0.99616622537738
1.00589395503002 0.986599535609547
0.675308324876966 0.87795549656733
0.484650069088383 0.501475839616888
0.557425355934469 0.811652664146149
0.502161296778217 0.795902761604715
0.537550990322162 0.177585799781274
0.409393296960104 0.607412398187681
0.265716714185459 0.097878198479707
0.5541692663771 0.228821072737415
0.319270081102454 0.143241925933637
0.565409255424186 0.309567236006065
0.452842984164904 0.453431793968037
0.583547030538316 0.296381371986908
0.341429656950339 0.559508552582938
0.676641969702735 0.871787208102222
0.50355727003151 0.207077352722003
0.166784561270162 0.0576007528453266
0.719667232481063 0.908057479336841
0.542438032700879 0.340156663265585
0.610187061209766 0.841249885076334
0.770028514051897 0.932334850273714
0.602128689888863 0.809507629609263
0.312345584605361 0.0627561936458024
0.594648914563759 0.40284839664567
0.580333965198163 0.256758192152718
0.448893050100395 0.644094429309753
0.415167684938399 0.572783167960817
0.797584412150282 0.925573787948309
0.58137429306312 0.393878576299982
0.551347854425267 0.837641871766205
0.444046342933859 0.682154848526971
0.642005410183124 0.333715106539201
0.545670468192437 0.284061843542866
0.37508019174804 0.705207101008401
0.419389232373164 0.571305517423605
0.849320502306368 0.971318339863101
0.450709720042028 0.219735818285092
0.577816173910091 0.235971303631136
0.458031956951545 0.693739453709323
0.371054587814851 0.661439798946899
0.782919667988705 0.91986493559256
0.838651840869907 0.921975670429408
0.528183098930224 0.25315245351311
0.55102653766934 0.537469272614429
0.600198949490038 0.395532081649194
0.276159526054659 0.0915758336985794
0.619277421942862 0.273092426714032
0.28906404243164 0.0859419669750187
0.878605153552679 0.976316441840723
0.750245723138566 0.899856960402046
0.616595222725404 0.833803993384217
0.985761828656405 0.97941653383353
0.384953306558952 0.597428563172136
0.43287689604414 0.679839601472127
0.498957408416587 0.22163071386005
0.851745556275496 0.926041595918145
0.133361874594816 0.0385218462903432
0.354728593001104 0.632131907155563
0.130532771497189 0.0397060632876333
0.889048964165369 0.973365260214018
0.724609968663022 0.875599973387859
0.592570214220967 0.503736329451905
0.456733355343856 0.58937414569315
0.611333797991482 0.280825466615917
0.390480959444093 0.153115179188376
0.560023703776313 0.829325599490469
0.252395126482852 0.131339822103436
0.35423745393382 0.13221318835807
0.596725167420444 0.344280969350896
0.878354495783716 0.988157865515865
0.542457125542108 0.48328378560576
0.601866269760253 0.307517289664259
0.636115908015351 0.250080692603083
0.367666817665907 0.781515132745969
0.362700299089396 0.146195790718949
0.612698507625788 0.438448861193532
0.665631900528861 0.868073455701636
-0.0289540197970294 0.0139099403490157
};
\addplot [thin, only marks, mark=o, mark size=0.15, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
0.390621593813383 0.510445356447992
0.332282487045451 0.487985338773986
0.520122659727552 0.510240595907339
0.35034425150637 0.497489555928851
0.454917282440145 0.514176358212076
0.493316056010566 0.511759856859929
0.421896877861516 0.514195340461297
0.458442299677218 0.514017495645589
0.485920465721591 0.512280408270568
0.340365169265774 0.492546483280576
0.634298644153066 0.53216156763277
0.560911153908733 0.511020962402851
0.488709430567376 0.512082904367024
0.466022747221703 0.513609999992995
0.534964666093199 0.509941137143999
0.466792170331541 0.513564367419971
0.0564538314277454 0.129119043433694
0.127450350896681 0.229175809605033
0.104873993059533 0.195322137970397
0.346996324337571 0.495914246144031
0.405909146687784 0.512849839164657
0.0791808925383154 0.158963389988534
0.0103241783928611 0.0756816667956339
0.42873339248522 0.514461466812036
0.511966752510228 0.510603214602831
0.535412905688639 0.509940855988392
0.498957311762131 0.511377053014098
0.457622847100363 0.514056345021461
0.550167178979768 0.51028126197404
0.453684929497584 0.514226594118619
0.485551122064335 0.512306583332783
0.427081318903702 0.514412397359195
0.505944677809529 0.510937344723155
0.523161634766541 0.510137573912521
0.430817749823897 0.514510188404301
0.413015721391578 0.513582402648106
0.55813601152911 0.510785694364406
0.648703131067819 0.540426308625453
0.478748953538007 0.512784671306539
0.495274939038724 0.511624869223804
0.615572891998625 0.523618954644347
0.419105942251069 0.51403682387485
0.534487912772896 0.509942059595004
0.436433791396643 0.514572161225227
0.171719708751344 0.29829570286689
0.312690978275812 0.47477244791985
0.517685154002516 0.510336553287487
0.495957970641561 0.511578263906957
0.919936275698601 0.868128380459616
0.244823741737617 0.405050333707027
0.585039698082006 0.514557941172207
0.719265238188739 0.602835116003619
0.469930179876812 0.513371502746716
0.883825191025033 0.824119407733431
0.476490337833854 0.51293984344556
0.664601285749962 0.55132428677308
0.451750069135398 0.51429951900695
0.60624090398773 0.520241773984569
0.168856414593112 0.293803665647152
0.421823498566855 0.514191556093513
0.493319086911437 0.511759646632384
0.513665460923472 0.510518342181389
0.53523135315032 0.509940901084284
0.46968074761394 0.513387204017251
0.419777711704591 0.514077742861786
0.451097146420698 0.514322423884149
0.51022890466171 0.510694561242858
0.457853671536693 0.5140455155335
0.578888218608296 0.513383110290356
0.49831588408559 0.511419566637985
0.0869656979821919 0.169701884012451
0.787416694262111 0.69079589479181
0.31021661694817 0.472881485519437
0.475905905159401 0.512979546754932
0.00979015067627909 0.0751177249141289
0.500367924180761 0.511284671693247
0.456030624445341 0.51412854930202
0.753446557995922 0.644589089489735
0.429814689809244 0.514488549837791
0.48027040387519 0.512678839700261
0.622215400997519 0.526372964482882
0.564354363228155 0.511358323994652
0.512388033222277 0.510581747775695
0.401874741182649 0.51232978641779
0.531669967138557 0.509960311548759
0.307694703192364 0.4709023092548
0.95954296294131 0.910905448603588
-0.01510428038491 0.0501141181652721
0.561996831876728 0.511121816339921
0.605053191165511 0.519851947932303
0.509824438773593 0.510716444617742
0.545619374851715 0.510099426243713
0.491078518423411 0.511916004719338
0.363761722661473 0.502992840934621
0.456972079089861 0.514086388568202
0.46065547981794 0.513907142918136
0.444473591278473 0.514501800659568
0.724098213316031 0.608354912514658
0.379572827369375 0.507916490510415
0.0767729981037589 0.155693806525405
0.386547746752884 0.509594942428193
0.580154487967202 0.513608712332143
0.566316736384605 0.511573863528803
0.491616179208404 0.511878326019085
0.46746559755846 0.513523868947534
0.997508667824511 0.946801753964808
0.630976316579255 0.530467771851508
0.373136332662778 0.506105931521859
0.596662970980332 0.517345918427759
0.465455716998109 0.513643177951712
0.306502184555265 0.469948168021029
0.536540029551499 0.509942693131397
0.693286107909365 0.575729491819595
0.272270384334065 0.437586919135454
0.636021195421727 0.533070750432717
0.429338077718732 0.514477096745396
0.564134450834515 0.511335235610444
0.570161786751738 0.512046927561109
0.7906838624155 0.695386732122779
0.742047413405177 0.630006825220272
0.471786504889999 0.513252831494252
1.06411451336481 1.00010530014494
1.00589395503002 0.954128597318995
0.675308324876966 0.559725479674738
0.484650069088383 0.512370413539957
0.557425355934469 0.510730557206467
0.502161296778217 0.511169649953152
0.537550990322162 0.509947490053889
0.409393296960104 0.513237368036386
0.265716714185459 0.430322555349679
0.5541692663771 0.510503808675541
0.319270081102454 0.479556134792731
0.565409255424186 0.511472052623177
0.452842984164904 0.514259239055976
0.583547030538316 0.514254432653548
0.341429656950339 0.49310956396368
0.676641969702735 0.560831556574617
0.50355727003151 0.51108219658437
0.166784561270162 0.290549833336241
0.719667232481063 0.603288870564297
0.542438032700879 0.510014551224993
0.610187061209766 0.52160116846132
0.770028514051897 0.666724338925099
0.602128689888863 0.518929587548765
0.312345584605361 0.474511513476544
0.594648914563759 0.516807348266876
0.580333965198163 0.513641359915875
0.448893050100395 0.514393096913825
0.415167684938399 0.513760515409397
0.797584412150282 0.705130187056259
0.58137429306312 0.513833907936547
0.551347854425267 0.510340657482434
0.444046342933859 0.51450983099049
0.642005410183124 0.5363954886337
0.545670468192437 0.51010106688644
0.37508019174804 0.506680013444769
0.419389232373164 0.514054296062313
0.849320502306368 0.778106220193573
0.450709720042028 0.514335596729721
0.577816173910091 0.513198548443043
0.458031956951545 0.514037089687476
0.371054587814851 0.50546438604746
0.782919667988705 0.684506590514897
0.838651840869907 0.763286627286025
0.528183098930224 0.510011804496355
0.55102653766934 0.510323982142959
0.600198949490038 0.518349816101183
0.276159526054659 0.441740024475247
0.619277421942862 0.525118184017022
0.28906404243164 0.454655777841234
0.878605153552679 0.81738297062407
0.750245723138566 0.640436378464673
0.616595222725404 0.524023531650466
0.985761828656405 0.936187853399256
0.384953306558952 0.509236427206397
0.43287689604414 0.514544352873144
0.498957408416587 0.511377046630872
0.851745556275496 0.781442656764251
0.133361874594816 0.238264871066578
0.354728593001104 0.499428512493683
0.130532771497189 0.233905554296367
0.889048964165369 0.830770517576375
0.724609968663022 0.60894752489728
0.592570214220967 0.516276339204569
0.456733355343856 0.514097226494421
0.611333797991482 0.522014933755186
0.390480959444093 0.510417544383385
0.560023703776313 0.510942233401455
0.252395126482852 0.414565741244941
0.35423745393382 0.499218218659657
0.596725167420444 0.517362931023267
0.878354495783716 0.81705728763052
0.542457125542108 0.510014960922944
0.601866269760253 0.518849407529399
0.636115908015351 0.53312135778902
0.367666817665907 0.504360171548363
0.362700299089396 0.502603380113377
0.612698507625788 0.522518471336038
0.665631900528861 0.552095795030053
-0.0289540197970294 0.0372272660825271
};
\addplot [thin, only marks, mark=o, mark size=0.15, draw=red, fill=red, colormap/viridis]
table{%
x                      y
0.390621593813383 0.639904079195295
0.332282487045451 0.714971007585609
0.520122659727552 0.473270618725658
0.35034425150637 0.691730316143693
0.454917282440145 0.557172612751177
0.493316056010566 0.507763594588576
0.421896877861516 0.599661099175615
0.458442299677218 0.552636852243862
0.485920465721591 0.517279754114895
0.340365169265774 0.70457074331951
0.634298644153066 0.841358633596115
0.560911153908733 0.420786665139819
0.488709430567376 0.513691097449402
0.466022747221703 0.542882830550455
0.534964666093199 0.454172900389815
0.466792170331541 0.541892787461214
0.0564538314277454 0.0163984820796168
0.127450350896681 0.0494155966863212
0.104873993059533 0.038916403209136
0.346996324337571 0.696038208789975
0.405909146687784 0.62023306089447
0.0791808925383154 0.0269677605030414
0.0103241783928611 -0.00505423211557265
0.42873339248522 0.590864321471452
0.511966752510228 0.483765104105359
0.535412905688639 0.453596135137881
0.498957311762131 0.500504797445542
0.457622847100363 0.553691269963193
0.550167178979768 0.434611305956282
0.453684929497584 0.558758323524206
0.485551122064335 0.51775500125882
0.427081318903702 0.592990101177554
0.505944677809529 0.491513914043721
0.523161634766541 0.469360265374873
0.430817749823897 0.588182307437458
0.413015721391578 0.611088787628302
0.55813601152911 0.424357535964303
0.648703131067819 0.848418313736197
0.478748953538007 0.526507584662195
0.495274939038724 0.505243032650858
0.615572891998625 0.350451533078121
0.419105942251069 0.603252291691551
0.534487912772896 0.454786355228907
0.436433791396643 0.580955954242586
0.171719708751344 0.0700031758069025
0.312690978275812 0.135562228517627
0.517685154002516 0.476407040893383
0.495957970641561 0.504364152474951
0.919936275698601 0.981350451882734
0.244823741737617 0.104000395013912
0.585039698082006 0.389739640288674
0.719265238188739 0.883001003784928
0.469930179876812 0.537855003016553
0.883825191025033 0.963652306241343
0.476490337833854 0.529413822908168
0.664601285749962 0.856210044711254
0.451750069135398 0.561247974674184
0.60624090398773 0.362459321927884
0.168856414593112 0.0686715934690329
0.421823498566855 0.599755518829305
0.493319086911437 0.507759694624534
0.513665460923472 0.481579317762756
0.53523135315032 0.453829745012083
0.46968074761394 0.538175956059077
0.419777711704591 0.602387902909204
0.451097146420698 0.562088112711671
0.51022890466171 0.486001252500927
0.457853671536693 0.55339426024891
0.578888218608296 0.397654959784126
0.49831588408559 0.501330144423411
0.0869656979821919 0.0305881043657265
0.787416694262111 0.916402226876469
0.31021661694817 0.134411520396381
0.475905905159401 0.530165832463211
0.00979015067627909 -0.0053025830833868
0.500367924180761 0.498689714094387
0.456030624445341 0.555740037430639
0.753446557995922 0.899753366158725
0.429814689809244 0.589472979140585
0.48027040387519 0.524549882362003
0.622215400997519 0.341904389061407
0.564354363228155 0.416356169684307
0.512388033222277 0.483223027772765
0.401874741182649 0.625424268746798
0.531669967138557 0.458412302468417
0.307694703192364 0.133238697895694
0.95954296294131 1.00076180231795
-0.01510428038491 -0.0168798024958908
0.561996831876728 0.419389686084198
0.605053191165511 0.363987592727922
0.509824438773593 0.4865216926232
0.545619374851715 0.44046312141468
0.491078518423411 0.510642710898906
0.363761722661473 0.674465596092599
0.456972079089861 0.554528635468932
0.46065547981794 0.549789077494768
0.444473591278473 0.570610868151322
0.724098213316031 0.885369658685694
0.379572827369375 0.65412090570162
0.0767729981037589 0.0258479629819617
0.386547746752884 0.645146037848864
0.580154487967202 0.396025607595619
0.566316736384605 0.413831116878883
0.491616179208404 0.509950884337249
0.46746559755846 0.541026265565015
0.997508667824511 1.01936890261624
0.630976316579255 0.330631418681111
0.373136332662778 0.662402964066805
0.596662970980332 0.374783576634999
0.465455716998109 0.543612447775467
0.306502184555265 0.132684114025861
0.536540029551499 0.45214582622868
0.693286107909365 0.870268557903634
0.272270384334065 0.11676452698763
0.636021195421727 0.842202860888181
0.429338077718732 0.590086252254463
0.564134450834515 0.416639138499226
0.570161786751738 0.408883558773222
0.7906838624155 0.9180034753113
0.742047413405177 0.894166612867375
0.471786504889999 0.535466405992119
1.06411451336481 1.05201261757512
1.00589395503002 1.02347855580305
0.675308324876966 0.861457595139903
0.484650069088383 0.518914417008717
0.557425355934469 0.425271960877343
0.502161296778217 0.496382120101117
0.537550990322162 0.450844988351978
0.409393296960104 0.615749885311516
0.265716714185459 0.113716725771322
0.5541692663771 0.429461682921045
0.319270081102454 0.138621857266493
0.565409255424186 0.414998803736729
0.452842984164904 0.559841683443449
0.583547030538316 0.39166030678188
0.341429656950339 0.703201030527926
0.676641969702735 0.862111218274564
0.50355727003151 0.494585873465792
0.166784561270162 0.0677080727341602
0.719667232481063 0.883198022334685
0.542438032700879 0.44455666340825
0.610187061209766 0.357381666166341
0.770028514051897 0.907880230138322
0.602128689888863 0.367750648764842
0.312345584605361 0.135401602299793
0.594648914563759 0.37737513206279
0.580333965198163 0.395794668090531
0.448893050100395 0.564924198997664
0.415167684938399 0.608319782368925
0.797584412150282 0.921385454427015
0.58137429306312 0.394456042566973
0.551347854425267 0.433092090390092
0.444046342933859 0.571160623241292
0.642005410183124 0.845135741618681
0.545670468192437 0.440397377861826
0.37508019174804 0.659901733951392
0.419389232373164 0.602887772581006
0.849320502306368 0.946741459841296
0.450709720042028 0.56258662751307
0.577816173910091 0.399034396444195
0.458031956951545 0.553164854294462
0.371054587814851 0.665081616519401
0.782919667988705 0.914198221467622
0.838651840869907 0.941512718428292
0.528183098930224 0.462898975312803
0.55102653766934 0.433505539673841
0.600198949490038 0.370233711882464
0.276159526054659 0.118573182381881
0.619277421942862 0.345684787417273
0.28906404243164 0.124574461026947
0.878605153552679 0.961093950980781
0.750245723138566 0.898184627861562
0.616595222725404 0.349136065089151
0.985761828656405 1.01361174322038
0.384953306558952 0.647197658699636
0.43287689604414 0.585532733413723
0.498957408416587 0.500504673076941
0.851745556275496 0.94792998571145
0.133361874594816 0.0521647660385874
0.354728593001104 0.686088833658657
0.130532771497189 0.0508490843416922
0.889048964165369 0.966212492363443
0.724609968663022 0.885620471441547
0.592570214220967 0.380049867046273
0.456733355343856 0.554835809495742
0.611333797991482 0.355906120642169
0.390480959444093 0.640085038258839
0.560023703776313 0.421928577644673
0.252395126482852 0.107521487029898
0.35423745393382 0.686720799131494
0.596725167420444 0.374703546343576
0.878354495783716 0.960971102892961
0.542457125542108 0.444532095994988
0.601866269760253 0.368088313739399
0.636115908015351 0.842249279800578
0.367666817665907 0.669440776493949
0.362700299089396 0.675831366185615
0.612698507625788 0.354150101977029
0.665631900528861 0.856715151955248
-0.0289540197970294 -0.0233206595528768
};
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={x},
% xmin=-0.0836074464551213, xmax=1.1187679400229,
xmin=-0.04, xmax=1.04,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={p(x)},
ymin=-0.043495775534811, ymax=0.992147654878937,
ytick style={color=black},
%extra y ticks = {1.0},
width=3.75cm, height=2cm
]
\addplot [semithick, green!50.19607843137255!black]
table {%
-0.0289540197970294 0.00909168322424615
-0.01510428038491 0.0115166594320129
0.00979015067627909 0.0173261412086942
0.0103241783928611 0.0174744577062979
0.0564538314277454 0.0350915879846709
0.0767729981037589 0.0465087395216217
0.0791808925383154 0.0480359299795701
0.0869656979821919 0.0532408908567608
0.104873993059533 0.0668331110563901
0.127450350896681 0.0873532032932832
0.130532771497189 0.0904551895147198
0.133361874594816 0.0933659290266445
0.166784561270162 0.13225194448323
0.168856414593112 0.134923161751797
0.171719708751344 0.138661400986817
0.244823741737617 0.247523330906951
0.252395126482852 0.259554609678194
0.265716714185459 0.280652183054188
0.272270384334065 0.290940365973548
0.276159526054659 0.29700213509406
0.28906404243164 0.316807075119468
0.306502184555265 0.342561239556626
0.307694703192364 0.34427089038745
0.31021661694817 0.347862274366367
0.312345584605361 0.350867885653508
0.312690978275812 0.351353193305501
0.319270081102454 0.360469843535135
0.332282487045451 0.37773552605177
0.340365169265774 0.387904165088829
0.341429656950339 0.38920980722273
0.346996324337571 0.39590621645941
0.35034425150637 0.399825295190134
0.35423745393382 0.404277977150035
0.354728593001104 0.404831595079317
0.362700299089396 0.413558729799716
0.363761722661473 0.414683475300957
0.367666817665907 0.418744875612708
0.371054587814851 0.422169609341859
0.373136332662778 0.424228133285531
0.37508019174804 0.426118496039149
0.379572827369375 0.430368956426521
0.384953306558952 0.43523935150658
0.386547746752884 0.436636136200152
0.390480959444093 0.439990133744585
0.390621593813383 0.44010763393325
0.401874741182649 0.448962117696333
0.405909146687784 0.451871036608306
0.409393296960104 0.454269455074328
0.413015721391578 0.45665079678784
0.415167684938399 0.458011112650268
0.419105942251069 0.460395356444738
0.419389232373164 0.460561605261614
0.419777711704591 0.460788435898853
0.421823498566855 0.461961027376894
0.421896877861516 0.462002401261357
0.427081318903702 0.464805267182061
0.42873339248522 0.465648509722573
0.429338077718732 0.465951110179597
0.429814689809244 0.466187337441986
0.430817749823897 0.466677918220484
0.43287689604414 0.467657067987628
0.436433791396643 0.469259799251994
0.444046342933859 0.472312191154191
0.444473591278473 0.472468223416882
0.448893050100395 0.473986841286174
0.450709720042028 0.474560619574255
0.451097146420698 0.474679179297773
0.451750069135398 0.474875958514207
0.452842984164904 0.47519683902359
0.453684929497584 0.475436773056966
0.454917282440145 0.47577656784005
0.456030624445341 0.476071904408226
0.456733355343856 0.476252627701257
0.456972079089861 0.476313018818311
0.457622847100363 0.476475065626873
0.457853671536693 0.476531635473586
0.458031956951545 0.476575003943362
0.458442299677218 0.476673743959112
0.46065547981794 0.47718040429145
0.465455716998109 0.478129177533795
0.466022747221703 0.478227679471717
0.466792170331541 0.478356754626853
0.46746559755846 0.478465393065722
0.46968074761394 0.478794213472902
0.469930179876812 0.478828498615773
0.471786504889999 0.479066228259449
0.475905905159401 0.479484050580461
0.476490337833854 0.479531077086023
0.478748953538007 0.479684207936607
0.48027040387519 0.479761741643296
0.484650069088383 0.479869852504686
0.485551122064335 0.479870916002777
0.485920465721591 0.479869264168397
0.488709430567376 0.47981760811439
0.491078518423411 0.47971939112096
0.491616179208404 0.479690154320268
0.493316056010566 0.479580818578828
0.493319086911437 0.479580600702608
0.495274939038724 0.479422988926564
0.495957970641561 0.479359943853501
0.49831588408559 0.479110480633732
0.498957311762131 0.479034082981712
0.498957408416587 0.479034071194593
0.500367924180761 0.478853233655792
0.502161296778217 0.478597839016937
0.50355727003151 0.478379309573852
0.505944677809529 0.477965577910851
0.509824438773593 0.47718563949009
0.51022890466171 0.477096669751502
0.511966752510228 0.476697950739274
0.512388033222277 0.47659727818508
0.513665460923472 0.476282435316323
0.517685154002516 0.475197802165179
0.520122659727552 0.474470749870924
0.523161634766541 0.473491083734667
0.528183098930224 0.471694611885148
0.531669967138557 0.470317181101108
0.534487912772896 0.469126346343772
0.534964666093199 0.468918020665212
0.53523135315032 0.46880062261937
0.535412905688639 0.468720346804212
0.536540029551499 0.468215546748873
0.537550990322162 0.467753358638899
0.542438032700879 0.465393816185912
0.542457125542108 0.465384191316522
0.545619374851715 0.463746513975598
0.545670468192437 0.463719343383541
0.550167178979768 0.461239825262808
0.55102653766934 0.460746144178378
0.551347854425267 0.460559924622253
0.5541692663771 0.458886713028143
0.557425355934469 0.456870992216364
0.55813601152911 0.456419015782535
0.560023703776313 0.455197554007326
0.560911153908733 0.454612841719931
0.561996831876728 0.453888429695408
0.564134450834515 0.452432923793178
0.564354363228155 0.452280992410494
0.565409255424186 0.451546518223957
0.566316736384605 0.450907168750387
0.570161786751738 0.44812137048018
0.577816173910091 0.442208183716867
0.578888218608296 0.441341256431147
0.580154487967202 0.440305085058422
0.580333965198163 0.440157155694306
0.58137429306312 0.439294491408929
0.583547030538316 0.437464264478283
0.585039698082006 0.436184614067892
0.592570214220967 0.42945454959457
0.594648914563759 0.427516993328761
0.596662970980332 0.425607125227146
0.596725167420444 0.425547638245673
0.600198949490038 0.422177151964187
0.601866269760253 0.42052608632097
0.602128689888863 0.42026426805377
0.605053191165511 0.417310676813515
0.60624090398773 0.416092492836681
0.610187061209766 0.411968518135134
0.611333797991482 0.410748222413427
0.612698507625788 0.409283245887671
0.615572891998625 0.406152799925261
0.616595222725404 0.405024843285887
0.619277421942862 0.402029610681722
0.622215400997519 0.398689740813153
0.630976316579255 0.38837374068612
0.634298644153066 0.384326191674266
0.636021195421727 0.3821991857856
0.636115908015351 0.382081678205168
0.642005410183124 0.374662957911982
0.648703131067819 0.365967873496852
0.664601285749962 0.344322706730689
0.665631900528861 0.342874829464397
0.675308324876966 0.32904550936207
0.676641969702735 0.327108229754049
0.693286107909365 0.302396357156931
0.719265238188739 0.262509038974835
0.719667232481063 0.261885784271911
0.724098213316031 0.255013613483354
0.724609968663022 0.254219841220557
0.742047413405177 0.227270566894013
0.750245723138566 0.214748723657585
0.753446557995922 0.209901296184182
0.770028514051897 0.185292149888794
0.782919667988705 0.166908376716132
0.787416694262111 0.160681814791227
0.7906838624155 0.156224427664619
0.797584412150282 0.147003820683835
0.838651840869907 0.0983557238418543
0.849320502306368 0.0876285702395029
0.851745556275496 0.0853044886413931
0.878354495783716 0.0625631661346329
0.878605153552679 0.0623725895304169
0.883825191025033 0.0585012426122055
0.889048964165369 0.0548109660977374
0.919936275698601 0.0365222462202883
0.95954296294131 0.0206469397671544
0.985761828656405 0.013746281299182
0.997508667824511 0.0113729811463176
1.00589395503002 0.009907120506369
1.06411451336481 0.00357892584763212
};
\addplot [semithick, color0]
table {%
-0.0289540197970294 0.0458353632792595
-0.01510428038491 0.049663304214992
0.00979015067627909 0.0571792063339725
0.0103241783928611 0.0573494502497596
0.0564538314277454 0.0734496017480474
0.0767729981037589 0.0813522972146491
0.0791808925383154 0.0823174531714972
0.0869656979821919 0.0854755212939494
0.104873993059533 0.0929343998547071
0.127450350896681 0.102626881365148
0.130532771497189 0.103966927923609
0.133361874594816 0.105199146595956
0.166784561270162 0.119795291241443
0.168856414593112 0.120694972254278
0.171719708751344 0.121935951514739
0.244823741737617 0.151867898783228
0.252395126482852 0.154720751615369
0.265716714185459 0.159628390026002
0.272270384334065 0.161994820992291
0.276159526054659 0.163385730701274
0.28906404243164 0.167939479632132
0.306502184555265 0.173986473762623
0.307694703192364 0.174397424284457
0.31021661694817 0.175265998622945
0.312345584605361 0.175998896915169
0.312690978275812 0.176117783068991
0.319270081102454 0.178382847173491
0.332282487045451 0.182882881169913
0.340365169265774 0.185708263236118
0.341429656950339 0.186082882952786
0.346996324337571 0.188053535177425
0.35034425150637 0.189249262446833
0.35423745393382 0.190651091037534
0.354728593001104 0.190828868675846
0.362700299089396 0.193746928065784
0.363761722661473 0.194140455247252
0.367666817665907 0.195599394678218
0.371054587814851 0.196880054391562
0.373136332662778 0.197674350556596
0.37508019174804 0.198421322832537
0.379572827369375 0.200168273921738
0.384953306558952 0.202300820685914
0.386547746752884 0.202941755283862
0.390480959444093 0.204541378658679
0.390621593813383 0.204599076491804
0.401874741182649 0.209336569490601
0.405909146687784 0.211097091355475
0.409393296960104 0.212645936386895
0.413015721391578 0.214285416979915
0.415167684938399 0.215273946519945
0.419105942251069 0.217112140381131
0.419389232373164 0.21724585081882
0.419777711704591 0.217429538566731
0.421823498566855 0.218403198689329
0.421896877861516 0.218438321874466
0.427081318903702 0.220955681254498
0.42873339248522 0.221773034655195
0.429338077718732 0.222074075451324
0.429814689809244 0.222312070062439
0.430817749823897 0.222815016011476
0.43287689604414 0.223856391217941
0.436433791396643 0.225683970074459
0.444046342933859 0.229722554313376
0.444473591278473 0.229954523622332
0.448893050100395 0.232388247688072
0.450709720042028 0.233407085963244
0.451097146420698 0.233625778405325
0.451750069135398 0.233995469205114
0.452842984164904 0.234617485789702
0.453684929497584 0.235099415083967
0.454917282440145 0.235809160876863
0.456030624445341 0.236454841778002
0.456733355343856 0.236864593684101
0.456972079089861 0.237004180086309
0.457622847100363 0.237385705527553
0.457853671536693 0.237521386454357
0.458031956951545 0.23762631220188
0.458442299677218 0.23786823391276
0.46065547981794 0.239183298628903
0.465455716998109 0.24209614637308
0.466022747221703 0.242445800486471
0.466792170331541 0.242922167964876
0.46746559755846 0.243340914869475
0.46968074761394 0.244730363569872
0.469930179876812 0.244887983990015
0.471786504889999 0.2460685028054
0.475905905159401 0.248735935750964
0.476490337833854 0.249119778713754
0.478748953538007 0.250616003649992
0.48027040387519 0.251635473607536
0.484650069088383 0.254623059267594
0.485551122064335 0.255247590835951
0.485920465721591 0.255504572912553
0.488709430567376 0.257463722206346
0.491078518423411 0.259154063571206
0.491616179208404 0.259541063749415
0.493316056010566 0.260772907021146
0.493319086911437 0.260775114719314
0.495274939038724 0.262208201133705
0.495957970641561 0.262712664902378
0.49831588408559 0.264470176073832
0.498957311762131 0.264952606699202
0.498957408416587 0.264952679535313
0.500367924180761 0.26602012521554
0.502161296778217 0.267390435232685
0.50355727003151 0.268467347462129
0.505944677809529 0.270330096273052
0.509824438773593 0.273414510372141
0.51022890466171 0.273740188053642
0.511966752510228 0.275148464491609
0.512388033222277 0.275492048678771
0.513665460923472 0.27653915019762
0.517685154002516 0.279886240088878
0.520122659727552 0.281954906467854
0.523161634766541 0.284575879467931
0.528183098930224 0.289009990446673
0.531669967138557 0.29216597342072
0.534487912772896 0.294763307594743
0.534964666093199 0.295206910562224
0.53523135315032 0.295455583121839
0.535412905688639 0.295625089395915
0.536540029551499 0.296681376421767
0.537550990322162 0.297634604951924
0.542438032700879 0.302320622512305
0.542457125542108 0.302339185426624
0.545619374851715 0.305441353593668
0.545670468192437 0.305491929671624
0.550167178979768 0.310000073412218
0.55102653766934 0.310874509001213
0.551347854425267 0.311202531787472
0.5541692663771 0.314107905486123
0.557425355934469 0.317517200848526
0.55813601152911 0.318269365744386
0.560023703776313 0.320281434230161
0.560911153908733 0.321234465672363
0.561996831876728 0.322406577019353
0.564134450834515 0.324734395091801
0.564354363228155 0.32497538496439
0.565409255424186 0.326135310850109
0.566316736384605 0.327138357582062
0.570161786751738 0.331442003306079
0.577816173910091 0.340269937783484
0.578888218608296 0.341534243020038
0.580154487967202 0.3430364787801
0.580333965198163 0.343250179673547
0.58137429306312 0.344492693962255
0.583547030538316 0.347108695022317
0.585039698082006 0.348922366204226
0.592570214220967 0.3582777164908
0.594648914563759 0.360920650894352
0.596662970980332 0.363506403540069
0.596725167420444 0.363586646505447
0.600198949490038 0.368105633123757
0.601866269760253 0.370300627607143
0.602128689888863 0.37064763409922
0.605053191165511 0.374543035437401
0.60624090398773 0.376139841245751
0.610187061209766 0.381506407988597
0.611333797991482 0.383083516962809
0.612698507625788 0.384970711119789
0.615572891998625 0.388982114101277
0.616595222725404 0.390420764152856
0.619277421942862 0.394224830255676
0.622215400997519 0.398440637682902
0.630976316579255 0.411312409091859
0.634298644153066 0.416309573975772
0.636021195421727 0.41892517453547
0.636115908015351 0.419069476009026
0.642005410183124 0.428140860491038
0.648703131067819 0.438687383811871
0.664601285749962 0.464646766784228
0.665631900528861 0.466371929574814
0.675308324876966 0.48280024792241
0.676641969702735 0.485095703981378
0.693286107909365 0.514303734740807
0.719265238188739 0.561443145283633
0.719667232481063 0.562181985151281
0.724098213316031 0.570336334315263
0.724609968663022 0.571279176406852
0.742047413405177 0.603440037693542
0.750245723138566 0.618507208707655
0.753446557995922 0.624365766067378
0.770028514051897 0.654372086900867
0.782919667988705 0.67713421651777
0.787416694262111 0.684924307920228
0.7906838624155 0.690528886527945
0.797584412150282 0.702202426716298
0.838651840869907 0.766132023002368
0.849320502306368 0.78095856318155
0.851745556275496 0.784218222975567
0.878354495783716 0.817247820954767
0.878605153552679 0.817535074868408
0.883825191025033 0.823416780944127
0.889048964165369 0.82911196608275
0.919936275698601 0.859027046748397
0.95954296294131 0.888911833782807
0.985761828656405 0.904350748090747
0.997508667824511 0.910338457791309
1.00589395503002 0.914302367460331
1.06411451336481 0.936094335190879
};
\addplot [semithick, color1]
table {%
-0.0289540197970294 0.945072953496494
-0.01510428038491 0.938820036352995
0.00979015067627909 0.925494652457333
0.0103241783928611 0.925176092043942
0.0564538314277454 0.891458810267282
0.0767729981037589 0.872138963263729
0.0791808925383154 0.869646616848933
0.0869656979821919 0.86128358784929
0.104873993059533 0.840232489088903
0.127450350896681 0.810019915341568
0.130532771497189 0.805577882561672
0.133361874594816 0.8014349243774
0.166784561270162 0.747952764275327
0.168856414593112 0.744381865993926
0.171719708751344 0.739402647498444
0.244823741737617 0.600608770309821
0.252395126482852 0.585724638706437
0.265716714185459 0.55971942691981
0.272270384334065 0.547064813034161
0.276159526054659 0.539612134204666
0.28906404243164 0.515253445248401
0.306502184555265 0.483452286680751
0.307694703192364 0.481331685328093
0.31021661694817 0.476871727010687
0.312345584605361 0.473133217431323
0.312690978275812 0.472529023625509
0.319270081102454 0.461147309291374
0.332282487045451 0.439381592778317
0.340365169265774 0.426387571675052
0.341429656950339 0.424707309824484
0.346996324337571 0.416040248363165
0.35034425150637 0.410925442363033
0.35423745393382 0.40507093181243
0.354728593001104 0.404339536244837
0.362700299089396 0.3926943421345
0.363761722661473 0.391176069451791
0.367666817665907 0.385655729709074
0.371054587814851 0.380950336266579
0.373136332662778 0.378097516157872
0.37508019174804 0.375460181128315
0.379572827369375 0.369462769651742
0.384953306558952 0.362459827807507
0.386547746752884 0.360422108515986
0.390480959444093 0.355468487596737
0.390621593813383 0.355293289574946
0.401874741182649 0.341701312813066
0.405909146687784 0.337031872036219
0.409393296960104 0.333084608538777
0.413015721391578 0.329063786232245
0.415167684938399 0.326714940829787
0.419105942251069 0.322492503174131
0.419389232373164 0.322192543919566
0.419777711704591 0.321782025534416
0.421823498566855 0.319635773933777
0.421896877861516 0.319559276864178
0.427081318903702 0.314239051563441
0.42873339248522 0.312578455622232
0.429338077718732 0.311974814369079
0.429814689809244 0.311500592495575
0.430817749823897 0.310507065768039
0.43287689604414 0.308486540794431
0.436433791396643 0.305056230673546
0.444046342933859 0.297965254532433
0.444473591278473 0.297577252960787
0.448893050100395 0.293624911025754
0.450709720042028 0.2920322944625
0.451097146420698 0.291695042296902
0.451750069135398 0.29112857228068
0.452842984164904 0.290185675186708
0.453684929497584 0.289463811859067
0.454917282440145 0.288414271283087
0.456030624445341 0.287473253813772
0.456733355343856 0.286882778614642
0.456972079089861 0.28668280109538
0.457622847100363 0.286139228845573
0.457853671536693 0.285946978072057
0.458031956951545 0.285798683854757
0.458442299677218 0.285458022128128
0.46065547981794 0.283636297079647
0.465455716998109 0.279774676093125
0.466022747221703 0.279326520041812
0.466792170331541 0.278721077408271
0.46746559755846 0.278193692064803
0.46968074761394 0.276475422957226
0.469930179876812 0.276283517394212
0.471786504889999 0.274865268935151
0.475905905159401 0.271780013668575
0.476490337833854 0.271349144200223
0.478748953538007 0.269699788413402
0.48027040387519 0.268602784749168
0.484650069088383 0.26550708822772
0.485551122064335 0.264881493161272
0.485920465721591 0.26462616291905
0.488709430567376 0.262718669679264
0.491078518423411 0.261126545307834
0.491616179208404 0.260768781930317
0.493316056010566 0.259646274400025
0.493319086911437 0.259644284578078
0.495274939038724 0.258368809939731
0.495957970641561 0.25792739124412
0.49831588408559 0.256419343292436
0.498957311762131 0.256013310319085
0.498957408416587 0.256013249270094
0.500367924180761 0.255126641128668
0.502161296778217 0.254011725750377
0.50355727003151 0.253153342964019
0.505944677809529 0.251704325816097
0.509824438773593 0.249399850137769
0.51022890466171 0.249163142194856
0.511966752510228 0.248153584769117
0.512388033222277 0.247910673136149
0.513665460923472 0.247178414486056
0.517685154002516 0.244915957745943
0.520122659727552 0.243574343661222
0.523161634766541 0.241933036797402
0.528183098930224 0.239295397668179
0.531669967138557 0.237516845478172
0.534487912772896 0.236110346061485
0.534964666093199 0.235875068772565
0.53523135315032 0.235743794258791
0.535412905688639 0.235654563799872
0.536540029551499 0.235103076829361
0.537550990322162 0.234612036409177
0.542438032700879 0.232285561301783
0.542457125542108 0.232276623256854
0.545619374851715 0.230812132430734
0.545670468192437 0.230788726944835
0.550167178979768 0.228760101324974
0.55102653766934 0.22837934682041
0.551347854425267 0.228237543590274
0.5541692663771 0.227005381485734
0.557425355934469 0.22561180693511
0.55813601152911 0.225311618473079
0.560023703776313 0.224521011762514
0.560911153908733 0.224152692607706
0.561996831876728 0.223704993285239
0.564134450834515 0.222832681115021
0.564354363228155 0.222743622625116
0.565409255424186 0.222318170925933
0.566316736384605 0.221954473667551
0.570161786751738 0.220436626213741
0.577816173910091 0.217521878499648
0.578888218608296 0.217124500548815
0.580154487967202 0.216658436161479
0.580333965198163 0.216592664632147
0.58137429306312 0.216212814628817
0.583547030538316 0.215427040499401
0.585039698082006 0.214893019727882
0.592570214220967 0.21226773391463
0.594648914563759 0.211562355776887
0.596662970980332 0.210886471232785
0.596725167420444 0.21086571524888
0.600198949490038 0.209717214912056
0.601866269760253 0.209173286071887
0.602128689888863 0.20908809784701
0.605053191165511 0.208146287749084
0.60624090398773 0.207767665917568
0.610187061209766 0.206525073876268
0.611333797991482 0.206168260623764
0.612698507625788 0.20574604299254
0.615572891998625 0.204865085973462
0.616595222725404 0.204554392561257
0.619277421942862 0.203745559062601
0.622215400997519 0.202869621503945
0.630976316579255 0.200313850222021
0.634298644153066 0.199364234349961
0.636021195421727 0.19887563967893
0.636115908015351 0.198848845785806
0.642005410183124 0.197196181596981
0.648703131067819 0.195344742691277
0.664601285749962 0.191030526485083
0.665631900528861 0.190753240960789
0.675308324876966 0.18815424271552
0.676641969702735 0.187796066264573
0.693286107909365 0.183299908102262
0.719265238188739 0.176047815741532
0.719667232481063 0.175932230576808
0.724098213316031 0.174650052201383
0.724609968663022 0.174500982372591
0.742047413405177 0.169289395412445
0.750245723138566 0.16674406763476
0.753446557995922 0.165732937748439
0.770028514051897 0.16033576321034
0.782919667988705 0.155957406766099
0.787416694262111 0.154393877288545
0.7906838624155 0.153246685807436
0.797584412150282 0.150793752599866
0.838651840869907 0.135512253155778
0.849320502306368 0.131412866578947
0.851745556275496 0.13047728838304
0.878354495783716 0.1201890129106
0.878605153552679 0.120092335601175
0.883825191025033 0.118081976443667
0.889048964165369 0.116077067819513
0.919936275698601 0.104450707031314
0.95954296294131 0.0904412264500385
0.985761828656405 0.0819029706100707
0.997508667824511 0.078288561062373
1.00589395503002 0.0757905120332998
1.06411451336481 0.0603267389614889
};
\end{groupplot}
\end{tikzpicture}


==> figures/step.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.862745098039216,0.0784313725490196,0.235294117647059}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=0.2cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
% xmin=-2.20422536588137, xmax=2.20422536588137,
xmin=-2, xmax=2,
xtick style={color=black},
xticklabels={,,},
y grid style={white!69.01960784313725!black},
ylabel={y},
ymin=-0.463721889495068, ymax=4.51661576826862,
ytick style={color=black},
height=2.5cm, width=4.75cm,
]
\addplot [on layer=background, thin, only marks, mark=*, mark size=0.1, draw=white!45!black, fill=white!45!black, colormap/viridis]
table{%
x                      y
-2 0.929681269013759
-1.97435897435897 0.950971763721228
-1.94871794871795 0.967818567034985
-1.92307692307692 0.824492128287601
-1.8974358974359 1.02066644702138
-1.87179487179487 0.798873542718537
-1.84615384615385 0.944274929187606
-1.82051282051282 1.03372170084417
-1.79487179487179 1.15488359716694
-1.76923076923077 0.862926344173904
-1.74358974358974 1.14252913986629
-1.71794871794872 0.972053609019706
-1.69230769230769 0.944037209323987
-1.66666666666667 1.11863833674456
-1.64102564102564 1.16985189051377
-1.61538461538462 0.830877984235949
-1.58974358974359 0.930047715576784
-1.56410256410256 1.05829628419374
-1.53846153846154 1.09782226298198
-1.51282051282051 0.878262789452813
-1.48717948717949 0.867060455156817
-1.46153846153846 0.999854525773357
-1.43589743589744 0.868534731621547
-1.41025641025641 0.962038825658244
-1.38461538461538 1.12652106473766
-1.35897435897436 1.01206677440689
-1.33333333333333 1.01479417784986
-1.30769230769231 0.724627420799251
-1.28205128205128 0.964310367581185
-1.25641025641026 1.00077178365603
-1.23076923076923 1.14782771611306
-1.20512820512821 0.904238537143827
-1.17948717948718 1.13290081066145
-1.15384615384615 0.901415036980855
-1.12820512820513 1.04715572018681
-1.1025641025641 0.999125347050133
-1.07692307692308 1.03670186890063
-1.05128205128205 1.11185547440865
-1.02564102564103 0.999161006488018
-1 2.12632687003335
-1 1.04663153786951
-0.974358974358974 1.90983453461382
-0.948717948717949 1.89711573072086
-0.923076923076923 2.05696784209488
-0.897435897435897 2.06416647796504
-0.871794871794872 2.02598119299882
-0.846153846153846 2.11931781372551
-0.82051282051282 1.89536996377632
-0.794871794871795 2.01398889206305
-0.769230769230769 1.82693441601121
-0.743589743589744 1.98693768838412
-0.717948717948718 1.86897399821626
-0.692307692307692 1.7828687581634
-0.666666666666667 1.89338185936188
-0.641025641025641 1.9966838155723
-0.615384615384615 2.14663957475793
-0.58974358974359 2.0876643095909
-0.564102564102564 2.0669989580176
-0.538461538461539 2.06974495111161
-0.512820512820513 1.9747214566135
-0.487179487179487 2.05679871068691
-0.461538461538462 2.03043878575488
-0.435897435897436 1.89999704036986
-0.41025641025641 1.75435821731879
-0.384615384615385 2.02523070220057
-0.358974358974359 2.07631204238448
-0.333333333333333 1.84165453460937
-0.307692307692308 2.01980422815405
-0.282051282051282 2.00852522297749
-0.256410256410256 2.06405077502468
-0.230769230769231 1.92093418451336
-0.205128205128205 2.07711823952195
-0.17948717948718 1.80493222332743
-0.153846153846154 1.87059897850785
-0.128205128205128 1.89264762340791
-0.102564102564103 2.00306910919424
-0.076923076923077 2.0774109345035
-0.0512820512820513 1.91286036971122
-0.0256410256410257 2.01663440141287
0 0.108167197351643
0 2.06357897771884
0.0256410256410256 -0.0282773661589342
0.0512820512820513 0.155478794091703
0.0769230769230769 -0.0858308135177969
0.102564102564103 -0.0279650431748098
0.128205128205128 -0.00854234325365494
0.153846153846154 -0.0219597646530628
0.179487179487179 -0.217359887381662
0.205128205128205 0.0906332427378801
0.230769230769231 0.0750338575117159
0.256410256410256 -0.057525973729154
0.282051282051282 -0.0368953224282282
0.307692307692308 0.0765748245575504
0.333333333333333 -0.110066158682566
0.358974358974359 0.0733829660440603
0.384615384615385 -0.00315740221528564
0.41025641025641 -0.127394186074703
0.435897435897436 0.0330358651195845
0.461538461538462 -0.0542515179158917
0.487179487179487 -0.105202856661948
0.512820512820513 -0.0775720652691848
0.538461538461538 -0.0123228164903155
0.564102564102564 -0.0536931271069958
0.58974358974359 0.0165373406180722
0.615384615384615 0.0899855720758701
0.641025641025641 0.125719599075584
0.666666666666667 0.115406860671014
0.692307692307692 -0.0674225800989242
0.717948717948718 0.0883266671331744
0.743589743589744 -0.180074099883651
0.769230769230769 0.0315524021290732
0.794871794871795 -0.0298942433121421
0.82051282051282 0.0923266706153862
0.846153846153846 -0.0864610423128714
0.871794871794872 0.0906323895791297
0.897435897435897 0.0143665365333862
0.923076923076923 -0.0428784037630305
0.948717948717949 0.00436334858458879
0.974358974358974 -0.115963012589304
1 4.10626972062745
1 -0.0144581716364596
1.02564102564103 4.15034816812604
1.05128205128205 4.0890477309091
1.07692307692308 4.01101847295262
1.1025641025641 3.9719121634848
1.12820512820513 4.04708767786979
1.15384615384615 3.98773451880539
1.17948717948718 4.18097161228067
1.20512820512821 3.97884959656909
1.23076923076923 3.98950835820746
1.25641025641026 4.0560009299012
1.28205128205128 3.88205435962698
1.30769230769231 3.95321962187383
1.33333333333333 3.82575868075427
1.35897435897436 3.99962967759901
1.38461538461538 3.78299328099166
1.41025641025641 4.04245100491017
1.43589743589744 4.01464786388148
1.46153846153846 4.00592744407118
1.48717948717949 3.95087460733108
1.51282051282051 3.89828269178762
1.53846153846154 4.04193071961999
1.56410256410256 3.92286324918595
1.58974358974359 4.1437886515078
1.61538461538462 4.26867671229929
1.64102564102564 4.03967328817261
1.66666666666667 4.04769239605519
1.69230769230769 4.08159016972465
1.71794871794872 3.94969077822715
1.74358974358974 4.01448641960147
1.76923076923077 4.00391584490454
1.79487179487179 3.93871640551329
1.82051282051282 4.07008821077164
1.84615384615385 4.09768648480138
1.87179487179487 3.93690584775072
1.8974358974359 3.91613972799321
1.92307692307692 3.95607963373638
1.94871794871795 3.86354732097655
1.97435897435897 3.87276288577936
2 4.08601908877225
};
\path [draw=blue, fill=blue, opacity=0.15]
(axis cs:-2,1.20455060021265)
--(axis cs:-2,0.70044515610354)
--(axis cs:-1.97435897435897,0.702245071886516)
--(axis cs:-1.94871794871795,0.704044987669491)
--(axis cs:-1.92307692307692,0.705844903452467)
--(axis cs:-1.8974358974359,0.707644819235443)
--(axis cs:-1.87179487179487,0.709444735018418)
--(axis cs:-1.84615384615385,0.711244650801394)
--(axis cs:-1.82051282051282,0.713044566584369)
--(axis cs:-1.79487179487179,0.714844482367345)
--(axis cs:-1.76923076923077,0.71664439815032)
--(axis cs:-1.74358974358974,0.718444313933296)
--(axis cs:-1.71794871794872,0.720244229716271)
--(axis cs:-1.69230769230769,0.722044145499247)
--(axis cs:-1.66666666666667,0.723844061282223)
--(axis cs:-1.64102564102564,0.725643977065198)
--(axis cs:-1.61538461538462,0.727443892848174)
--(axis cs:-1.58974358974359,0.729243808631149)
--(axis cs:-1.56410256410256,0.731043724414125)
--(axis cs:-1.53846153846154,0.7328436401971)
--(axis cs:-1.51282051282051,0.734643555980076)
--(axis cs:-1.48717948717949,0.736443471763051)
--(axis cs:-1.46153846153846,0.738243387546027)
--(axis cs:-1.43589743589744,0.740043303329003)
--(axis cs:-1.41025641025641,0.741843219111978)
--(axis cs:-1.38461538461538,0.743643134894954)
--(axis cs:-1.35897435897436,0.745443050677929)
--(axis cs:-1.33333333333333,0.747242966460905)
--(axis cs:-1.30769230769231,0.74904288224388)
--(axis cs:-1.28205128205128,0.750842798026856)
--(axis cs:-1.25641025641026,0.752642713809831)
--(axis cs:-1.23076923076923,0.754442629592807)
--(axis cs:-1.20512820512821,0.756242545375783)
--(axis cs:-1.17948717948718,0.758042461158758)
--(axis cs:-1.15384615384615,0.759842376941734)
--(axis cs:-1.12820512820513,0.761642292724709)
--(axis cs:-1.1025641025641,0.763442208507685)
--(axis cs:-1.07692307692308,0.76524212429066)
--(axis cs:-1.05128205128205,0.767042040073636)
--(axis cs:-1.02564102564103,0.768841955856611)
--(axis cs:-1,0.770641871639587)
--(axis cs:-1,0.770641871639587)
--(axis cs:-0.974358974358974,1.73923430524333)
--(axis cs:-0.948717948717949,1.73875137190997)
--(axis cs:-0.923076923076923,1.73826843857662)
--(axis cs:-0.897435897435897,1.73778550524326)
--(axis cs:-0.871794871794872,1.7373025719099)
--(axis cs:-0.846153846153846,1.73681963857655)
--(axis cs:-0.82051282051282,1.73633670524319)
--(axis cs:-0.794871794871795,1.73585377190983)
--(axis cs:-0.769230769230769,1.73537083857647)
--(axis cs:-0.743589743589744,1.73488790524312)
--(axis cs:-0.717948717948718,1.73440497190976)
--(axis cs:-0.692307692307692,1.7339220385764)
--(axis cs:-0.666666666666667,1.73343910524304)
--(axis cs:-0.641025641025641,1.73295617190969)
--(axis cs:-0.615384615384615,1.73247323857633)
--(axis cs:-0.58974358974359,1.73199030524297)
--(axis cs:-0.564102564102564,1.73150737190961)
--(axis cs:-0.538461538461539,1.73102443857626)
--(axis cs:-0.512820512820513,1.7305415052429)
--(axis cs:-0.487179487179487,1.73005857190954)
--(axis cs:-0.461538461538462,1.72957563857618)
--(axis cs:-0.435897435897436,1.72909270524283)
--(axis cs:-0.41025641025641,1.72860977190947)
--(axis cs:-0.384615384615385,1.72812683857611)
--(axis cs:-0.358974358974359,1.72764390524276)
--(axis cs:-0.333333333333333,1.7271609719094)
--(axis cs:-0.307692307692308,1.72667803857604)
--(axis cs:-0.282051282051282,1.72619510524268)
--(axis cs:-0.256410256410256,1.72571217190933)
--(axis cs:-0.230769230769231,1.72522923857597)
--(axis cs:-0.205128205128205,1.72474630524261)
--(axis cs:-0.17948717948718,1.72426337190925)
--(axis cs:-0.153846153846154,1.7237804385759)
--(axis cs:-0.128205128205128,1.72329750524254)
--(axis cs:-0.102564102564103,1.72281457190918)
--(axis cs:-0.076923076923077,1.72233163857582)
--(axis cs:-0.0512820512820513,1.72184870524247)
--(axis cs:-0.0256410256410257,1.72136577190911)
--(axis cs:0,1.72088283857575)
--(axis cs:0,1.72088283857575)
--(axis cs:0.0256410256410256,-0.247435448458284)
--(axis cs:0.0512820512820513,-0.247690949944797)
--(axis cs:0.0769230769230769,-0.24794645143131)
--(axis cs:0.102564102564103,-0.248201952917823)
--(axis cs:0.128205128205128,-0.248457454404336)
--(axis cs:0.153846153846154,-0.248712955890848)
--(axis cs:0.179487179487179,-0.248968457377361)
--(axis cs:0.205128205128205,-0.249223958863874)
--(axis cs:0.230769230769231,-0.249479460350387)
--(axis cs:0.256410256410256,-0.2497349618369)
--(axis cs:0.282051282051282,-0.249990463323413)
--(axis cs:0.307692307692308,-0.250245964809926)
--(axis cs:0.333333333333333,-0.250501466296439)
--(axis cs:0.358974358974359,-0.250756967782952)
--(axis cs:0.384615384615385,-0.251012469269465)
--(axis cs:0.41025641025641,-0.251267970755978)
--(axis cs:0.435897435897436,-0.25152347224249)
--(axis cs:0.461538461538462,-0.251778973729003)
--(axis cs:0.487179487179487,-0.252034475215516)
--(axis cs:0.512820512820513,-0.252289976702029)
--(axis cs:0.538461538461538,-0.252545478188542)
--(axis cs:0.564102564102564,-0.252800979675055)
--(axis cs:0.58974358974359,-0.253056481161568)
--(axis cs:0.615384615384615,-0.253311982648081)
--(axis cs:0.641025641025641,-0.253567484134594)
--(axis cs:0.666666666666667,-0.253822985621106)
--(axis cs:0.692307692307692,-0.254078487107619)
--(axis cs:0.717948717948718,-0.254333988594132)
--(axis cs:0.743589743589744,-0.254589490080645)
--(axis cs:0.769230769230769,-0.254844991567158)
--(axis cs:0.794871794871795,-0.255100493053671)
--(axis cs:0.82051282051282,-0.255355994540184)
--(axis cs:0.846153846153846,-0.255611496026697)
--(axis cs:0.871794871794872,-0.25586699751321)
--(axis cs:0.897435897435897,-0.256122498999723)
--(axis cs:0.923076923076923,-0.256378000486235)
--(axis cs:0.948717948717949,-0.256633501972749)
--(axis cs:0.974358974358974,-0.256889003459261)
--(axis cs:1,3.78456028900574)
--(axis cs:1,3.78456028900574)
--(axis cs:1.02564102564103,3.78309225331403)
--(axis cs:1.05128205128205,3.78162421762233)
--(axis cs:1.07692307692308,3.78015618193063)
--(axis cs:1.1025641025641,3.77868814623893)
--(axis cs:1.12820512820513,3.77722011054722)
--(axis cs:1.15384615384615,3.77575207485552)
--(axis cs:1.17948717948718,3.77428403916382)
--(axis cs:1.20512820512821,3.77281600347212)
--(axis cs:1.23076923076923,3.77134796778041)
--(axis cs:1.25641025641026,3.76987993208871)
--(axis cs:1.28205128205128,3.76841189639701)
--(axis cs:1.30769230769231,3.76694386070531)
--(axis cs:1.33333333333333,3.7654758250136)
--(axis cs:1.35897435897436,3.7640077893219)
--(axis cs:1.38461538461538,3.7625397536302)
--(axis cs:1.41025641025641,3.7610717179385)
--(axis cs:1.43589743589744,3.75960368224679)
--(axis cs:1.46153846153846,3.75813564655509)
--(axis cs:1.48717948717949,3.75666761086339)
--(axis cs:1.51282051282051,3.75519957517168)
--(axis cs:1.53846153846154,3.75373153947998)
--(axis cs:1.56410256410256,3.75226350378828)
--(axis cs:1.58974358974359,3.75079546809658)
--(axis cs:1.61538461538462,3.74932743240487)
--(axis cs:1.64102564102564,3.74785939671317)
--(axis cs:1.66666666666667,3.74639136102147)
--(axis cs:1.69230769230769,3.74492332532977)
--(axis cs:1.71794871794872,3.74345528963806)
--(axis cs:1.74358974358974,3.74198725394636)
--(axis cs:1.76923076923077,3.74051921825466)
--(axis cs:1.79487179487179,3.73905118256296)
--(axis cs:1.82051282051282,3.73758314687125)
--(axis cs:1.84615384615385,3.73611511117955)
--(axis cs:1.87179487179487,3.73464707548785)
--(axis cs:1.8974358974359,3.73317903979615)
--(axis cs:1.92307692307692,3.73171100410444)
--(axis cs:1.94871794871795,3.73024296841274)
--(axis cs:1.97435897435897,3.72877493272104)
--(axis cs:2,3.72730689702934)
--(axis cs:2,4.22420840891994)
--(axis cs:2,4.22420840891994)
--(axis cs:1.97435897435897,4.22567644461164)
--(axis cs:1.94871794871795,4.22714448030334)
--(axis cs:1.92307692307692,4.22861251599505)
--(axis cs:1.8974358974359,4.23008055168675)
--(axis cs:1.87179487179487,4.23154858737845)
--(axis cs:1.84615384615385,4.23301662307015)
--(axis cs:1.82051282051282,4.23448465876186)
--(axis cs:1.79487179487179,4.23595269445356)
--(axis cs:1.76923076923077,4.23742073014526)
--(axis cs:1.74358974358974,4.23888876583696)
--(axis cs:1.71794871794872,4.24035680152867)
--(axis cs:1.69230769230769,4.24182483722037)
--(axis cs:1.66666666666667,4.24329287291207)
--(axis cs:1.64102564102564,4.24476090860377)
--(axis cs:1.61538461538462,4.24622894429548)
--(axis cs:1.58974358974359,4.24769697998718)
--(axis cs:1.56410256410256,4.24916501567888)
--(axis cs:1.53846153846154,4.25063305137058)
--(axis cs:1.51282051282051,4.25210108706229)
--(axis cs:1.48717948717949,4.25356912275399)
--(axis cs:1.46153846153846,4.25503715844569)
--(axis cs:1.43589743589744,4.25650519413739)
--(axis cs:1.41025641025641,4.2579732298291)
--(axis cs:1.38461538461538,4.2594412655208)
--(axis cs:1.35897435897436,4.2609093012125)
--(axis cs:1.33333333333333,4.2623773369042)
--(axis cs:1.30769230769231,4.26384537259591)
--(axis cs:1.28205128205128,4.26531340828761)
--(axis cs:1.25641025641026,4.26678144397931)
--(axis cs:1.23076923076923,4.26824947967102)
--(axis cs:1.20512820512821,4.26971751536272)
--(axis cs:1.17948717948718,4.27118555105442)
--(axis cs:1.15384615384615,4.27265358674612)
--(axis cs:1.12820512820513,4.27412162243783)
--(axis cs:1.1025641025641,4.27558965812953)
--(axis cs:1.07692307692308,4.27705769382123)
--(axis cs:1.05128205128205,4.27852572951293)
--(axis cs:1.02564102564103,4.27999376520464)
--(axis cs:1,4.28146180089634)
--(axis cs:1,4.28146180089634)
--(axis cs:0.974358974358974,0.233307728317889)
--(axis cs:0.948717948717949,0.233563229804401)
--(axis cs:0.923076923076923,0.233818731290915)
--(axis cs:0.897435897435897,0.234074232777427)
--(axis cs:0.871794871794872,0.234329734263941)
--(axis cs:0.846153846153846,0.234585235750453)
--(axis cs:0.82051282051282,0.234840737236966)
--(axis cs:0.794871794871795,0.235096238723479)
--(axis cs:0.769230769230769,0.235351740209992)
--(axis cs:0.743589743589744,0.235607241696505)
--(axis cs:0.717948717948718,0.235862743183018)
--(axis cs:0.692307692307692,0.236118244669531)
--(axis cs:0.666666666666667,0.236373746156044)
--(axis cs:0.641025641025641,0.236629247642556)
--(axis cs:0.615384615384615,0.23688474912907)
--(axis cs:0.58974358974359,0.237140250615582)
--(axis cs:0.564102564102564,0.237395752102095)
--(axis cs:0.538461538461538,0.237651253588608)
--(axis cs:0.512820512820513,0.237906755075121)
--(axis cs:0.487179487179487,0.238162256561634)
--(axis cs:0.461538461538462,0.238417758048147)
--(axis cs:0.435897435897436,0.23867325953466)
--(axis cs:0.41025641025641,0.238928761021172)
--(axis cs:0.384615384615385,0.239184262507685)
--(axis cs:0.358974358974359,0.239439763994198)
--(axis cs:0.333333333333333,0.239695265480711)
--(axis cs:0.307692307692308,0.239950766967224)
--(axis cs:0.282051282051282,0.240206268453737)
--(axis cs:0.256410256410256,0.24046176994025)
--(axis cs:0.230769230769231,0.240717271426763)
--(axis cs:0.205128205128205,0.240972772913276)
--(axis cs:0.179487179487179,0.241228274399789)
--(axis cs:0.153846153846154,0.241483775886302)
--(axis cs:0.128205128205128,0.241739277372814)
--(axis cs:0.102564102564103,0.241994778859327)
--(axis cs:0.0769230769230769,0.24225028034584)
--(axis cs:0.0512820512820513,0.242505781832353)
--(axis cs:0.0256410256410256,0.242761283318866)
--(axis cs:0,2.22151469511601)
--(axis cs:0,2.22151469511601)
--(axis cs:-0.0256410256410257,2.22199762844936)
--(axis cs:-0.0512820512820513,2.22248056178272)
--(axis cs:-0.076923076923077,2.22296349511608)
--(axis cs:-0.102564102564103,2.22344642844944)
--(axis cs:-0.128205128205128,2.22392936178279)
--(axis cs:-0.153846153846154,2.22441229511615)
--(axis cs:-0.17948717948718,2.22489522844951)
--(axis cs:-0.205128205128205,2.22537816178287)
--(axis cs:-0.230769230769231,2.22586109511622)
--(axis cs:-0.256410256410256,2.22634402844958)
--(axis cs:-0.282051282051282,2.22682696178294)
--(axis cs:-0.307692307692308,2.2273098951163)
--(axis cs:-0.333333333333333,2.22779282844965)
--(axis cs:-0.358974358974359,2.22827576178301)
--(axis cs:-0.384615384615385,2.22875869511637)
--(axis cs:-0.41025641025641,2.22924162844973)
--(axis cs:-0.435897435897436,2.22972456178308)
--(axis cs:-0.461538461538462,2.23020749511644)
--(axis cs:-0.487179487179487,2.2306904284498)
--(axis cs:-0.512820512820513,2.23117336178316)
--(axis cs:-0.538461538461539,2.23165629511651)
--(axis cs:-0.564102564102564,2.23213922844987)
--(axis cs:-0.58974358974359,2.23262216178323)
--(axis cs:-0.615384615384615,2.23310509511658)
--(axis cs:-0.641025641025641,2.23358802844994)
--(axis cs:-0.666666666666667,2.2340709617833)
--(axis cs:-0.692307692307692,2.23455389511666)
--(axis cs:-0.717948717948718,2.23503682845001)
--(axis cs:-0.743589743589744,2.23551976178337)
--(axis cs:-0.769230769230769,2.23600269511673)
--(axis cs:-0.794871794871795,2.23648562845009)
--(axis cs:-0.82051282051282,2.23696856178344)
--(axis cs:-0.846153846153846,2.2374514951168)
--(axis cs:-0.871794871794872,2.23793442845016)
--(axis cs:-0.897435897435897,2.23841736178352)
--(axis cs:-0.923076923076923,2.23890029511687)
--(axis cs:-0.948717948717949,2.23938322845023)
--(axis cs:-0.974358974358974,2.23986616178359)
--(axis cs:-1,1.2747473157487)
--(axis cs:-1,1.2747473157487)
--(axis cs:-1.02564102564103,1.27294739996572)
--(axis cs:-1.05128205128205,1.27114748418275)
--(axis cs:-1.07692307692308,1.26934756839977)
--(axis cs:-1.1025641025641,1.2675476526168)
--(axis cs:-1.12820512820513,1.26574773683382)
--(axis cs:-1.15384615384615,1.26394782105084)
--(axis cs:-1.17948717948718,1.26214790526787)
--(axis cs:-1.20512820512821,1.26034798948489)
--(axis cs:-1.23076923076923,1.25854807370192)
--(axis cs:-1.25641025641026,1.25674815791894)
--(axis cs:-1.28205128205128,1.25494824213597)
--(axis cs:-1.30769230769231,1.25314832635299)
--(axis cs:-1.33333333333333,1.25134841057002)
--(axis cs:-1.35897435897436,1.24954849478704)
--(axis cs:-1.38461538461538,1.24774857900406)
--(axis cs:-1.41025641025641,1.24594866322109)
--(axis cs:-1.43589743589744,1.24414874743811)
--(axis cs:-1.46153846153846,1.24234883165514)
--(axis cs:-1.48717948717949,1.24054891587216)
--(axis cs:-1.51282051282051,1.23874900008919)
--(axis cs:-1.53846153846154,1.23694908430621)
--(axis cs:-1.56410256410256,1.23514916852323)
--(axis cs:-1.58974358974359,1.23334925274026)
--(axis cs:-1.61538461538462,1.23154933695728)
--(axis cs:-1.64102564102564,1.22974942117431)
--(axis cs:-1.66666666666667,1.22794950539133)
--(axis cs:-1.69230769230769,1.22614958960836)
--(axis cs:-1.71794871794872,1.22434967382538)
--(axis cs:-1.74358974358974,1.22254975804241)
--(axis cs:-1.76923076923077,1.22074984225943)
--(axis cs:-1.79487179487179,1.21894992647646)
--(axis cs:-1.82051282051282,1.21715001069348)
--(axis cs:-1.84615384615385,1.2153500949105)
--(axis cs:-1.87179487179487,1.21355017912753)
--(axis cs:-1.8974358974359,1.21175026334455)
--(axis cs:-1.92307692307692,1.20995034756158)
--(axis cs:-1.94871794871795,1.2081504317786)
--(axis cs:-1.97435897435897,1.20635051599563)
--(axis cs:-2,1.20455060021265)
--cycle;

\path [draw=blue, fill=blue, opacity=0.15]
(axis cs:-2,1.45660332226721)
--(axis cs:-2,0.448392434048985)
--(axis cs:-1.97435897435897,0.450192349831961)
--(axis cs:-1.94871794871795,0.451992265614936)
--(axis cs:-1.92307692307692,0.453792181397912)
--(axis cs:-1.8974358974359,0.455592097180887)
--(axis cs:-1.87179487179487,0.457392012963863)
--(axis cs:-1.84615384615385,0.459191928746839)
--(axis cs:-1.82051282051282,0.460991844529814)
--(axis cs:-1.79487179487179,0.46279176031279)
--(axis cs:-1.76923076923077,0.464591676095765)
--(axis cs:-1.74358974358974,0.466391591878741)
--(axis cs:-1.71794871794872,0.468191507661716)
--(axis cs:-1.69230769230769,0.469991423444692)
--(axis cs:-1.66666666666667,0.471791339227667)
--(axis cs:-1.64102564102564,0.473591255010643)
--(axis cs:-1.61538461538462,0.475391170793619)
--(axis cs:-1.58974358974359,0.477191086576594)
--(axis cs:-1.56410256410256,0.47899100235957)
--(axis cs:-1.53846153846154,0.480790918142545)
--(axis cs:-1.51282051282051,0.482590833925521)
--(axis cs:-1.48717948717949,0.484390749708496)
--(axis cs:-1.46153846153846,0.486190665491472)
--(axis cs:-1.43589743589744,0.487990581274447)
--(axis cs:-1.41025641025641,0.489790497057423)
--(axis cs:-1.38461538461538,0.491590412840399)
--(axis cs:-1.35897435897436,0.493390328623374)
--(axis cs:-1.33333333333333,0.49519024440635)
--(axis cs:-1.30769230769231,0.496990160189325)
--(axis cs:-1.28205128205128,0.498790075972301)
--(axis cs:-1.25641025641026,0.500589991755276)
--(axis cs:-1.23076923076923,0.502389907538252)
--(axis cs:-1.20512820512821,0.504189823321228)
--(axis cs:-1.17948717948718,0.505989739104203)
--(axis cs:-1.15384615384615,0.507789654887179)
--(axis cs:-1.12820512820513,0.509589570670154)
--(axis cs:-1.1025641025641,0.51138948645313)
--(axis cs:-1.07692307692308,0.513189402236105)
--(axis cs:-1.05128205128205,0.514989318019081)
--(axis cs:-1.02564102564103,0.516789233802056)
--(axis cs:-1,0.518589149585032)
--(axis cs:-1,0.518589149585032)
--(axis cs:-0.974358974358974,1.4889183769732)
--(axis cs:-0.948717948717949,1.48843544363985)
--(axis cs:-0.923076923076923,1.48795251030649)
--(axis cs:-0.897435897435897,1.48746957697313)
--(axis cs:-0.871794871794872,1.48698664363977)
--(axis cs:-0.846153846153846,1.48650371030642)
--(axis cs:-0.82051282051282,1.48602077697306)
--(axis cs:-0.794871794871795,1.4855378436397)
--(axis cs:-0.769230769230769,1.48505491030634)
--(axis cs:-0.743589743589744,1.48457197697299)
--(axis cs:-0.717948717948718,1.48408904363963)
--(axis cs:-0.692307692307692,1.48360611030627)
--(axis cs:-0.666666666666667,1.48312317697292)
--(axis cs:-0.641025641025641,1.48264024363956)
--(axis cs:-0.615384615384615,1.4821573103062)
--(axis cs:-0.58974358974359,1.48167437697284)
--(axis cs:-0.564102564102564,1.48119144363949)
--(axis cs:-0.538461538461539,1.48070851030613)
--(axis cs:-0.512820512820513,1.48022557697277)
--(axis cs:-0.487179487179487,1.47974264363941)
--(axis cs:-0.461538461538462,1.47925971030606)
--(axis cs:-0.435897435897436,1.4787767769727)
--(axis cs:-0.41025641025641,1.47829384363934)
--(axis cs:-0.384615384615385,1.47781091030598)
--(axis cs:-0.358974358974359,1.47732797697263)
--(axis cs:-0.333333333333333,1.47684504363927)
--(axis cs:-0.307692307692308,1.47636211030591)
--(axis cs:-0.282051282051282,1.47587917697255)
--(axis cs:-0.256410256410256,1.4753962436392)
--(axis cs:-0.230769230769231,1.47491331030584)
--(axis cs:-0.205128205128205,1.47443037697248)
--(axis cs:-0.17948717948718,1.47394744363913)
--(axis cs:-0.153846153846154,1.47346451030577)
--(axis cs:-0.128205128205128,1.47298157697241)
--(axis cs:-0.102564102564103,1.47249864363905)
--(axis cs:-0.076923076923077,1.4720157103057)
--(axis cs:-0.0512820512820513,1.47153277697234)
--(axis cs:-0.0256410256410257,1.47104984363898)
--(axis cs:0,1.47056691030562)
--(axis cs:0,1.47056691030562)
--(axis cs:0.0256410256410256,-0.492533814346859)
--(axis cs:0.0512820512820513,-0.492789315833372)
--(axis cs:0.0769230769230769,-0.493044817319885)
--(axis cs:0.102564102564103,-0.493300318806398)
--(axis cs:0.128205128205128,-0.493555820292911)
--(axis cs:0.153846153846154,-0.493811321779423)
--(axis cs:0.179487179487179,-0.494066823265936)
--(axis cs:0.205128205128205,-0.494322324752449)
--(axis cs:0.230769230769231,-0.494577826238962)
--(axis cs:0.256410256410256,-0.494833327725475)
--(axis cs:0.282051282051282,-0.495088829211988)
--(axis cs:0.307692307692308,-0.495344330698501)
--(axis cs:0.333333333333333,-0.495599832185014)
--(axis cs:0.358974358974359,-0.495855333671527)
--(axis cs:0.384615384615385,-0.49611083515804)
--(axis cs:0.41025641025641,-0.496366336644553)
--(axis cs:0.435897435897436,-0.496621838131065)
--(axis cs:0.461538461538462,-0.496877339617578)
--(axis cs:0.487179487179487,-0.497132841104091)
--(axis cs:0.512820512820513,-0.497388342590604)
--(axis cs:0.538461538461538,-0.497643844077117)
--(axis cs:0.564102564102564,-0.49789934556363)
--(axis cs:0.58974358974359,-0.498154847050143)
--(axis cs:0.615384615384615,-0.498410348536656)
--(axis cs:0.641025641025641,-0.498665850023169)
--(axis cs:0.666666666666667,-0.498921351509681)
--(axis cs:0.692307692307692,-0.499176852996194)
--(axis cs:0.717948717948718,-0.499432354482707)
--(axis cs:0.743589743589744,-0.49968785596922)
--(axis cs:0.769230769230769,-0.499943357455733)
--(axis cs:0.794871794871795,-0.500198858942246)
--(axis cs:0.82051282051282,-0.500454360428759)
--(axis cs:0.846153846153846,-0.500709861915272)
--(axis cs:0.871794871794872,-0.500965363401785)
--(axis cs:0.897435897435897,-0.501220864888298)
--(axis cs:0.923076923076923,-0.501476366374811)
--(axis cs:0.948717948717949,-0.501731867861324)
--(axis cs:0.974358974358974,-0.501987369347836)
--(axis cs:1,3.53610953306044)
--(axis cs:1,3.53610953306044)
--(axis cs:1.02564102564103,3.53464149736873)
--(axis cs:1.05128205128205,3.53317346167703)
--(axis cs:1.07692307692308,3.53170542598533)
--(axis cs:1.1025641025641,3.53023739029362)
--(axis cs:1.12820512820513,3.52876935460192)
--(axis cs:1.15384615384615,3.52730131891022)
--(axis cs:1.17948717948718,3.52583328321852)
--(axis cs:1.20512820512821,3.52436524752681)
--(axis cs:1.23076923076923,3.52289721183511)
--(axis cs:1.25641025641026,3.52142917614341)
--(axis cs:1.28205128205128,3.51996114045171)
--(axis cs:1.30769230769231,3.51849310476)
--(axis cs:1.33333333333333,3.5170250690683)
--(axis cs:1.35897435897436,3.5155570333766)
--(axis cs:1.38461538461538,3.5140889976849)
--(axis cs:1.41025641025641,3.51262096199319)
--(axis cs:1.43589743589744,3.51115292630149)
--(axis cs:1.46153846153846,3.50968489060979)
--(axis cs:1.48717948717949,3.50821685491809)
--(axis cs:1.51282051282051,3.50674881922638)
--(axis cs:1.53846153846154,3.50528078353468)
--(axis cs:1.56410256410256,3.50381274784298)
--(axis cs:1.58974358974359,3.50234471215128)
--(axis cs:1.61538461538462,3.50087667645957)
--(axis cs:1.64102564102564,3.49940864076787)
--(axis cs:1.66666666666667,3.49794060507617)
--(axis cs:1.69230769230769,3.49647256938447)
--(axis cs:1.71794871794872,3.49500453369276)
--(axis cs:1.74358974358974,3.49353649800106)
--(axis cs:1.76923076923077,3.49206846230936)
--(axis cs:1.79487179487179,3.49060042661766)
--(axis cs:1.82051282051282,3.48913239092595)
--(axis cs:1.84615384615385,3.48766435523425)
--(axis cs:1.87179487179487,3.48619631954255)
--(axis cs:1.8974358974359,3.48472828385085)
--(axis cs:1.92307692307692,3.48326024815914)
--(axis cs:1.94871794871795,3.48179221246744)
--(axis cs:1.97435897435897,3.48032417677574)
--(axis cs:2,3.47885614108404)
--(axis cs:2,4.47265916486524)
--(axis cs:2,4.47265916486524)
--(axis cs:1.97435897435897,4.47412720055694)
--(axis cs:1.94871794871795,4.47559523624864)
--(axis cs:1.92307692307692,4.47706327194035)
--(axis cs:1.8974358974359,4.47853130763205)
--(axis cs:1.87179487179487,4.47999934332375)
--(axis cs:1.84615384615385,4.48146737901545)
--(axis cs:1.82051282051282,4.48293541470716)
--(axis cs:1.79487179487179,4.48440345039886)
--(axis cs:1.76923076923077,4.48587148609056)
--(axis cs:1.74358974358974,4.48733952178226)
--(axis cs:1.71794871794872,4.48880755747397)
--(axis cs:1.69230769230769,4.49027559316567)
--(axis cs:1.66666666666667,4.49174362885737)
--(axis cs:1.64102564102564,4.49321166454907)
--(axis cs:1.61538461538462,4.49467970024078)
--(axis cs:1.58974358974359,4.49614773593248)
--(axis cs:1.56410256410256,4.49761577162418)
--(axis cs:1.53846153846154,4.49908380731589)
--(axis cs:1.51282051282051,4.50055184300759)
--(axis cs:1.48717948717949,4.50201987869929)
--(axis cs:1.46153846153846,4.50348791439099)
--(axis cs:1.43589743589744,4.5049559500827)
--(axis cs:1.41025641025641,4.5064239857744)
--(axis cs:1.38461538461538,4.5078920214661)
--(axis cs:1.35897435897436,4.5093600571578)
--(axis cs:1.33333333333333,4.51082809284951)
--(axis cs:1.30769230769231,4.51229612854121)
--(axis cs:1.28205128205128,4.51376416423291)
--(axis cs:1.25641025641026,4.51523219992461)
--(axis cs:1.23076923076923,4.51670023561632)
--(axis cs:1.20512820512821,4.51816827130802)
--(axis cs:1.17948717948718,4.51963630699972)
--(axis cs:1.15384615384615,4.52110434269142)
--(axis cs:1.12820512820513,4.52257237838313)
--(axis cs:1.1025641025641,4.52404041407483)
--(axis cs:1.07692307692308,4.52550844976653)
--(axis cs:1.05128205128205,4.52697648545823)
--(axis cs:1.02564102564103,4.52844452114994)
--(axis cs:1,4.52991255684164)
--(axis cs:1,4.52991255684164)
--(axis cs:0.974358974358974,0.478406094206464)
--(axis cs:0.948717948717949,0.478661595692976)
--(axis cs:0.923076923076923,0.47891709717949)
--(axis cs:0.897435897435897,0.479172598666002)
--(axis cs:0.871794871794872,0.479428100152516)
--(axis cs:0.846153846153846,0.479683601639028)
--(axis cs:0.82051282051282,0.479939103125541)
--(axis cs:0.794871794871795,0.480194604612054)
--(axis cs:0.769230769230769,0.480450106098567)
--(axis cs:0.743589743589744,0.48070560758508)
--(axis cs:0.717948717948718,0.480961109071593)
--(axis cs:0.692307692307692,0.481216610558106)
--(axis cs:0.666666666666667,0.481472112044619)
--(axis cs:0.641025641025641,0.481727613531131)
--(axis cs:0.615384615384615,0.481983115017645)
--(axis cs:0.58974358974359,0.482238616504157)
--(axis cs:0.564102564102564,0.48249411799067)
--(axis cs:0.538461538461538,0.482749619477183)
--(axis cs:0.512820512820513,0.483005120963696)
--(axis cs:0.487179487179487,0.483260622450209)
--(axis cs:0.461538461538462,0.483516123936722)
--(axis cs:0.435897435897436,0.483771625423235)
--(axis cs:0.41025641025641,0.484027126909747)
--(axis cs:0.384615384615385,0.48428262839626)
--(axis cs:0.358974358974359,0.484538129882773)
--(axis cs:0.333333333333333,0.484793631369286)
--(axis cs:0.307692307692308,0.485049132855799)
--(axis cs:0.282051282051282,0.485304634342312)
--(axis cs:0.256410256410256,0.485560135828825)
--(axis cs:0.230769230769231,0.485815637315338)
--(axis cs:0.205128205128205,0.486071138801851)
--(axis cs:0.179487179487179,0.486326640288364)
--(axis cs:0.153846153846154,0.486582141774877)
--(axis cs:0.128205128205128,0.486837643261389)
--(axis cs:0.102564102564103,0.487093144747902)
--(axis cs:0.0769230769230769,0.487348646234415)
--(axis cs:0.0512820512820513,0.487604147720928)
--(axis cs:0.0256410256410256,0.487859649207441)
--(axis cs:0,2.47183062338614)
--(axis cs:0,2.47183062338614)
--(axis cs:-0.0256410256410257,2.47231355671949)
--(axis cs:-0.0512820512820513,2.47279649005285)
--(axis cs:-0.076923076923077,2.47327942338621)
--(axis cs:-0.102564102564103,2.47376235671957)
--(axis cs:-0.128205128205128,2.47424529005292)
--(axis cs:-0.153846153846154,2.47472822338628)
--(axis cs:-0.17948717948718,2.47521115671964)
--(axis cs:-0.205128205128205,2.47569409005299)
--(axis cs:-0.230769230769231,2.47617702338635)
--(axis cs:-0.256410256410256,2.47665995671971)
--(axis cs:-0.282051282051282,2.47714289005307)
--(axis cs:-0.307692307692308,2.47762582338642)
--(axis cs:-0.333333333333333,2.47810875671978)
--(axis cs:-0.358974358974359,2.47859169005314)
--(axis cs:-0.384615384615385,2.4790746233865)
--(axis cs:-0.41025641025641,2.47955755671985)
--(axis cs:-0.435897435897436,2.48004049005321)
--(axis cs:-0.461538461538462,2.48052342338657)
--(axis cs:-0.487179487179487,2.48100635671993)
--(axis cs:-0.512820512820513,2.48148929005328)
--(axis cs:-0.538461538461539,2.48197222338664)
--(axis cs:-0.564102564102564,2.48245515672)
--(axis cs:-0.58974358974359,2.48293809005336)
--(axis cs:-0.615384615384615,2.48342102338671)
--(axis cs:-0.641025641025641,2.48390395672007)
--(axis cs:-0.666666666666667,2.48438689005343)
--(axis cs:-0.692307692307692,2.48486982338679)
--(axis cs:-0.717948717948718,2.48535275672014)
--(axis cs:-0.743589743589744,2.4858356900535)
--(axis cs:-0.769230769230769,2.48631862338686)
--(axis cs:-0.794871794871795,2.48680155672021)
--(axis cs:-0.82051282051282,2.48728449005357)
--(axis cs:-0.846153846153846,2.48776742338693)
--(axis cs:-0.871794871794872,2.48825035672029)
--(axis cs:-0.897435897435897,2.48873329005364)
--(axis cs:-0.923076923076923,2.489216223387)
--(axis cs:-0.948717948717949,2.48969915672036)
--(axis cs:-0.974358974358974,2.49018209005372)
--(axis cs:-1,1.52680003780325)
--(axis cs:-1,1.52680003780325)
--(axis cs:-1.02564102564103,1.52500012202028)
--(axis cs:-1.05128205128205,1.5232002062373)
--(axis cs:-1.07692307692308,1.52140029045433)
--(axis cs:-1.1025641025641,1.51960037467135)
--(axis cs:-1.12820512820513,1.51780045888837)
--(axis cs:-1.15384615384615,1.5160005431054)
--(axis cs:-1.17948717948718,1.51420062732242)
--(axis cs:-1.20512820512821,1.51240071153945)
--(axis cs:-1.23076923076923,1.51060079575647)
--(axis cs:-1.25641025641026,1.5088008799735)
--(axis cs:-1.28205128205128,1.50700096419052)
--(axis cs:-1.30769230769231,1.50520104840755)
--(axis cs:-1.33333333333333,1.50340113262457)
--(axis cs:-1.35897435897436,1.50160121684159)
--(axis cs:-1.38461538461538,1.49980130105862)
--(axis cs:-1.41025641025641,1.49800138527564)
--(axis cs:-1.43589743589744,1.49620146949267)
--(axis cs:-1.46153846153846,1.49440155370969)
--(axis cs:-1.48717948717949,1.49260163792672)
--(axis cs:-1.51282051282051,1.49080172214374)
--(axis cs:-1.53846153846154,1.48900180636077)
--(axis cs:-1.56410256410256,1.48720189057779)
--(axis cs:-1.58974358974359,1.48540197479481)
--(axis cs:-1.61538461538462,1.48360205901184)
--(axis cs:-1.64102564102564,1.48180214322886)
--(axis cs:-1.66666666666667,1.48000222744589)
--(axis cs:-1.69230769230769,1.47820231166291)
--(axis cs:-1.71794871794872,1.47640239587994)
--(axis cs:-1.74358974358974,1.47460248009696)
--(axis cs:-1.76923076923077,1.47280256431399)
--(axis cs:-1.79487179487179,1.47100264853101)
--(axis cs:-1.82051282051282,1.46920273274803)
--(axis cs:-1.84615384615385,1.46740281696506)
--(axis cs:-1.87179487179487,1.46560290118208)
--(axis cs:-1.8974358974359,1.46380298539911)
--(axis cs:-1.92307692307692,1.46200306961613)
--(axis cs:-1.94871794871795,1.46020315383316)
--(axis cs:-1.97435897435897,1.45840323805018)
--(axis cs:-2,1.45660332226721)
--cycle;

\begin{pgfonlayer}{foreground}
\addplot [thick, color0]
table {%
-2 0.952497878158096
-1.97435897435897 0.954297793941071
-1.94871794871795 0.956097709724047
-1.92307692307692 0.957897625507022
-1.8974358974359 0.959697541289998
-1.87179487179487 0.961497457072973
-1.84615384615385 0.963297372855949
-1.82051282051282 0.965097288638924
-1.79487179487179 0.9668972044219
-1.76923076923077 0.968697120204876
-1.74358974358974 0.970497035987851
-1.71794871794872 0.972296951770827
-1.69230769230769 0.974096867553802
-1.66666666666667 0.975896783336778
-1.64102564102564 0.977696699119753
-1.61538461538462 0.979496614902729
-1.58974358974359 0.981296530685704
-1.56410256410256 0.98309644646868
-1.53846153846154 0.984896362251655
-1.51282051282051 0.986696278034631
-1.48717948717949 0.988496193817607
-1.46153846153846 0.990296109600582
-1.43589743589744 0.992096025383558
-1.41025641025641 0.993895941166533
-1.38461538461538 0.995695856949509
-1.35897435897436 0.997495772732484
-1.33333333333333 0.99929568851546
-1.30769230769231 1.00109560429844
-1.28205128205128 1.00289552008141
-1.25641025641026 1.00469543586439
-1.23076923076923 1.00649535164736
-1.20512820512821 1.00829526743034
-1.17948717948718 1.01009518321331
-1.15384615384615 1.01189509899629
-1.12820512820513 1.01369501477926
-1.1025641025641 1.01549493056224
-1.07692307692308 1.01729484634522
-1.05128205128205 1.01909476212819
-1.02564102564103 1.02089467791117
-1 1.02269459369414
-1 1.02269459369414
-0.974358974358974 1.98955023351346
-0.948717948717949 1.9890673001801
-0.923076923076923 1.98858436684675
-0.897435897435897 1.98810143351339
-0.871794871794872 1.98761850018003
-0.846153846153846 1.98713556684667
-0.82051282051282 1.98665263351332
-0.794871794871795 1.98616970017996
-0.769230769230769 1.9856867668466
-0.743589743589744 1.98520383351324
-0.717948717948718 1.98472090017989
-0.692307692307692 1.98423796684653
-0.666666666666667 1.98375503351317
-0.641025641025641 1.98327210017981
-0.615384615384615 1.98278916684646
-0.58974358974359 1.9823062335131
-0.564102564102564 1.98182330017974
-0.538461538461539 1.98134036684638
-0.512820512820513 1.98085743351303
-0.487179487179487 1.98037450017967
-0.461538461538462 1.97989156684631
-0.435897435897436 1.97940863351296
-0.41025641025641 1.9789257001796
-0.384615384615385 1.97844276684624
-0.358974358974359 1.97795983351288
-0.333333333333333 1.97747690017953
-0.307692307692308 1.97699396684617
-0.282051282051282 1.97651103351281
-0.256410256410256 1.97602810017945
-0.230769230769231 1.9755451668461
-0.205128205128205 1.97506223351274
-0.17948717948718 1.97457930017938
-0.153846153846154 1.97409636684602
-0.128205128205128 1.97361343351267
-0.102564102564103 1.97313050017931
-0.076923076923077 1.97264756684595
-0.0512820512820513 1.97216463351259
-0.0256410256410257 1.97168170017924
0 1.97119876684588
0 1.97119876684588
0.0256410256410256 -0.00233708256970888
0.0512820512820513 -0.00259258405622198
0.0769230769230769 -0.00284808554273464
0.102564102564103 -0.00310358702924773
0.128205128205128 -0.00335908851576061
0.153846153846154 -0.00361459000227349
0.179487179487179 -0.00387009148878636
0.205128205128205 -0.00412559297529946
0.230769230769231 -0.00438109446181212
0.256410256410256 -0.00463659594832522
0.282051282051282 -0.00489209743483787
0.307692307692308 -0.00514759892135097
0.333333333333333 -0.00540310040786385
0.358974358974359 -0.00565860189437672
0.384615384615385 -0.0059141033808896
0.41025641025641 -0.0061696048674027
0.435897435897436 -0.00642510635391536
0.461538461538462 -0.00668060784042845
0.487179487179487 -0.00693610932694111
0.512820512820513 -0.00719161081345399
0.538461538461538 -0.00744711229996708
0.564102564102564 -0.00770261378647974
0.58974358974359 -0.00795811527299284
0.615384615384615 -0.00821361675950549
0.641025641025641 -0.00846911824601859
0.666666666666667 -0.00872461973253125
0.692307692307692 -0.00898012121904435
0.717948717948718 -0.00923562270555722
0.743589743589744 -0.00949112419207032
0.769230769230769 -0.00974662567858298
0.794871794871795 -0.0100021271650961
0.82051282051282 -0.0102576286516087
0.846153846153846 -0.0105131301381218
0.871794871794872 -0.0107686316246345
0.897435897435897 -0.0110241331111476
0.923076923076923 -0.0112796345976605
0.948717948717949 -0.0115351360841736
0.974358974358974 -0.0117906375706862
1 4.03301104495104
1 4.03301104495104
1.02564102564103 4.03154300925933
1.05128205128205 4.03007497356763
1.07692307692308 4.02860693787593
1.1025641025641 4.02713890218423
1.12820512820513 4.02567086649252
1.15384615384615 4.02420283080082
1.17948717948718 4.02273479510912
1.20512820512821 4.02126675941742
1.23076923076923 4.01979872372571
1.25641025641026 4.01833068803401
1.28205128205128 4.01686265234231
1.30769230769231 4.01539461665061
1.33333333333333 4.0139265809589
1.35897435897436 4.0124585452672
1.38461538461538 4.0109905095755
1.41025641025641 4.0095224738838
1.43589743589744 4.00805443819209
1.46153846153846 4.00658640250039
1.48717948717949 4.00511836680869
1.51282051282051 4.00365033111699
1.53846153846154 4.00218229542528
1.56410256410256 4.00071425973358
1.58974358974359 3.99924622404188
1.61538461538462 3.99777818835018
1.64102564102564 3.99631015265847
1.66666666666667 3.99484211696677
1.69230769230769 3.99337408127507
1.71794871794872 3.99190604558337
1.74358974358974 3.99043800989166
1.76923076923077 3.98896997419996
1.79487179487179 3.98750193850826
1.82051282051282 3.98603390281655
1.84615384615385 3.98456586712485
1.87179487179487 3.98309783143315
1.8974358974359 3.98162979574145
1.92307692307692 3.98016176004974
1.94871794871795 3.97869372435804
1.97435897435897 3.97722568866634
2 3.97575765297464
};
\end{pgfonlayer}

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={x},
% xmin=-2.2, xmax=2.2,
xmin=-2, xmax=2,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={p(x)},
ymin=-0.0499942600641203, ymax=1.04987946134653,
ytick style={color=black},
height=2.cm, width=4.75cm,
]
\addplot [semithick, color1]
table {%
-2 0.999985343729537
-1.97435897435897 0.999980497612448
-1.94871794871795 0.99997404969479
-1.92307692307692 0.999965470737408
-1.8974358974359 0.999954056722105
-1.87179487179487 0.999938871169855
-1.84615384615385 0.999918668443454
-1.82051282051282 0.999891791779233
-1.79487179487179 0.999856037744072
-1.76923076923077 0.999808476101601
-1.74358974358974 0.999745210485444
-1.71794871794872 0.999661060545131
-1.69230769230769 0.99954914000217
-1.66666666666667 0.99940029688553
-1.64102564102564 0.99920237155472
-1.61538461538462 0.998939214294961
-1.58974358974359 0.998589386507424
-1.56410256410256 0.998124446987366
-1.53846153846154 0.997506696727324
-1.51282051282051 0.996686221694523
-1.48717948717949 0.995597033595127
-1.46153846153846 0.994152066127534
-1.43589743589744 0.992236744675421
-1.41025641025641 0.989700823482532
-1.38461538461538 0.986348200246861
-1.35897435897436 0.981924516702481
-1.33333333333333 0.976102606769095
-1.30769230769231 0.968466372716195
-1.28205128205128 0.958494612187783
-1.25641025641026 0.945547874990067
-1.23076923076923 0.928863754792291
-1.20512820512821 0.907569068357904
-1.17948717948718 0.880720551318088
-1.15384615384615 0.847387372078872
-1.12820512820513 0.806785855994098
-1.1025641025641 0.758465225329484
-1.07692307692308 0.702520238299957
-1.05128205128205 0.639776121696066
-1.02564102564103 0.571868096114357
-1 0.501145279949788
-1 0.501145279949788
-0.974358974358974 0.430381351615662
-0.948717948717949 0.362355993110213
-0.923076923076923 0.299434499420933
-0.897435897435897 0.243273860080511
-0.871794871794872 0.194721434559048
-0.846153846153846 0.153890512786861
-0.82051282051282 0.120343366373911
-0.794871794871795 0.0933038396030604
-0.769230769230769 0.0718441195972833
-0.743589743589744 0.0550208397138868
-0.717948717948718 0.0419588597230454
-0.692307692307692 0.0318929222765805
-0.666666666666667 0.0241804686077074
-0.641025641025641 0.0182973027428788
-0.615384615384615 0.0138246353545157
-0.58974358974359 0.0104329808666471
-0.564102564102564 0.00786603688418409
-0.538461538461539 0.00592610178844542
-0.512820512820513 0.00446163090847095
-0.487179487179487 0.00335700399524769
-0.461538461538462 0.00252431820489569
-0.435897435897436 0.00189691894099022
-0.41025641025641 0.00142436324310231
-0.384615384615385 0.00106853342676133
-0.358974358974359 0.000800657841001385
-0.333333333333333 0.000599037997902326
-0.307692307692308 0.000447320774608229
-0.282051282051282 0.000333188439471951
-0.256410256410256 0.000247367382935494
-0.230769230769231 0.000182879024683175
-0.205128205128205 0.00013447416996629
-0.17948717948718 9.82059363136749e-05
-0.153846153846154 7.11070673631997e-05
-0.128205128205128 5.09457115676538e-05
-0.102564102564103 3.6040188481532e-05
-0.076923076923077 2.5118382398841e-05
-0.0512820512820513 1.72114873675704e-05
-0.0256410256410257 1.15749223771507e-05
0 7.6311918548174e-06
0 7.6311918548174e-06
0.0256410256410256 4.9302179171083e-06
0.0512820512820513 3.12258534549974e-06
0.0769230769230769 1.94104324301378e-06
0.102564102564103 1.18625455837714e-06
0.128205128205128 7.1424205411706e-07
0.153846153846154 4.24616792752346e-07
0.179487179487179 2.49786219581672e-07
0.205128205128205 1.45685303022373e-07
0.230769230769231 8.4389183018472e-08
0.256410256410256 4.86195909587602e-08
0.282051282051282 2.7893615784615e-08
0.307692307692308 1.59507128252753e-08
0.333333333333333 9.09833062328853e-09
0.358974358974359 5.17965524925893e-09
0.384615384615385 2.94434599146917e-09
0.41025641025641 1.67173971192781e-09
0.435897435897436 9.48296673049824e-10
0.461538461538462 5.37511219768158e-10
0.487179487179487 3.04469469865749e-10
0.512820512820513 1.723592210652e-10
0.538461538461538 9.75123382638122e-11
0.564102564102564 5.51311032714164e-11
0.58974358974359 3.11458434352002e-11
0.615384615384615 1.7579121984886e-11
0.641025641025641 9.91022034741091e-12
0.666666666666667 5.57846534835992e-12
0.692307692307692 3.13400224047023e-12
0.717948717948718 1.75624429188089e-12
0.743589743589744 9.80948348552796e-13
0.769230769230769 5.45593690853103e-13
0.794871794871795 3.01813289552286e-13
0.82051282051282 1.65814770986958e-13
0.846153846153846 9.03184365963752e-14
0.871794871794872 4.86791215285368e-14
0.897435897435897 2.59053292923482e-14
0.923076923076923 1.35818728273309e-14
0.948717948717949 7.00093203256265e-15
0.974358974358974 3.54187967120263e-15
1 1.75671100090141e-15
1 1.75671100090141e-15
1.02564102564103 8.53855794355649e-16
1.05128205128205 4.06877832784314e-16
1.07692307692308 1.90299507554156e-16
1.1025641025641 8.75091161746098e-17
1.12820512820513 3.9647099392042e-17
1.15384615384615 1.77365119986311e-17
1.17948717948718 7.85155790916675e-18
1.20512820512821 3.44610094706103e-18
1.23076923076923 1.50221000048589e-18
1.25641025641026 6.51317370270452e-19
1.28205128205128 2.81209404294402e-19
1.30769230769231 1.21019818078419e-19
1.33333333333333 5.1951743615961e-20
1.35897435897436 2.22595555092276e-20
1.38461538461538 9.52365066419893e-21
1.41025641025641 4.07017489883368e-21
1.43589743589744 1.73804704609728e-21
1.46153846153846 7.41715360426508e-22
1.48717948717949 3.1637883974e-22
1.51282051282051 1.34903375806518e-22
1.53846153846154 5.75071509319153e-23
1.56410256410256 2.45094479207373e-23
1.58974358974359 1.04443090627332e-23
1.61538461538462 4.45017292684108e-24
1.64102564102564 1.89599617120992e-24
1.66666666666667 8.07738460902916e-25
1.69230769230769 3.44099337994131e-25
1.71794871794872 1.4658244746562e-25
1.74358974358974 6.2440897397983e-26
1.76923076923077 2.65979601680076e-26
1.79487179487179 1.13297885482678e-26
1.82051282051282 4.82604367427076e-27
1.84615384615385 2.05569146759326e-27
1.87179487179487 8.75634405163129e-28
1.8974358974359 3.72980922877371e-28
1.92307692307692 1.58872920567995e-28
1.94871794871795 6.76726220385585e-29
1.97435897435897 2.88254634626353e-29
2 1.22783495527435e-29
};
\addplot [semithick, color2]
table {%
-2 1.19680411962123e-29
-1.97435897435897 2.81079406332555e-29
-1.94871794871795 6.60135653802806e-29
-1.92307692307692 1.55036991199973e-28
-1.8974358974359 3.64112130222596e-28
-1.87179487179487 8.55130173516149e-28
-1.84615384615385 2.00828821901922e-27
-1.82051282051282 4.71645675621702e-27
-1.79487179487179 1.10764533405521e-26
-1.76923076923077 2.60123365240401e-26
-1.74358974358974 6.10871815510615e-26
-1.71794871794872 1.4345333297907e-25
-1.69230769230769 3.36866663083598e-25
-1.66666666666667 7.91021488564814e-25
-1.64102564102564 1.85736001428496e-24
-1.61538461538462 4.36088296350148e-24
-1.58974358974359 1.02379723950128e-23
-1.56410256410256 2.40326823283273e-23
-1.53846153846154 5.64056779032002e-23
-1.51282051282051 1.32359102389747e-22
-1.48717948717949 3.105032954021e-22
-1.46153846153846 7.2815126076723e-22
-1.43589743589744 1.70674706348748e-21
-1.41025641025641 3.99799059024005e-21
-1.38461538461538 9.35730909457151e-21
-1.35897435897436 2.18766395490792e-20
-1.33333333333333 5.10715071325673e-20
-1.30769230769231 1.19000105589429e-19
-1.28205128205128 2.76586502170899e-19
-1.25641025641026 6.4077010186003e-19
-1.23076923076923 1.47824714575457e-18
-1.20512820512821 3.3919538902128e-18
-1.17948717948718 7.7300537100557e-18
-1.15384615384615 1.74662391037473e-17
-1.12820512820513 3.90523908407307e-17
-1.1025641025641 8.62175878844822e-17
-1.07692307692308 1.87537785547677e-16
-1.05128205128205 4.01075953701927e-16
-1.02564102564103 8.41902940218459e-16
-1 1.73259185117034e-15
-1 1.73259185117034e-15
-0.974358974358974 3.49422960633525e-15
-0.948717948717949 6.908722024083e-15
-0.923076923076923 1.34068666086711e-14
-0.897435897435897 2.55789660623683e-14
-0.871794871794872 4.80797601746908e-14
-0.846153846153846 8.92319281248156e-14
-0.82051282051282 1.63866202828401e-13
-0.794871794871795 2.98348912804071e-13
-0.769230769230769 5.39476815795435e-13
-0.743589743589744 9.7020675206879e-13
-0.717948717948718 1.73746146632874e-12
-0.692307692307692 3.10126694306908e-12
-0.666666666666667 5.52155986562815e-12
-0.641025641025641 9.81149728955354e-12
-0.615384615384615 1.74081230144882e-11
-0.58974358974359 3.08500325137451e-11
-0.564102564102564 5.46199190704509e-11
-0.538461538461539 9.66297697543843e-11
-0.512820512820513 1.70836689765123e-10
-0.487179487179487 3.01844968399392e-10
-0.461538461538462 5.3299073854084e-10
-0.435897435897436 9.40517156987339e-10
-0.41025641025641 1.65836452416062e-09
-0.384615384615385 2.92137662944103e-09
-0.358974358974359 5.14026491210339e-09
-0.333333333333333 9.03089763911324e-09
-0.307692307692308 1.58355273376264e-08
-0.282051282051282 2.76974129121292e-08
-0.256410256410256 4.8286579257666e-08
-0.230769230769231 8.38265384092909e-08
-0.205128205128205 1.4474015832306e-07
-0.17948717948718 2.48210044614288e-07
-0.153846153846154 4.22011927747953e-07
-0.128205128205128 7.09984459654143e-07
-0.102564102564103 1.1793872307824e-06
-0.076923076923077 1.93013683300895e-06
-0.0512820512820513 3.10556627288289e-06
-0.0256410256410257 4.90416823765596e-06
0 7.59212630590337e-06
0 7.59212630590337e-06
0.0256410256410256 1.15175432791495e-05
0.0512820512820513 1.71289067382341e-05
0.0769230769230769 2.50017860372092e-05
0.102564102564103 3.58784042627037e-05
0.128205128205128 5.07246371566556e-05
0.153846153846154 7.08089100612816e-05
0.179487179487179 9.78082158290474e-05
0.205128205128205 0.000133948429651661
0.230769230769231 0.000182189186262666
0.256410256410256 0.000246467663863161
0.282051282051282 0.000332020731551306
0.307692307692308 0.00044581135810565
0.333333333333333 0.000597093437687867
0.358974358974359 0.000798159880934743
0.384615384615385 0.0010653326669374
0.41025641025641 0.00142027135439766
0.435897435897436 0.00189169914777034
0.461538461538462 0.00251767375892422
0.487179487179487 0.00334856438732638
0.512820512820513 0.00445093564455691
0.538461538461538 0.00591258173427942
0.564102564102564 0.00784899351885058
0.58974358974359 0.010411564372888
0.615384615384615 0.01379782344153
0.641025641025641 0.0182638836146132
0.666666666666667 0.0241390337477637
0.692307692307692 0.0318418778733064
0.717948717948718 0.0418964695715732
0.743589743589744 0.0549453167840884
0.769230769230769 0.0717537866280037
0.794871794871795 0.0931973778830891
0.82051282051282 0.120220160972535
0.846153846153846 0.153751075210113
0.871794871794872 0.194567835883409
0.897435897435897 0.243110045553376
0.923076923076923 0.299266306836219
0.948717948717949 0.362190711333485
0.974358974358974 0.430226777490087
1 0.501008448166211
1 0.501008448166211
1.02564102564103 0.571754059747284
1.05128205128205 0.63968720052009
1.07692307692308 0.702455966627679
1.1025641025641 0.758422928773075
1.12820512820513 0.806761559840294
1.15384615384615 0.847376705076707
1.17948717948718 0.880719422089253
1.20512820512821 0.907574046362124
1.23076923076923 0.928872198476225
1.25641025641026 0.945557893829492
1.28205128205128 0.958504945605417
1.30769230769231 0.968476244825596
1.33333333333333 0.976111590403682
1.35897435897436 0.981932421194961
1.38461538461538 0.986354985977924
1.41025641025641 0.989706540561291
1.43589743589744 0.992241491060338
1.46153846153846 0.99415596034143
1.48717948717949 0.995600197853581
1.51282051282051 0.996688772165127
1.53846153846154 0.997508738491153
1.56410256410256 0.998126071980635
1.58974358974359 0.99859067326315
1.61538461538462 0.998940228700073
1.64102564102564 0.999203168116957
1.66666666666667 0.999400920195653
1.69230769230769 0.999549626204857
1.71794871794872 0.999661438715334
1.74358974358974 0.999745503859981
1.76923076923077 0.99980870314823
1.79487179487179 0.999856213069309
1.82051282051282 0.999891926886549
1.84615384615385 0.999918772358285
1.87179487179487 0.999938950949476
1.8974358974359 0.999954117867972
1.92307692307692 0.999965517526254
1.94871794871795 0.999974085442824
1.97435897435897 0.999980524885068
2 0.999985364507026
};
\addplot [semithick, color3]
table {%
-2 1.46562704600445e-05
-1.97435897435897 1.95023875468534e-05
-1.94871794871795 2.59503052000728e-05
-1.92307692307692 3.45292625747928e-05
-1.8974358974359 4.5943277864139e-05
-1.87179487179487 6.11288300895723e-05
-1.84615384615385 8.13315564490758e-05
-1.82051282051282 0.000108208220594585
-1.79487179487179 0.000143962255623358
-1.76923076923077 0.000191523897859989
-1.74358974358974 0.000254789513602932
-1.71794871794872 0.000338939453181219
-1.69230769230769 0.000450859994844318
-1.66666666666667 0.000599703109187461
-1.64102564102564 0.000797628435932966
-1.61538461538462 0.00106078568850268
-1.58974358974359 0.00141061346332375
-1.56410256410256 0.00187555296089603
-1.53846153846154 0.00249330318118337
-1.51282051282051 0.00331377814371733
-1.48717948717949 0.00440296611896591
-1.46153846153846 0.00584793336732295
-1.43589743589744 0.00776325443253156
-1.41025641025641 0.0102991749431999
-1.38461538461538 0.0136517969772777
-1.35897435897436 0.0180754784084183
-1.33333333333333 0.0238973846324513
-1.30769230769231 0.0315336121908554
-1.28205128205128 0.0415053613860209
-1.25641025641026 0.0544520788914949
-1.23076923076923 0.0711361650620742
-1.20512820512821 0.0924307931149096
-1.17948717948718 0.119279210882039
-1.15384615384615 0.152612223192126
-1.12820512820513 0.193213462389311
-1.1025641025641 0.24153364120639
-1.07692307692308 0.297477904700216
-1.05128205128205 0.360220887054307
-1.02564102564103 0.428127174738843
-1 0.498847390057259
-1 0.498847390057259
-0.974358974358974 0.569607514747967
-0.948717948717949 0.637627428078014
-0.923076923076923 0.700541271057311
-0.897435897435897 0.756691325897839
-0.871794871794872 0.80522928450567
-0.846153846153846 0.846040610224768
-0.82051282051282 0.8795613820283
-0.794871794871795 0.906565564921787
-0.769230769230769 0.927978056953236
-0.743589743589744 0.944738344531076
-0.717948717948718 0.957716403161891
-0.692307692307692 0.96767061835161
-0.666666666666667 0.975234409740167
-0.641025641025641 0.980919824524108
-0.615384615384615 0.985129510541422
-0.58974358974359 0.988171519111686
-0.564102564102564 0.990273709652076
-0.538461538461539 0.991596073116269
-0.512820512820513 0.99224021252497
-0.487179487179487 0.992255706785623
-0.461538461538462 0.991643299584301
-0.435897435897436 0.990354916902172
-0.41025641025641 0.988290509852477
-0.384615384615385 0.98529171183878
-0.358974358974359 0.981132358245718
-0.333333333333333 0.97550612812035
-0.307692307692308 0.968012049285249
-0.282051282051282 0.958139522931942
-0.256410256410256 0.945256064162924
-0.230769230769231 0.928603280138708
-0.205128205128205 0.907309668830334
-0.17948717948718 0.880432020467171
-0.153846153846154 0.847038887473125
-0.128205128205128 0.806346636654211
-0.102564102564103 0.757906856715589
-0.076923076923077 0.701820675102787
-0.0512820512820513 0.638924691475191
-0.0256410256410257 0.570869982447553
0 0.50002349883403
0 0.50002349883403
0.0256410256410256 0.429174739134968
0.0512820512820513 0.361113245632484
0.0769230769230769 0.298206049192865
0.102564102564103 0.242104209540633
0.128205128205128 0.193644044023266
0.153846153846154 0.152925969727096
0.179487179487179 0.119500294449239
0.205128205128205 0.0925813983560107
0.230769230769231 0.0712349859058506
0.256410256410256 0.0545139307698161
0.282051282051282 0.0415414566340243
0.307692307692308 0.0315521372723167
0.333333333333333 0.0239041471156465
0.358974358974359 0.0180745010088016
0.384615384615385 0.0136458093497551
0.41025641025641 0.0102899954324779
0.435897435897436 0.00775207360296183
0.461538461538462 0.00583551787736992
0.487179487179487 0.00438980169434473
0.512820512820513 0.00330016782485036
0.538461538461538 0.00247943368696645
0.564102564102564 0.00186153885641746
0.58974358974359 0.0013965261915303
0.615384615384615 0.00104667248416125
0.641025641025641 0.000783524621138309
0.666666666666667 0.000585640170396157
0.692307692307692 0.000436871057698211
0.717948717948718 0.000325063211362695
0.743589743589744 0.000241073255126885
0.769230769230769 0.000178025944522641
0.794871794871795 0.000130753841392116
0.82051282051282 9.53745547993726e-05
0.846153846153846 6.89715524673037e-05
0.871794871794872 4.93527862154304e-05
0.897435897435897 3.48677951303355e-05
0.923076923076923 2.42690359223376e-05
0.948717948717949 1.66072335830597e-05
0.974358974358974 1.11535951073348e-05
1 7.343652263685e-06
1 7.343652263685e-06
1.02564102564103 4.73825135399046e-06
1.05128205128205 2.99716359598453e-06
1.07692307692308 1.86074992100811e-06
1.1025641025641 1.13579156558021e-06
1.12820512820513 6.83034797679688e-07
1.15384615384615 4.05580220600513e-07
1.17948717948718 2.38304695505432e-07
1.20512820512821 1.38823835637197e-07
1.23076923076923 8.03187697495853e-08
1.25641025641026 4.62189936959236e-08
1.28205128205128 2.64844014752283e-08
1.30769230769231 1.51265674062825e-08
1.33333333333333 8.6178446252081e-09
1.35897435897436 4.90027814273787e-09
1.38461538461538 2.78230338347496e-09
1.41025641025641 1.57798166878622e-09
1.43589743589744 8.94189027802398e-10
1.46153846153846 5.0637829208496e-10
1.48717948717949 2.86619876881597e-10
1.51282051282051 1.62171238949172e-10
1.53846153846154 9.17309901908152e-11
1.56410256410256 5.18754697467731e-11
1.58974358974359 2.93314534446099e-11
1.61538461538462 1.65823922282261e-11
1.64102564102564 9.37379066404032e-12
1.66666666666667 5.29842909886549e-12
1.69230769230769 2.99467600814987e-12
1.71794871794872 1.69250004134118e-12
1.74358974358974 9.56505870497201e-13
1.76923076923077 5.40542307278011e-13
1.79487179487179 3.05461930303018e-13
1.82051282051282 1.72612218428746e-13
1.84615384615385 9.75380997152273e-14
1.87179487179487 5.51145564129992e-14
1.8974358974359 3.11421313221124e-14
1.92307692307692 1.75962805190284e-14
1.94871794871795 9.94224264551988e-15
1.97435897435897 5.61744825926102e-15
2 3.17384179565214e-15
};
\addplot [semithick, color4]
table {%
-2 3.16058781711576e-15
-1.97435897435897 5.59464520409114e-15
-1.94871794871795 9.90301032831224e-15
-1.92307692307692 1.75287794889939e-14
-1.8974358974359 3.10259852208344e-14
-1.87179487179487 5.49146899705211e-14
-1.84615384615385 9.71941219998837e-14
-1.82051282051282 1.72020123903101e-13
-1.79487179487179 3.04442545426207e-13
-1.76923076923077 5.38786856140129e-13
-1.74358974358974 9.5348201796374e-13
-1.71794871794872 1.68728962500264e-12
-1.69230769230769 2.98569461974596e-12
-1.66666666666667 5.28294116671391e-12
-1.64102564102564 9.3470703183519e-12
-1.61538461538462 1.65362701565863e-11
-1.58974358974359 2.92517986143947e-11
-1.56410256410256 5.17378221250069e-11
-1.53846153846154 9.14929817224074e-11
-1.51282051282051 1.61759433013104e-10
-1.48717948717949 2.85906905348436e-10
-1.46153846153846 5.05143127662092e-10
-1.43589743589744 8.92047957730106e-10
-1.41025641025641 1.57426842984941e-09
-1.38461538461538 2.77586127097391e-09
-1.35897435897436 4.88910022856553e-09
-1.33333333333333 8.59845325539031e-09
-1.30769230769231 1.50929496076411e-08
-1.28205128205128 2.64261962573969e-08
-1.25641025641026 4.61184386641967e-08
-1.23076923076923 8.01456345439733e-08
-1.20512820512821 1.38527186107965e-07
-1.17948717948718 2.37799872793307e-07
-1.15384615384615 4.04729001172525e-07
-1.12820512820513 6.8161659057627e-07
-1.1025641025641 1.13346412548665e-06
-1.07692307692308 1.85699982691794e-06
-1.05128205128205 2.99124962646554e-06
-1.02564102564103 4.72914679951974e-06
-1 7.32999295073527e-06
-1 7.32999295073527e-06
-0.974358974358974 1.11336363675213e-05
-0.948717948717949 1.65788117665082e-05
-0.923076923076923 2.42295217429452e-05
-0.897435897435897 3.48140216237258e-05
-0.871794871794872 4.92809352337022e-05
-0.846153846153846 6.88769882818941e-05
-0.82051282051282 9.52515976254038e-05
-0.794871794871795 0.000130595474854496
-0.769230769230769 0.00017782344894113
-0.743589743589744 0.000240815754066914
-0.717948717948718 0.000324737113326262
-0.692307692307692 0.000436459368708346
-0.666666666666667 0.000585121646604542
-0.641025641025641 0.000782872723201798
-0.615384615384615 0.001045854086654
-0.58974358974359 0.00139549999081682
-0.564102564102564 0.00186025340911972
-0.538461538461539 0.00247782499865624
-0.512820512820513 0.0032981563957225
-0.487179487179487 0.00438728891728393
-0.461538461538462 0.005832381677813
-0.435897435897436 0.0077481632163204
-0.41025641025641 0.0102851252460563
-0.384615384615385 0.0136397518130817
-0.358974358974359 0.0180669787730155
-0.333333333333333 0.0238948248508501
-0.307692307692308 0.0315406141046153
-0.282051282051282 0.0415272609311733
-0.256410256410256 0.0544965201675617
-0.230769230769231 0.0712137570100708
-0.205128205128205 0.0925557122595417
-0.17948717948718 0.119469525386471
-0.153846153846154 0.152889583447584
-0.128205128205128 0.193601707649762
-0.102564102564103 0.242055923708699
-0.076923076923077 0.298152276377981
-0.0512820512820513 0.361054991471168
-0.0256410256410257 0.429113538461832
0 0.499961277847809
0 0.499961277847809
0.0256410256410256 0.570808813103836
0.0512820512820513 0.638866502875432
0.0769230769230769 0.701767007977854
0.102564102564103 0.757858725800546
0.128205128205128 0.806304517097523
0.153846153846154 0.84700279674605
0.179487179487179 0.880401647548712
0.205128205128205 0.907284507529035
0.230769230769231 0.928582740518704
0.256410256410256 0.94523955294673
0.282051282051282 0.958126494740809
0.307692307692308 0.968002035418865
0.333333333333333 0.975498750348335
0.358974358974359 0.981127333930608
0.384615384615385 0.985288855038962
0.41025641025641 0.988289731541385
0.435897435897436 0.990356226300971
0.461538461538462 0.991646807826195
0.487179487179487 0.992261633613859
0.512820512820513 0.992248896358234
0.538461538461538 0.991607984481242
0.564102564102564 0.990289467569601
0.58974358974359 0.988191909404436
0.615384615384615 0.98515550405673
0.641025641025641 0.980952591754338
0.666666666666667 0.975275326076262
0.692307692307692 0.967721251065861
0.717948717948718 0.957778467215308
0.743589743589744 0.944813609959804
0.769230769230769 0.928068187426928
0.794871794871795 0.906671868275217
0.82051282051282 0.8796844644725
0.846153846153846 0.84617995323733
0.871794871794872 0.805382811330326
0.897435897435897 0.756855086651467
0.923076923076923 0.700709424127845
0.948717948717949 0.637792681432925
0.974358974358974 0.569762068914802
1 0.498984208181524
1 0.498984208181524
1.02564102564103 0.428241202001361
1.05128205128205 0.360309802316314
1.07692307692308 0.2975421726224
1.1025641025641 0.241575935435359
1.12820512820513 0.193237757124909
1.15384615384615 0.152622889343072
1.17948717948718 0.119280339606052
1.20512820512821 0.0924258148140405
1.23076923076923 0.0711277212050056
1.25641025641026 0.0544420599515145
1.28205128205128 0.0414950279101819
1.30769230769231 0.0315237400478361
1.33333333333333 0.0238884009784739
1.35897435897436 0.0180675739047605
1.38461538461538 0.0136450112397725
1.41025641025641 0.0102934578607272
1.43589743589744 0.00775850804547265
1.46153846153846 0.00584403915219209
1.48717948717949 0.00439980185979949
1.51282051282051 0.0033112276727014
1.53846153846154 0.00249126141711627
1.56410256410256 0.00187392796748939
1.58974358974359 0.00140932670751811
1.61538461538462 0.00105977128334485
1.64102564102564 0.000796831873669212
1.66666666666667 0.000599079799048021
1.69230769230769 0.000450373792148728
1.71794871794872 0.000338561282973559
1.74358974358974 0.000254496139062179
1.76923076923077 0.000191296851229794
1.79487179487179 0.000143786930384957
1.82051282051282 0.000108073113278615
1.84615384615385 8.12276416169919e-05
1.87179487179487 6.10490504691549e-05
1.8974358974359 4.58821319966855e-05
1.92307692307692 3.44824737285181e-05
1.94871794871795 2.59145571662959e-05
1.97435897435897 1.94751149259724e-05
2 1.46354929704886e-05
};
\end{groupplot}

\end{tikzpicture}


==> figures/step_poly.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.862745098039216,0.0784313725490196,0.235294117647059}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color5}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color7}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color8}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=0.2cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
% xmin=-3.45950707323308, xmax=6.45950707323308,
xmin=-3, xmax=6,
xtick style={color=black},
xticklabels={,,},
y grid style={white!69.01960784313725!black},
%ylabel={y},
ymin=-12.813858919293, ymax=55.3687744787627,
ytick style={color=black},
height=2.5cm, width=4.75cm
]
\addplot [on layer=background, thin, only marks, mark=*, mark size=0.1, draw=white!45!black, fill=white!45!black, colormap/viridis]
table{%
x                      y
-3 45.8904380704128
-2.99248120300752 46.1391921994658
-2.98496240601504 46.2566656491437
-2.97744360902256 41.5709667987644
-2.96992481203007 47.0723105339376
-2.96240601503759 40.0366523384701
-2.95488721804511 44.0188325259588
-2.94736842105263 46.3243788282118
-2.93984962406015 49.583378328931
-2.93233082706767 40.4507977079965
-2.92481203007519 48.467007804786
-2.91729323308271 42.9828522619082
-2.90977443609023 41.7744497093987
-2.90225563909774 46.6465469255611
-2.89473684210526 47.8189857867062
-2.88721804511278 37.2877646003048
-2.8796992481203 39.9028111956679
-2.87218045112782 43.3921764618603
-2.86466165413534 44.221812485077
-2.85714285714286 37.2808282899984
-2.84962406015038 36.5924965224822
-2.84210526315789 40.2259900522501
-2.83458646616541 35.9379956882161
-2.82706766917293 38.3966409184264
-2.81954887218045 42.9865483478483
-2.81203007518797 39.2102726422347
-2.80451127819549 38.9513553964444
-2.79699248120301 29.9075158817984
-2.78947368421053 36.761064927421
-2.78195488721805 37.5198603964638
-2.77443609022556 41.5983786009454
-2.76691729323308 33.9594256059533
-2.7593984962406 40.4898932282217
-2.75187969924812 33.2177913765387
-2.74436090225564 37.2643500727882
-2.73684210526316 35.4996388194352
-2.72932330827068 36.3049910557145
-2.7218045112782 38.2395073410773
-2.71428571428571 34.540427862279
-2.70676691729323 35.6481397005832
-2.69924812030075 37.7244317997377
-2.69172932330827 30.9169250081111
-2.68421052631579 30.2244501983425
-2.67669172932331 34.7109237819847
-2.66917293233083 34.619608935253
-2.66165413533835 33.1685871975129
-2.65413533834586 35.665028263983
-2.64661654135338 28.6447357429408
-2.6390977443609 31.9032420010805
-2.63157894736842 25.9933364605084
-2.62406015037594 30.4969486034644
-2.61654135338346 26.6633320003235
-2.60902255639098 23.7872439300997
-2.6015037593985 26.8114760262236
-2.59398496240602 29.6211386008537
-2.58646616541353 33.8321749922294
-2.57894736842105 31.777035279854
-2.57142857142857 30.8729425014609
-2.56390977443609 30.6729344885975
-2.55639097744361 27.5415811728219
-2.54887218045113 29.7249845383837
-2.54135338345865 28.6570016573149
-2.53383458646617 24.4682881855292
-2.52631578947368 19.8253813059758
-2.5187969924812 27.679527485962
-2.51127819548872 28.9416480459073
-2.50375939849624 21.6333067873172
-2.49624060150376 26.710880087897
-2.48872180451128 26.1072858457562
-2.4812030075188 27.5095166385857
-2.47368421052632 22.9541663722575
-2.46616541353383 27.3795135884653
-2.45864661654135 18.9554316848588
-2.45112781954887 20.6686008381205
-2.44360902255639 21.0748894979316
-2.43609022556391 24.134021098632
-2.42857142857143 26.1124154986617
-2.42105263157895 20.9256857086277
-2.41353383458647 23.7903362257345
-2.40601503759398 24.9517403926341
-2.3984962406015 26.0440860703429
-2.39097744360902 21.707075364095
-2.38345864661654 26.9777083803688
-2.37593984962406 19.4979852698644
-2.36842105263158 20.9951353063011
-2.3609022556391 21.34059993779
-2.35338345864662 20.7024625367098
-2.34586466165414 14.6064406021422
-2.33834586466165 23.6138076587478
-2.33082706766917 22.9149855600519
-2.32330827067669 18.7089312853249
-2.31578947368421 19.1001675906026
-2.30827067669173 22.2781597695174
-2.30075187969925 16.4543839440873
-2.29323308270677 21.7348721594322
-2.28571428571429 19.2172312863111
-2.2781954887218 15.2702485456418
-2.27067669172932 19.8648163563781
-2.26315789473684 17.0294015393566
-2.25563909774436 15.2856033494934
-2.24812030075188 15.9007992616111
-2.2406015037594 17.646073992469
-2.23308270676692 16.1942819379579
-2.22556390977444 18.0920281295374
-2.21804511278195 20.0878170282775
-2.21052631578947 20.9536844877946
-2.20300751879699 20.4396485790431
-2.19548872180451 14.7516060925312
-2.18796992481203 19.2224136386216
-2.18045112781955 10.9702050491261
-2.17293233082707 17.1202937217395
-2.16541353383459 15.0796620612978
-2.15789473684211 18.5505261718221
-2.15037593984962 12.9925953659171
-2.14285714285714 18.1125576932048
-2.13533834586466 15.6331951602856
-2.12781954887218 13.7259085971124
-2.1203007518797 14.9546662998669
-2.11278195488722 11.1578189829235
-2.10526315789474 14.0173410150701
-2.09774436090226 17.4549827711774
-2.09022556390977 18.594564268294
-2.08270676691729 16.5741972072546
-2.07518796992481 14.0533784066795
-2.06766917293233 12.701655842755
-2.06015037593985 14.7797906757467
-2.05263157894737 12.8234628859289
-2.04511278195489 18.4462351523142
-2.03759398496241 12.2096215224471
-2.03007518796993 12.3578134917727
-2.02255639097744 14.182396940794
-2.01503759398496 8.79517820815209
-2.00751879699248 10.7626814278578
-2 6.77276042262819
-1.99248120300752 11.8241543317244
-1.98496240601504 5.16167811199583
-1.97744360902256 12.7833720821214
-1.96992481203008 11.7885815772496
-1.96240601503759 11.3676090816896
-1.95488721804511 9.55799535033557
-1.94736842105263 7.82353542632138
-1.93984962406015 11.9775948743636
-1.93233082706767 8.25150534453587
-1.92481203007519 14.7265128668473
-1.91729323308271 18.321705912051
-1.90977443609023 11.3014550778536
-1.90225563909774 11.3931757714186
-1.89473684210526 12.2625469054149
-1.88721804511278 8.15928845056821
-1.8796992481203 9.95816124738261
-1.87218045112782 9.49732272690614
-1.86466165413534 7.39888832978791
-1.85714285714286 11.1988562356856
-1.84962406015038 11.8868780675938
-1.84210526315789 6.9247873292995
-1.83458646616541 6.16438177134961
-1.82706766917293 7.22640153931091
-1.81954887218045 4.31549421241309
-1.81203007518797 4.45825757196657
-1.80451127819549 10.723469336135
-1.79699248120301 10.7562278759918
-1.78947368421053 5.74303496133751
-1.78195488721805 8.22103115306095
-1.77443609022556 11.1008585738466
-1.76691729323308 6.00415503060171
-1.7593984962406 12.3856527281148
-1.75187969924812 8.54486302821244
-1.74436090225564 8.40687945176554
-1.73684210526316 9.96534074277527
-1.72932330827068 9.81768232042302
-1.7218045112782 3.57134678677223
-1.71428571428571 8.26377414081224
-1.70676691729323 9.05951990670447
-1.69924812030075 9.11664064775057
-1.69172932330827 3.89479241821463
-1.68421052631579 7.64771697446507
-1.67669172932331 4.99876845012471
-1.66917293233083 9.57167759319169
-1.66165413533835 7.22875739418627
-1.65413533834586 2.38480706910439
-1.64661654135338 6.64125257014625
-1.6390977443609 3.46843961820973
-1.63157894736842 9.04398157303811
-1.62406015037594 11.0715919956232
-1.61654135338346 6.84222511857974
-1.60902255639098 7.28038498953877
-1.6015037593985 4.48746789001731
-1.59398496240602 4.5639955252576
-1.58646616541353 -1.1484391014889
-1.57894736842105 4.74492179160148
-1.57142857142857 4.83172056112976
-1.56390977443609 -0.727879179075936
-1.55639097744361 6.09078949215041
-1.54887218045113 5.15739748699108
-1.54135338345865 9.40321150595708
-1.53383458646617 -3.03316006824304
-1.52631578947368 2.74389320972833
-1.5187969924812 7.6353023789064
-1.51127819548872 5.00397786020613
-1.50375939849624 -0.349652381969053
-1.49624060150376 1.67683435068346
-1.48872180451128 4.84421841386943
-1.4812030075188 5.3178605584242
-1.47368421052632 5.8044199235688
-1.46616541353383 5.39013414254612
-1.45864661654135 4.72602987356634
-1.45112781954887 5.72635322047328
-1.44360902255639 5.73713574803625
-1.43609022556391 7.09025885817667
-1.42857142857143 7.07580399951987
-1.42105263157895 3.99769751288013
-1.41353383458647 3.90175847125737
-1.40601503759399 4.74784619019828
-1.3984962406015 -0.762752198761923
-1.39097744360902 3.91729655453936
-1.38345864661654 1.2153115768961
-1.37593984962406 1.06093842952154
-1.36842105263158 2.48171312559284
-1.3609022556391 -0.139439930994172
-1.35338345864662 4.52763561199064
-1.34586466165414 3.73810872181535
-1.33834586466165 3.40230798637502
-1.33082706766917 2.67680834803764
-1.32330827067669 5.73278682418599
-1.31578947368421 5.05223554337388
-1.30827067669173 4.06678815323361
-1.30075187969925 0.0204083397578483
-1.29323308270677 6.31146638054024
-1.28571428571429 5.3286813266413
-1.2781954887218 4.79530645390596
-1.27067669172932 0.0112921553701331
-1.26315789473684 4.74715423603782
-1.25563909774436 -2.70044393484882
-1.24812030075188 1.71178276002767
-1.2406015037594 2.16037050200431
-1.23308270676692 -3.62882665189638
-1.22556390977444 4.21284594608422
-1.21804511278195 -2.90394525502478
-1.21052631578947 0.0883091380027916
-1.20300751879699 5.75811812483614
-1.19548872180451 2.93541677417597
-1.18796992481203 0.336191927168875
-1.18045112781955 -0.661154044595205
-1.17293233082707 -2.56068040757608
-1.16541353383459 -3.15818510694043
-1.15789473684211 3.39037513811947
-1.15037593984962 1.04931384550686
-1.14285714285714 -0.99655694392604
-1.13533834586466 2.29080967974214
-1.12781954887218 -1.15116844695916
-1.1203007518797 -4.01935056322246
-1.11278195488722 -2.63498692822422
-1.10526315789474 4.18294504293315
-1.09774436090226 4.92822124995004
-1.09022556390977 3.6983959504035
-1.08270676691729 -2.1252617560825
-1.07518796992481 4.59911188360342
-1.06766917293233 -1.25900395214311
-1.06015037593985 -1.74302106212197
-1.05263157894737 6.42506249892914
-1.04511278195489 2.21466567335626
-1.03759398496241 0.694065687456479
-1.03007518796993 3.75457013591267
-1.02255639097744 6.25014297915167
-1.01503759398496 3.58046416299154
-1.00751879699248 -0.867212529995587
-1 4.63473179185068
-0.992481203007519 1.51012821743542
-0.984962406015038 -1.46971292153022
-0.977443609022556 -1.01748704182005
-0.969924812030075 -1.39905986201641
-0.962406015037594 -4.36371601905083
-0.954887218045113 -2.55819486141618
-0.947368421052632 -2.85112787280192
-0.93984962406015 6.11257277300695
-0.932330827067669 2.96735588074608
-0.924812030075188 3.9306761520261
-0.917293233082707 1.42329326085984
-0.909774436090226 0.512764265018766
-0.902255639097744 -0.933280384808397
-0.894736842105263 -1.43396096045735
-0.887218045112782 0.00215072164648722
-0.879699248120301 -5.47485426258656
-0.87218045112782 3.59401563839631
-0.864661654135339 -3.7579154975247
-0.857142857142857 -2.17155447344651
-0.849624060150376 2.21883048660878
-0.842105263157895 -4.33496657480292
-0.834586466165414 -6.20360882503533
-0.827067669172933 -5.87069947218464
-0.819548872180451 -1.38674020273144
-0.81203007518797 -1.89944020294362
-0.804511278195489 2.88008944631578
-0.796992481203008 -3.52474973616737
-0.789473684210527 -4.89941930946298
-0.781954887218045 -2.8685319709813
-0.774436090225564 3.5052435583458
-0.766917293233083 -0.612156271346957
-0.759398496240602 -2.25663147867258
-0.75187969924812 0.827362628344352
-0.744360902255639 -3.14629292068597
-0.736842105263158 -0.0104750430013081
-0.729323308270677 -2.26371002024165
-0.721804511278195 -1.8931869890494
-0.714285714285714 -2.07878269082325
-0.706766917293233 -6.34693586051308
-0.699248120300752 0.84377859840917
-0.691729323308271 -6.05410274011923
-0.684210526315789 -1.5973788750681
-0.676691729323308 0.370041546879926
-0.669172932330827 2.15048033865954
-0.661654135338346 -2.09745173345448
-0.654135338345865 -1.18014355874645
-0.646616541353384 -2.69531685016458
-0.639097744360902 1.55296927975104
-0.631578947368421 -4.65720684944622
-0.62406015037594 1.50358358998285
-0.616541353383459 -0.376884428775409
-0.609022556390978 2.59831987576887
-0.601503759398496 -1.82524510371037
-0.593984962406015 -4.16941144363549
-0.586466165413534 2.95561349275556
-0.578947368421053 2.20461332754361
-0.571428571428572 -3.8996270216725
-0.56390977443609 0.527298625756201
-0.556390977443609 -0.572153499948576
-0.548872180451128 -2.86994078572971
-0.541353383458647 -2.99761899245621
-0.533834586466166 2.4142654179824
-0.526315789473685 3.05239140059824
-0.518796992481203 -0.00796291388681014
-0.511278195488722 -5.69864116003025
-0.503759398496241 -3.15287189550633
-0.496240601503759 -1.36222163070387
-0.488721804511278 -2.00349023766372
-0.481203007518797 -1.42977669392135
-0.473684210526316 4.25295903610126
-0.466165413533835 1.97240589179169
-0.458646616541353 -0.390828630563345
-0.451127819548872 -1.88341978420869
-0.443609022556391 -0.680703671244309
-0.43609022556391 2.50245592712538
-0.428571428571429 -5.50423820396235
-0.421052631578947 1.26636024290458
-0.413533834586466 0.184256889342892
-0.406015037593985 -1.59443718879635
-0.398496240601504 -6.49916795768681
-0.390977443609023 -1.16862094195212
-0.383458646616542 1.73634121953439
-0.37593984962406 -2.76781005309191
-0.368421052631579 -1.22843691648019
-0.360902255639098 -4.02843935992363
-0.353383458646617 1.68992937626999
-0.345864661654136 -3.16946690184266
-0.338345864661654 0.40231388588726
-0.330827067669173 0.220949904577083
-0.323308270676692 -3.61630905150399
-0.315789473684211 1.56579087794602
-0.30827067669173 -0.214248168206081
-0.300751879699248 -2.98007593163382
-0.293233082706767 -6.7656203164659
-0.285714285714286 3.16306595237772
-0.278195488721805 -4.24972254053691
-0.270676691729324 0.0131383083163727
-0.263157894736842 1.14568066155722
-0.255639097744361 -2.9649984013238
-0.24812030075188 0.990707393407107
-0.240601503759398 -2.22858821778378
-0.233082706766917 0.751333309629937
-0.225563909774436 -1.01265354045863
-0.218045112781955 -7.6509685509207
-0.210526315789474 -2.31633345058803
-0.203007518796992 -0.353700035501021
-0.195488721804511 -3.20243308973052
-0.18796992481203 0.421741406666985
-0.180451127819549 -2.09825078665911
-0.172932330827068 -0.614457970145156
-0.165413533834587 -3.69767549513792
-0.157894736842105 1.47920756503449
-0.150375939849624 -5.06806289623504
-0.142857142857143 -0.198252056515729
-0.135338345864662 -0.622513332557254
-0.127819548872181 -9.31108184758522
-0.120300751879699 5.51859608174544
-0.112781954887218 2.51103584395672
-0.105263157894737 -0.890793276670242
-0.0977443609022557 1.51445498675592
-0.0902255639097747 -2.97321972702927
-0.0827067669172932 2.02297320532897
-0.0751879699248121 2.44131147562547
-0.0676691729323311 4.56702199666064
-0.0601503759398496 2.38936739652786
-0.0526315789473686 -0.856328681721697
-0.0451127819548875 -0.559571307174956
-0.0375939849624061 0.153414749524241
-0.030075187969925 2.57126726408988
-0.022556390977444 1.81479999565071
-0.0150375939849625 -1.43067245250429
-0.00751879699248148 -1.71641992430978
0 2.05650962792369
0 46.8743070379478
0.0075187969924812 50.0229418614856
0.0150375939849624 43.1070117568628
0.0225563909774436 41.7307008222554
0.0300751879699248 41.595999176081
0.037593984962406 46.1857521002638
0.0451127819548872 40.5762202536461
0.0526315789473684 44.7515197337477
0.0601503759398496 47.6243151457868
0.0676691729323308 43.8084561136889
0.075187969924812 41.4528513818285
0.0827067669172932 42.617148691308
0.0902255639097744 40.6081691810134
0.0977443609022556 46.1092278032023
0.105263157894737 38.9491192626184
0.112781954887218 43.0308799068801
0.120300751879699 36.0491689495589
0.12781954887218 37.2544740417007
0.135338345864662 42.773746656204
0.142857142857143 46.5673309335485
0.150375939849624 41.0285935340712
0.157894736842105 42.2749126960458
0.165413533834586 41.0263860555992
0.172932330827068 45.2633005732688
0.180451127819549 37.664843489953
0.18796992481203 39.1062365752121
0.195488721804511 40.448651763492
0.203007518796992 33.8536989763354
0.210526315789474 37.5823046597389
0.218045112781955 35.1981519991791
0.225563909774436 38.2238397198818
0.233082706766917 38.5062611713898
0.240601503759398 32.1899572665809
0.24812030075188 38.836190640428
0.255639097744361 33.0217887919353
0.263157894736842 34.3838239730324
0.270676691729323 37.7009745584766
0.278195488721804 31.3873348851221
0.285714285714286 32.7232838917782
0.293233082706767 31.7702815010324
0.300751879699248 31.7904607752007
0.308270676691729 33.3366233580755
0.315789473684211 31.3199891650424
0.323308270676692 36.0371131009224
0.330827067669173 31.195669800093
0.338345864661654 36.135292091834
0.345864661654135 32.9616776397775
0.353383458646617 37.8984668469612
0.360902255639098 34.0185728091875
0.368421052631579 31.0732756228622
0.37593984962406 32.7859652929353
0.383458646616541 33.7391350107349
0.390977443609023 31.5143989136284
0.398496240601504 30.0536137815033
0.406015037593985 29.3566050573051
0.413533834586466 27.8407696147556
0.421052631578947 27.5102893541899
0.428571428571429 37.0261120576237
0.43609022556391 23.5086972288242
0.443609022556391 22.4453457291442
0.451127819548872 29.9519929084442
0.458646616541353 26.7689646701908
0.466165413533835 25.4415935331803
0.473684210526316 29.1949437505487
0.481203007518797 27.0501040629119
0.488721804511278 23.9467439724743
0.496240601503759 24.7379056958664
0.503759398496241 23.3450435047272
0.511278195488722 24.4466558197565
0.518796992481203 22.537689540266
0.526315789473684 26.2572997145988
0.533834586466165 25.2815095260653
0.541353383458647 21.963132974776
0.548872180451128 29.7155124152532
0.556390977443609 20.4832768707945
0.56390977443609 19.8476804253269
0.571428571428571 22.9381091487268
0.578947368421053 25.6762209826627
0.586466165413534 23.2965605800079
0.593984962406015 20.8295618207864
0.601503759398496 22.6522231058673
0.609022556390977 24.1756249110242
0.616541353383459 20.4782116472842
0.62406015037594 28.4636185550829
0.631578947368421 22.4776769347788
0.639097744360902 20.3280055188876
0.646616541353383 24.3940689284434
0.654135338345865 18.9326981503838
0.661654135338346 20.7038492532151
0.669172932330827 14.8153587853426
0.676691729323308 17.1553510207823
0.684210526315789 21.5093470073266
0.691729323308271 17.4191442414094
0.699248120300752 20.5975584984183
0.706766917293233 16.0868252410078
0.714285714285714 14.2346840276726
0.721804511278195 20.2623039939567
0.729323308270677 19.2159817870172
0.736842105263158 23.6350310842714
0.744360902255639 20.3835853586358
0.75187969924812 19.241299108564
0.759398496240602 19.2091032052939
0.766917293233083 18.0718891018611
0.774436090225564 13.3799647633773
0.781954887218045 18.7992792443599
0.789473684210526 16.6518071731421
0.796992481203007 17.8330182015323
0.804511278195489 23.3703093933015
0.81203007518797 14.0819274623317
0.819548872180451 17.4586233355789
0.827067669172932 14.8026744855868
0.834586466165413 18.5075997769963
0.842105263157895 15.0829734003635
0.849624060150376 14.2713324245152
0.857142857142857 11.2205793116459
0.864661654135338 17.4232323108432
0.87218045112782 12.3346977892341
0.879699248120301 16.1667268330502
0.887218045112782 12.1630604461882
0.894736842105263 15.3935581873194
0.902255639097744 15.4196368349728
0.909774436090226 13.8679734891733
0.917293233082707 15.1906956930276
0.924812030075188 10.5186280663978
0.932330827067669 16.4188664179925
0.93984962406015 17.9514708194003
0.947368421052632 13.4037188703086
0.954887218045113 11.8770253171265
0.962406015037594 13.2300480687102
0.969924812030075 11.3895564490105
0.977443609022556 13.4059517505128
0.984962406015037 12.0251648192077
0.992481203007519 13.2027120967052
1 13.5296384292715
1.00751879699248 12.1276990515958
1.01503759398496 15.5265681256906
1.02255639097744 8.82480479174023
1.03007518796992 10.6919575445249
1.03759398496241 7.16112414566168
1.04511278195489 11.0056711354353
1.05263157894737 9.39700996483377
1.06015037593985 11.9135571433594
1.06766917293233 10.3257027708682
1.07518796992481 12.5067605573434
1.08270676691729 10.7413651310348
1.09022556390977 6.62195973781467
1.09774436090226 8.5693346112048
1.10526315789474 7.31939077527499
1.11278195488722 5.33891962719231
1.1203007518797 8.9692567301063
1.12781954887218 8.61111879634378
1.13533834586466 11.3868748745629
1.14285714285714 4.39954039805484
1.15037593984962 6.26595422824347
1.15789473684211 11.8363024856168
1.16541353383459 9.3484924718077
1.17293233082707 9.94021326775947
1.18045112781955 6.14563995793809
1.18796992481203 10.6246747765989
1.19548872180451 10.7441530132705
1.20300751879699 8.7123182535882
1.21052631578947 4.2870124621494
1.21804511278195 6.00999074195713
1.22556390977444 7.98152411877357
1.23308270676692 12.4796450393964
1.2406015037594 7.15436033329153
1.24812030075188 7.55623017154474
1.25563909774436 5.54770103090768
1.26315789473684 3.0707614645876
1.27067669172932 8.31478250266757
1.2781954887218 7.39039383387179
1.28571428571429 4.82338451695779
1.29323308270677 7.64782502674607
1.30075187969925 10.6380864638156
1.30827067669173 4.24326212426699
1.31578947368421 4.51824264457418
1.32330827067669 6.07950613618848
1.33082706766917 2.48724520982569
1.33834586466165 2.89657156607709
1.34586466165414 10.9420151536086
1.35338345864662 1.71366838914066
1.3609022556391 9.6769782885753
1.36842105263158 5.34580816547854
1.37593984962406 10.8485098291987
1.38345864661654 3.04902348950424
1.39097744360902 2.97546505617747
1.3984962406015 -0.914063677222396
1.40601503759398 6.15153163693237
1.41353383458647 6.80388097835636
1.42105263157895 6.37793175688106
1.42857142857143 2.75752119611784
1.43609022556391 4.3799225095877
1.44360902255639 8.04973808724836
1.45112781954887 3.76983084807173
1.45864661654135 6.6944414504699
1.46616541353383 1.95263643376787
1.47368421052632 3.41445101790173
1.4812030075188 5.82955001957075
1.48872180451128 7.1836468069775
1.49624060150376 1.09202292604657
1.50375939849624 3.14287849540882
1.51127819548872 8.26316122791118
1.5187969924812 8.20981895550656
1.52631578947368 6.54570394587698
1.53383458646617 5.39957677500747
1.54135338345865 1.84814355665474
1.54887218045113 3.63662854211793
1.55639097744361 -0.918174736653553
1.56390977443609 3.83697585626659
1.57142857142857 2.26205076063517
1.57894736842105 6.81932885648072
1.58646616541353 1.22749153948733
1.59398496240601 8.45113100285072
1.6015037593985 1.40037553262282
1.60902255639098 3.63257905331882
1.61654135338346 5.53468916310574
1.62406015037594 4.41068673985272
1.63157894736842 6.27109773128707
1.6390977443609 0.56192197968784
1.64661654135338 3.13760138199891
1.65413533834586 0.587721151540831
1.66165413533835 3.57682656257236
1.66917293233083 2.08001652033423
1.67669172932331 0.978687099267251
1.68421052631579 -3.72051697793404
1.69172932330827 9.88876736241252
1.69924812030075 0.113866776907761
1.70676691729323 0.592727771666944
1.71428571428571 -1.9689398784432
1.7218045112782 0.955510798290572
1.72932330827068 4.0848480366312
1.73684210526316 0.977326976689262
1.74436090225564 -4.24941875035855
1.75187969924812 4.40343446533388
1.7593984962406 4.13361537907933
1.76691729323308 2.13666925193469
1.77443609022556 -0.425903980051569
1.78195488721805 -0.929183511408822
1.78947368421053 -3.44471058785707
1.79699248120301 0.64953800356697
1.80451127819549 -6.86991005495307
1.81203007518797 0.675783382582668
1.81954887218045 -2.33255122462795
1.82706766917293 -3.84562846736584
1.83458646616541 0.831617081859819
1.84210526315789 1.38349438197236
1.84962406015038 -0.953742317425678
1.85714285714286 3.70997000422115
1.86466165413534 5.40388818125992
1.87218045112782 -0.918347540438913
1.8796992481203 -2.15070153203874
1.88721804511278 -5.01961279666996
1.89473684210526 -1.19008765152868
1.90225563909774 -5.8199609232655
1.90977443609023 2.37725162492829
1.91729323308271 0.508206429924665
1.92481203007519 3.2511912559217
1.93233082706767 -2.23163170957157
1.93984962406015 3.8773413220345
1.94736842105263 -0.592768957913811
1.95488721804511 2.59118009344213
1.96240601503759 -1.03056134461632
1.96992481203007 -1.66931784028521
1.97744360902256 -3.13525614458927
1.98496240601504 4.66353788345169
1.99248120300752 1.63627215472832
2 -3.5088606003642
2.00751879699248 2.43553492991148
2.01503759398496 -2.87284915917431
2.02255639097744 3.02503578984686
2.03007518796992 -0.977006905400249
2.03759398496241 -0.729686782618328
2.04511278195489 2.489309516515
2.05263157894737 -1.24226070282183
2.06015037593985 -1.90124389081845
2.06766917293233 1.31894178662416
2.07518796992481 2.44303812568948
2.08270676691729 -3.45024755252317
2.09022556390977 -0.156378417037478
2.09774436090226 0.484999218522308
2.10526315789474 -2.67671900551642
2.11278195488722 -0.53329583041111
2.1203007518797 0.262122938046078
2.12781954887218 -1.12169500970075
2.13533834586466 0.649401662867886
2.14285714285714 1.736002713529
2.15037593984962 2.8855978666886
2.15789473684211 1.28113398437707
2.16541353383459 -5.46028014586978
2.17293233082707 6.1138216505415
2.18045112781955 4.52297988826445
2.18796992481203 -4.21915086859737
2.19548872180451 -0.191237179825846
2.20300751879699 -2.28706020213084
2.21052631578947 -2.18312360226807
2.21804511278195 0.66218131208214
2.22556390977444 -2.50903118216325
2.23308270676692 -1.34526000833909
2.2406015037594 2.82599400167942
2.24812030075188 3.13567502371644
2.25563909774436 -0.758794558184573
2.26315789473684 0.869563160694077
2.27067669172932 2.90091908191115
2.2781954887218 1.42603324596057
2.28571428571429 0.460527224427671
2.29323308270677 -3.01258017781968
2.30075187969925 0.152480878105045
2.30827067669173 4.38175267884822
2.31578947368421 -0.86796735460391
2.32330827067669 1.98518206861997
2.33082706766917 -0.179923625726004
2.33834586466165 -0.176245476523473
2.34586466165414 1.40852561657447
2.35338345864662 0.681591127866007
2.3609022556391 -3.54514526040418
2.36842105263158 -6.94154698445562
2.37593984962406 -3.24157251312673
2.38345864661654 2.41320891107187
2.39097744360902 -4.7186389196898
2.3984962406015 -2.19629786029029
2.40601503759398 -5.71210804009295
2.41353383458647 -2.79043158425493
2.42105263157895 -7.1670274943113
2.42857142857143 2.79191646660075
2.43609022556391 -1.97307717413707
2.44360902255639 0.979405895609942
2.45112781954887 -6.3971489944901
2.45864661654135 -2.38447721378189
2.46616541353383 3.72521046250506
2.47368421052632 -0.978816412498997
2.4812030075188 -3.85869969404849
2.48872180451128 -3.85646416788256
2.49624060150376 -2.16223672071406
2.50375939849624 -3.19537584916703
2.51127819548872 -1.83489184259029
2.5187969924812 2.31170279020873
2.52631578947368 -0.212892337411192
2.53383458646617 -0.315315924007297
2.54135338345865 -0.723667456150874
2.54887218045113 -1.17482280404856
2.55639097744361 -0.916950802443718
2.56390977443609 -2.60770523274928
2.57142857142857 1.10538086324812
2.57894736842105 1.9872915208356
2.58646616541353 2.78634536543649
2.59398496240601 2.59494652488134
2.6015037593985 1.20628929719678
2.60902255639098 1.62461142202723
2.61654135338346 4.04970915957399
2.62406015037594 -1.16451128326679
2.63157894736842 -2.95690360132453
2.6390977443609 -1.61223955696816
2.64661654135338 4.67344318549636
2.65413533834586 -0.081339628135672
2.66165413533835 -0.756560166183535
2.66917293233083 -1.64695034336173
2.67669172932331 -2.58195904574968
2.68421052631579 -4.28751210891381
2.69172932330827 0.229918924440352
2.69924812030075 -1.97607752120496
2.70676691729323 -0.370641707841333
2.71428571428571 -3.59742421440504
2.7218045112782 -1.71946304343453
2.72932330827068 7.57279900190562
2.73684210526316 -2.95927356719775
2.74436090225564 -5.03489405566845
2.75187969924812 -1.22072269279565
2.7593984962406 1.79764932104094
2.76691729323308 1.3800659329962
2.77443609022556 -1.04455477600647
2.78195488721805 -1.10923093012586
2.78947368421053 1.43378586744892
2.79699248120301 1.03938072842551
2.80451127819549 -3.09464066452596
2.81203007518797 3.39022529794971
2.81954887218045 -7.77870004170013
2.82706766917293 0.966254945254027
2.83458646616541 0.128934283814992
2.84210526315789 -8.08651834267019
2.84962406015038 -2.79407307684238
2.85714285714286 -0.966737846752179
2.86466165413534 -5.21976497205916
2.87218045112782 1.50839551170632
2.8796992481203 8.07701671466934
2.88721804511278 -2.35140750805526
2.89473684210526 -0.710590444171819
2.90225563909774 -0.478219715084465
2.90977443609023 -1.74239805315358
2.91729323308271 2.13475021560919
2.92481203007519 1.74054368790063
2.93233082706767 -3.75358307483201
2.93984962406015 1.34600109266799
2.94736842105263 3.4006685267002
2.95488721804511 -5.20607486581498
2.96240601503759 -0.194255903844004
2.96992481203007 2.41265251737374
2.97744360902256 3.42379111682613
2.98496240601504 -6.36300118463176
2.99248120300752 -1.94449968611014
3 3.33212438824286
3 50.036614964753
3.00751879699248 52.7056932191001
3.01503759398496 45.0988383517089
3.02255639097744 48.857448634511
3.03007518796993 46.2868004254502
3.03759398496241 50.3679963568677
3.04511278195489 44.6335242253683
3.05263157894737 44.7230536879068
3.06015037593985 45.3680165460756
3.06766917293233 45.1642376720268
3.07518796992481 43.4961752398645
3.08270676691729 44.757798343686
3.09022556390977 41.3189121274941
3.09774436090226 43.0862412145917
3.10526315789474 44.1520914882233
3.11278195488722 49.4425860539118
3.1203007518797 44.1220563889157
3.12781954887218 37.7753965173034
3.13533834586466 40.922701243505
3.14285714285714 38.6063270577819
3.15037593984962 42.3633018024815
3.15789473684211 36.4693352254007
3.16541353383459 40.8998196812854
3.17293233082707 39.6490249810436
3.18045112781955 43.1864274880495
3.18796992481203 39.2834977400267
3.19548872180451 39.138720507825
3.20300751879699 38.7994244652903
3.21052631578947 41.4608332711228
3.21804511278195 38.519280546562
3.22556390977444 39.8373111453178
3.23308270676692 40.9066922052015
3.2406015037594 33.6694378225024
3.24812030075188 38.4622866600475
3.25563909774436 37.7462738630414
3.26315789473684 36.9173404194913
3.27067669172932 40.4004309992598
3.2781954887218 38.0102648183786
3.28571428571429 36.2052264289994
3.29323308270677 39.3213014384525
3.30075187969925 32.1216853062828
3.30827067669173 38.2242170392907
3.31578947368421 32.1414030063117
3.32330827067669 33.3109803823314
3.33082706766917 30.3837230686548
3.33834586466165 40.8857298754049
3.34586466165414 35.16841075841
3.35338345864662 29.8641113475857
3.3609022556391 28.0380851641185
3.36842105263158 34.1847903401146
3.37593984962406 31.6608454423202
3.38345864661654 27.5700815213184
3.39097744360902 31.9248831978459
3.3984962406015 34.6476743309413
3.40601503759398 24.3962000614554
3.41353383458647 30.3609606602898
3.42105263157895 27.3157266617807
3.42857142857143 29.3537439509525
3.43609022556391 28.3918612640098
3.44360902255639 26.0982505642301
3.45112781954887 30.3124931338773
3.45864661654135 23.7420703986888
3.46616541353383 21.9495410389212
3.47368421052632 31.2858787212489
3.4812030075188 23.3071006785706
3.48872180451128 26.9011217238252
3.49624060150376 27.9792919248688
3.50375939849624 24.9746812509934
3.51127819548872 23.7122316378282
3.5187969924812 25.2817035051992
3.52631578947368 23.5267440800966
3.53383458646617 24.304581894871
3.54135338345865 26.5689501987303
3.54887218045113 26.0737287043216
3.55639097744361 24.441757579755
3.56390977443609 23.6238816483593
3.57142857142857 20.7350116655114
3.57894736842105 25.9056041217047
3.58646616541353 24.3921869263669
3.59398496240602 25.3853707829023
3.6015037593985 25.8630842411598
3.60902255639098 23.7607790157761
3.61654135338346 18.7167540390229
3.62406015037594 16.7816430700708
3.63157894736842 21.6509135958378
3.6390977443609 23.5945079513174
3.64661654135338 25.1222775776491
3.65413533834586 17.5669015462255
3.66165413533835 25.616945815044
3.66917293233083 19.5557941360284
3.67669172932331 24.9894386176853
3.68421052631579 15.4923128579964
3.69172932330827 19.0862981675684
3.69924812030075 19.0038026256221
3.70676691729323 17.0674069193329
3.71428571428571 15.998083549809
3.7218045112782 22.2816090736784
3.72932330827068 15.4143541113602
3.73684210526316 20.2020673223617
3.74436090225564 16.0714580612852
3.75187969924812 15.6558638334484
3.7593984962406 18.669473467293
3.76691729323308 21.9954184010609
3.77443609022556 19.1649428206566
3.78195488721805 17.206587144511
3.78947368421053 15.6249746648826
3.79699248120301 10.1799342850791
3.80451127819549 20.6460543199172
3.81203007518797 19.979711494714
3.81954887218045 17.7038349156072
3.82706766917293 11.8487754523596
3.83458646616541 14.1614811768036
3.84210526315789 15.1024514531068
3.84962406015038 15.6115079012497
3.85714285714286 17.1985218689135
3.86466165413534 11.8725308441449
3.87218045112782 11.9950925020459
3.8796992481203 11.9465007579206
3.88721804511278 9.48661260987059
3.89473684210526 20.1144140139539
3.90225563909774 14.1757013617901
3.90977443609023 15.587794036392
3.91729323308271 16.3807834996753
3.92481203007519 17.3966752730964
3.93233082706767 13.9821839119893
3.93984962406015 18.8454342191749
3.94736842105263 13.2555384079834
3.95488721804511 8.06890988257843
3.96240601503759 15.9031005549232
3.96992481203007 12.1470887329325
3.97744360902256 7.05304878487933
3.98496240601504 10.1416256898664
3.99248120300752 12.3703495289481
4 12.1319949929194
4.00751879699248 11.1565389019983
4.01503759398496 13.3831491504458
4.02255639097744 8.2478633642003
4.03007518796993 11.4312874385791
4.03759398496241 10.7639798186071
4.04511278195489 13.3803647799074
4.05263157894737 8.75704780689188
4.06015037593985 8.74670967258399
4.06766917293233 13.5708584855668
4.07518796992481 11.0080681870584
4.08270676691729 14.6841494619891
4.09022556390977 5.95990206449497
4.09774436090226 11.2921797387185
4.10526315789474 10.9425774831803
4.11278195488722 7.1367885759734
4.1203007518797 7.37251856311388
4.12781954887218 14.6414860537144
4.13533834586466 14.1675023028847
4.14285714285714 8.61277140251091
4.15037593984962 4.71573069673869
4.15789473684211 4.89872082902991
4.16541353383459 9.34717995676109
4.17293233082707 11.4676896659148
4.18045112781955 3.57017757917134
4.18796992481203 7.60771091545738
4.19548872180451 4.35891202380338
4.20300751879699 10.4480746968847
4.21052631578947 7.56551337318146
4.21804511278195 10.5856822831462
4.22556390977444 11.0701911118885
4.23308270676692 10.0100512241354
4.2406015037594 3.98958399917632
4.24812030075188 7.1770289950319
4.25563909774436 6.6731779732118
4.26315789473684 4.18747664650505
4.27067669172932 4.48086631565229
4.2781954887218 7.00823157425019
4.28571428571429 3.05875872154939
4.29323308270677 -0.974251571540028
4.30075187969925 8.28897315934474
4.30827067669173 7.52885203599385
4.31578947368421 7.39687970899657
4.32330827067669 11.8452242176806
4.33082706766917 6.91988873314707
4.33834586466165 -4.20795378882259
4.34586466165413 2.1948692727032
4.35338345864662 1.74757653253231
4.3609022556391 7.12905119047438
4.36842105263158 5.95742674246225
4.37593984962406 2.13896176690896
4.38345864661654 4.92139275505195
4.39097744360902 -0.796275426243169
4.3984962406015 1.94721367352403
4.40601503759398 2.20030324797209
4.41353383458647 2.42843548211485
4.42105263157895 0.560425568696155
4.42857142857143 6.6451700450113
4.43609022556391 4.48204463761248
4.44360902255639 7.76101292607256
4.45112781954887 4.85101085669496
4.45864661654135 -0.508726684022502
4.46616541353383 9.11113479441512
4.47368421052632 6.31265693586531
4.4812030075188 3.18602010687379
4.48872180451128 2.68772772556409
4.49624060150376 1.75962032114313
4.50375939849624 10.0527445384627
4.51127819548872 1.80156926943825
4.5187969924812 3.0144600642574
4.52631578947368 6.31392243738388
4.53383458646617 4.41759188476364
4.54135338345865 3.90553737152711
4.54887218045113 5.16671455736591
4.55639097744361 5.49318640976596
4.56390977443609 0.727232793072888
4.57142857142857 2.67895216086022
4.57894736842105 5.3678824600193
4.58646616541353 -0.881942993126367
4.59398496240602 5.676316321177
4.6015037593985 3.89057543754374
4.60902255639098 5.02038729043221
4.61654135338346 3.95762071745862
4.62406015037594 9.07806089213773
4.63157894736842 -1.50642359625326
4.6390977443609 9.56516994833463
4.64661654135338 1.46506048221622
4.65413533834586 8.90224033757901
4.66165413533835 2.81786790321629
4.66917293233083 -6.99563119656386
4.67669172932331 2.45063814792448
4.68421052631579 2.94910742454176
4.69172932330827 1.18687616807438
4.69924812030075 0.323373438585756
4.70676691729323 5.38378352351673
4.71428571428571 0.975768387098369
4.7218045112782 -2.36590507445884
4.72932330827068 1.07518449377203
4.73684210526316 3.23237828122391
4.74436090225564 3.60156453118706
4.75187969924812 0.393720815379411
4.7593984962406 0.559262792892466
4.76691729323308 3.74139579218165
4.77443609022556 -3.23820714097453
4.78195488721805 2.71374004712492
4.78947368421053 -1.09679687251875
4.79699248120301 -2.35811509117997
4.80451127819549 1.15801013052383
4.81203007518797 2.02672227323409
4.81954887218045 0.0772089136872258
4.82706766917293 5.44544186464973
4.83458646616541 1.42920346051863
4.84210526315789 6.56297142690368
4.84962406015038 2.22894570361273
4.85714285714286 -0.767941406425405
4.86466165413534 -0.135569588227298
4.87218045112782 3.72759355472145
4.8796992481203 -0.168409522396528
4.88721804511278 -5.16362742504068
4.89473684210526 1.40135740492871
4.90225563909774 0.248896254697382
4.90977443609023 -0.919363879183763
4.91729323308271 1.9506524218768
4.92481203007519 3.3190981382574
4.93233082706767 -0.950831679103252
4.93984962406015 0.0859747552900678
4.94736842105263 -5.80512259963272
4.95488721804511 -0.815148748473642
4.96240601503759 4.74003217129193
4.96992481203007 5.18615788678462
4.97744360902256 5.8989608274336
4.98496240601504 0.836780541154605
4.99248120300752 1.03865072862658
5 -2.30259081366197
5.00751879699248 3.42145163507972
5.01503759398496 1.76851927624433
5.02255639097744 -0.202166573298144
5.03007518796992 1.15305593745289
5.03759398496241 -2.55556965587908
5.04511278195489 -2.01100668917581
5.05263157894737 -2.58494286400437
5.06015037593985 -4.85533597492694
5.06766917293233 -1.68470195696967
5.07518796992481 5.2542428741756
5.08270676691729 -0.675031989521247
5.09022556390977 -3.07425297402755
5.09774436090226 -1.12976544837217
5.10526315789474 1.54483082194282
5.11278195488722 0.114012137177713
5.1203007518797 2.13064659661875
5.12781954887218 3.48346252835078
5.13533834586466 0.144208129252914
5.14285714285714 -3.26448254326129
5.15037593984962 -2.43578395547481
5.15789473684211 -4.90874778192555
5.16541353383459 -6.31959823823577
5.17293233082707 -0.692591923661326
5.18045112781955 0.09786160932546
5.18796992481203 -0.385514046336351
5.19548872180451 1.31922854292519
5.20300751879699 -8.45053932101002
5.21052631578947 0.980175128176867
5.21804511278195 3.11675258275552
5.22556390977444 3.55915595850389
5.23308270676692 2.65251833883739
5.2406015037594 0.481997784788612
5.24812030075188 2.15820184933594
5.25563909774436 2.34632351559632
5.26315789473684 -0.640799588563854
5.27067669172932 -2.99957950079847
5.2781954887218 1.82230931048184
5.28571428571429 1.84076470528598
5.29323308270677 1.87221741058798
5.30075187969925 4.63302181251819
5.30827067669173 4.60577873762156
5.31578947368421 1.81407619600132
5.32330827067669 -1.27789478175833
5.33082706766917 0.420535581763867
5.33834586466165 1.63699991466312
5.34586466165413 -5.66417590120424
5.35338345864662 0.0557838071119608
5.3609022556391 5.10436221783592
5.36842105263158 1.84310959306089
5.37593984962406 -0.330373893284099
5.38345864661654 3.32703464826697
5.39097744360902 1.1471587882847
5.3984962406015 -4.62387950104644
5.40601503759398 -5.6356000716844
5.41353383458647 1.84081938492555
5.42105263157895 0.00594300939757031
5.42857142857143 -0.544936456465831
5.43609022556391 0.362116127476624
5.44360902255639 -1.66887496694834
5.45112781954887 3.797342205591
5.45864661654135 0.676416161525363
5.46616541353383 -3.32148745108288
5.47368421052632 -0.67482697779794
5.4812030075188 0.127821321589278
5.48872180451128 -2.41538451185991
5.49624060150376 -4.65227627026823
5.50375939849624 1.3477060795402
5.51127819548872 1.15003598548415
5.5187969924812 -0.0896453434617862
5.52631578947368 -4.03029475694787
5.53383458646617 3.45203094644407
5.54135338345865 0.619821074278736
5.54887218045113 -4.37786996507612
5.55639097744361 -7.95467498996554
5.56390977443609 -0.29900987605767
5.57142857142857 -5.07911500789216
5.57894736842105 10.2315672895701
5.58646616541353 -1.12668183780148
5.59398496240602 0.175510396815973
5.6015037593985 -5.04628501495103
5.60902255639098 -0.739959775186111
5.61654135338346 2.44396919260268
5.62406015037594 -2.94067302365542
5.63157894736842 4.27900086920391
5.6390977443609 -2.41784872347756
5.64661654135338 1.9208003783406
5.65413533834586 0.678859217135124
5.66165413533835 1.21568149572148
5.66917293233083 -1.06922415706188
5.67669172932331 -0.536388579890251
5.68421052631579 1.13939934623119
5.69172932330827 -2.72739229030836
5.69924812030075 -2.33278287384727
5.70676691729323 -5.95443757845654
5.71428571428571 -0.308512744564186
5.7218045112782 1.35555701093248
5.72932330827068 5.07431094511588
5.73684210526316 -3.75992826473287
5.74436090225564 -0.0535013898977206
5.75187969924812 -0.61576017477015
5.7593984962406 -0.310817003684146
5.76691729323308 2.91363127809322
5.77443609022556 -3.06787624448884
5.78195488721805 2.03109785241728
5.78947368421053 -0.71463242067521
5.79699248120301 2.04603146394643
5.80451127819549 2.53944715972174
5.81203007518797 -2.60894476555147
5.81954887218045 -2.93103408046226
5.82706766917293 1.59338568127896
5.83458646616541 -1.00858746003906
5.84210526315789 2.52026219950093
5.84962406015038 0.964926404588028
5.85714285714286 -3.24987784084227
5.86466165413534 -0.505098126894471
5.87218045112782 3.12372721735771
5.8796992481203 -3.11724078904298
5.88721804511278 0.624055231914033
5.89473684210526 6.43643356457749
5.90225563909774 -2.72411976874549
5.90977443609023 -0.852899577653467
5.91729323308271 0.23584092451804
5.92481203007519 -0.432872817373962
5.93233082706767 0.558791865304779
5.93984962406015 -4.17498235222758
5.94736842105263 -3.86519412924604
5.95488721804511 -1.33870576457965
5.96240601503759 -1.64317194878652
5.96992481203007 1.52161103039224
5.97744360902256 -0.580211218759767
5.98496240601504 1.88406708949407
5.99248120300752 -1.42310257651483
6 0.742977004557147
};
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:-3,48.0664551993957)
--(axis cs:-3,41.6535261292395)
--(axis cs:-2.99248120300752,41.393139084534)
--(axis cs:-2.98496240601504,41.1327520398285)
--(axis cs:-2.97744360902256,40.872364995123)
--(axis cs:-2.96992481203007,40.6119779504175)
--(axis cs:-2.96240601503759,40.351590905712)
--(axis cs:-2.95488721804511,40.0912038610065)
--(axis cs:-2.94736842105263,39.830816816301)
--(axis cs:-2.93984962406015,39.5704297715954)
--(axis cs:-2.93233082706767,39.31004272689)
--(axis cs:-2.92481203007519,39.0496556821844)
--(axis cs:-2.91729323308271,38.7892686374789)
--(axis cs:-2.90977443609023,38.5288815927734)
--(axis cs:-2.90225563909774,38.2684945480679)
--(axis cs:-2.89473684210526,38.0081075033624)
--(axis cs:-2.88721804511278,37.7477204586569)
--(axis cs:-2.8796992481203,37.4873334139514)
--(axis cs:-2.87218045112782,37.2269463692459)
--(axis cs:-2.86466165413534,36.9665593245403)
--(axis cs:-2.85714285714286,36.7061722798349)
--(axis cs:-2.84962406015038,36.4457852351293)
--(axis cs:-2.84210526315789,36.1853981904238)
--(axis cs:-2.83458646616541,35.9250111457183)
--(axis cs:-2.82706766917293,35.6646241010128)
--(axis cs:-2.81954887218045,35.4042370563073)
--(axis cs:-2.81203007518797,35.1438500116017)
--(axis cs:-2.80451127819549,34.8834629668962)
--(axis cs:-2.79699248120301,34.6230759221907)
--(axis cs:-2.78947368421053,34.3626888774852)
--(axis cs:-2.78195488721805,34.1023018327797)
--(axis cs:-2.77443609022556,33.8419147880742)
--(axis cs:-2.76691729323308,33.5815277433687)
--(axis cs:-2.7593984962406,33.3211406986632)
--(axis cs:-2.75187969924812,33.0607536539577)
--(axis cs:-2.74436090225564,32.8003666092522)
--(axis cs:-2.73684210526316,32.5399795645466)
--(axis cs:-2.72932330827068,32.2795925198411)
--(axis cs:-2.7218045112782,32.0192054751356)
--(axis cs:-2.71428571428571,31.7588184304301)
--(axis cs:-2.70676691729323,31.4984313857246)
--(axis cs:-2.69924812030075,31.2380443410191)
--(axis cs:-2.69172932330827,30.9776572963136)
--(axis cs:-2.68421052631579,30.7172702516081)
--(axis cs:-2.67669172932331,30.4568832069026)
--(axis cs:-2.66917293233083,30.1964961621971)
--(axis cs:-2.66165413533835,29.9361091174915)
--(axis cs:-2.65413533834586,29.6757220727861)
--(axis cs:-2.64661654135338,29.4153350280805)
--(axis cs:-2.6390977443609,29.154947983375)
--(axis cs:-2.63157894736842,28.8945609386695)
--(axis cs:-2.62406015037594,28.634173893964)
--(axis cs:-2.61654135338346,28.3737868492585)
--(axis cs:-2.60902255639098,28.113399804553)
--(axis cs:-2.6015037593985,27.8530127598475)
--(axis cs:-2.59398496240602,27.592625715142)
--(axis cs:-2.58646616541353,27.3322386704364)
--(axis cs:-2.57894736842105,27.0718516257309)
--(axis cs:-2.57142857142857,26.8114645810254)
--(axis cs:-2.56390977443609,26.5510775363199)
--(axis cs:-2.55639097744361,26.2906904916144)
--(axis cs:-2.54887218045113,26.0303034469089)
--(axis cs:-2.54135338345865,25.7699164022034)
--(axis cs:-2.53383458646617,25.5095293574979)
--(axis cs:-2.52631578947368,25.2491423127923)
--(axis cs:-2.5187969924812,24.9887552680868)
--(axis cs:-2.51127819548872,24.7283682233814)
--(axis cs:-2.50375939849624,24.4679811786758)
--(axis cs:-2.49624060150376,24.2075941339703)
--(axis cs:-2.48872180451128,23.9472070892648)
--(axis cs:-2.4812030075188,23.6868200445593)
--(axis cs:-2.47368421052632,23.4264329998538)
--(axis cs:-2.46616541353383,23.1660459551483)
--(axis cs:-2.45864661654135,22.9056589104428)
--(axis cs:-2.45112781954887,22.6452718657372)
--(axis cs:-2.44360902255639,22.3848848210317)
--(axis cs:-2.43609022556391,22.1244977763262)
--(axis cs:-2.42857142857143,21.8641107316207)
--(axis cs:-2.42105263157895,21.6037236869152)
--(axis cs:-2.41353383458647,21.3433366422097)
--(axis cs:-2.40601503759398,21.0829495975042)
--(axis cs:-2.3984962406015,20.8225625527987)
--(axis cs:-2.39097744360902,20.5621755080932)
--(axis cs:-2.38345864661654,20.3017884633876)
--(axis cs:-2.37593984962406,20.0414014186821)
--(axis cs:-2.36842105263158,19.7810143739766)
--(axis cs:-2.3609022556391,19.5206273292711)
--(axis cs:-2.35338345864662,19.2602402845656)
--(axis cs:-2.34586466165414,18.9998532398601)
--(axis cs:-2.33834586466165,18.7394661951546)
--(axis cs:-2.33082706766917,18.4790791504491)
--(axis cs:-2.32330827067669,18.2186921057435)
--(axis cs:-2.31578947368421,17.9583050610381)
--(axis cs:-2.30827067669173,17.6979180163325)
--(axis cs:-2.30075187969925,17.437530971627)
--(axis cs:-2.29323308270677,17.1771439269215)
--(axis cs:-2.28571428571429,16.916756882216)
--(axis cs:-2.2781954887218,16.6563698375105)
--(axis cs:-2.27067669172932,16.395982792805)
--(axis cs:-2.26315789473684,16.1355957480995)
--(axis cs:-2.25563909774436,15.875208703394)
--(axis cs:-2.24812030075188,15.6148216586884)
--(axis cs:-2.2406015037594,15.3544346139829)
--(axis cs:-2.23308270676692,15.0940475692775)
--(axis cs:-2.22556390977444,14.8336605245719)
--(axis cs:-2.21804511278195,14.5732734798664)
--(axis cs:-2.21052631578947,14.3128864351609)
--(axis cs:-2.20300751879699,14.0524993904554)
--(axis cs:-2.19548872180451,13.7921123457499)
--(axis cs:-2.18796992481203,13.5317253010444)
--(axis cs:-2.18045112781955,13.2713382563389)
--(axis cs:-2.17293233082707,13.0109512116333)
--(axis cs:-2.16541353383459,12.7505641669278)
--(axis cs:-2.15789473684211,12.4901771222223)
--(axis cs:-2.15037593984962,12.2297900775168)
--(axis cs:-2.14285714285714,11.9694030328113)
--(axis cs:-2.13533834586466,11.7090159881058)
--(axis cs:-2.12781954887218,11.4486289434003)
--(axis cs:-2.1203007518797,11.3355216371776)
--(axis cs:-2.11278195488722,11.2302354292782)
--(axis cs:-2.10526315789474,11.1249492213789)
--(axis cs:-2.09774436090226,11.0196630134795)
--(axis cs:-2.09022556390977,10.9143768055802)
--(axis cs:-2.08270676691729,10.8090905976809)
--(axis cs:-2.07518796992481,10.7038043897815)
--(axis cs:-2.06766917293233,10.5985181818822)
--(axis cs:-2.06015037593985,10.4932319739829)
--(axis cs:-2.05263157894737,10.3879457660835)
--(axis cs:-2.04511278195489,10.2826595581842)
--(axis cs:-2.03759398496241,10.1773733502848)
--(axis cs:-2.03007518796993,10.0720871423855)
--(axis cs:-2.02255639097744,9.96680093448616)
--(axis cs:-2.01503759398496,9.86151472658683)
--(axis cs:-2.00751879699248,9.75622851868749)
--(axis cs:-2,9.65094231078815)
--(axis cs:-1.99248120300752,9.54565610288881)
--(axis cs:-1.98496240601504,9.44036989498948)
--(axis cs:-1.97744360902256,9.33508368709014)
--(axis cs:-1.96992481203008,9.2297974791908)
--(axis cs:-1.96240601503759,9.12451127129146)
--(axis cs:-1.95488721804511,9.01922506339213)
--(axis cs:-1.94736842105263,8.91393885549278)
--(axis cs:-1.93984962406015,8.80865264759344)
--(axis cs:-1.93233082706767,8.70336643969411)
--(axis cs:-1.92481203007519,8.59808023179476)
--(axis cs:-1.91729323308271,8.49279402389543)
--(axis cs:-1.90977443609023,8.38750781599609)
--(axis cs:-1.90225563909774,8.28222160809676)
--(axis cs:-1.89473684210526,8.17693540019742)
--(axis cs:-1.88721804511278,8.07164919229807)
--(axis cs:-1.8796992481203,7.96636298439874)
--(axis cs:-1.87218045112782,7.8610767764994)
--(axis cs:-1.86466165413534,7.75579056860007)
--(axis cs:-1.85714285714286,7.65050436070073)
--(axis cs:-1.84962406015038,7.54521815280138)
--(axis cs:-1.84210526315789,7.43993194490205)
--(axis cs:-1.83458646616541,7.33464573700271)
--(axis cs:-1.82706766917293,7.22935952910337)
--(axis cs:-1.81954887218045,7.12407332120403)
--(axis cs:-1.81203007518797,7.01878711330469)
--(axis cs:-1.80451127819549,6.91350090540535)
--(axis cs:-1.79699248120301,6.80821469750602)
--(axis cs:-1.78947368421053,6.70292848960668)
--(axis cs:-1.78195488721805,6.59764228170733)
--(axis cs:-1.77443609022556,6.492356073808)
--(axis cs:-1.76691729323308,6.38706986590866)
--(axis cs:-1.7593984962406,6.28178365800933)
--(axis cs:-1.75187969924812,6.17649745010999)
--(axis cs:-1.74436090225564,6.07121124221066)
--(axis cs:-1.73684210526316,5.96592503431131)
--(axis cs:-1.72932330827068,5.86063882641197)
--(axis cs:-1.7218045112782,5.75535261851263)
--(axis cs:-1.71428571428571,5.6500664106133)
--(axis cs:-1.70676691729323,5.54478020271396)
--(axis cs:-1.69924812030075,5.43949399481462)
--(axis cs:-1.69172932330827,5.33420778691528)
--(axis cs:-1.68421052631579,5.22892157901594)
--(axis cs:-1.67669172932331,5.1236353711166)
--(axis cs:-1.66917293233083,5.01834916321726)
--(axis cs:-1.66165413533835,4.91306295531792)
--(axis cs:-1.65413533834586,4.80777674741859)
--(axis cs:-1.64661654135338,4.70249053951925)
--(axis cs:-1.6390977443609,4.59720433161991)
--(axis cs:-1.63157894736842,4.49191812372057)
--(axis cs:-1.62406015037594,4.38663191582124)
--(axis cs:-1.61654135338346,4.2813457079219)
--(axis cs:-1.60902255639098,4.17605950002255)
--(axis cs:-1.6015037593985,4.07077329212322)
--(axis cs:-1.59398496240602,3.96548708422388)
--(axis cs:-1.58646616541353,3.86020087632455)
--(axis cs:-1.57894736842105,3.75491466842521)
--(axis cs:-1.57142857142857,3.64962846052586)
--(axis cs:-1.56390977443609,3.54434225262652)
--(axis cs:-1.55639097744361,3.43905604472719)
--(axis cs:-1.54887218045113,3.33376983682785)
--(axis cs:-1.54135338345865,3.22848362892851)
--(axis cs:-1.53383458646617,3.12319742102918)
--(axis cs:-1.52631578947368,3.01791121312983)
--(axis cs:-1.5187969924812,2.91262500523049)
--(axis cs:-1.51127819548872,2.80733879733116)
--(axis cs:-1.50375939849624,2.70205258943183)
--(axis cs:-1.49624060150376,2.59676638153248)
--(axis cs:-1.48872180451128,2.49148017363314)
--(axis cs:-1.4812030075188,2.38619396573381)
--(axis cs:-1.47368421052632,2.28090775783447)
--(axis cs:-1.46616541353383,2.17562154993513)
--(axis cs:-1.45864661654135,2.07033534203579)
--(axis cs:-1.45112781954887,1.96504913413645)
--(axis cs:-1.44360902255639,1.85976292623711)
--(axis cs:-1.43609022556391,1.75447671833778)
--(axis cs:-1.42857142857143,1.64919051043844)
--(axis cs:-1.42105263157895,1.5439043025391)
--(axis cs:-1.41353383458647,1.43861809463976)
--(axis cs:-1.40601503759399,1.33333188674041)
--(axis cs:-1.3984962406015,1.22804567884108)
--(axis cs:-1.39097744360902,1.12275947094174)
--(axis cs:-1.38345864661654,1.01747326304241)
--(axis cs:-1.37593984962406,0.91218705514307)
--(axis cs:-1.36842105263158,0.80690084724373)
--(axis cs:-1.3609022556391,0.701614639344397)
--(axis cs:-1.35338345864662,0.59632843144505)
--(axis cs:-1.34586466165414,0.491042223545716)
--(axis cs:-1.33834586466165,0.385756015646376)
--(axis cs:-1.33082706766917,0.280469807747042)
--(axis cs:-1.32330827067669,0.175183599847696)
--(axis cs:-1.31578947368421,0.0698973919483623)
--(axis cs:-1.30827067669173,-0.0353888159509776)
--(axis cs:-1.30075187969925,-0.140675023850318)
--(axis cs:-1.29323308270677,-0.245961231749658)
--(axis cs:-1.28571428571429,-0.351247439648998)
--(axis cs:-1.2781954887218,-0.456533647548331)
--(axis cs:-1.27067669172932,-0.561819855447666)
--(axis cs:-1.26315789473684,-0.667106063346999)
--(axis cs:-1.25563909774436,-0.772392271246339)
--(axis cs:-1.24812030075188,-0.877678479145686)
--(axis cs:-1.2406015037594,-0.982964687045026)
--(axis cs:-1.23308270676692,-1.08825089494436)
--(axis cs:-1.22556390977444,-1.19353710284369)
--(axis cs:-1.21804511278195,-1.29882331074304)
--(axis cs:-1.21052631578947,-1.40410951864237)
--(axis cs:-1.20300751879699,-1.50939572654171)
--(axis cs:-1.19548872180451,-1.61468193444105)
--(axis cs:-1.18796992481203,-1.71996814234039)
--(axis cs:-1.18045112781955,-1.82525435023973)
--(axis cs:-1.17293233082707,-1.93054055813907)
--(axis cs:-1.16541353383459,-2.03582676603841)
--(axis cs:-1.15789473684211,-2.14111297393774)
--(axis cs:-1.15037593984962,-2.24639918183707)
--(axis cs:-1.14285714285714,-2.35168538973642)
--(axis cs:-1.13533834586466,-2.45697159763576)
--(axis cs:-1.12781954887218,-2.5622578055351)
--(axis cs:-1.1203007518797,-2.66754401343444)
--(axis cs:-1.11278195488722,-2.72407350011324)
--(axis cs:-1.10526315789474,-2.73480241457594)
--(axis cs:-1.09774436090226,-2.74553132903864)
--(axis cs:-1.09022556390977,-2.75626024350134)
--(axis cs:-1.08270676691729,-2.76698915796404)
--(axis cs:-1.07518796992481,-2.77771807242674)
--(axis cs:-1.06766917293233,-2.78844698688944)
--(axis cs:-1.06015037593985,-2.79917590135214)
--(axis cs:-1.05263157894737,-2.80990481581484)
--(axis cs:-1.04511278195489,-2.82063373027754)
--(axis cs:-1.03759398496241,-2.83136264474024)
--(axis cs:-1.03007518796993,-2.84209155920294)
--(axis cs:-1.02255639097744,-2.85282047366564)
--(axis cs:-1.01503759398496,-2.86354938812834)
--(axis cs:-1.00751879699248,-2.87427830259104)
--(axis cs:-1,-2.88500721705374)
--(axis cs:-0.992481203007519,-2.89573613151644)
--(axis cs:-0.984962406015038,-2.90646504597914)
--(axis cs:-0.977443609022556,-2.91719396044183)
--(axis cs:-0.969924812030075,-2.92792287490453)
--(axis cs:-0.962406015037594,-2.93865178936723)
--(axis cs:-0.954887218045113,-2.94938070382993)
--(axis cs:-0.947368421052632,-2.96010961829263)
--(axis cs:-0.93984962406015,-2.97083853275533)
--(axis cs:-0.932330827067669,-2.98156744721803)
--(axis cs:-0.924812030075188,-2.99229636168073)
--(axis cs:-0.917293233082707,-3.00302527614343)
--(axis cs:-0.909774436090226,-3.01375419060613)
--(axis cs:-0.902255639097744,-3.02448310506883)
--(axis cs:-0.894736842105263,-3.03521201953153)
--(axis cs:-0.887218045112782,-3.04594093399423)
--(axis cs:-0.879699248120301,-3.05666984845693)
--(axis cs:-0.87218045112782,-3.06739876291963)
--(axis cs:-0.864661654135339,-3.07812767738233)
--(axis cs:-0.857142857142857,-3.08885659184503)
--(axis cs:-0.849624060150376,-3.09958550630772)
--(axis cs:-0.842105263157895,-3.11031442077042)
--(axis cs:-0.834586466165414,-3.12104333523312)
--(axis cs:-0.827067669172933,-3.13177224969582)
--(axis cs:-0.819548872180451,-3.14250116415852)
--(axis cs:-0.81203007518797,-3.15323007862122)
--(axis cs:-0.804511278195489,-3.16395899308392)
--(axis cs:-0.796992481203008,-3.17468790754662)
--(axis cs:-0.789473684210527,-3.18541682200932)
--(axis cs:-0.781954887218045,-3.19614573647202)
--(axis cs:-0.774436090225564,-3.20687465093472)
--(axis cs:-0.766917293233083,-3.21760356539742)
--(axis cs:-0.759398496240602,-3.22833247986012)
--(axis cs:-0.75187969924812,-3.23906139432282)
--(axis cs:-0.744360902255639,-3.24979030878552)
--(axis cs:-0.736842105263158,-3.26051922324822)
--(axis cs:-0.729323308270677,-3.27124813771092)
--(axis cs:-0.721804511278195,-3.28197705217362)
--(axis cs:-0.714285714285714,-3.29270596663631)
--(axis cs:-0.706766917293233,-3.30343488109901)
--(axis cs:-0.699248120300752,-3.31416379556171)
--(axis cs:-0.691729323308271,-3.32489271002441)
--(axis cs:-0.684210526315789,-3.33562162448711)
--(axis cs:-0.676691729323308,-3.34635053894981)
--(axis cs:-0.669172932330827,-3.35707945341251)
--(axis cs:-0.661654135338346,-3.36780836787521)
--(axis cs:-0.654135338345865,-3.37853728233791)
--(axis cs:-0.646616541353384,-3.38926619680061)
--(axis cs:-0.639097744360902,-3.39999511126331)
--(axis cs:-0.631578947368421,-3.41072402572601)
--(axis cs:-0.62406015037594,-3.42145294018871)
--(axis cs:-0.616541353383459,-3.43218185465141)
--(axis cs:-0.609022556390978,-3.44291076911411)
--(axis cs:-0.601503759398496,-3.45363968357681)
--(axis cs:-0.593984962406015,-3.46436859803951)
--(axis cs:-0.586466165413534,-3.47509751250221)
--(axis cs:-0.578947368421053,-3.48582642696491)
--(axis cs:-0.571428571428572,-3.49655534142761)
--(axis cs:-0.56390977443609,-3.50728425589031)
--(axis cs:-0.556390977443609,-3.51801317035301)
--(axis cs:-0.548872180451128,-3.5287420848157)
--(axis cs:-0.541353383458647,-3.5394709992784)
--(axis cs:-0.533834586466166,-3.5501999137411)
--(axis cs:-0.526315789473685,-3.5609288282038)
--(axis cs:-0.518796992481203,-3.5716577426665)
--(axis cs:-0.511278195488722,-3.5823866571292)
--(axis cs:-0.503759398496241,-3.5931155715919)
--(axis cs:-0.496240601503759,-3.6038444860546)
--(axis cs:-0.488721804511278,-3.6145734005173)
--(axis cs:-0.481203007518797,-3.62530231498)
--(axis cs:-0.473684210526316,-3.6360312294427)
--(axis cs:-0.466165413533835,-3.6467601439054)
--(axis cs:-0.458646616541353,-3.6574890583681)
--(axis cs:-0.451127819548872,-3.6682179728308)
--(axis cs:-0.443609022556391,-3.6789468872935)
--(axis cs:-0.43609022556391,-3.6896758017562)
--(axis cs:-0.428571428571429,-3.7004047162189)
--(axis cs:-0.421052631578947,-3.7111336306816)
--(axis cs:-0.413533834586466,-3.72186254514429)
--(axis cs:-0.406015037593985,-3.73259145960699)
--(axis cs:-0.398496240601504,-3.74332037406969)
--(axis cs:-0.390977443609023,-3.75404928853239)
--(axis cs:-0.383458646616542,-3.76477820299509)
--(axis cs:-0.37593984962406,-3.77550711745779)
--(axis cs:-0.368421052631579,-3.78623603192049)
--(axis cs:-0.360902255639098,-3.79696494638319)
--(axis cs:-0.353383458646617,-3.80769386084589)
--(axis cs:-0.345864661654136,-3.81842277530859)
--(axis cs:-0.338345864661654,-3.82915168977129)
--(axis cs:-0.330827067669173,-3.83988060423399)
--(axis cs:-0.323308270676692,-3.85060951869669)
--(axis cs:-0.315789473684211,-3.86133843315939)
--(axis cs:-0.30827067669173,-3.87206734762209)
--(axis cs:-0.300751879699248,-3.88279626208479)
--(axis cs:-0.293233082706767,-3.89352517654749)
--(axis cs:-0.285714285714286,-3.90425409101019)
--(axis cs:-0.278195488721805,-3.91498300547289)
--(axis cs:-0.270676691729324,-3.92571191993559)
--(axis cs:-0.263157894736842,-3.93644083439828)
--(axis cs:-0.255639097744361,-3.94716974886099)
--(axis cs:-0.24812030075188,-3.95789866332368)
--(axis cs:-0.240601503759398,-3.96862757778638)
--(axis cs:-0.233082706766917,-3.97935649224908)
--(axis cs:-0.225563909774436,-3.99008540671178)
--(axis cs:-0.218045112781955,-4.00081432117448)
--(axis cs:-0.210526315789474,-4.01154323563718)
--(axis cs:-0.203007518796992,-4.02227215009988)
--(axis cs:-0.195488721804511,-4.03300106456258)
--(axis cs:-0.18796992481203,-4.04372997902528)
--(axis cs:-0.180451127819549,-4.05445889348798)
--(axis cs:-0.172932330827068,-4.06518780795068)
--(axis cs:-0.165413533834587,-4.07591672241338)
--(axis cs:-0.157894736842105,-4.08664563687608)
--(axis cs:-0.150375939849624,-4.09737455133878)
--(axis cs:-0.142857142857143,-4.10810346580148)
--(axis cs:-0.135338345864662,-4.11883238026418)
--(axis cs:-0.127819548872181,-4.12956129472688)
--(axis cs:-0.120300751879699,-4.14029020918958)
--(axis cs:-0.112781954887218,-4.15101912365227)
--(axis cs:-0.105263157894737,-4.16174803811497)
--(axis cs:-0.0977443609022557,-4.17247695257767)
--(axis cs:-0.0902255639097747,-4.18320586704037)
--(axis cs:-0.0827067669172932,-4.19393478150307)
--(axis cs:-0.0751879699248121,-4.20466369596577)
--(axis cs:-0.0676691729323311,-4.21539261042847)
--(axis cs:-0.0601503759398496,-4.22612152489117)
--(axis cs:-0.0526315789473686,-4.23685043935387)
--(axis cs:-0.0451127819548875,-4.24757935381657)
--(axis cs:-0.0375939849624061,-4.25830826827927)
--(axis cs:-0.030075187969925,-4.26903718274197)
--(axis cs:-0.022556390977444,-4.27976609720467)
--(axis cs:-0.0150375939849625,-4.29049501166737)
--(axis cs:-0.00751879699248148,41.5870306629911)
--(axis cs:0,41.3317685955912)
--(axis cs:0,41.3317685955912)
--(axis cs:0.0075187969924812,41.0765065281914)
--(axis cs:0.0150375939849624,40.8212444607916)
--(axis cs:0.0225563909774436,40.5659823933918)
--(axis cs:0.0300751879699248,40.3107203259919)
--(axis cs:0.037593984962406,40.0554582585921)
--(axis cs:0.0451127819548872,39.8001961911922)
--(axis cs:0.0526315789473684,39.5449341237924)
--(axis cs:0.0601503759398496,39.2896720563926)
--(axis cs:0.0676691729323308,39.0344099889927)
--(axis cs:0.075187969924812,38.7791479215929)
--(axis cs:0.0827067669172932,38.5238858541931)
--(axis cs:0.0902255639097744,38.2686237867932)
--(axis cs:0.0977443609022556,38.0133617193934)
--(axis cs:0.105263157894737,37.7580996519936)
--(axis cs:0.112781954887218,37.5028375845937)
--(axis cs:0.120300751879699,37.2475755171939)
--(axis cs:0.12781954887218,36.992313449794)
--(axis cs:0.135338345864662,36.7370513823942)
--(axis cs:0.142857142857143,36.4817893149944)
--(axis cs:0.150375939849624,36.2265272475945)
--(axis cs:0.157894736842105,35.9712651801947)
--(axis cs:0.165413533834586,35.7160031127949)
--(axis cs:0.172932330827068,35.460741045395)
--(axis cs:0.180451127819549,35.2054789779952)
--(axis cs:0.18796992481203,34.9502169105954)
--(axis cs:0.195488721804511,34.6949548431955)
--(axis cs:0.203007518796992,34.4396927757957)
--(axis cs:0.210526315789474,34.1844307083959)
--(axis cs:0.218045112781955,33.929168640996)
--(axis cs:0.225563909774436,33.6739065735962)
--(axis cs:0.233082706766917,33.4186445061964)
--(axis cs:0.240601503759398,33.1633824387965)
--(axis cs:0.24812030075188,32.9081203713967)
--(axis cs:0.255639097744361,32.6528583039968)
--(axis cs:0.263157894736842,32.397596236597)
--(axis cs:0.270676691729323,32.1423341691972)
--(axis cs:0.278195488721804,31.8870721017973)
--(axis cs:0.285714285714286,31.6318100343975)
--(axis cs:0.293233082706767,31.3765479669977)
--(axis cs:0.300751879699248,31.1212858995978)
--(axis cs:0.308270676691729,30.866023832198)
--(axis cs:0.315789473684211,30.6107617647982)
--(axis cs:0.323308270676692,30.3554996973983)
--(axis cs:0.330827067669173,30.1002376299985)
--(axis cs:0.338345864661654,29.8449755625986)
--(axis cs:0.345864661654135,29.5897134951988)
--(axis cs:0.353383458646617,29.334451427799)
--(axis cs:0.360902255639098,29.0791893603991)
--(axis cs:0.368421052631579,28.8239272929993)
--(axis cs:0.37593984962406,28.5686652255995)
--(axis cs:0.383458646616541,28.3134031581996)
--(axis cs:0.390977443609023,28.0581410907998)
--(axis cs:0.398496240601504,27.8028790234)
--(axis cs:0.406015037593985,27.5476169560001)
--(axis cs:0.413533834586466,27.2923548886003)
--(axis cs:0.421052631578947,27.0370928212005)
--(axis cs:0.428571428571429,26.7818307538006)
--(axis cs:0.43609022556391,26.5265686864008)
--(axis cs:0.443609022556391,26.271306619001)
--(axis cs:0.451127819548872,26.0160445516011)
--(axis cs:0.458646616541353,25.7607824842013)
--(axis cs:0.466165413533835,25.5055204168015)
--(axis cs:0.473684210526316,25.2502583494016)
--(axis cs:0.481203007518797,24.9949962820018)
--(axis cs:0.488721804511278,24.7397342146019)
--(axis cs:0.496240601503759,24.4844721472021)
--(axis cs:0.503759398496241,24.2292100798023)
--(axis cs:0.511278195488722,23.9739480124024)
--(axis cs:0.518796992481203,23.7186859450026)
--(axis cs:0.526315789473684,23.4634238776028)
--(axis cs:0.533834586466165,23.2081618102029)
--(axis cs:0.541353383458647,22.9528997428031)
--(axis cs:0.548872180451128,22.6976376754033)
--(axis cs:0.556390977443609,22.4423756080034)
--(axis cs:0.56390977443609,22.1871135406036)
--(axis cs:0.571428571428571,21.9318514732037)
--(axis cs:0.578947368421053,21.6765894058039)
--(axis cs:0.586466165413534,21.4213273384041)
--(axis cs:0.593984962406015,21.1660652710042)
--(axis cs:0.601503759398496,20.9108032036044)
--(axis cs:0.609022556390977,20.6555411362046)
--(axis cs:0.616541353383459,20.4002790688047)
--(axis cs:0.62406015037594,20.1450170014049)
--(axis cs:0.631578947368421,19.8897549340051)
--(axis cs:0.639097744360902,19.6344928666052)
--(axis cs:0.646616541353383,19.3792307992054)
--(axis cs:0.654135338345865,19.1239687318056)
--(axis cs:0.661654135338346,18.8687066644057)
--(axis cs:0.669172932330827,18.6134445970059)
--(axis cs:0.676691729323308,18.3581825296061)
--(axis cs:0.684210526315789,18.1029204622062)
--(axis cs:0.691729323308271,17.8476583948064)
--(axis cs:0.699248120300752,17.5923963274065)
--(axis cs:0.706766917293233,17.3371342600067)
--(axis cs:0.714285714285714,17.0818721926069)
--(axis cs:0.721804511278195,16.826610125207)
--(axis cs:0.729323308270677,16.5713480578072)
--(axis cs:0.736842105263158,16.3160859904074)
--(axis cs:0.744360902255639,16.0608239230075)
--(axis cs:0.75187969924812,15.8055618556077)
--(axis cs:0.759398496240602,15.5502997882079)
--(axis cs:0.766917293233083,15.295037720808)
--(axis cs:0.774436090225564,15.0397756534082)
--(axis cs:0.781954887218045,14.7845135860084)
--(axis cs:0.789473684210526,14.5292515186085)
--(axis cs:0.796992481203007,14.2739894512087)
--(axis cs:0.804511278195489,14.0187273838089)
--(axis cs:0.81203007518797,13.763465316409)
--(axis cs:0.819548872180451,13.5082032490092)
--(axis cs:0.827067669172932,13.2529411816093)
--(axis cs:0.834586466165413,12.9976791142095)
--(axis cs:0.842105263157895,12.7424170468097)
--(axis cs:0.849624060150376,12.4871549794098)
--(axis cs:0.857142857142857,12.23189291201)
--(axis cs:0.864661654135338,11.9766308446102)
--(axis cs:0.87218045112782,11.7213687772103)
--(axis cs:0.879699248120301,11.4661067098105)
--(axis cs:0.887218045112782,11.2108446424107)
--(axis cs:0.894736842105263,10.9555825750108)
--(axis cs:0.902255639097744,10.700320507611)
--(axis cs:0.909774436090226,10.4450584402112)
--(axis cs:0.917293233082707,10.1897963728113)
--(axis cs:0.924812030075188,9.93453430541149)
--(axis cs:0.932330827067669,9.67927223801165)
--(axis cs:0.93984962406015,9.42401017061181)
--(axis cs:0.947368421052632,9.73914777756665)
--(axis cs:0.954887218045113,9.63042507146382)
--(axis cs:0.962406015037594,9.52170236536098)
--(axis cs:0.969924812030075,9.41297965925814)
--(axis cs:0.977443609022556,9.30425695315531)
--(axis cs:0.984962406015037,9.19553424705247)
--(axis cs:0.992481203007519,9.08681154094963)
--(axis cs:1,8.97808883484679)
--(axis cs:1.00751879699248,8.86936612874396)
--(axis cs:1.01503759398496,8.76064342264112)
--(axis cs:1.02255639097744,8.65192071653829)
--(axis cs:1.03007518796992,8.54319801043545)
--(axis cs:1.03759398496241,8.43447530433261)
--(axis cs:1.04511278195489,8.32575259822978)
--(axis cs:1.05263157894737,8.21702989212694)
--(axis cs:1.06015037593985,8.1083071860241)
--(axis cs:1.06766917293233,7.99958447992127)
--(axis cs:1.07518796992481,7.89086177381843)
--(axis cs:1.08270676691729,7.7821390677156)
--(axis cs:1.09022556390977,7.67341636161276)
--(axis cs:1.09774436090226,7.56469365550992)
--(axis cs:1.10526315789474,7.45597094940709)
--(axis cs:1.11278195488722,7.34724824330425)
--(axis cs:1.1203007518797,7.23852553720141)
--(axis cs:1.12781954887218,7.12980283109858)
--(axis cs:1.13533834586466,7.02108012499574)
--(axis cs:1.14285714285714,6.9123574188929)
--(axis cs:1.15037593984962,6.80363471279007)
--(axis cs:1.15789473684211,6.69491200668723)
--(axis cs:1.16541353383459,6.5861893005844)
--(axis cs:1.17293233082707,6.47746659448156)
--(axis cs:1.18045112781955,6.36874388837872)
--(axis cs:1.18796992481203,6.26002118227589)
--(axis cs:1.19548872180451,6.15129847617305)
--(axis cs:1.20300751879699,6.04257577007021)
--(axis cs:1.21052631578947,5.93385306396738)
--(axis cs:1.21804511278195,5.82513035786454)
--(axis cs:1.22556390977444,5.7164076517617)
--(axis cs:1.23308270676692,5.60768494565887)
--(axis cs:1.2406015037594,5.49896223955603)
--(axis cs:1.24812030075188,5.3902395334532)
--(axis cs:1.25563909774436,5.28151682735036)
--(axis cs:1.26315789473684,5.17279412124752)
--(axis cs:1.27067669172932,5.06407141514469)
--(axis cs:1.2781954887218,4.95534870904185)
--(axis cs:1.28571428571429,4.84662600293901)
--(axis cs:1.29323308270677,4.73790329683618)
--(axis cs:1.30075187969925,4.62918059073334)
--(axis cs:1.30827067669173,4.5204578846305)
--(axis cs:1.31578947368421,4.41173517852767)
--(axis cs:1.32330827067669,4.30301247242483)
--(axis cs:1.33082706766917,4.19428976632199)
--(axis cs:1.33834586466165,4.08556706021916)
--(axis cs:1.34586466165414,3.97684435411632)
--(axis cs:1.35338345864662,3.86812164801349)
--(axis cs:1.3609022556391,3.75939894191065)
--(axis cs:1.36842105263158,3.65067623580781)
--(axis cs:1.37593984962406,3.54195352970498)
--(axis cs:1.38345864661654,3.43323082360214)
--(axis cs:1.39097744360902,3.3245081174993)
--(axis cs:1.3984962406015,3.21578541139646)
--(axis cs:1.40601503759398,3.10706270529363)
--(axis cs:1.41353383458647,2.99833999919079)
--(axis cs:1.42105263157895,2.88961729308796)
--(axis cs:1.42857142857143,2.78089458698512)
--(axis cs:1.43609022556391,2.67217188088228)
--(axis cs:1.44360902255639,2.56344917477945)
--(axis cs:1.45112781954887,2.45472646867661)
--(axis cs:1.45864661654135,2.34600376257377)
--(axis cs:1.46616541353383,2.23728105647094)
--(axis cs:1.47368421052632,2.1285583503681)
--(axis cs:1.4812030075188,2.01983564426526)
--(axis cs:1.48872180451128,1.91111293816243)
--(axis cs:1.49624060150376,1.80239023205959)
--(axis cs:1.50375939849624,1.69366752595676)
--(axis cs:1.51127819548872,1.58494481985392)
--(axis cs:1.5187969924812,1.47622211375108)
--(axis cs:1.52631578947368,1.36749940764825)
--(axis cs:1.53383458646617,1.25877670154541)
--(axis cs:1.54135338345865,1.15005399544257)
--(axis cs:1.54887218045113,1.04133128933974)
--(axis cs:1.55639097744361,0.932608583236902)
--(axis cs:1.56390977443609,0.823885877134065)
--(axis cs:1.57142857142857,0.715163171031227)
--(axis cs:1.57894736842105,0.606440464928391)
--(axis cs:1.58646616541353,0.497717758825556)
--(axis cs:1.59398496240601,0.388995052722719)
--(axis cs:1.6015037593985,0.280272346619881)
--(axis cs:1.60902255639098,0.171549640517049)
--(axis cs:1.61654135338346,0.0628269344142112)
--(axis cs:1.62406015037594,-0.0458957716886266)
--(axis cs:1.63157894736842,-0.154618477791463)
--(axis cs:1.6390977443609,-0.263341183894301)
--(axis cs:1.64661654135338,-0.372063889997135)
--(axis cs:1.65413533834586,-0.480786596099973)
--(axis cs:1.66165413533835,-0.589509302202808)
--(axis cs:1.66917293233083,-0.698232008305643)
--(axis cs:1.67669172932331,-0.80695471440848)
--(axis cs:1.68421052631579,-0.915677420511317)
--(axis cs:1.69172932330827,-1.02440012661415)
--(axis cs:1.69924812030075,-1.13312283271699)
--(axis cs:1.70676691729323,-1.24184553881983)
--(axis cs:1.71428571428571,-1.35056824492266)
--(axis cs:1.7218045112782,-1.4592909510255)
--(axis cs:1.72932330827068,-1.56801365712833)
--(axis cs:1.73684210526316,-1.67673636323117)
--(axis cs:1.74436090225564,-1.78545906933401)
--(axis cs:1.75187969924812,-1.89418177543685)
--(axis cs:1.7593984962406,-2.00290448153968)
--(axis cs:1.76691729323308,-2.11162718764252)
--(axis cs:1.77443609022556,-2.22034989374535)
--(axis cs:1.78195488721805,-2.32907259984819)
--(axis cs:1.78947368421053,-2.43779530595103)
--(axis cs:1.79699248120301,-2.54651801205386)
--(axis cs:1.80451127819549,-2.6552407181567)
--(axis cs:1.81203007518797,-2.76396342425954)
--(axis cs:1.81954887218045,-2.87268613036237)
--(axis cs:1.82706766917293,-2.98140883646521)
--(axis cs:1.83458646616541,-2.63730721393795)
--(axis cs:1.84210526315789,-2.64732586240056)
--(axis cs:1.84962406015038,-2.65734451086317)
--(axis cs:1.85714285714286,-2.66736315932577)
--(axis cs:1.86466165413534,-2.67738180778838)
--(axis cs:1.87218045112782,-2.68740045625099)
--(axis cs:1.8796992481203,-2.69741910471359)
--(axis cs:1.88721804511278,-2.7074377531762)
--(axis cs:1.89473684210526,-2.71745640163881)
--(axis cs:1.90225563909774,-2.72747505010141)
--(axis cs:1.90977443609023,-2.73749369856402)
--(axis cs:1.91729323308271,-2.74751234702663)
--(axis cs:1.92481203007519,-2.75753099548923)
--(axis cs:1.93233082706767,-2.76754964395184)
--(axis cs:1.93984962406015,-2.77756829241445)
--(axis cs:1.94736842105263,-2.78758694087706)
--(axis cs:1.95488721804511,-2.79760558933966)
--(axis cs:1.96240601503759,-2.80762423780227)
--(axis cs:1.96992481203007,-2.81764288626488)
--(axis cs:1.97744360902256,-2.82766153472748)
--(axis cs:1.98496240601504,-2.83768018319009)
--(axis cs:1.99248120300752,-2.8476988316527)
--(axis cs:2,-2.8577174801153)
--(axis cs:2.00751879699248,-2.86773612857791)
--(axis cs:2.01503759398496,-2.87775477704051)
--(axis cs:2.02255639097744,-2.88777342550312)
--(axis cs:2.03007518796992,-2.89779207396573)
--(axis cs:2.03759398496241,-2.90781072242834)
--(axis cs:2.04511278195489,-2.91782937089094)
--(axis cs:2.05263157894737,-2.92784801935355)
--(axis cs:2.06015037593985,-2.93786666781616)
--(axis cs:2.06766917293233,-2.94788531627876)
--(axis cs:2.07518796992481,-2.95790396474137)
--(axis cs:2.08270676691729,-2.96792261320398)
--(axis cs:2.09022556390977,-2.97794126166658)
--(axis cs:2.09774436090226,-2.98795991012919)
--(axis cs:2.10526315789474,-2.9979785585918)
--(axis cs:2.11278195488722,-3.0079972070544)
--(axis cs:2.1203007518797,-3.01801585551701)
--(axis cs:2.12781954887218,-3.02803450397962)
--(axis cs:2.13533834586466,-3.03805315244222)
--(axis cs:2.14285714285714,-3.04807180090483)
--(axis cs:2.15037593984962,-3.05809044936744)
--(axis cs:2.15789473684211,-3.06810909783005)
--(axis cs:2.16541353383459,-3.07812774629265)
--(axis cs:2.17293233082707,-3.08814639475526)
--(axis cs:2.18045112781955,-3.09816504321786)
--(axis cs:2.18796992481203,-3.10818369168047)
--(axis cs:2.19548872180451,-3.11820234014308)
--(axis cs:2.20300751879699,-3.12822098860568)
--(axis cs:2.21052631578947,-3.13823963706829)
--(axis cs:2.21804511278195,-3.1482582855309)
--(axis cs:2.22556390977444,-3.15827693399351)
--(axis cs:2.23308270676692,-3.16829558245611)
--(axis cs:2.2406015037594,-3.17831423091872)
--(axis cs:2.24812030075188,-3.18833287938133)
--(axis cs:2.25563909774436,-3.19835152784393)
--(axis cs:2.26315789473684,-3.20837017630654)
--(axis cs:2.27067669172932,-3.21838882476915)
--(axis cs:2.2781954887218,-3.22840747323175)
--(axis cs:2.28571428571429,-3.23842612169436)
--(axis cs:2.29323308270677,-3.24844477015696)
--(axis cs:2.30075187969925,-3.25846341861957)
--(axis cs:2.30827067669173,-3.26848206708218)
--(axis cs:2.31578947368421,-3.27850071554479)
--(axis cs:2.32330827067669,-3.28851936400739)
--(axis cs:2.33082706766917,-3.29853801247)
--(axis cs:2.33834586466165,-3.30855666093261)
--(axis cs:2.34586466165414,-3.31857530939521)
--(axis cs:2.35338345864662,-3.32859395785782)
--(axis cs:2.3609022556391,-3.33861260632043)
--(axis cs:2.36842105263158,-3.34863125478303)
--(axis cs:2.37593984962406,-3.35864990324564)
--(axis cs:2.38345864661654,-3.36866855170825)
--(axis cs:2.39097744360902,-3.37868720017085)
--(axis cs:2.3984962406015,-3.38870584863346)
--(axis cs:2.40601503759398,-3.39872449709607)
--(axis cs:2.41353383458647,-3.40874314555867)
--(axis cs:2.42105263157895,-3.41876179402128)
--(axis cs:2.42857142857143,-3.42878044248389)
--(axis cs:2.43609022556391,-3.43879909094649)
--(axis cs:2.44360902255639,-3.4488177394091)
--(axis cs:2.45112781954887,-3.45883638787171)
--(axis cs:2.45864661654135,-3.46885503633431)
--(axis cs:2.46616541353383,-3.47887368479692)
--(axis cs:2.47368421052632,-3.48889233325953)
--(axis cs:2.4812030075188,-3.49891098172213)
--(axis cs:2.48872180451128,-3.50892963018474)
--(axis cs:2.49624060150376,-3.51894827864735)
--(axis cs:2.50375939849624,-3.52896692710996)
--(axis cs:2.51127819548872,-3.53898557557256)
--(axis cs:2.5187969924812,-3.54900422403517)
--(axis cs:2.52631578947368,-3.55902287249778)
--(axis cs:2.53383458646617,-3.56904152096038)
--(axis cs:2.54135338345865,-3.57906016942299)
--(axis cs:2.54887218045113,-3.5890788178856)
--(axis cs:2.55639097744361,-3.5990974663482)
--(axis cs:2.56390977443609,-3.60911611481081)
--(axis cs:2.57142857142857,-3.61913476327342)
--(axis cs:2.57894736842105,-3.62915341173602)
--(axis cs:2.58646616541353,-3.63917206019863)
--(axis cs:2.59398496240601,-3.64919070866123)
--(axis cs:2.6015037593985,-3.65920935712384)
--(axis cs:2.60902255639098,-3.66922800558645)
--(axis cs:2.61654135338346,-3.67924665404906)
--(axis cs:2.62406015037594,-3.68926530251166)
--(axis cs:2.63157894736842,-3.69928395097427)
--(axis cs:2.6390977443609,-3.70930259943688)
--(axis cs:2.64661654135338,-3.71932124789948)
--(axis cs:2.65413533834586,-3.72933989636209)
--(axis cs:2.66165413533835,-3.7393585448247)
--(axis cs:2.66917293233083,-3.7493771932873)
--(axis cs:2.67669172932331,-3.75939584174991)
--(axis cs:2.68421052631579,-3.76941449021252)
--(axis cs:2.69172932330827,-3.77943313867512)
--(axis cs:2.69924812030075,-3.78945178713773)
--(axis cs:2.70676691729323,-3.79947043560034)
--(axis cs:2.71428571428571,-3.80948908406294)
--(axis cs:2.7218045112782,-3.81950773252555)
--(axis cs:2.72932330827068,-3.82952638098816)
--(axis cs:2.73684210526316,-3.83954502945076)
--(axis cs:2.74436090225564,-3.84956367791337)
--(axis cs:2.75187969924812,-3.85958232637598)
--(axis cs:2.7593984962406,-3.86960097483858)
--(axis cs:2.76691729323308,-3.87961962330119)
--(axis cs:2.77443609022556,-3.8896382717638)
--(axis cs:2.78195488721805,-3.8996569202264)
--(axis cs:2.78947368421053,-3.90967556868901)
--(axis cs:2.79699248120301,-3.91969421715162)
--(axis cs:2.80451127819549,-3.92971286561422)
--(axis cs:2.81203007518797,-3.93973151407683)
--(axis cs:2.81954887218045,-3.94975016253944)
--(axis cs:2.82706766917293,-3.95976881100204)
--(axis cs:2.83458646616541,-3.96978745946465)
--(axis cs:2.84210526315789,-3.97980610792726)
--(axis cs:2.84962406015038,-3.98982475638986)
--(axis cs:2.85714285714286,-3.99984340485247)
--(axis cs:2.86466165413534,-4.00986205331508)
--(axis cs:2.87218045112782,-4.01988070177769)
--(axis cs:2.8796992481203,-4.02989935024029)
--(axis cs:2.88721804511278,-4.0399179987029)
--(axis cs:2.89473684210526,-4.04993664716551)
--(axis cs:2.90225563909774,-4.05995529562811)
--(axis cs:2.90977443609023,-4.06997394409072)
--(axis cs:2.91729323308271,-4.07999259255333)
--(axis cs:2.92481203007519,-4.09001124101593)
--(axis cs:2.93233082706767,-4.10002988947854)
--(axis cs:2.93984962406015,-4.11004853794115)
--(axis cs:2.94736842105263,-4.12006718640375)
--(axis cs:2.95488721804511,-4.13008583486636)
--(axis cs:2.96240601503759,-4.14010448332897)
--(axis cs:2.96992481203007,-4.15012313179157)
--(axis cs:2.97744360902256,-4.16014178025418)
--(axis cs:2.98496240601504,-4.17016042871679)
--(axis cs:2.99248120300752,-4.18017907717939)
--(axis cs:3,43.509606514689)
--(axis cs:3,43.509606514689)
--(axis cs:3.00751879699248,43.2280922185153)
--(axis cs:3.01503759398496,42.9465779223415)
--(axis cs:3.02255639097744,42.6650636261677)
--(axis cs:3.03007518796993,42.3835493299939)
--(axis cs:3.03759398496241,42.1020350338201)
--(axis cs:3.04511278195489,41.8205207376463)
--(axis cs:3.05263157894737,41.5390064414726)
--(axis cs:3.06015037593985,41.2574921452988)
--(axis cs:3.06766917293233,40.975977849125)
--(axis cs:3.07518796992481,40.6944635529512)
--(axis cs:3.08270676691729,40.4129492567774)
--(axis cs:3.09022556390977,40.1314349606036)
--(axis cs:3.09774436090226,39.8499206644298)
--(axis cs:3.10526315789474,39.5684063682561)
--(axis cs:3.11278195488722,39.2868920720823)
--(axis cs:3.1203007518797,39.0053777759085)
--(axis cs:3.12781954887218,38.7238634797347)
--(axis cs:3.13533834586466,38.4423491835609)
--(axis cs:3.14285714285714,38.1608348873872)
--(axis cs:3.15037593984962,37.8793205912134)
--(axis cs:3.15789473684211,37.5978062950396)
--(axis cs:3.16541353383459,37.3162919988658)
--(axis cs:3.17293233082707,37.034777702692)
--(axis cs:3.18045112781955,36.7532634065182)
--(axis cs:3.18796992481203,36.4717491103445)
--(axis cs:3.19548872180451,36.1902348141707)
--(axis cs:3.20300751879699,35.9087205179969)
--(axis cs:3.21052631578947,35.6272062218231)
--(axis cs:3.21804511278195,35.3456919256493)
--(axis cs:3.22556390977444,35.0641776294755)
--(axis cs:3.23308270676692,34.7826633333018)
--(axis cs:3.2406015037594,34.501149037128)
--(axis cs:3.24812030075188,34.2196347409542)
--(axis cs:3.25563909774436,33.9381204447804)
--(axis cs:3.26315789473684,33.6566061486066)
--(axis cs:3.27067669172932,33.3750918524328)
--(axis cs:3.2781954887218,33.0935775562591)
--(axis cs:3.28571428571429,32.8120632600853)
--(axis cs:3.29323308270677,32.5305489639115)
--(axis cs:3.30075187969925,32.2490346677377)
--(axis cs:3.30827067669173,31.9675203715639)
--(axis cs:3.31578947368421,31.6860060753901)
--(axis cs:3.32330827067669,31.4044917792164)
--(axis cs:3.33082706766917,31.1229774830426)
--(axis cs:3.33834586466165,30.8414631868688)
--(axis cs:3.34586466165414,30.559948890695)
--(axis cs:3.35338345864662,30.2784345945212)
--(axis cs:3.3609022556391,29.9969202983474)
--(axis cs:3.36842105263158,29.7154060021737)
--(axis cs:3.37593984962406,29.4338917059999)
--(axis cs:3.38345864661654,29.1523774098261)
--(axis cs:3.39097744360902,28.8708631136523)
--(axis cs:3.3984962406015,28.5893488174785)
--(axis cs:3.40601503759398,28.3078345213048)
--(axis cs:3.41353383458647,28.026320225131)
--(axis cs:3.42105263157895,27.7448059289572)
--(axis cs:3.42857142857143,27.4632916327834)
--(axis cs:3.43609022556391,27.1817773366096)
--(axis cs:3.44360902255639,26.9002630404358)
--(axis cs:3.45112781954887,26.618748744262)
--(axis cs:3.45864661654135,26.3372344480883)
--(axis cs:3.46616541353383,26.0557201519145)
--(axis cs:3.47368421052632,25.7742058557407)
--(axis cs:3.4812030075188,25.4926915595669)
--(axis cs:3.48872180451128,25.2111772633931)
--(axis cs:3.49624060150376,24.9296629672194)
--(axis cs:3.50375939849624,24.6481486710456)
--(axis cs:3.51127819548872,24.3666343748718)
--(axis cs:3.5187969924812,24.085120078698)
--(axis cs:3.52631578947368,23.8036057825242)
--(axis cs:3.53383458646617,23.5220914863505)
--(axis cs:3.54135338345865,23.2405771901767)
--(axis cs:3.54887218045113,22.9590628940029)
--(axis cs:3.55639097744361,22.6775485978291)
--(axis cs:3.56390977443609,22.3960343016553)
--(axis cs:3.57142857142857,22.1145200054815)
--(axis cs:3.57894736842105,21.8330057093077)
--(axis cs:3.58646616541353,21.551491413134)
--(axis cs:3.59398496240602,21.2699771169602)
--(axis cs:3.6015037593985,20.9884628207864)
--(axis cs:3.60902255639098,20.7069485246126)
--(axis cs:3.61654135338346,20.4254342284388)
--(axis cs:3.62406015037594,20.143919932265)
--(axis cs:3.63157894736842,19.8624056360913)
--(axis cs:3.6390977443609,19.5808913399175)
--(axis cs:3.64661654135338,19.2993770437437)
--(axis cs:3.65413533834586,19.0178627475699)
--(axis cs:3.66165413533835,18.7363484513961)
--(axis cs:3.66917293233083,18.4548341552223)
--(axis cs:3.67669172932331,18.1733198590486)
--(axis cs:3.68421052631579,17.8918055628748)
--(axis cs:3.69172932330827,17.610291266701)
--(axis cs:3.69924812030075,17.3287769705272)
--(axis cs:3.70676691729323,17.0472626743534)
--(axis cs:3.71428571428571,16.7657483781796)
--(axis cs:3.7218045112782,16.4842340820059)
--(axis cs:3.72932330827068,16.2027197858321)
--(axis cs:3.73684210526316,15.9212054896583)
--(axis cs:3.74436090225564,15.6396911934845)
--(axis cs:3.75187969924812,15.3581768973107)
--(axis cs:3.7593984962406,15.076662601137)
--(axis cs:3.76691729323308,14.7951483049632)
--(axis cs:3.77443609022556,14.5136340087894)
--(axis cs:3.78195488721805,14.2321197126156)
--(axis cs:3.78947368421053,13.9506054164418)
--(axis cs:3.79699248120301,13.669091120268)
--(axis cs:3.80451127819549,13.3875768240943)
--(axis cs:3.81203007518797,13.1060625279205)
--(axis cs:3.81954887218045,12.8245482317467)
--(axis cs:3.82706766917293,12.5430339355729)
--(axis cs:3.83458646616541,12.2615196393991)
--(axis cs:3.84210526315789,11.9800053432253)
--(axis cs:3.84962406015038,11.6984910470516)
--(axis cs:3.85714285714286,11.4169767508778)
--(axis cs:3.86466165413534,11.135462454704)
--(axis cs:3.87218045112782,10.8539481585302)
--(axis cs:3.8796992481203,10.8195471134759)
--(axis cs:3.88721804511278,10.7058710230827)
--(axis cs:3.89473684210526,10.5921949326896)
--(axis cs:3.90225563909774,10.4785188422964)
--(axis cs:3.90977443609023,10.3648427519032)
--(axis cs:3.91729323308271,10.2511666615101)
--(axis cs:3.92481203007519,10.1374905711169)
--(axis cs:3.93233082706767,10.0238144807237)
--(axis cs:3.93984962406015,9.91013839033057)
--(axis cs:3.94736842105263,9.79646229993741)
--(axis cs:3.95488721804511,9.68278620954424)
--(axis cs:3.96240601503759,9.56911011915109)
--(axis cs:3.96992481203007,9.45543402875792)
--(axis cs:3.97744360902256,9.34175793836475)
--(axis cs:3.98496240601504,9.22808184797159)
--(axis cs:3.99248120300752,9.11440575757842)
--(axis cs:4,9.00072966718526)
--(axis cs:4.00751879699248,8.8870535767921)
--(axis cs:4.01503759398496,8.77337748639893)
--(axis cs:4.02255639097744,8.65970139600577)
--(axis cs:4.03007518796993,8.54602530561259)
--(axis cs:4.03759398496241,8.43234921521944)
--(axis cs:4.04511278195489,8.31867312482627)
--(axis cs:4.05263157894737,8.20499703443312)
--(axis cs:4.06015037593985,8.09132094403994)
--(axis cs:4.06766917293233,7.97764485364679)
--(axis cs:4.07518796992481,7.86396876325362)
--(axis cs:4.08270676691729,7.75029267286045)
--(axis cs:4.09022556390977,7.63661658246729)
--(axis cs:4.09774436090226,7.52294049207412)
--(axis cs:4.10526315789474,7.40926440168097)
--(axis cs:4.11278195488722,7.29558831128779)
--(axis cs:4.1203007518797,7.18191222089463)
--(axis cs:4.12781954887218,7.06823613050148)
--(axis cs:4.13533834586466,6.95456004010831)
--(axis cs:4.14285714285714,6.84088394971514)
--(axis cs:4.15037593984962,6.72720785932197)
--(axis cs:4.15789473684211,6.61353176892881)
--(axis cs:4.16541353383459,6.49985567853565)
--(axis cs:4.17293233082707,6.38617958814249)
--(axis cs:4.18045112781955,6.27250349774933)
--(axis cs:4.18796992481203,6.15882740735615)
--(axis cs:4.19548872180451,6.04515131696299)
--(axis cs:4.20300751879699,5.93147522656982)
--(axis cs:4.21052631578947,5.81779913617667)
--(axis cs:4.21804511278195,5.7041230457835)
--(axis cs:4.22556390977444,5.59044695539033)
--(axis cs:4.23308270676692,5.47677086499717)
--(axis cs:4.2406015037594,5.36309477460401)
--(axis cs:4.24812030075188,5.24941868421084)
--(axis cs:4.25563909774436,5.13574259381768)
--(axis cs:4.26315789473684,5.0220665034245)
--(axis cs:4.27067669172932,4.90839041303134)
--(axis cs:4.2781954887218,4.79471432263818)
--(axis cs:4.28571428571429,4.68103823224502)
--(axis cs:4.29323308270677,4.56736214185186)
--(axis cs:4.30075187969925,4.45368605145869)
--(axis cs:4.30827067669173,4.34000996106553)
--(axis cs:4.31578947368421,4.22633387067236)
--(axis cs:4.32330827067669,4.11265778027919)
--(axis cs:4.33082706766917,3.99898168988604)
--(axis cs:4.33834586466165,3.88530559949286)
--(axis cs:4.34586466165413,3.77162950909971)
--(axis cs:4.35338345864662,3.65795341870654)
--(axis cs:4.3609022556391,3.54427732831337)
--(axis cs:4.36842105263158,3.43060123792021)
--(axis cs:4.37593984962406,3.31692514752705)
--(axis cs:4.38345864661654,3.20324905713389)
--(axis cs:4.39097744360902,3.08957296674072)
--(axis cs:4.3984962406015,2.97589687634755)
--(axis cs:4.40601503759398,2.8622207859544)
--(axis cs:4.41353383458647,2.74854469556123)
--(axis cs:4.42105263157895,2.63486860516807)
--(axis cs:4.42857142857143,2.52119251477489)
--(axis cs:4.43609022556391,2.40751642438173)
--(axis cs:4.44360902255639,2.29384033398857)
--(axis cs:4.45112781954887,2.18016424359541)
--(axis cs:4.45864661654135,2.06648815320224)
--(axis cs:4.46616541353383,1.95281206280908)
--(axis cs:4.47368421052632,1.83913597241591)
--(axis cs:4.4812030075188,1.72545988202274)
--(axis cs:4.48872180451128,1.61178379162959)
--(axis cs:4.49624060150376,1.49810770123643)
--(axis cs:4.50375939849624,1.38443161084325)
--(axis cs:4.51127819548872,1.27075552045009)
--(axis cs:4.5187969924812,1.15707943005693)
--(axis cs:4.52631578947368,1.04340333966376)
--(axis cs:4.53383458646617,0.9297272492706)
--(axis cs:4.54135338345865,0.816051158877424)
--(axis cs:4.54887218045113,0.702375068484285)
--(axis cs:4.55639097744361,0.588698978091104)
--(axis cs:4.56390977443609,0.475022887697946)
--(axis cs:4.57142857142857,0.361346797304777)
--(axis cs:4.57894736842105,0.247670706911606)
--(axis cs:4.58646616541353,0.133994616518456)
--(axis cs:4.59398496240602,0.0203185261252794)
--(axis cs:4.6015037593985,-0.0933575642678774)
--(axis cs:4.60902255639098,-0.207033654661041)
--(axis cs:4.61654135338346,-0.320709745054204)
--(axis cs:4.62406015037594,-0.434385835447368)
--(axis cs:4.63157894736842,-0.548061925840538)
--(axis cs:4.6390977443609,-0.661738016233701)
--(axis cs:4.64661654135338,-0.775414106626865)
--(axis cs:4.65413533834586,-0.889090197020022)
--(axis cs:4.66165413533835,-1.00276628741318)
--(axis cs:4.66917293233083,-1.11644237780636)
--(axis cs:4.67669172932331,-1.23011846819952)
--(axis cs:4.68421052631579,-1.34379455859269)
--(axis cs:4.69172932330827,-1.45747064898585)
--(axis cs:4.69924812030075,-1.57114673937901)
--(axis cs:4.70676691729323,-1.68482282977218)
--(axis cs:4.71428571428571,-1.79849892016534)
--(axis cs:4.7218045112782,-1.91217501055851)
--(axis cs:4.72932330827068,-2.02585110095168)
--(axis cs:4.73684210526316,-2.13952719134483)
--(axis cs:4.74436090225564,-2.25320328173801)
--(axis cs:4.75187969924812,-2.36687937213117)
--(axis cs:4.7593984962406,-2.48055546252433)
--(axis cs:4.76691729323308,-2.59423155291749)
--(axis cs:4.77443609022556,-2.70790764331065)
--(axis cs:4.78195488721805,-2.82158373370383)
--(axis cs:4.78947368421053,-2.93525982409698)
--(axis cs:4.79699248120301,-1.57549167949814)
--(axis cs:4.80451127819549,-1.58952968808935)
--(axis cs:4.81203007518797,-1.60356769668055)
--(axis cs:4.81954887218045,-1.61760570527176)
--(axis cs:4.82706766917293,-1.63164371386296)
--(axis cs:4.83458646616541,-1.64568172245417)
--(axis cs:4.84210526315789,-1.65971973104537)
--(axis cs:4.84962406015038,-1.67375773963657)
--(axis cs:4.85714285714286,-1.68779574822778)
--(axis cs:4.86466165413534,-1.70183375681898)
--(axis cs:4.87218045112782,-1.71587176541019)
--(axis cs:4.8796992481203,-1.72990977400139)
--(axis cs:4.88721804511278,-1.7439477825926)
--(axis cs:4.89473684210526,-1.7579857911838)
--(axis cs:4.90225563909774,-1.77202379977501)
--(axis cs:4.90977443609023,-1.78606180836621)
--(axis cs:4.91729323308271,-1.80009981695742)
--(axis cs:4.92481203007519,-1.81413782554862)
--(axis cs:4.93233082706767,-1.82817583413983)
--(axis cs:4.93984962406015,-1.84221384273103)
--(axis cs:4.94736842105263,-1.85625185132223)
--(axis cs:4.95488721804511,-1.87028985991344)
--(axis cs:4.96240601503759,-1.88432786850464)
--(axis cs:4.96992481203007,-1.89836587709585)
--(axis cs:4.97744360902256,-1.91240388568705)
--(axis cs:4.98496240601504,-1.92644189427826)
--(axis cs:4.99248120300752,-1.94047990286946)
--(axis cs:5,-1.95451791146067)
--(axis cs:5.00751879699248,-1.96855592005187)
--(axis cs:5.01503759398496,-1.98259392864308)
--(axis cs:5.02255639097744,-1.99663193723428)
--(axis cs:5.03007518796992,-2.01066994582549)
--(axis cs:5.03759398496241,-2.02470795441669)
--(axis cs:5.04511278195489,-2.0387459630079)
--(axis cs:5.05263157894737,-2.0527839715991)
--(axis cs:5.06015037593985,-2.0668219801903)
--(axis cs:5.06766917293233,-2.08085998878151)
--(axis cs:5.07518796992481,-2.09489799737271)
--(axis cs:5.08270676691729,-2.10893600596392)
--(axis cs:5.09022556390977,-2.12297401455512)
--(axis cs:5.09774436090226,-2.13701202314633)
--(axis cs:5.10526315789474,-2.15105003173753)
--(axis cs:5.11278195488722,-2.16508804032874)
--(axis cs:5.1203007518797,-2.17912604891994)
--(axis cs:5.12781954887218,-2.19316405751115)
--(axis cs:5.13533834586466,-2.20720206610235)
--(axis cs:5.14285714285714,-2.22124007469355)
--(axis cs:5.15037593984962,-2.23527808328476)
--(axis cs:5.15789473684211,-2.24931609187596)
--(axis cs:5.16541353383459,-2.26335410046717)
--(axis cs:5.17293233082707,-2.27739210905837)
--(axis cs:5.18045112781955,-2.29143011764958)
--(axis cs:5.18796992481203,-2.30546812624078)
--(axis cs:5.19548872180451,-2.31950613483199)
--(axis cs:5.20300751879699,-2.33354414342319)
--(axis cs:5.21052631578947,-2.3475821520144)
--(axis cs:5.21804511278195,-2.3616201606056)
--(axis cs:5.22556390977444,-2.37565816919681)
--(axis cs:5.23308270676692,-2.38969617778801)
--(axis cs:5.2406015037594,-2.40373418637922)
--(axis cs:5.24812030075188,-2.41777219497042)
--(axis cs:5.25563909774436,-2.43181020356162)
--(axis cs:5.26315789473684,-2.44584821215283)
--(axis cs:5.27067669172932,-2.45988622074403)
--(axis cs:5.2781954887218,-2.47392422933524)
--(axis cs:5.28571428571429,-2.48796223792644)
--(axis cs:5.29323308270677,-2.50200024651765)
--(axis cs:5.30075187969925,-2.51603825510885)
--(axis cs:5.30827067669173,-2.53007626370005)
--(axis cs:5.31578947368421,-2.54411427229126)
--(axis cs:5.32330827067669,-2.55815228088247)
--(axis cs:5.33082706766917,-2.57219028947367)
--(axis cs:5.33834586466165,-2.58622829806488)
--(axis cs:5.34586466165413,-2.60026630665608)
--(axis cs:5.35338345864662,-2.61430431524728)
--(axis cs:5.3609022556391,-2.62834232383849)
--(axis cs:5.36842105263158,-2.64238033242969)
--(axis cs:5.37593984962406,-2.6564183410209)
--(axis cs:5.38345864661654,-2.6704563496121)
--(axis cs:5.39097744360902,-2.68449435820331)
--(axis cs:5.3984962406015,-2.69853236679451)
--(axis cs:5.40601503759398,-2.71257037538572)
--(axis cs:5.41353383458647,-2.72660838397692)
--(axis cs:5.42105263157895,-2.74064639256813)
--(axis cs:5.42857142857143,-2.75468440115933)
--(axis cs:5.43609022556391,-2.76872240975054)
--(axis cs:5.44360902255639,-2.78276041834174)
--(axis cs:5.45112781954887,-2.79679842693294)
--(axis cs:5.45864661654135,-2.81083643552415)
--(axis cs:5.46616541353383,-2.82487444411535)
--(axis cs:5.47368421052632,-2.83891245270656)
--(axis cs:5.4812030075188,-2.85295046129776)
--(axis cs:5.48872180451128,-2.86698846988897)
--(axis cs:5.49624060150376,-2.88102647848017)
--(axis cs:5.50375939849624,-2.89506448707138)
--(axis cs:5.51127819548872,-2.90910249566258)
--(axis cs:5.5187969924812,-2.92314050425379)
--(axis cs:5.52631578947368,-2.93717851284499)
--(axis cs:5.53383458646617,-2.95121652143619)
--(axis cs:5.54135338345865,-2.9652545300274)
--(axis cs:5.54887218045113,-2.9792925386186)
--(axis cs:5.55639097744361,-2.99333054720981)
--(axis cs:5.56390977443609,-3.00736855580101)
--(axis cs:5.57142857142857,-3.02140656439222)
--(axis cs:5.57894736842105,-3.03544457298342)
--(axis cs:5.58646616541353,-3.04948258157463)
--(axis cs:5.59398496240602,-3.06352059016583)
--(axis cs:5.6015037593985,-3.07755859875704)
--(axis cs:5.60902255639098,-3.09159660734824)
--(axis cs:5.61654135338346,-3.10563461593945)
--(axis cs:5.62406015037594,-3.11967262453065)
--(axis cs:5.63157894736842,-3.13371063312186)
--(axis cs:5.6390977443609,-3.14774864171306)
--(axis cs:5.64661654135338,-3.16178665030426)
--(axis cs:5.65413533834586,-3.17582465889547)
--(axis cs:5.66165413533835,-3.18986266748667)
--(axis cs:5.66917293233083,-3.20390067607788)
--(axis cs:5.67669172932331,-3.21793868466908)
--(axis cs:5.68421052631579,-3.23197669326029)
--(axis cs:5.69172932330827,-3.24601470185149)
--(axis cs:5.69924812030075,-3.2600527104427)
--(axis cs:5.70676691729323,-3.2740907190339)
--(axis cs:5.71428571428571,-3.2881287276251)
--(axis cs:5.7218045112782,-3.30216673621631)
--(axis cs:5.72932330827068,-3.31620474480751)
--(axis cs:5.73684210526316,-3.33024275339872)
--(axis cs:5.74436090225564,-3.34428076198992)
--(axis cs:5.75187969924812,-3.35831877058113)
--(axis cs:5.7593984962406,-3.37235677917233)
--(axis cs:5.76691729323308,-3.38639478776354)
--(axis cs:5.77443609022556,-3.40043279635474)
--(axis cs:5.78195488721805,-3.41447080494595)
--(axis cs:5.78947368421053,-3.42850881353715)
--(axis cs:5.79699248120301,-3.44254682212836)
--(axis cs:5.80451127819549,-3.45658483071956)
--(axis cs:5.81203007518797,-3.47062283931076)
--(axis cs:5.81954887218045,-3.48466084790197)
--(axis cs:5.82706766917293,-3.49869885649317)
--(axis cs:5.83458646616541,-3.51273686508438)
--(axis cs:5.84210526315789,-3.52677487367558)
--(axis cs:5.84962406015038,-3.54081288226679)
--(axis cs:5.85714285714286,-3.55485089085799)
--(axis cs:5.86466165413534,-3.5688888994492)
--(axis cs:5.87218045112782,-3.5829269080404)
--(axis cs:5.8796992481203,-3.59696491663161)
--(axis cs:5.88721804511278,-3.61100292522281)
--(axis cs:5.89473684210526,-3.62504093381401)
--(axis cs:5.90225563909774,-3.63907894240522)
--(axis cs:5.90977443609023,-3.65311695099642)
--(axis cs:5.91729323308271,-3.66715495958763)
--(axis cs:5.92481203007519,-3.68119296817884)
--(axis cs:5.93233082706767,-3.69523097677004)
--(axis cs:5.93984962406015,-3.70926898536124)
--(axis cs:5.94736842105263,-3.72330699395245)
--(axis cs:5.95488721804511,-3.73734500254365)
--(axis cs:5.96240601503759,-3.75138301113486)
--(axis cs:5.96992481203007,-3.76542101972606)
--(axis cs:5.97744360902256,-3.77945902831727)
--(axis cs:5.98496240601504,-3.79349703690847)
--(axis cs:5.99248120300752,-3.80753504549967)
--(axis cs:6,-3.82157305409088)
--(axis cs:6,2.17528830075383)
--(axis cs:6,2.17528830075383)
--(axis cs:5.99248120300752,2.18932630934503)
--(axis cs:5.98496240601504,2.20336431793623)
--(axis cs:5.97744360902256,2.21740232652744)
--(axis cs:5.96992481203007,2.23144033511864)
--(axis cs:5.96240601503759,2.24547834370985)
--(axis cs:5.95488721804511,2.25951635230106)
--(axis cs:5.94736842105263,2.27355436089226)
--(axis cs:5.93984962406015,2.28759236948346)
--(axis cs:5.93233082706767,2.30163037807467)
--(axis cs:5.92481203007519,2.31566838666587)
--(axis cs:5.91729323308271,2.32970639525708)
--(axis cs:5.90977443609023,2.34374440384828)
--(axis cs:5.90225563909774,2.35778241243949)
--(axis cs:5.89473684210526,2.37182042103069)
--(axis cs:5.88721804511278,2.3858584296219)
--(axis cs:5.8796992481203,2.3998964382131)
--(axis cs:5.87218045112782,2.4139344468043)
--(axis cs:5.86466165413534,2.42797245539551)
--(axis cs:5.85714285714286,2.44201046398672)
--(axis cs:5.84962406015038,2.45604847257792)
--(axis cs:5.84210526315789,2.47008648116912)
--(axis cs:5.83458646616541,2.48412448976033)
--(axis cs:5.82706766917293,2.49816249835153)
--(axis cs:5.81954887218045,2.51220050694274)
--(axis cs:5.81203007518797,2.52623851553394)
--(axis cs:5.80451127819549,2.54027652412515)
--(axis cs:5.79699248120301,2.55431453271635)
--(axis cs:5.78947368421053,2.56835254130756)
--(axis cs:5.78195488721805,2.58239054989876)
--(axis cs:5.77443609022556,2.59642855848996)
--(axis cs:5.76691729323308,2.61046656708117)
--(axis cs:5.7593984962406,2.62450457567237)
--(axis cs:5.75187969924812,2.63854258426358)
--(axis cs:5.74436090225564,2.65258059285478)
--(axis cs:5.73684210526316,2.66661860144599)
--(axis cs:5.72932330827068,2.68065661003719)
--(axis cs:5.7218045112782,2.6946946186284)
--(axis cs:5.71428571428571,2.7087326272196)
--(axis cs:5.70676691729323,2.72277063581081)
--(axis cs:5.69924812030075,2.73680864440201)
--(axis cs:5.69172932330827,2.75084665299322)
--(axis cs:5.68421052631579,2.76488466158442)
--(axis cs:5.67669172932331,2.77892267017562)
--(axis cs:5.66917293233083,2.79296067876683)
--(axis cs:5.66165413533835,2.80699868735804)
--(axis cs:5.65413533834586,2.82103669594924)
--(axis cs:5.64661654135338,2.83507470454044)
--(axis cs:5.6390977443609,2.84911271313165)
--(axis cs:5.63157894736842,2.86315072172285)
--(axis cs:5.62406015037594,2.87718873031406)
--(axis cs:5.61654135338346,2.89122673890526)
--(axis cs:5.60902255639098,2.90526474749647)
--(axis cs:5.6015037593985,2.91930275608767)
--(axis cs:5.59398496240602,2.93334076467887)
--(axis cs:5.58646616541353,2.94737877327008)
--(axis cs:5.57894736842105,2.96141678186128)
--(axis cs:5.57142857142857,2.97545479045249)
--(axis cs:5.56390977443609,2.98949279904369)
--(axis cs:5.55639097744361,3.0035308076349)
--(axis cs:5.54887218045113,3.0175688162261)
--(axis cs:5.54135338345865,3.03160682481731)
--(axis cs:5.53383458646617,3.04564483340851)
--(axis cs:5.52631578947368,3.05968284199972)
--(axis cs:5.5187969924812,3.07372085059092)
--(axis cs:5.51127819548872,3.08775885918213)
--(axis cs:5.50375939849624,3.10179686777333)
--(axis cs:5.49624060150376,3.11583487636453)
--(axis cs:5.48872180451128,3.12987288495574)
--(axis cs:5.4812030075188,3.14391089354694)
--(axis cs:5.47368421052632,3.15794890213815)
--(axis cs:5.46616541353383,3.17198691072935)
--(axis cs:5.45864661654135,3.18602491932056)
--(axis cs:5.45112781954887,3.20006292791176)
--(axis cs:5.44360902255639,3.21410093650297)
--(axis cs:5.43609022556391,3.22813894509417)
--(axis cs:5.42857142857143,3.24217695368538)
--(axis cs:5.42105263157895,3.25621496227658)
--(axis cs:5.41353383458647,3.27025297086779)
--(axis cs:5.40601503759398,3.28429097945899)
--(axis cs:5.3984962406015,3.29832898805019)
--(axis cs:5.39097744360902,3.3123669966414)
--(axis cs:5.38345864661654,3.3264050052326)
--(axis cs:5.37593984962406,3.34044301382381)
--(axis cs:5.36842105263158,3.35448102241501)
--(axis cs:5.3609022556391,3.36851903100622)
--(axis cs:5.35338345864662,3.38255703959742)
--(axis cs:5.34586466165413,3.39659504818863)
--(axis cs:5.33834586466165,3.41063305677983)
--(axis cs:5.33082706766917,3.42467106537104)
--(axis cs:5.32330827067669,3.43870907396224)
--(axis cs:5.31578947368421,3.45274708255345)
--(axis cs:5.30827067669173,3.46678509114465)
--(axis cs:5.30075187969925,3.48082309973585)
--(axis cs:5.29323308270677,3.49486110832706)
--(axis cs:5.28571428571429,3.50889911691826)
--(axis cs:5.2781954887218,3.52293712550947)
--(axis cs:5.27067669172932,3.53697513410067)
--(axis cs:5.26315789473684,3.55101314269188)
--(axis cs:5.25563909774436,3.56505115128308)
--(axis cs:5.24812030075188,3.57908915987429)
--(axis cs:5.2406015037594,3.59312716846549)
--(axis cs:5.23308270676692,3.6071651770567)
--(axis cs:5.22556390977444,3.6212031856479)
--(axis cs:5.21804511278195,3.63524119423911)
--(axis cs:5.21052631578947,3.64927920283031)
--(axis cs:5.20300751879699,3.66331721142151)
--(axis cs:5.19548872180451,3.67735522001272)
--(axis cs:5.18796992481203,3.69139322860392)
--(axis cs:5.18045112781955,3.70543123719513)
--(axis cs:5.17293233082707,3.71946924578633)
--(axis cs:5.16541353383459,3.73350725437754)
--(axis cs:5.15789473684211,3.74754526296874)
--(axis cs:5.15037593984962,3.76158327155995)
--(axis cs:5.14285714285714,3.77562128015115)
--(axis cs:5.13533834586466,3.78965928874236)
--(axis cs:5.12781954887218,3.80369729733356)
--(axis cs:5.1203007518797,3.81773530592476)
--(axis cs:5.11278195488722,3.83177331451597)
--(axis cs:5.10526315789474,3.84581132310717)
--(axis cs:5.09774436090226,3.85984933169838)
--(axis cs:5.09022556390977,3.87388734028958)
--(axis cs:5.08270676691729,3.88792534888079)
--(axis cs:5.07518796992481,3.90196335747199)
--(axis cs:5.06766917293233,3.9160013660632)
--(axis cs:5.06015037593985,3.9300393746544)
--(axis cs:5.05263157894737,3.94407738324561)
--(axis cs:5.04511278195489,3.95811539183681)
--(axis cs:5.03759398496241,3.97215340042802)
--(axis cs:5.03007518796992,3.98619140901922)
--(axis cs:5.02255639097744,4.00022941761043)
--(axis cs:5.01503759398496,4.01426742620163)
--(axis cs:5.00751879699248,4.02830543479283)
--(axis cs:5,4.04234344338404)
--(axis cs:4.99248120300752,4.05638145197524)
--(axis cs:4.98496240601504,4.07041946056645)
--(axis cs:4.97744360902256,4.08445746915765)
--(axis cs:4.96992481203007,4.09849547774886)
--(axis cs:4.96240601503759,4.11253348634006)
--(axis cs:4.95488721804511,4.12657149493127)
--(axis cs:4.94736842105263,4.14060950352247)
--(axis cs:4.93984962406015,4.15464751211368)
--(axis cs:4.93233082706767,4.16868552070488)
--(axis cs:4.92481203007519,4.18272352929609)
--(axis cs:4.91729323308271,4.19676153788729)
--(axis cs:4.90977443609023,4.21079954647849)
--(axis cs:4.90225563909774,4.2248375550697)
--(axis cs:4.89473684210526,4.2388755636609)
--(axis cs:4.88721804511278,4.25291357225211)
--(axis cs:4.8796992481203,4.26695158084331)
--(axis cs:4.87218045112782,4.28098958943452)
--(axis cs:4.86466165413534,4.29502759802572)
--(axis cs:4.85714285714286,4.30906560661693)
--(axis cs:4.84962406015038,4.32310361520813)
--(axis cs:4.84210526315789,4.33714162379934)
--(axis cs:4.83458646616541,4.35117963239054)
--(axis cs:4.82706766917293,4.36521764098175)
--(axis cs:4.81954887218045,4.37925564957295)
--(axis cs:4.81203007518797,4.39329365816415)
--(axis cs:4.80451127819549,4.40733166675536)
--(axis cs:4.79699248120301,4.42136967534656)
--(axis cs:4.78947368421053,3.68011430117267)
--(axis cs:4.78195488721805,3.79379039156583)
--(axis cs:4.77443609022556,3.907466481959)
--(axis cs:4.76691729323308,4.02114257235216)
--(axis cs:4.7593984962406,4.13481866274532)
--(axis cs:4.75187969924812,4.24849475313848)
--(axis cs:4.74436090225564,4.36217084353164)
--(axis cs:4.73684210526316,4.47584693392482)
--(axis cs:4.72932330827068,4.58952302431797)
--(axis cs:4.7218045112782,4.70319911471115)
--(axis cs:4.71428571428571,4.81687520510431)
--(axis cs:4.70676691729323,4.93055129549747)
--(axis cs:4.69924812030075,5.04422738589064)
--(axis cs:4.69172932330827,5.1579034762838)
--(axis cs:4.68421052631579,5.27157956667696)
--(axis cs:4.67669172932331,5.38525565707013)
--(axis cs:4.66917293233083,5.49893174746329)
--(axis cs:4.66165413533835,5.61260783785647)
--(axis cs:4.65413533834586,5.72628392824963)
--(axis cs:4.64661654135338,5.83996001864279)
--(axis cs:4.6390977443609,5.95363610903595)
--(axis cs:4.63157894736842,6.06731219942911)
--(axis cs:4.62406015037594,6.18098828982228)
--(axis cs:4.61654135338346,6.29466438021545)
--(axis cs:4.60902255639098,6.40834047060861)
--(axis cs:4.6015037593985,6.52201656100177)
--(axis cs:4.59398496240602,6.63569265139493)
--(axis cs:4.58646616541353,6.74936874178811)
--(axis cs:4.57894736842105,6.86304483218126)
--(axis cs:4.57142857142857,6.97672092257443)
--(axis cs:4.56390977443609,7.0903970129676)
--(axis cs:4.55639097744361,7.20407310336075)
--(axis cs:4.54887218045113,7.31774919375394)
--(axis cs:4.54135338345865,7.43142528414707)
--(axis cs:4.53383458646617,7.54510137454025)
--(axis cs:4.52631578947368,7.65877746493341)
--(axis cs:4.5187969924812,7.77245355532658)
--(axis cs:4.51127819548872,7.88612964571974)
--(axis cs:4.50375939849624,7.9998057361129)
--(axis cs:4.49624060150376,8.11348182650608)
--(axis cs:4.48872180451128,8.22715791689924)
--(axis cs:4.4812030075188,8.3408340072924)
--(axis cs:4.47368421052632,8.45451009768556)
--(axis cs:4.46616541353383,8.56818618807873)
--(axis cs:4.45864661654135,8.68186227847189)
--(axis cs:4.45112781954887,8.79553836886506)
--(axis cs:4.44360902255639,8.90921445925822)
--(axis cs:4.43609022556391,9.02289054965138)
--(axis cs:4.42857142857143,9.13656664004455)
--(axis cs:4.42105263157895,9.25024273043772)
--(axis cs:4.41353383458647,9.36391882083088)
--(axis cs:4.40601503759398,9.47759491122405)
--(axis cs:4.3984962406015,9.5912710016172)
--(axis cs:4.39097744360902,9.70494709201037)
--(axis cs:4.38345864661654,9.81862318240355)
--(axis cs:4.37593984962406,9.9322992727967)
--(axis cs:4.36842105263158,10.0459753631899)
--(axis cs:4.3609022556391,10.159651453583)
--(axis cs:4.35338345864662,10.2733275439762)
--(axis cs:4.34586466165413,10.3870036343694)
--(axis cs:4.33834586466165,10.5006797247625)
--(axis cs:4.33082706766917,10.6143558151557)
--(axis cs:4.32330827067669,10.7280319055488)
--(axis cs:4.31578947368421,10.841707995942)
--(axis cs:4.30827067669173,10.9553840863352)
--(axis cs:4.30075187969925,11.0690601767283)
--(axis cs:4.29323308270677,11.1827362671215)
--(axis cs:4.28571428571429,11.2964123575147)
--(axis cs:4.2781954887218,11.4100884479078)
--(axis cs:4.27067669172932,11.523764538301)
--(axis cs:4.26315789473684,11.6374406286942)
--(axis cs:4.25563909774436,11.7511167190873)
--(axis cs:4.24812030075188,11.8647928094805)
--(axis cs:4.2406015037594,11.9784688998737)
--(axis cs:4.23308270676692,12.0921449902668)
--(axis cs:4.22556390977444,12.20582108066)
--(axis cs:4.21804511278195,12.3194971710532)
--(axis cs:4.21052631578947,12.4331732614463)
--(axis cs:4.20300751879699,12.5468493518395)
--(axis cs:4.19548872180451,12.6605254422326)
--(axis cs:4.18796992481203,12.7742015326258)
--(axis cs:4.18045112781955,12.887877623019)
--(axis cs:4.17293233082707,13.0015537134121)
--(axis cs:4.16541353383459,13.1152298038053)
--(axis cs:4.15789473684211,13.2289058941985)
--(axis cs:4.15037593984962,13.3425819845916)
--(axis cs:4.14285714285714,13.4562580749848)
--(axis cs:4.13533834586466,13.569934165378)
--(axis cs:4.12781954887218,13.6836102557711)
--(axis cs:4.1203007518797,13.7972863461643)
--(axis cs:4.11278195488722,13.9109624365574)
--(axis cs:4.10526315789474,14.0246385269506)
--(axis cs:4.09774436090226,14.1383146173438)
--(axis cs:4.09022556390977,14.2519907077369)
--(axis cs:4.08270676691729,14.3656667981301)
--(axis cs:4.07518796992481,14.4793428885233)
--(axis cs:4.06766917293233,14.5930189789164)
--(axis cs:4.06015037593985,14.7066950693096)
--(axis cs:4.05263157894737,14.8203711597028)
--(axis cs:4.04511278195489,14.9340472500959)
--(axis cs:4.03759398496241,15.0477233404891)
--(axis cs:4.03007518796993,15.1613994308822)
--(axis cs:4.02255639097744,15.2750755212754)
--(axis cs:4.01503759398496,15.3887516116686)
--(axis cs:4.00751879699248,15.5024277020617)
--(axis cs:4,15.6161037924549)
--(axis cs:3.99248120300752,15.7297798828481)
--(axis cs:3.98496240601504,15.8434559732412)
--(axis cs:3.97744360902256,15.9571320636344)
--(axis cs:3.96992481203007,16.0708081540276)
--(axis cs:3.96240601503759,16.1844842444207)
--(axis cs:3.95488721804511,16.2981603348139)
--(axis cs:3.94736842105263,16.4118364252071)
--(axis cs:3.93984962406015,16.5255125156002)
--(axis cs:3.93233082706767,16.6391886059934)
--(axis cs:3.92481203007519,16.7528646963866)
--(axis cs:3.91729323308271,16.8665407867797)
--(axis cs:3.90977443609023,16.9802168771729)
--(axis cs:3.90225563909774,17.093892967566)
--(axis cs:3.89473684210526,17.2075690579592)
--(axis cs:3.88721804511278,17.3212451483524)
--(axis cs:3.8796992481203,17.4349212387455)
--(axis cs:3.87218045112782,17.1654595578973)
--(axis cs:3.86466165413534,17.4469738540711)
--(axis cs:3.85714285714286,17.7284881502449)
--(axis cs:3.84962406015038,18.0100024464187)
--(axis cs:3.84210526315789,18.2915167425925)
--(axis cs:3.83458646616541,18.5730310387662)
--(axis cs:3.82706766917293,18.85454533494)
--(axis cs:3.81954887218045,19.1360596311138)
--(axis cs:3.81203007518797,19.4175739272876)
--(axis cs:3.80451127819549,19.6990882234614)
--(axis cs:3.79699248120301,19.9806025196352)
--(axis cs:3.78947368421053,20.2621168158089)
--(axis cs:3.78195488721805,20.5436311119827)
--(axis cs:3.77443609022556,20.8251454081565)
--(axis cs:3.76691729323308,21.1066597043303)
--(axis cs:3.7593984962406,21.3881740005041)
--(axis cs:3.75187969924812,21.6696882966779)
--(axis cs:3.74436090225564,21.9512025928516)
--(axis cs:3.73684210526316,22.2327168890254)
--(axis cs:3.72932330827068,22.5142311851992)
--(axis cs:3.7218045112782,22.795745481373)
--(axis cs:3.71428571428571,23.0772597775468)
--(axis cs:3.70676691729323,23.3587740737206)
--(axis cs:3.69924812030075,23.6402883698943)
--(axis cs:3.69172932330827,23.9218026660681)
--(axis cs:3.68421052631579,24.2033169622419)
--(axis cs:3.67669172932331,24.4848312584157)
--(axis cs:3.66917293233083,24.7663455545895)
--(axis cs:3.66165413533835,25.0478598507633)
--(axis cs:3.65413533834586,25.329374146937)
--(axis cs:3.64661654135338,25.6108884431108)
--(axis cs:3.6390977443609,25.8924027392846)
--(axis cs:3.63157894736842,26.1739170354584)
--(axis cs:3.62406015037594,26.4554313316322)
--(axis cs:3.61654135338346,26.736945627806)
--(axis cs:3.60902255639098,27.0184599239797)
--(axis cs:3.6015037593985,27.2999742201535)
--(axis cs:3.59398496240602,27.5814885163273)
--(axis cs:3.58646616541353,27.8630028125011)
--(axis cs:3.57894736842105,28.1445171086749)
--(axis cs:3.57142857142857,28.4260314048487)
--(axis cs:3.56390977443609,28.7075457010224)
--(axis cs:3.55639097744361,28.9890599971962)
--(axis cs:3.54887218045113,29.27057429337)
--(axis cs:3.54135338345865,29.5520885895438)
--(axis cs:3.53383458646617,29.8336028857176)
--(axis cs:3.52631578947368,30.1151171818913)
--(axis cs:3.5187969924812,30.3966314780651)
--(axis cs:3.51127819548872,30.6781457742389)
--(axis cs:3.50375939849624,30.9596600704127)
--(axis cs:3.49624060150376,31.2411743665865)
--(axis cs:3.48872180451128,31.5226886627603)
--(axis cs:3.4812030075188,31.804202958934)
--(axis cs:3.47368421052632,32.0857172551078)
--(axis cs:3.46616541353383,32.3672315512816)
--(axis cs:3.45864661654135,32.6487458474554)
--(axis cs:3.45112781954887,32.9302601436292)
--(axis cs:3.44360902255639,33.211774439803)
--(axis cs:3.43609022556391,33.4932887359767)
--(axis cs:3.42857142857143,33.7748030321505)
--(axis cs:3.42105263157895,34.0563173283243)
--(axis cs:3.41353383458647,34.3378316244981)
--(axis cs:3.40601503759398,34.6193459206719)
--(axis cs:3.3984962406015,34.9008602168457)
--(axis cs:3.39097744360902,35.1823745130194)
--(axis cs:3.38345864661654,35.4638888091932)
--(axis cs:3.37593984962406,35.745403105367)
--(axis cs:3.36842105263158,36.0269174015408)
--(axis cs:3.3609022556391,36.3084316977146)
--(axis cs:3.35338345864662,36.5899459938883)
--(axis cs:3.34586466165414,36.8714602900621)
--(axis cs:3.33834586466165,37.1529745862359)
--(axis cs:3.33082706766917,37.4344888824097)
--(axis cs:3.32330827067669,37.7160031785835)
--(axis cs:3.31578947368421,37.9975174747573)
--(axis cs:3.30827067669173,38.2790317709311)
--(axis cs:3.30075187969925,38.5605460671048)
--(axis cs:3.29323308270677,38.8420603632786)
--(axis cs:3.28571428571429,39.1235746594524)
--(axis cs:3.2781954887218,39.4050889556262)
--(axis cs:3.27067669172932,39.6866032518)
--(axis cs:3.26315789473684,39.9681175479738)
--(axis cs:3.25563909774436,40.2496318441475)
--(axis cs:3.24812030075188,40.5311461403213)
--(axis cs:3.2406015037594,40.8126604364951)
--(axis cs:3.23308270676692,41.0941747326689)
--(axis cs:3.22556390977444,41.3756890288427)
--(axis cs:3.21804511278195,41.6572033250164)
--(axis cs:3.21052631578947,41.9387176211902)
--(axis cs:3.20300751879699,42.220231917364)
--(axis cs:3.19548872180451,42.5017462135378)
--(axis cs:3.18796992481203,42.7832605097116)
--(axis cs:3.18045112781955,43.0647748058854)
--(axis cs:3.17293233082707,43.3462891020591)
--(axis cs:3.16541353383459,43.6278033982329)
--(axis cs:3.15789473684211,43.9093176944067)
--(axis cs:3.15037593984962,44.1908319905805)
--(axis cs:3.14285714285714,44.4723462867543)
--(axis cs:3.13533834586466,44.753860582928)
--(axis cs:3.12781954887218,45.0353748791018)
--(axis cs:3.1203007518797,45.3168891752756)
--(axis cs:3.11278195488722,45.5984034714494)
--(axis cs:3.10526315789474,45.8799177676232)
--(axis cs:3.09774436090226,46.161432063797)
--(axis cs:3.09022556390977,46.4429463599708)
--(axis cs:3.08270676691729,46.7244606561445)
--(axis cs:3.07518796992481,47.0059749523183)
--(axis cs:3.06766917293233,47.2874892484921)
--(axis cs:3.06015037593985,47.5690035446659)
--(axis cs:3.05263157894737,47.8505178408397)
--(axis cs:3.04511278195489,48.1320321370135)
--(axis cs:3.03759398496241,48.4135464331872)
--(axis cs:3.03007518796993,48.695060729361)
--(axis cs:3.02255639097744,48.9765750255348)
--(axis cs:3.01503759398496,49.2580893217086)
--(axis cs:3.00751879699248,49.5396036178824)
--(axis cs:3,49.8211179140561)
--(axis cs:3,49.8211179140561)
--(axis cs:2.99248120300752,2.15936837137057)
--(axis cs:2.98496240601504,2.16938701983318)
--(axis cs:2.97744360902256,2.17940566829579)
--(axis cs:2.96992481203007,2.18942431675839)
--(axis cs:2.96240601503759,2.199442965221)
--(axis cs:2.95488721804511,2.20946161368361)
--(axis cs:2.94736842105263,2.21948026214621)
--(axis cs:2.93984962406015,2.22949891060882)
--(axis cs:2.93233082706767,2.23951755907143)
--(axis cs:2.92481203007519,2.24953620753403)
--(axis cs:2.91729323308271,2.25955485599664)
--(axis cs:2.90977443609023,2.26957350445924)
--(axis cs:2.90225563909774,2.27959215292185)
--(axis cs:2.89473684210526,2.28961080138446)
--(axis cs:2.88721804511278,2.29962944984707)
--(axis cs:2.8796992481203,2.30964809830967)
--(axis cs:2.87218045112782,2.31966674677228)
--(axis cs:2.86466165413534,2.32968539523489)
--(axis cs:2.85714285714286,2.33970404369749)
--(axis cs:2.84962406015038,2.3497226921601)
--(axis cs:2.84210526315789,2.35974134062271)
--(axis cs:2.83458646616541,2.36975998908531)
--(axis cs:2.82706766917293,2.37977863754792)
--(axis cs:2.81954887218045,2.38979728601053)
--(axis cs:2.81203007518797,2.39981593447313)
--(axis cs:2.80451127819549,2.40983458293574)
--(axis cs:2.79699248120301,2.41985323139835)
--(axis cs:2.78947368421053,2.42987187986095)
--(axis cs:2.78195488721805,2.43989052832356)
--(axis cs:2.77443609022556,2.44990917678617)
--(axis cs:2.76691729323308,2.45992782524877)
--(axis cs:2.7593984962406,2.46994647371138)
--(axis cs:2.75187969924812,2.47996512217399)
--(axis cs:2.74436090225564,2.48998377063659)
--(axis cs:2.73684210526316,2.5000024190992)
--(axis cs:2.72932330827068,2.51002106756181)
--(axis cs:2.7218045112782,2.52003971602441)
--(axis cs:2.71428571428571,2.53005836448702)
--(axis cs:2.70676691729323,2.54007701294963)
--(axis cs:2.69924812030075,2.55009566141223)
--(axis cs:2.69172932330827,2.56011430987484)
--(axis cs:2.68421052631579,2.57013295833745)
--(axis cs:2.67669172932331,2.58015160680005)
--(axis cs:2.66917293233083,2.59017025526266)
--(axis cs:2.66165413533835,2.60018890372527)
--(axis cs:2.65413533834586,2.61020755218787)
--(axis cs:2.64661654135338,2.62022620065048)
--(axis cs:2.6390977443609,2.63024484911309)
--(axis cs:2.63157894736842,2.64026349757569)
--(axis cs:2.62406015037594,2.6502821460383)
--(axis cs:2.61654135338346,2.66030079450091)
--(axis cs:2.60902255639098,2.67031944296352)
--(axis cs:2.6015037593985,2.68033809142612)
--(axis cs:2.59398496240601,2.69035673988873)
--(axis cs:2.58646616541353,2.70037538835134)
--(axis cs:2.57894736842105,2.71039403681394)
--(axis cs:2.57142857142857,2.72041268527655)
--(axis cs:2.56390977443609,2.73043133373916)
--(axis cs:2.55639097744361,2.74044998220176)
--(axis cs:2.54887218045113,2.75046863066437)
--(axis cs:2.54135338345865,2.76048727912698)
--(axis cs:2.53383458646617,2.77050592758958)
--(axis cs:2.52631578947368,2.78052457605219)
--(axis cs:2.5187969924812,2.7905432245148)
--(axis cs:2.51127819548872,2.8005618729774)
--(axis cs:2.50375939849624,2.81058052144001)
--(axis cs:2.49624060150376,2.82059916990262)
--(axis cs:2.48872180451128,2.83061781836522)
--(axis cs:2.4812030075188,2.84063646682783)
--(axis cs:2.47368421052632,2.85065511529044)
--(axis cs:2.46616541353383,2.86067376375304)
--(axis cs:2.45864661654135,2.87069241221565)
--(axis cs:2.45112781954887,2.88071106067826)
--(axis cs:2.44360902255639,2.89072970914086)
--(axis cs:2.43609022556391,2.90074835760347)
--(axis cs:2.42857142857143,2.91076700606608)
--(axis cs:2.42105263157895,2.92078565452868)
--(axis cs:2.41353383458647,2.93080430299129)
--(axis cs:2.40601503759398,2.9408229514539)
--(axis cs:2.3984962406015,2.9508415999165)
--(axis cs:2.39097744360902,2.96086024837911)
--(axis cs:2.38345864661654,2.97087889684172)
--(axis cs:2.37593984962406,2.98089754530432)
--(axis cs:2.36842105263158,2.99091619376693)
--(axis cs:2.3609022556391,3.00093484222954)
--(axis cs:2.35338345864662,3.01095349069214)
--(axis cs:2.34586466165414,3.02097213915475)
--(axis cs:2.33834586466165,3.03099078761736)
--(axis cs:2.33082706766917,3.04100943607996)
--(axis cs:2.32330827067669,3.05102808454257)
--(axis cs:2.31578947368421,3.06104673300518)
--(axis cs:2.30827067669173,3.07106538146778)
--(axis cs:2.30075187969925,3.08108402993039)
--(axis cs:2.29323308270677,3.091102678393)
--(axis cs:2.28571428571429,3.10112132685561)
--(axis cs:2.2781954887218,3.11113997531821)
--(axis cs:2.27067669172932,3.12115862378082)
--(axis cs:2.26315789473684,3.13117727224343)
--(axis cs:2.25563909774436,3.14119592070603)
--(axis cs:2.24812030075188,3.15121456916864)
--(axis cs:2.2406015037594,3.16123321763125)
--(axis cs:2.23308270676692,3.17125186609385)
--(axis cs:2.22556390977444,3.18127051455646)
--(axis cs:2.21804511278195,3.19128916301907)
--(axis cs:2.21052631578947,3.20130781148167)
--(axis cs:2.20300751879699,3.21132645994428)
--(axis cs:2.19548872180451,3.22134510840689)
--(axis cs:2.18796992481203,3.23136375686949)
--(axis cs:2.18045112781955,3.2413824053321)
--(axis cs:2.17293233082707,3.25140105379471)
--(axis cs:2.16541353383459,3.26141970225731)
--(axis cs:2.15789473684211,3.27143835071992)
--(axis cs:2.15037593984962,3.28145699918253)
--(axis cs:2.14285714285714,3.29147564764513)
--(axis cs:2.13533834586466,3.30149429610774)
--(axis cs:2.12781954887218,3.31151294457035)
--(axis cs:2.1203007518797,3.32153159303295)
--(axis cs:2.11278195488722,3.33155024149556)
--(axis cs:2.10526315789474,3.34156888995817)
--(axis cs:2.09774436090226,3.35158753842077)
--(axis cs:2.09022556390977,3.36160618688338)
--(axis cs:2.08270676691729,3.37162483534599)
--(axis cs:2.07518796992481,3.38164348380859)
--(axis cs:2.06766917293233,3.3916621322712)
--(axis cs:2.06015037593985,3.40168078073381)
--(axis cs:2.05263157894737,3.41169942919642)
--(axis cs:2.04511278195489,3.42171807765902)
--(axis cs:2.03759398496241,3.43173672612163)
--(axis cs:2.03007518796992,3.44175537458423)
--(axis cs:2.02255639097744,3.45177402304684)
--(axis cs:2.01503759398496,3.46179267150945)
--(axis cs:2.00751879699248,3.47181131997205)
--(axis cs:2,3.48182996843466)
--(axis cs:1.99248120300752,3.49184861689727)
--(axis cs:1.98496240601504,3.50186726535987)
--(axis cs:1.97744360902256,3.51188591382248)
--(axis cs:1.96992481203007,3.52190456228509)
--(axis cs:1.96240601503759,3.5319232107477)
--(axis cs:1.95488721804511,3.5419418592103)
--(axis cs:1.94736842105263,3.55196050767291)
--(axis cs:1.93984962406015,3.56197915613552)
--(axis cs:1.93233082706767,3.57199780459812)
--(axis cs:1.92481203007519,3.58201645306073)
--(axis cs:1.91729323308271,3.59203510152334)
--(axis cs:1.90977443609023,3.60205374998594)
--(axis cs:1.90225563909774,3.61207239844855)
--(axis cs:1.89473684210526,3.62209104691116)
--(axis cs:1.88721804511278,3.63210969537376)
--(axis cs:1.8796992481203,3.64212834383637)
--(axis cs:1.87218045112782,3.65214699229898)
--(axis cs:1.86466165413534,3.66216564076158)
--(axis cs:1.85714285714286,3.67218428922419)
--(axis cs:1.84962406015038,3.6822029376868)
--(axis cs:1.84210526315789,3.6922215861494)
--(axis cs:1.83458646616541,3.70224023461201)
--(axis cs:1.82706766917293,2.95197631749231)
--(axis cs:1.81954887218045,3.06069902359515)
--(axis cs:1.81203007518797,3.16942172969799)
--(axis cs:1.80451127819549,3.27814443580082)
--(axis cs:1.79699248120301,3.38686714190366)
--(axis cs:1.78947368421053,3.4955898480065)
--(axis cs:1.78195488721805,3.60431255410933)
--(axis cs:1.77443609022556,3.71303526021217)
--(axis cs:1.76691729323308,3.821757966315)
--(axis cs:1.7593984962406,3.93048067241784)
--(axis cs:1.75187969924812,4.03920337852068)
--(axis cs:1.74436090225564,4.14792608462351)
--(axis cs:1.73684210526316,4.25664879072635)
--(axis cs:1.72932330827068,4.36537149682919)
--(axis cs:1.7218045112782,4.47409420293202)
--(axis cs:1.71428571428571,4.58281690903486)
--(axis cs:1.70676691729323,4.6915396151377)
--(axis cs:1.69924812030075,4.80026232124053)
--(axis cs:1.69172932330827,4.90898502734337)
--(axis cs:1.68421052631579,5.01770773344621)
--(axis cs:1.67669172932331,5.12643043954904)
--(axis cs:1.66917293233083,5.23515314565188)
--(axis cs:1.66165413533835,5.34387585175472)
--(axis cs:1.65413533834586,5.45259855785755)
--(axis cs:1.64661654135338,5.56132126396039)
--(axis cs:1.6390977443609,5.67004397006322)
--(axis cs:1.63157894736842,5.77876667616606)
--(axis cs:1.62406015037594,5.8874893822689)
--(axis cs:1.61654135338346,5.99621208837173)
--(axis cs:1.60902255639098,6.10493479447457)
--(axis cs:1.6015037593985,6.2136575005774)
--(axis cs:1.59398496240601,6.32238020668024)
--(axis cs:1.58646616541353,6.43110291278308)
--(axis cs:1.57894736842105,6.53982561888591)
--(axis cs:1.57142857142857,6.64854832498875)
--(axis cs:1.56390977443609,6.75727103109159)
--(axis cs:1.55639097744361,6.86599373719443)
--(axis cs:1.54887218045113,6.97471644329726)
--(axis cs:1.54135338345865,7.0834391494001)
--(axis cs:1.53383458646617,7.19216185550293)
--(axis cs:1.52631578947368,7.30088456160577)
--(axis cs:1.5187969924812,7.40960726770861)
--(axis cs:1.51127819548872,7.51832997381144)
--(axis cs:1.50375939849624,7.62705267991428)
--(axis cs:1.49624060150376,7.73577538601712)
--(axis cs:1.48872180451128,7.84449809211995)
--(axis cs:1.4812030075188,7.95322079822279)
--(axis cs:1.47368421052632,8.06194350432563)
--(axis cs:1.46616541353383,8.17066621042846)
--(axis cs:1.45864661654135,8.2793889165313)
--(axis cs:1.45112781954887,8.38811162263413)
--(axis cs:1.44360902255639,8.49683432873697)
--(axis cs:1.43609022556391,8.60555703483981)
--(axis cs:1.42857142857143,8.71427974094265)
--(axis cs:1.42105263157895,8.82300244704548)
--(axis cs:1.41353383458647,8.93172515314832)
--(axis cs:1.40601503759398,9.04044785925115)
--(axis cs:1.3984962406015,9.14917056535399)
--(axis cs:1.39097744360902,9.25789327145683)
--(axis cs:1.38345864661654,9.36661597755966)
--(axis cs:1.37593984962406,9.4753386836625)
--(axis cs:1.36842105263158,9.58406138976534)
--(axis cs:1.3609022556391,9.69278409586817)
--(axis cs:1.35338345864662,9.80150680197101)
--(axis cs:1.34586466165414,9.91022950807385)
--(axis cs:1.33834586466165,10.0189522141767)
--(axis cs:1.33082706766917,10.1276749202795)
--(axis cs:1.32330827067669,10.2363976263824)
--(axis cs:1.31578947368421,10.3451203324852)
--(axis cs:1.30827067669173,10.453843038588)
--(axis cs:1.30075187969925,10.5625657446909)
--(axis cs:1.29323308270677,10.6712884507937)
--(axis cs:1.28571428571429,10.7800111568965)
--(axis cs:1.2781954887218,10.8887338629994)
--(axis cs:1.27067669172932,10.9974565691022)
--(axis cs:1.26315789473684,11.106179275205)
--(axis cs:1.25563909774436,11.2149019813079)
--(axis cs:1.24812030075188,11.3236246874107)
--(axis cs:1.2406015037594,11.4323473935136)
--(axis cs:1.23308270676692,11.5410700996164)
--(axis cs:1.22556390977444,11.6497928057192)
--(axis cs:1.21804511278195,11.7585155118221)
--(axis cs:1.21052631578947,11.8672382179249)
--(axis cs:1.20300751879699,11.9759609240277)
--(axis cs:1.19548872180451,12.0846836301306)
--(axis cs:1.18796992481203,12.1934063362334)
--(axis cs:1.18045112781955,12.3021290423362)
--(axis cs:1.17293233082707,12.4108517484391)
--(axis cs:1.16541353383459,12.5195744545419)
--(axis cs:1.15789473684211,12.6282971606448)
--(axis cs:1.15037593984962,12.7370198667476)
--(axis cs:1.14285714285714,12.8457425728504)
--(axis cs:1.13533834586466,12.9544652789533)
--(axis cs:1.12781954887218,13.0631879850561)
--(axis cs:1.1203007518797,13.1719106911589)
--(axis cs:1.11278195488722,13.2806333972618)
--(axis cs:1.10526315789474,13.3893561033646)
--(axis cs:1.09774436090226,13.4980788094674)
--(axis cs:1.09022556390977,13.6068015155703)
--(axis cs:1.08270676691729,13.7155242216731)
--(axis cs:1.07518796992481,13.824246927776)
--(axis cs:1.06766917293233,13.9329696338788)
--(axis cs:1.06015037593985,14.0416923399816)
--(axis cs:1.05263157894737,14.1504150460845)
--(axis cs:1.04511278195489,14.2591377521873)
--(axis cs:1.03759398496241,14.3678604582901)
--(axis cs:1.03007518796992,14.476583164393)
--(axis cs:1.02255639097744,14.5853058704958)
--(axis cs:1.01503759398496,14.6940285765986)
--(axis cs:1.00751879699248,14.8027512827015)
--(axis cs:1,14.9114739888043)
--(axis cs:0.992481203007519,15.0201966949072)
--(axis cs:0.984962406015037,15.12891940101)
--(axis cs:0.977443609022556,15.2376421071128)
--(axis cs:0.969924812030075,15.3463648132157)
--(axis cs:0.962406015037594,15.4550875193185)
--(axis cs:0.954887218045113,15.5638102254213)
--(axis cs:0.947368421052632,15.6725329315242)
--(axis cs:0.93984962406015,15.7324867523336)
--(axis cs:0.932330827067669,15.9877488197334)
--(axis cs:0.924812030075188,16.2430108871333)
--(axis cs:0.917293233082707,16.4982729545331)
--(axis cs:0.909774436090226,16.7535350219329)
--(axis cs:0.902255639097744,17.0087970893328)
--(axis cs:0.894736842105263,17.2640591567326)
--(axis cs:0.887218045112782,17.5193212241324)
--(axis cs:0.879699248120301,17.7745832915323)
--(axis cs:0.87218045112782,18.0298453589321)
--(axis cs:0.864661654135338,18.2851074263319)
--(axis cs:0.857142857142857,18.5403694937318)
--(axis cs:0.849624060150376,18.7956315611316)
--(axis cs:0.842105263157895,19.0508936285315)
--(axis cs:0.834586466165413,19.3061556959313)
--(axis cs:0.827067669172932,19.5614177633311)
--(axis cs:0.819548872180451,19.816679830731)
--(axis cs:0.81203007518797,20.0719418981308)
--(axis cs:0.804511278195489,20.3272039655306)
--(axis cs:0.796992481203007,20.5824660329305)
--(axis cs:0.789473684210526,20.8377281003303)
--(axis cs:0.781954887218045,21.0929901677301)
--(axis cs:0.774436090225564,21.34825223513)
--(axis cs:0.766917293233083,21.6035143025298)
--(axis cs:0.759398496240602,21.8587763699296)
--(axis cs:0.75187969924812,22.1140384373295)
--(axis cs:0.744360902255639,22.3693005047293)
--(axis cs:0.736842105263158,22.6245625721292)
--(axis cs:0.729323308270677,22.879824639529)
--(axis cs:0.721804511278195,23.1350867069288)
--(axis cs:0.714285714285714,23.3903487743287)
--(axis cs:0.706766917293233,23.6456108417285)
--(axis cs:0.699248120300752,23.9008729091283)
--(axis cs:0.691729323308271,24.1561349765282)
--(axis cs:0.684210526315789,24.411397043928)
--(axis cs:0.676691729323308,24.6666591113278)
--(axis cs:0.669172932330827,24.9219211787277)
--(axis cs:0.661654135338346,25.1771832461275)
--(axis cs:0.654135338345865,25.4324453135273)
--(axis cs:0.646616541353383,25.6877073809272)
--(axis cs:0.639097744360902,25.942969448327)
--(axis cs:0.631578947368421,26.1982315157268)
--(axis cs:0.62406015037594,26.4534935831267)
--(axis cs:0.616541353383459,26.7087556505265)
--(axis cs:0.609022556390977,26.9640177179263)
--(axis cs:0.601503759398496,27.2192797853262)
--(axis cs:0.593984962406015,27.474541852726)
--(axis cs:0.586466165413534,27.7298039201259)
--(axis cs:0.578947368421053,27.9850659875257)
--(axis cs:0.571428571428571,28.2403280549255)
--(axis cs:0.56390977443609,28.4955901223254)
--(axis cs:0.556390977443609,28.7508521897252)
--(axis cs:0.548872180451128,29.006114257125)
--(axis cs:0.541353383458647,29.2613763245249)
--(axis cs:0.533834586466165,29.5166383919247)
--(axis cs:0.526315789473684,29.7719004593245)
--(axis cs:0.518796992481203,30.0271625267244)
--(axis cs:0.511278195488722,30.2824245941242)
--(axis cs:0.503759398496241,30.537686661524)
--(axis cs:0.496240601503759,30.7929487289239)
--(axis cs:0.488721804511278,31.0482107963237)
--(axis cs:0.481203007518797,31.3034728637236)
--(axis cs:0.473684210526316,31.5587349311234)
--(axis cs:0.466165413533835,31.8139969985232)
--(axis cs:0.458646616541353,32.0692590659231)
--(axis cs:0.451127819548872,32.3245211333229)
--(axis cs:0.443609022556391,32.5797832007227)
--(axis cs:0.43609022556391,32.8350452681226)
--(axis cs:0.428571428571429,33.0903073355224)
--(axis cs:0.421052631578947,33.3455694029222)
--(axis cs:0.413533834586466,33.6008314703221)
--(axis cs:0.406015037593985,33.8560935377219)
--(axis cs:0.398496240601504,34.1113556051217)
--(axis cs:0.390977443609023,34.3666176725216)
--(axis cs:0.383458646616541,34.6218797399214)
--(axis cs:0.37593984962406,34.8771418073213)
--(axis cs:0.368421052631579,35.1324038747211)
--(axis cs:0.360902255639098,35.3876659421209)
--(axis cs:0.353383458646617,35.6429280095208)
--(axis cs:0.345864661654135,35.8981900769206)
--(axis cs:0.338345864661654,36.1534521443204)
--(axis cs:0.330827067669173,36.4087142117203)
--(axis cs:0.323308270676692,36.6639762791201)
--(axis cs:0.315789473684211,36.9192383465199)
--(axis cs:0.308270676691729,37.1745004139198)
--(axis cs:0.300751879699248,37.4297624813196)
--(axis cs:0.293233082706767,37.6850245487194)
--(axis cs:0.285714285714286,37.9402866161193)
--(axis cs:0.278195488721804,38.1955486835191)
--(axis cs:0.270676691729323,38.4508107509189)
--(axis cs:0.263157894736842,38.7060728183188)
--(axis cs:0.255639097744361,38.9613348857186)
--(axis cs:0.24812030075188,39.2165969531185)
--(axis cs:0.240601503759398,39.4718590205183)
--(axis cs:0.233082706766917,39.7271210879181)
--(axis cs:0.225563909774436,39.982383155318)
--(axis cs:0.218045112781955,40.2376452227178)
--(axis cs:0.210526315789474,40.4929072901176)
--(axis cs:0.203007518796992,40.7481693575175)
--(axis cs:0.195488721804511,41.0034314249173)
--(axis cs:0.18796992481203,41.2586934923171)
--(axis cs:0.180451127819549,41.513955559717)
--(axis cs:0.172932330827068,41.7692176271168)
--(axis cs:0.165413533834586,42.0244796945166)
--(axis cs:0.157894736842105,42.2797417619165)
--(axis cs:0.150375939849624,42.5350038293163)
--(axis cs:0.142857142857143,42.7902658967162)
--(axis cs:0.135338345864662,43.045527964116)
--(axis cs:0.12781954887218,43.3007900315158)
--(axis cs:0.120300751879699,43.5560520989157)
--(axis cs:0.112781954887218,43.8113141663155)
--(axis cs:0.105263157894737,44.0665762337153)
--(axis cs:0.0977443609022556,44.3218383011152)
--(axis cs:0.0902255639097744,44.577100368515)
--(axis cs:0.0827067669172932,44.8323624359148)
--(axis cs:0.075187969924812,45.0876245033147)
--(axis cs:0.0676691729323308,45.3428865707145)
--(axis cs:0.0601503759398496,45.5981486381143)
--(axis cs:0.0526315789473684,45.8534107055142)
--(axis cs:0.0451127819548872,46.108672772914)
--(axis cs:0.037593984962406,46.3639348403138)
--(axis cs:0.0300751879699248,46.6191969077137)
--(axis cs:0.0225563909774436,46.8744589751135)
--(axis cs:0.0150375939849624,47.1297210425133)
--(axis cs:0.0075187969924812,47.3849831099132)
--(axis cs:0,47.640245177313)
--(axis cs:0,47.640245177313)
--(axis cs:-0.00751879699248148,47.8955072447129)
--(axis cs:-0.0150375939849625,1.98145576390877)
--(axis cs:-0.022556390977444,1.99218467837147)
--(axis cs:-0.030075187969925,2.00291359283417)
--(axis cs:-0.0375939849624061,2.01364250729687)
--(axis cs:-0.0451127819548875,2.02437142175957)
--(axis cs:-0.0526315789473686,2.03510033622227)
--(axis cs:-0.0601503759398496,2.04582925068497)
--(axis cs:-0.0676691729323311,2.05655816514767)
--(axis cs:-0.0751879699248121,2.06728707961037)
--(axis cs:-0.0827067669172932,2.07801599407307)
--(axis cs:-0.0902255639097747,2.08874490853577)
--(axis cs:-0.0977443609022557,2.09947382299846)
--(axis cs:-0.105263157894737,2.11020273746117)
--(axis cs:-0.112781954887218,2.12093165192386)
--(axis cs:-0.120300751879699,2.13166056638656)
--(axis cs:-0.127819548872181,2.14238948084926)
--(axis cs:-0.135338345864662,2.15311839531196)
--(axis cs:-0.142857142857143,2.16384730977466)
--(axis cs:-0.150375939849624,2.17457622423736)
--(axis cs:-0.157894736842105,2.18530513870006)
--(axis cs:-0.165413533834587,2.19603405316276)
--(axis cs:-0.172932330827068,2.20676296762546)
--(axis cs:-0.180451127819549,2.21749188208816)
--(axis cs:-0.18796992481203,2.22822079655086)
--(axis cs:-0.195488721804511,2.23894971101356)
--(axis cs:-0.203007518796992,2.24967862547626)
--(axis cs:-0.210526315789474,2.26040753993896)
--(axis cs:-0.218045112781955,2.27113645440166)
--(axis cs:-0.225563909774436,2.28186536886436)
--(axis cs:-0.233082706766917,2.29259428332706)
--(axis cs:-0.240601503759398,2.30332319778976)
--(axis cs:-0.24812030075188,2.31405211225246)
--(axis cs:-0.255639097744361,2.32478102671515)
--(axis cs:-0.263157894736842,2.33550994117785)
--(axis cs:-0.270676691729324,2.34623885564055)
--(axis cs:-0.278195488721805,2.35696777010325)
--(axis cs:-0.285714285714286,2.36769668456595)
--(axis cs:-0.293233082706767,2.37842559902865)
--(axis cs:-0.300751879699248,2.38915451349135)
--(axis cs:-0.30827067669173,2.39988342795405)
--(axis cs:-0.315789473684211,2.41061234241675)
--(axis cs:-0.323308270676692,2.42134125687945)
--(axis cs:-0.330827067669173,2.43207017134215)
--(axis cs:-0.338345864661654,2.44279908580485)
--(axis cs:-0.345864661654136,2.45352800026755)
--(axis cs:-0.353383458646617,2.46425691473025)
--(axis cs:-0.360902255639098,2.47498582919295)
--(axis cs:-0.368421052631579,2.48571474365565)
--(axis cs:-0.37593984962406,2.49644365811835)
--(axis cs:-0.383458646616542,2.50717257258105)
--(axis cs:-0.390977443609023,2.51790148704375)
--(axis cs:-0.398496240601504,2.52863040150644)
--(axis cs:-0.406015037593985,2.53935931596914)
--(axis cs:-0.413533834586466,2.55008823043184)
--(axis cs:-0.421052631578947,2.56081714489454)
--(axis cs:-0.428571428571429,2.57154605935724)
--(axis cs:-0.43609022556391,2.58227497381994)
--(axis cs:-0.443609022556391,2.59300388828264)
--(axis cs:-0.451127819548872,2.60373280274534)
--(axis cs:-0.458646616541353,2.61446171720804)
--(axis cs:-0.466165413533835,2.62519063167074)
--(axis cs:-0.473684210526316,2.63591954613344)
--(axis cs:-0.481203007518797,2.64664846059614)
--(axis cs:-0.488721804511278,2.65737737505884)
--(axis cs:-0.496240601503759,2.66810628952154)
--(axis cs:-0.503759398496241,2.67883520398424)
--(axis cs:-0.511278195488722,2.68956411844694)
--(axis cs:-0.518796992481203,2.70029303290964)
--(axis cs:-0.526315789473685,2.71102194737233)
--(axis cs:-0.533834586466166,2.72175086183503)
--(axis cs:-0.541353383458647,2.73247977629773)
--(axis cs:-0.548872180451128,2.74320869076043)
--(axis cs:-0.556390977443609,2.75393760522313)
--(axis cs:-0.56390977443609,2.76466651968583)
--(axis cs:-0.571428571428572,2.77539543414853)
--(axis cs:-0.578947368421053,2.78612434861123)
--(axis cs:-0.586466165413534,2.79685326307393)
--(axis cs:-0.593984962406015,2.80758217753663)
--(axis cs:-0.601503759398496,2.81831109199933)
--(axis cs:-0.609022556390978,2.82904000646203)
--(axis cs:-0.616541353383459,2.83976892092473)
--(axis cs:-0.62406015037594,2.85049783538743)
--(axis cs:-0.631578947368421,2.86122674985013)
--(axis cs:-0.639097744360902,2.87195566431283)
--(axis cs:-0.646616541353384,2.88268457877553)
--(axis cs:-0.654135338345865,2.89341349323823)
--(axis cs:-0.661654135338346,2.90414240770093)
--(axis cs:-0.669172932330827,2.91487132216363)
--(axis cs:-0.676691729323308,2.92560023662633)
--(axis cs:-0.684210526315789,2.93632915108903)
--(axis cs:-0.691729323308271,2.94705806555173)
--(axis cs:-0.699248120300752,2.95778698001442)
--(axis cs:-0.706766917293233,2.96851589447712)
--(axis cs:-0.714285714285714,2.97924480893982)
--(axis cs:-0.721804511278195,2.98997372340252)
--(axis cs:-0.729323308270677,3.00070263786522)
--(axis cs:-0.736842105263158,3.01143155232792)
--(axis cs:-0.744360902255639,3.02216046679062)
--(axis cs:-0.75187969924812,3.03288938125332)
--(axis cs:-0.759398496240602,3.04361829571602)
--(axis cs:-0.766917293233083,3.05434721017872)
--(axis cs:-0.774436090225564,3.06507612464142)
--(axis cs:-0.781954887218045,3.07580503910412)
--(axis cs:-0.789473684210527,3.08653395356682)
--(axis cs:-0.796992481203008,3.09726286802952)
--(axis cs:-0.804511278195489,3.10799178249222)
--(axis cs:-0.81203007518797,3.11872069695492)
--(axis cs:-0.819548872180451,3.12944961141762)
--(axis cs:-0.827067669172933,3.14017852588031)
--(axis cs:-0.834586466165414,3.15090744034301)
--(axis cs:-0.842105263157895,3.16163635480571)
--(axis cs:-0.849624060150376,3.17236526926841)
--(axis cs:-0.857142857142857,3.18309418373111)
--(axis cs:-0.864661654135339,3.19382309819381)
--(axis cs:-0.87218045112782,3.20455201265651)
--(axis cs:-0.879699248120301,3.21528092711921)
--(axis cs:-0.887218045112782,3.22600984158191)
--(axis cs:-0.894736842105263,3.23673875604461)
--(axis cs:-0.902255639097744,3.24746767050731)
--(axis cs:-0.909774436090226,3.25819658497001)
--(axis cs:-0.917293233082707,3.26892549943271)
--(axis cs:-0.924812030075188,3.27965441389541)
--(axis cs:-0.932330827067669,3.29038332835811)
--(axis cs:-0.93984962406015,3.30111224282081)
--(axis cs:-0.947368421052632,3.31184115728351)
--(axis cs:-0.954887218045113,3.32257007174621)
--(axis cs:-0.962406015037594,3.3332989862089)
--(axis cs:-0.969924812030075,3.3440279006716)
--(axis cs:-0.977443609022556,3.3547568151343)
--(axis cs:-0.984962406015038,3.365485729597)
--(axis cs:-0.992481203007519,3.3762146440597)
--(axis cs:-1,3.3869435585224)
--(axis cs:-1.00751879699248,3.3976724729851)
--(axis cs:-1.01503759398496,3.4084013874478)
--(axis cs:-1.02255639097744,3.4191303019105)
--(axis cs:-1.03007518796993,3.4298592163732)
--(axis cs:-1.03759398496241,3.4405881308359)
--(axis cs:-1.04511278195489,3.4513170452986)
--(axis cs:-1.05263157894737,3.4620459597613)
--(axis cs:-1.06015037593985,3.472774874224)
--(axis cs:-1.06766917293233,3.4835037886867)
--(axis cs:-1.07518796992481,3.4942327031494)
--(axis cs:-1.08270676691729,3.5049616176121)
--(axis cs:-1.09022556390977,3.5156905320748)
--(axis cs:-1.09774436090226,3.5264194465375)
--(axis cs:-1.10526315789474,3.5371483610002)
--(axis cs:-1.11278195488722,3.5478772754629)
--(axis cs:-1.1203007518797,3.03812516118937)
--(axis cs:-1.12781954887218,3.14341136908871)
--(axis cs:-1.13533834586466,3.24869757698805)
--(axis cs:-1.14285714285714,3.35398378488739)
--(axis cs:-1.15037593984962,3.45926999278673)
--(axis cs:-1.15789473684211,3.56455620068607)
--(axis cs:-1.16541353383459,3.6698424085854)
--(axis cs:-1.17293233082707,3.77512861648474)
--(axis cs:-1.18045112781955,3.88041482438408)
--(axis cs:-1.18796992481203,3.98570103228342)
--(axis cs:-1.19548872180451,4.09098724018276)
--(axis cs:-1.20300751879699,4.1962734480821)
--(axis cs:-1.21052631578947,4.30155965598144)
--(axis cs:-1.21804511278195,4.40684586388077)
--(axis cs:-1.22556390977444,4.51213207178012)
--(axis cs:-1.23308270676692,4.61741827967945)
--(axis cs:-1.2406015037594,4.72270448757878)
--(axis cs:-1.24812030075188,4.82799069547812)
--(axis cs:-1.25563909774436,4.93327690337747)
--(axis cs:-1.26315789473684,5.03856311127681)
--(axis cs:-1.27067669172932,5.14384931917614)
--(axis cs:-1.2781954887218,5.24913552707548)
--(axis cs:-1.28571428571429,5.35442173497481)
--(axis cs:-1.29323308270677,5.45970794287415)
--(axis cs:-1.30075187969925,5.56499415077349)
--(axis cs:-1.30827067669173,5.67028035867283)
--(axis cs:-1.31578947368421,5.77556656657217)
--(axis cs:-1.32330827067669,5.88085277447151)
--(axis cs:-1.33082706766917,5.98613898237085)
--(axis cs:-1.33834586466165,6.09142519027019)
--(axis cs:-1.34586466165414,6.19671139816953)
--(axis cs:-1.35338345864662,6.30199760606886)
--(axis cs:-1.3609022556391,6.40728381396821)
--(axis cs:-1.36842105263158,6.51257002186754)
--(axis cs:-1.37593984962406,6.61785622976688)
--(axis cs:-1.38345864661654,6.72314243766622)
--(axis cs:-1.39097744360902,6.82842864556555)
--(axis cs:-1.3984962406015,6.93371485346489)
--(axis cs:-1.40601503759399,7.03900106136422)
--(axis cs:-1.41353383458647,7.14428726926357)
--(axis cs:-1.42105263157895,7.24957347716291)
--(axis cs:-1.42857142857143,7.35485968506226)
--(axis cs:-1.43609022556391,7.46014589296159)
--(axis cs:-1.44360902255639,7.56543210086092)
--(axis cs:-1.45112781954887,7.67071830876026)
--(axis cs:-1.45864661654135,7.7760045166596)
--(axis cs:-1.46616541353383,7.88129072455894)
--(axis cs:-1.47368421052632,7.98657693245828)
--(axis cs:-1.4812030075188,8.09186314035762)
--(axis cs:-1.48872180451128,8.19714934825695)
--(axis cs:-1.49624060150376,8.30243555615629)
--(axis cs:-1.50375939849624,8.40772176405564)
--(axis cs:-1.51127819548872,8.51300797195497)
--(axis cs:-1.5187969924812,8.6182941798543)
--(axis cs:-1.52631578947368,8.72358038775364)
--(axis cs:-1.53383458646617,8.82886659565299)
--(axis cs:-1.54135338345865,8.93415280355232)
--(axis cs:-1.54887218045113,9.03943901145166)
--(axis cs:-1.55639097744361,9.144725219351)
--(axis cs:-1.56390977443609,9.25001142725033)
--(axis cs:-1.57142857142857,9.35529763514967)
--(axis cs:-1.57894736842105,9.46058384304902)
--(axis cs:-1.58646616541353,9.56587005094836)
--(axis cs:-1.59398496240602,9.67115625884769)
--(axis cs:-1.6015037593985,9.77644246674703)
--(axis cs:-1.60902255639098,9.88172867464636)
--(axis cs:-1.61654135338346,9.98701488254571)
--(axis cs:-1.62406015037594,10.092301090445)
--(axis cs:-1.63157894736842,10.1975872983444)
--(axis cs:-1.6390977443609,10.3028735062437)
--(axis cs:-1.64661654135338,10.4081597141431)
--(axis cs:-1.65413533834586,10.5134459220424)
--(axis cs:-1.66165413533835,10.6187321299417)
--(axis cs:-1.66917293233083,10.7240183378411)
--(axis cs:-1.67669172932331,10.8293045457404)
--(axis cs:-1.68421052631579,10.9345907536398)
--(axis cs:-1.69172932330827,11.0398769615391)
--(axis cs:-1.69924812030075,11.1451631694384)
--(axis cs:-1.70676691729323,11.2504493773378)
--(axis cs:-1.71428571428571,11.3557355852371)
--(axis cs:-1.7218045112782,11.4610217931364)
--(axis cs:-1.72932330827068,11.5663080010358)
--(axis cs:-1.73684210526316,11.6715942089351)
--(axis cs:-1.74436090225564,11.7768804168345)
--(axis cs:-1.75187969924812,11.8821666247338)
--(axis cs:-1.7593984962406,11.9874528326331)
--(axis cs:-1.76691729323308,12.0927390405325)
--(axis cs:-1.77443609022556,12.1980252484318)
--(axis cs:-1.78195488721805,12.3033114563311)
--(axis cs:-1.78947368421053,12.4085976642305)
--(axis cs:-1.79699248120301,12.5138838721298)
--(axis cs:-1.80451127819549,12.6191700800292)
--(axis cs:-1.81203007518797,12.7244562879285)
--(axis cs:-1.81954887218045,12.8297424958278)
--(axis cs:-1.82706766917293,12.9350287037272)
--(axis cs:-1.83458646616541,13.0403149116265)
--(axis cs:-1.84210526315789,13.1456011195259)
--(axis cs:-1.84962406015038,13.2508873274252)
--(axis cs:-1.85714285714286,13.3561735353245)
--(axis cs:-1.86466165413534,13.4614597432239)
--(axis cs:-1.87218045112782,13.5667459511232)
--(axis cs:-1.8796992481203,13.6720321590225)
--(axis cs:-1.88721804511278,13.7773183669219)
--(axis cs:-1.89473684210526,13.8826045748212)
--(axis cs:-1.90225563909774,13.9878907827206)
--(axis cs:-1.90977443609023,14.0931769906199)
--(axis cs:-1.91729323308271,14.1984631985192)
--(axis cs:-1.92481203007519,14.3037494064186)
--(axis cs:-1.93233082706767,14.4090356143179)
--(axis cs:-1.93984962406015,14.5143218222173)
--(axis cs:-1.94736842105263,14.6196080301166)
--(axis cs:-1.95488721804511,14.7248942380159)
--(axis cs:-1.96240601503759,14.8301804459153)
--(axis cs:-1.96992481203008,14.9354666538146)
--(axis cs:-1.97744360902256,15.0407528617139)
--(axis cs:-1.98496240601504,15.1460390696133)
--(axis cs:-1.99248120300752,15.2513252775126)
--(axis cs:-2,15.356611485412)
--(axis cs:-2.00751879699248,15.4618976933113)
--(axis cs:-2.01503759398496,15.5671839012106)
--(axis cs:-2.02255639097744,15.67247010911)
--(axis cs:-2.03007518796993,15.7777563170093)
--(axis cs:-2.03759398496241,15.8830425249087)
--(axis cs:-2.04511278195489,15.988328732808)
--(axis cs:-2.05263157894737,16.0936149407073)
--(axis cs:-2.06015037593985,16.1989011486067)
--(axis cs:-2.06766917293233,16.304187356506)
--(axis cs:-2.07518796992481,16.4094735644053)
--(axis cs:-2.08270676691729,16.5147597723047)
--(axis cs:-2.09022556390977,16.620045980204)
--(axis cs:-2.09774436090226,16.7253321881034)
--(axis cs:-2.10526315789474,16.8306183960027)
--(axis cs:-2.11278195488722,16.935904603902)
--(axis cs:-2.1203007518797,17.0411908118014)
--(axis cs:-2.12781954887218,17.8615580135565)
--(axis cs:-2.13533834586466,18.121945058262)
--(axis cs:-2.14285714285714,18.3823321029675)
--(axis cs:-2.15037593984962,18.642719147673)
--(axis cs:-2.15789473684211,18.9031061923785)
--(axis cs:-2.16541353383459,19.163493237084)
--(axis cs:-2.17293233082707,19.4238802817895)
--(axis cs:-2.18045112781955,19.6842673264951)
--(axis cs:-2.18796992481203,19.9446543712006)
--(axis cs:-2.19548872180451,20.2050414159061)
--(axis cs:-2.20300751879699,20.4654284606116)
--(axis cs:-2.21052631578947,20.7258155053171)
--(axis cs:-2.21804511278195,20.9862025500226)
--(axis cs:-2.22556390977444,21.2465895947281)
--(axis cs:-2.23308270676692,21.5069766394336)
--(axis cs:-2.2406015037594,21.7673636841391)
--(axis cs:-2.24812030075188,22.0277507288446)
--(axis cs:-2.25563909774436,22.2881377735501)
--(axis cs:-2.26315789473684,22.5485248182557)
--(axis cs:-2.27067669172932,22.8089118629612)
--(axis cs:-2.2781954887218,23.0692989076667)
--(axis cs:-2.28571428571429,23.3296859523722)
--(axis cs:-2.29323308270677,23.5900729970777)
--(axis cs:-2.30075187969925,23.8504600417832)
--(axis cs:-2.30827067669173,24.1108470864887)
--(axis cs:-2.31578947368421,24.3712341311942)
--(axis cs:-2.32330827067669,24.6316211758997)
--(axis cs:-2.33082706766917,24.8920082206053)
--(axis cs:-2.33834586466165,25.1523952653108)
--(axis cs:-2.34586466165414,25.4127823100163)
--(axis cs:-2.35338345864662,25.6731693547218)
--(axis cs:-2.3609022556391,25.9335563994273)
--(axis cs:-2.36842105263158,26.1939434441328)
--(axis cs:-2.37593984962406,26.4543304888383)
--(axis cs:-2.38345864661654,26.7147175335438)
--(axis cs:-2.39097744360902,26.9751045782494)
--(axis cs:-2.3984962406015,27.2354916229549)
--(axis cs:-2.40601503759398,27.4958786676604)
--(axis cs:-2.41353383458647,27.7562657123659)
--(axis cs:-2.42105263157895,28.0166527570714)
--(axis cs:-2.42857142857143,28.2770398017769)
--(axis cs:-2.43609022556391,28.5374268464824)
--(axis cs:-2.44360902255639,28.7978138911879)
--(axis cs:-2.45112781954887,29.0582009358934)
--(axis cs:-2.45864661654135,29.318587980599)
--(axis cs:-2.46616541353383,29.5789750253045)
--(axis cs:-2.47368421052632,29.83936207001)
--(axis cs:-2.4812030075188,30.0997491147155)
--(axis cs:-2.48872180451128,30.360136159421)
--(axis cs:-2.49624060150376,30.6205232041265)
--(axis cs:-2.50375939849624,30.880910248832)
--(axis cs:-2.51127819548872,31.1412972935375)
--(axis cs:-2.5187969924812,31.401684338243)
--(axis cs:-2.52631578947368,31.6620713829485)
--(axis cs:-2.53383458646617,31.922458427654)
--(axis cs:-2.54135338345865,32.1828454723596)
--(axis cs:-2.54887218045113,32.4432325170651)
--(axis cs:-2.55639097744361,32.7036195617706)
--(axis cs:-2.56390977443609,32.9640066064761)
--(axis cs:-2.57142857142857,33.2243936511816)
--(axis cs:-2.57894736842105,33.4847806958871)
--(axis cs:-2.58646616541353,33.7451677405926)
--(axis cs:-2.59398496240602,34.0055547852982)
--(axis cs:-2.6015037593985,34.2659418300037)
--(axis cs:-2.60902255639098,34.5263288747092)
--(axis cs:-2.61654135338346,34.7867159194147)
--(axis cs:-2.62406015037594,35.0471029641202)
--(axis cs:-2.63157894736842,35.3074900088257)
--(axis cs:-2.6390977443609,35.5678770535312)
--(axis cs:-2.64661654135338,35.8282640982367)
--(axis cs:-2.65413533834586,36.0886511429422)
--(axis cs:-2.66165413533835,36.3490381876477)
--(axis cs:-2.66917293233083,36.6094252323533)
--(axis cs:-2.67669172932331,36.8698122770588)
--(axis cs:-2.68421052631579,37.1301993217643)
--(axis cs:-2.69172932330827,37.3905863664698)
--(axis cs:-2.69924812030075,37.6509734111753)
--(axis cs:-2.70676691729323,37.9113604558808)
--(axis cs:-2.71428571428571,38.1717475005863)
--(axis cs:-2.7218045112782,38.4321345452918)
--(axis cs:-2.72932330827068,38.6925215899973)
--(axis cs:-2.73684210526316,38.9529086347028)
--(axis cs:-2.74436090225564,39.2132956794084)
--(axis cs:-2.75187969924812,39.4736827241139)
--(axis cs:-2.7593984962406,39.7340697688194)
--(axis cs:-2.76691729323308,39.9944568135249)
--(axis cs:-2.77443609022556,40.2548438582304)
--(axis cs:-2.78195488721805,40.5152309029359)
--(axis cs:-2.78947368421053,40.7756179476414)
--(axis cs:-2.79699248120301,41.0360049923469)
--(axis cs:-2.80451127819549,41.2963920370524)
--(axis cs:-2.81203007518797,41.5567790817579)
--(axis cs:-2.81954887218045,41.8171661264635)
--(axis cs:-2.82706766917293,42.077553171169)
--(axis cs:-2.83458646616541,42.3379402158745)
--(axis cs:-2.84210526315789,42.59832726058)
--(axis cs:-2.84962406015038,42.8587143052855)
--(axis cs:-2.85714285714286,43.1191013499911)
--(axis cs:-2.86466165413534,43.3794883946965)
--(axis cs:-2.87218045112782,43.6398754394021)
--(axis cs:-2.8796992481203,43.9002624841076)
--(axis cs:-2.88721804511278,44.1606495288131)
--(axis cs:-2.89473684210526,44.4210365735186)
--(axis cs:-2.90225563909774,44.6814236182241)
--(axis cs:-2.90977443609023,44.9418106629296)
--(axis cs:-2.91729323308271,45.2021977076351)
--(axis cs:-2.92481203007519,45.4625847523406)
--(axis cs:-2.93233082706767,45.7229717970461)
--(axis cs:-2.93984962406015,45.9833588417516)
--(axis cs:-2.94736842105263,46.2437458864572)
--(axis cs:-2.95488721804511,46.5041329311627)
--(axis cs:-2.96240601503759,46.7645199758682)
--(axis cs:-2.96992481203007,47.0249070205737)
--(axis cs:-2.97744360902256,47.2852940652792)
--(axis cs:-2.98496240601504,47.5456811099847)
--(axis cs:-2.99248120300752,47.8060681546902)
--(axis cs:-3,48.0664551993957)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:-3,51.2729197344738)
--(axis cs:-3,38.4470615941614)
--(axis cs:-2.99248120300752,38.1866745494559)
--(axis cs:-2.98496240601504,37.9262875047504)
--(axis cs:-2.97744360902256,37.6659004600449)
--(axis cs:-2.96992481203007,37.4055134153394)
--(axis cs:-2.96240601503759,37.1451263706339)
--(axis cs:-2.95488721804511,36.8847393259284)
--(axis cs:-2.94736842105263,36.6243522812229)
--(axis cs:-2.93984962406015,36.3639652365173)
--(axis cs:-2.93233082706767,36.1035781918119)
--(axis cs:-2.92481203007519,35.8431911471064)
--(axis cs:-2.91729323308271,35.5828041024008)
--(axis cs:-2.90977443609023,35.3224170576953)
--(axis cs:-2.90225563909774,35.0620300129898)
--(axis cs:-2.89473684210526,34.8016429682843)
--(axis cs:-2.88721804511278,34.5412559235788)
--(axis cs:-2.8796992481203,34.2808688788733)
--(axis cs:-2.87218045112782,34.0204818341678)
--(axis cs:-2.86466165413534,33.7600947894622)
--(axis cs:-2.85714285714286,33.4997077447568)
--(axis cs:-2.84962406015038,33.2393207000512)
--(axis cs:-2.84210526315789,32.9789336553457)
--(axis cs:-2.83458646616541,32.7185466106402)
--(axis cs:-2.82706766917293,32.4581595659347)
--(axis cs:-2.81954887218045,32.1977725212292)
--(axis cs:-2.81203007518797,31.9373854765237)
--(axis cs:-2.80451127819549,31.6769984318182)
--(axis cs:-2.79699248120301,31.4166113871126)
--(axis cs:-2.78947368421053,31.1562243424072)
--(axis cs:-2.78195488721805,30.8958372977016)
--(axis cs:-2.77443609022556,30.6354502529961)
--(axis cs:-2.76691729323308,30.3750632082906)
--(axis cs:-2.7593984962406,30.1146761635851)
--(axis cs:-2.75187969924812,29.8542891188796)
--(axis cs:-2.74436090225564,29.5939020741741)
--(axis cs:-2.73684210526316,29.3335150294685)
--(axis cs:-2.72932330827068,29.0731279847631)
--(axis cs:-2.7218045112782,28.8127409400575)
--(axis cs:-2.71428571428571,28.552353895352)
--(axis cs:-2.70676691729323,28.2919668506465)
--(axis cs:-2.69924812030075,28.031579805941)
--(axis cs:-2.69172932330827,27.7711927612355)
--(axis cs:-2.68421052631579,27.51080571653)
--(axis cs:-2.67669172932331,27.2504186718245)
--(axis cs:-2.66917293233083,26.990031627119)
--(axis cs:-2.66165413533835,26.7296445824134)
--(axis cs:-2.65413533834586,26.469257537708)
--(axis cs:-2.64661654135338,26.2088704930024)
--(axis cs:-2.6390977443609,25.9484834482969)
--(axis cs:-2.63157894736842,25.6880964035914)
--(axis cs:-2.62406015037594,25.4277093588859)
--(axis cs:-2.61654135338346,25.1673223141804)
--(axis cs:-2.60902255639098,24.9069352694749)
--(axis cs:-2.6015037593985,24.6465482247694)
--(axis cs:-2.59398496240602,24.3861611800639)
--(axis cs:-2.58646616541353,24.1257741353583)
--(axis cs:-2.57894736842105,23.8653870906528)
--(axis cs:-2.57142857142857,23.6050000459473)
--(axis cs:-2.56390977443609,23.3446130012418)
--(axis cs:-2.55639097744361,23.0842259565363)
--(axis cs:-2.54887218045113,22.8238389118308)
--(axis cs:-2.54135338345865,22.5634518671253)
--(axis cs:-2.53383458646617,22.3030648224198)
--(axis cs:-2.52631578947368,22.0426777777142)
--(axis cs:-2.5187969924812,21.7822907330087)
--(axis cs:-2.51127819548872,21.5219036883033)
--(axis cs:-2.50375939849624,21.2615166435977)
--(axis cs:-2.49624060150376,21.0011295988922)
--(axis cs:-2.48872180451128,20.7407425541867)
--(axis cs:-2.4812030075188,20.4803555094812)
--(axis cs:-2.47368421052632,20.2199684647757)
--(axis cs:-2.46616541353383,19.9595814200702)
--(axis cs:-2.45864661654135,19.6991943753647)
--(axis cs:-2.45112781954887,19.4388073306591)
--(axis cs:-2.44360902255639,19.1784202859536)
--(axis cs:-2.43609022556391,18.9180332412481)
--(axis cs:-2.42857142857143,18.6576461965426)
--(axis cs:-2.42105263157895,18.3972591518371)
--(axis cs:-2.41353383458647,18.1368721071316)
--(axis cs:-2.40601503759398,17.8764850624261)
--(axis cs:-2.3984962406015,17.6160980177206)
--(axis cs:-2.39097744360902,17.3557109730151)
--(axis cs:-2.38345864661654,17.0953239283095)
--(axis cs:-2.37593984962406,16.834936883604)
--(axis cs:-2.36842105263158,16.5745498388985)
--(axis cs:-2.3609022556391,16.314162794193)
--(axis cs:-2.35338345864662,16.0537757494875)
--(axis cs:-2.34586466165414,15.793388704782)
--(axis cs:-2.33834586466165,15.5330016600765)
--(axis cs:-2.33082706766917,15.272614615371)
--(axis cs:-2.32330827067669,15.0122275706654)
--(axis cs:-2.31578947368421,14.75184052596)
--(axis cs:-2.30827067669173,14.4914534812544)
--(axis cs:-2.30075187969925,14.2310664365489)
--(axis cs:-2.29323308270677,13.9706793918434)
--(axis cs:-2.28571428571429,13.7102923471379)
--(axis cs:-2.2781954887218,13.4499053024324)
--(axis cs:-2.27067669172932,13.1895182577269)
--(axis cs:-2.26315789473684,12.9291312130214)
--(axis cs:-2.25563909774436,12.6687441683159)
--(axis cs:-2.24812030075188,12.4083571236103)
--(axis cs:-2.2406015037594,12.1479700789048)
--(axis cs:-2.23308270676692,11.8875830341994)
--(axis cs:-2.22556390977444,11.6271959894938)
--(axis cs:-2.21804511278195,11.3668089447883)
--(axis cs:-2.21052631578947,11.1064219000828)
--(axis cs:-2.20300751879699,10.8460348553773)
--(axis cs:-2.19548872180451,10.5856478106718)
--(axis cs:-2.18796992481203,10.3252607659663)
--(axis cs:-2.18045112781955,10.0648737212608)
--(axis cs:-2.17293233082707,9.80448667655525)
--(axis cs:-2.16541353383459,9.54409963184975)
--(axis cs:-2.15789473684211,9.28371258714421)
--(axis cs:-2.15037593984962,9.02332554243873)
--(axis cs:-2.14285714285714,8.76293849773319)
--(axis cs:-2.13533834586466,8.50255145302771)
--(axis cs:-2.12781954887218,8.24216440832217)
--(axis cs:-2.1203007518797,8.48268704986566)
--(axis cs:-2.11278195488722,8.37740084196632)
--(axis cs:-2.10526315789474,8.27211463406699)
--(axis cs:-2.09774436090226,8.16682842616764)
--(axis cs:-2.09022556390977,8.0615422182683)
--(axis cs:-2.08270676691729,7.95625601036897)
--(axis cs:-2.07518796992481,7.85096980246964)
--(axis cs:-2.06766917293233,7.7456835945703)
--(axis cs:-2.06015037593985,7.64039738667096)
--(axis cs:-2.05263157894737,7.53511117877161)
--(axis cs:-2.04511278195489,7.42982497087227)
--(axis cs:-2.03759398496241,7.32453876297294)
--(axis cs:-2.03007518796993,7.21925255507361)
--(axis cs:-2.02255639097744,7.11396634717426)
--(axis cs:-2.01503759398496,7.00868013927493)
--(axis cs:-2.00751879699248,6.90339393137559)
--(axis cs:-2,6.79810772347625)
--(axis cs:-1.99248120300752,6.69282151557691)
--(axis cs:-1.98496240601504,6.58753530767757)
--(axis cs:-1.97744360902256,6.48224909977823)
--(axis cs:-1.96992481203008,6.37696289187889)
--(axis cs:-1.96240601503759,6.27167668397956)
--(axis cs:-1.95488721804511,6.16639047608022)
--(axis cs:-1.94736842105263,6.06110426818088)
--(axis cs:-1.93984962406015,5.95581806028154)
--(axis cs:-1.93233082706767,5.8505318523822)
--(axis cs:-1.92481203007519,5.74524564448286)
--(axis cs:-1.91729323308271,5.63995943658353)
--(axis cs:-1.90977443609023,5.53467322868419)
--(axis cs:-1.90225563909774,5.42938702078485)
--(axis cs:-1.89473684210526,5.32410081288551)
--(axis cs:-1.88721804511278,5.21881460498617)
--(axis cs:-1.8796992481203,5.11352839708683)
--(axis cs:-1.87218045112782,5.0082421891875)
--(axis cs:-1.86466165413534,4.90295598128816)
--(axis cs:-1.85714285714286,4.79766977338882)
--(axis cs:-1.84962406015038,4.69238356548948)
--(axis cs:-1.84210526315789,4.58709735759014)
--(axis cs:-1.83458646616541,4.4818111496908)
--(axis cs:-1.82706766917293,4.37652494179147)
--(axis cs:-1.81954887218045,4.27123873389213)
--(axis cs:-1.81203007518797,4.16595252599279)
--(axis cs:-1.80451127819549,4.06066631809345)
--(axis cs:-1.79699248120301,3.95538011019411)
--(axis cs:-1.78947368421053,3.85009390229477)
--(axis cs:-1.78195488721805,3.74480769439543)
--(axis cs:-1.77443609022556,3.63952148649609)
--(axis cs:-1.76691729323308,3.53423527859675)
--(axis cs:-1.7593984962406,3.42894907069742)
--(axis cs:-1.75187969924812,3.32366286279809)
--(axis cs:-1.74436090225564,3.21837665489875)
--(axis cs:-1.73684210526316,3.11309044699941)
--(axis cs:-1.72932330827068,3.00780423910007)
--(axis cs:-1.7218045112782,2.90251803120073)
--(axis cs:-1.71428571428571,2.79723182330139)
--(axis cs:-1.70676691729323,2.69194561540205)
--(axis cs:-1.69924812030075,2.58665940750271)
--(axis cs:-1.69172932330827,2.48137319960338)
--(axis cs:-1.68421052631579,2.37608699170404)
--(axis cs:-1.67669172932331,2.27080078380469)
--(axis cs:-1.66917293233083,2.16551457590536)
--(axis cs:-1.66165413533835,2.06022836800602)
--(axis cs:-1.65413533834586,1.95494216010669)
--(axis cs:-1.64661654135338,1.84965595220735)
--(axis cs:-1.6390977443609,1.74436974430801)
--(axis cs:-1.63157894736842,1.63908353640867)
--(axis cs:-1.62406015037594,1.53379732850933)
--(axis cs:-1.61654135338346,1.42851112060999)
--(axis cs:-1.60902255639098,1.32322491271064)
--(axis cs:-1.6015037593985,1.21793870481131)
--(axis cs:-1.59398496240602,1.11265249691198)
--(axis cs:-1.58646616541353,1.00736628901264)
--(axis cs:-1.57894736842105,0.902080081113303)
--(axis cs:-1.57142857142857,0.796793873213957)
--(axis cs:-1.56390977443609,0.691507665314616)
--(axis cs:-1.55639097744361,0.586221457415283)
--(axis cs:-1.54887218045113,0.480935249515949)
--(axis cs:-1.54135338345865,0.375649041616609)
--(axis cs:-1.53383458646617,0.270362833717275)
--(axis cs:-1.52631578947368,0.165076625817929)
--(axis cs:-1.5187969924812,0.0597904179185891)
--(axis cs:-1.51127819548872,-0.0454957899807447)
--(axis cs:-1.50375939849624,-0.150781997880078)
--(axis cs:-1.49624060150376,-0.256068205779425)
--(axis cs:-1.48872180451128,-0.361354413678765)
--(axis cs:-1.4812030075188,-0.466640621578099)
--(axis cs:-1.47368421052632,-0.571926829477433)
--(axis cs:-1.46616541353383,-0.677213037376779)
--(axis cs:-1.45864661654135,-0.782499245276119)
--(axis cs:-1.45112781954887,-0.887785453175453)
--(axis cs:-1.44360902255639,-0.993071661074793)
--(axis cs:-1.43609022556391,-1.09835786897413)
--(axis cs:-1.42857142857143,-1.20364407687346)
--(axis cs:-1.42105263157895,-1.30893028477281)
--(axis cs:-1.41353383458647,-1.41421649267215)
--(axis cs:-1.40601503759399,-1.51950270057149)
--(axis cs:-1.3984962406015,-1.62478890847083)
--(axis cs:-1.39097744360902,-1.73007511637016)
--(axis cs:-1.38345864661654,-1.83536132426949)
--(axis cs:-1.37593984962406,-1.94064753216883)
--(axis cs:-1.36842105263158,-2.04593374006817)
--(axis cs:-1.3609022556391,-2.15121994796751)
--(axis cs:-1.35338345864662,-2.25650615586686)
--(axis cs:-1.34586466165414,-2.36179236376619)
--(axis cs:-1.33834586466165,-2.46707857166553)
--(axis cs:-1.33082706766917,-2.57236477956486)
--(axis cs:-1.32330827067669,-2.67765098746421)
--(axis cs:-1.31578947368421,-2.78293719536354)
--(axis cs:-1.30827067669173,-2.88822340326288)
--(axis cs:-1.30075187969925,-2.99350961116222)
--(axis cs:-1.29323308270677,-3.09879581906156)
--(axis cs:-1.28571428571429,-3.2040820269609)
--(axis cs:-1.2781954887218,-3.30936823486024)
--(axis cs:-1.27067669172932,-3.41465444275957)
--(axis cs:-1.26315789473684,-3.5199406506589)
--(axis cs:-1.25563909774436,-3.62522685855824)
--(axis cs:-1.24812030075188,-3.73051306645759)
--(axis cs:-1.2406015037594,-3.83579927435693)
--(axis cs:-1.23308270676692,-3.94108548225627)
--(axis cs:-1.22556390977444,-4.0463716901556)
--(axis cs:-1.21804511278195,-4.15165789805495)
--(axis cs:-1.21052631578947,-4.25694410595428)
--(axis cs:-1.20300751879699,-4.36223031385362)
--(axis cs:-1.19548872180451,-4.46751652175296)
--(axis cs:-1.18796992481203,-4.57280272965229)
--(axis cs:-1.18045112781955,-4.67808893755164)
--(axis cs:-1.17293233082707,-4.78337514545097)
--(axis cs:-1.16541353383459,-4.88866135335031)
--(axis cs:-1.15789473684211,-4.99394756124965)
--(axis cs:-1.15037593984962,-5.09923376914898)
--(axis cs:-1.14285714285714,-5.20451997704833)
--(axis cs:-1.13533834586466,-5.30980618494767)
--(axis cs:-1.12781954887218,-5.41509239284701)
--(axis cs:-1.1203007518797,-5.52037860074635)
--(axis cs:-1.11278195488722,-5.86004888790131)
--(axis cs:-1.10526315789474,-5.87077780236401)
--(axis cs:-1.09774436090226,-5.88150671682671)
--(axis cs:-1.09022556390977,-5.89223563128941)
--(axis cs:-1.08270676691729,-5.90296454575211)
--(axis cs:-1.07518796992481,-5.91369346021481)
--(axis cs:-1.06766917293233,-5.92442237467751)
--(axis cs:-1.06015037593985,-5.93515128914021)
--(axis cs:-1.05263157894737,-5.94588020360291)
--(axis cs:-1.04511278195489,-5.95660911806561)
--(axis cs:-1.03759398496241,-5.96733803252831)
--(axis cs:-1.03007518796993,-5.97806694699101)
--(axis cs:-1.02255639097744,-5.98879586145371)
--(axis cs:-1.01503759398496,-5.99952477591641)
--(axis cs:-1.00751879699248,-6.01025369037911)
--(axis cs:-1,-6.02098260484181)
--(axis cs:-0.992481203007519,-6.0317115193045)
--(axis cs:-0.984962406015038,-6.0424404337672)
--(axis cs:-0.977443609022556,-6.0531693482299)
--(axis cs:-0.969924812030075,-6.0638982626926)
--(axis cs:-0.962406015037594,-6.0746271771553)
--(axis cs:-0.954887218045113,-6.085356091618)
--(axis cs:-0.947368421052632,-6.0960850060807)
--(axis cs:-0.93984962406015,-6.1068139205434)
--(axis cs:-0.932330827067669,-6.1175428350061)
--(axis cs:-0.924812030075188,-6.1282717494688)
--(axis cs:-0.917293233082707,-6.1390006639315)
--(axis cs:-0.909774436090226,-6.1497295783942)
--(axis cs:-0.902255639097744,-6.1604584928569)
--(axis cs:-0.894736842105263,-6.1711874073196)
--(axis cs:-0.887218045112782,-6.1819163217823)
--(axis cs:-0.879699248120301,-6.192645236245)
--(axis cs:-0.87218045112782,-6.2033741507077)
--(axis cs:-0.864661654135339,-6.2141030651704)
--(axis cs:-0.857142857142857,-6.22483197963309)
--(axis cs:-0.849624060150376,-6.23556089409579)
--(axis cs:-0.842105263157895,-6.24628980855849)
--(axis cs:-0.834586466165414,-6.25701872302119)
--(axis cs:-0.827067669172933,-6.26774763748389)
--(axis cs:-0.819548872180451,-6.27847655194659)
--(axis cs:-0.81203007518797,-6.28920546640929)
--(axis cs:-0.804511278195489,-6.29993438087199)
--(axis cs:-0.796992481203008,-6.31066329533469)
--(axis cs:-0.789473684210527,-6.32139220979739)
--(axis cs:-0.781954887218045,-6.33212112426009)
--(axis cs:-0.774436090225564,-6.34285003872279)
--(axis cs:-0.766917293233083,-6.35357895318549)
--(axis cs:-0.759398496240602,-6.36430786764819)
--(axis cs:-0.75187969924812,-6.37503678211089)
--(axis cs:-0.744360902255639,-6.38576569657359)
--(axis cs:-0.736842105263158,-6.39649461103629)
--(axis cs:-0.729323308270677,-6.40722352549898)
--(axis cs:-0.721804511278195,-6.41795243996169)
--(axis cs:-0.714285714285714,-6.42868135442438)
--(axis cs:-0.706766917293233,-6.43941026888708)
--(axis cs:-0.699248120300752,-6.45013918334978)
--(axis cs:-0.691729323308271,-6.46086809781248)
--(axis cs:-0.684210526315789,-6.47159701227518)
--(axis cs:-0.676691729323308,-6.48232592673788)
--(axis cs:-0.669172932330827,-6.49305484120058)
--(axis cs:-0.661654135338346,-6.50378375566328)
--(axis cs:-0.654135338345865,-6.51451267012598)
--(axis cs:-0.646616541353384,-6.52524158458868)
--(axis cs:-0.639097744360902,-6.53597049905138)
--(axis cs:-0.631578947368421,-6.54669941351408)
--(axis cs:-0.62406015037594,-6.55742832797678)
--(axis cs:-0.616541353383459,-6.56815724243948)
--(axis cs:-0.609022556390978,-6.57888615690218)
--(axis cs:-0.601503759398496,-6.58961507136488)
--(axis cs:-0.593984962406015,-6.60034398582758)
--(axis cs:-0.586466165413534,-6.61107290029028)
--(axis cs:-0.578947368421053,-6.62180181475298)
--(axis cs:-0.571428571428572,-6.63253072921568)
--(axis cs:-0.56390977443609,-6.64325964367838)
--(axis cs:-0.556390977443609,-6.65398855814107)
--(axis cs:-0.548872180451128,-6.66471747260377)
--(axis cs:-0.541353383458647,-6.67544638706647)
--(axis cs:-0.533834586466166,-6.68617530152917)
--(axis cs:-0.526315789473685,-6.69690421599187)
--(axis cs:-0.518796992481203,-6.70763313045457)
--(axis cs:-0.511278195488722,-6.71836204491727)
--(axis cs:-0.503759398496241,-6.72909095937997)
--(axis cs:-0.496240601503759,-6.73981987384267)
--(axis cs:-0.488721804511278,-6.75054878830537)
--(axis cs:-0.481203007518797,-6.76127770276807)
--(axis cs:-0.473684210526316,-6.77200661723077)
--(axis cs:-0.466165413533835,-6.78273553169347)
--(axis cs:-0.458646616541353,-6.79346444615617)
--(axis cs:-0.451127819548872,-6.80419336061887)
--(axis cs:-0.443609022556391,-6.81492227508157)
--(axis cs:-0.43609022556391,-6.82565118954427)
--(axis cs:-0.428571428571429,-6.83638010400697)
--(axis cs:-0.421052631578947,-6.84710901846967)
--(axis cs:-0.413533834586466,-6.85783793293236)
--(axis cs:-0.406015037593985,-6.86856684739506)
--(axis cs:-0.398496240601504,-6.87929576185776)
--(axis cs:-0.390977443609023,-6.89002467632046)
--(axis cs:-0.383458646616542,-6.90075359078316)
--(axis cs:-0.37593984962406,-6.91148250524586)
--(axis cs:-0.368421052631579,-6.92221141970856)
--(axis cs:-0.360902255639098,-6.93294033417126)
--(axis cs:-0.353383458646617,-6.94366924863396)
--(axis cs:-0.345864661654136,-6.95439816309666)
--(axis cs:-0.338345864661654,-6.96512707755936)
--(axis cs:-0.330827067669173,-6.97585599202206)
--(axis cs:-0.323308270676692,-6.98658490648476)
--(axis cs:-0.315789473684211,-6.99731382094746)
--(axis cs:-0.30827067669173,-7.00804273541016)
--(axis cs:-0.300751879699248,-7.01877164987286)
--(axis cs:-0.293233082706767,-7.02950056433556)
--(axis cs:-0.285714285714286,-7.04022947879826)
--(axis cs:-0.278195488721805,-7.05095839326096)
--(axis cs:-0.270676691729324,-7.06168730772366)
--(axis cs:-0.263157894736842,-7.07241622218635)
--(axis cs:-0.255639097744361,-7.08314513664905)
--(axis cs:-0.24812030075188,-7.09387405111175)
--(axis cs:-0.240601503759398,-7.10460296557445)
--(axis cs:-0.233082706766917,-7.11533188003715)
--(axis cs:-0.225563909774436,-7.12606079449985)
--(axis cs:-0.218045112781955,-7.13678970896255)
--(axis cs:-0.210526315789474,-7.14751862342525)
--(axis cs:-0.203007518796992,-7.15824753788795)
--(axis cs:-0.195488721804511,-7.16897645235065)
--(axis cs:-0.18796992481203,-7.17970536681335)
--(axis cs:-0.180451127819549,-7.19043428127605)
--(axis cs:-0.172932330827068,-7.20116319573875)
--(axis cs:-0.165413533834587,-7.21189211020145)
--(axis cs:-0.157894736842105,-7.22262102466415)
--(axis cs:-0.150375939849624,-7.23334993912685)
--(axis cs:-0.142857142857143,-7.24407885358955)
--(axis cs:-0.135338345864662,-7.25480776805225)
--(axis cs:-0.127819548872181,-7.26553668251494)
--(axis cs:-0.120300751879699,-7.27626559697764)
--(axis cs:-0.112781954887218,-7.28699451144034)
--(axis cs:-0.105263157894737,-7.29772342590304)
--(axis cs:-0.0977443609022557,-7.30845234036574)
--(axis cs:-0.0902255639097747,-7.31918125482844)
--(axis cs:-0.0827067669172932,-7.32991016929114)
--(axis cs:-0.0751879699248121,-7.34063908375384)
--(axis cs:-0.0676691729323311,-7.35136799821654)
--(axis cs:-0.0601503759398496,-7.36209691267924)
--(axis cs:-0.0526315789473686,-7.37282582714194)
--(axis cs:-0.0451127819548875,-7.38355474160464)
--(axis cs:-0.0375939849624061,-7.39428365606734)
--(axis cs:-0.030075187969925,-7.40501257053004)
--(axis cs:-0.022556390977444,-7.41574148499274)
--(axis cs:-0.0150375939849625,-7.42647039945544)
--(axis cs:-0.00751879699248148,38.4327923721302)
--(axis cs:0,38.1775303047304)
--(axis cs:0,38.1775303047304)
--(axis cs:0.0075187969924812,37.9222682373305)
--(axis cs:0.0150375939849624,37.6670061699307)
--(axis cs:0.0225563909774436,37.4117441025309)
--(axis cs:0.0300751879699248,37.156482035131)
--(axis cs:0.037593984962406,36.9012199677312)
--(axis cs:0.0451127819548872,36.6459579003314)
--(axis cs:0.0526315789473684,36.3906958329315)
--(axis cs:0.0601503759398496,36.1354337655317)
--(axis cs:0.0676691729323308,35.8801716981318)
--(axis cs:0.075187969924812,35.624909630732)
--(axis cs:0.0827067669172932,35.3696475633322)
--(axis cs:0.0902255639097744,35.1143854959323)
--(axis cs:0.0977443609022556,34.8591234285325)
--(axis cs:0.105263157894737,34.6038613611327)
--(axis cs:0.112781954887218,34.3485992937328)
--(axis cs:0.120300751879699,34.093337226333)
--(axis cs:0.12781954887218,33.8380751589332)
--(axis cs:0.135338345864662,33.5828130915333)
--(axis cs:0.142857142857143,33.3275510241335)
--(axis cs:0.150375939849624,33.0722889567337)
--(axis cs:0.157894736842105,32.8170268893338)
--(axis cs:0.165413533834586,32.561764821934)
--(axis cs:0.172932330827068,32.3065027545341)
--(axis cs:0.180451127819549,32.0512406871343)
--(axis cs:0.18796992481203,31.7959786197345)
--(axis cs:0.195488721804511,31.5407165523346)
--(axis cs:0.203007518796992,31.2854544849348)
--(axis cs:0.210526315789474,31.030192417535)
--(axis cs:0.218045112781955,30.7749303501351)
--(axis cs:0.225563909774436,30.5196682827353)
--(axis cs:0.233082706766917,30.2644062153355)
--(axis cs:0.240601503759398,30.0091441479356)
--(axis cs:0.24812030075188,29.7538820805358)
--(axis cs:0.255639097744361,29.4986200131359)
--(axis cs:0.263157894736842,29.2433579457361)
--(axis cs:0.270676691729323,28.9880958783363)
--(axis cs:0.278195488721804,28.7328338109364)
--(axis cs:0.285714285714286,28.4775717435366)
--(axis cs:0.293233082706767,28.2223096761368)
--(axis cs:0.300751879699248,27.9670476087369)
--(axis cs:0.308270676691729,27.7117855413371)
--(axis cs:0.315789473684211,27.4565234739373)
--(axis cs:0.323308270676692,27.2012614065374)
--(axis cs:0.330827067669173,26.9459993391376)
--(axis cs:0.338345864661654,26.6907372717378)
--(axis cs:0.345864661654135,26.4354752043379)
--(axis cs:0.353383458646617,26.1802131369381)
--(axis cs:0.360902255639098,25.9249510695383)
--(axis cs:0.368421052631579,25.6696890021384)
--(axis cs:0.37593984962406,25.4144269347386)
--(axis cs:0.383458646616541,25.1591648673388)
--(axis cs:0.390977443609023,24.9039027999389)
--(axis cs:0.398496240601504,24.6486407325391)
--(axis cs:0.406015037593985,24.3933786651393)
--(axis cs:0.413533834586466,24.1381165977394)
--(axis cs:0.421052631578947,23.8828545303396)
--(axis cs:0.428571428571429,23.6275924629397)
--(axis cs:0.43609022556391,23.3723303955399)
--(axis cs:0.443609022556391,23.1170683281401)
--(axis cs:0.451127819548872,22.8618062607402)
--(axis cs:0.458646616541353,22.6065441933404)
--(axis cs:0.466165413533835,22.3512821259406)
--(axis cs:0.473684210526316,22.0960200585407)
--(axis cs:0.481203007518797,21.8407579911409)
--(axis cs:0.488721804511278,21.585495923741)
--(axis cs:0.496240601503759,21.3302338563412)
--(axis cs:0.503759398496241,21.0749717889414)
--(axis cs:0.511278195488722,20.8197097215415)
--(axis cs:0.518796992481203,20.5644476541417)
--(axis cs:0.526315789473684,20.3091855867419)
--(axis cs:0.533834586466165,20.053923519342)
--(axis cs:0.541353383458647,19.7986614519422)
--(axis cs:0.548872180451128,19.5433993845424)
--(axis cs:0.556390977443609,19.2881373171425)
--(axis cs:0.56390977443609,19.0328752497427)
--(axis cs:0.571428571428571,18.7776131823429)
--(axis cs:0.578947368421053,18.522351114943)
--(axis cs:0.586466165413534,18.2670890475432)
--(axis cs:0.593984962406015,18.0118269801434)
--(axis cs:0.601503759398496,17.7565649127435)
--(axis cs:0.609022556390977,17.5013028453437)
--(axis cs:0.616541353383459,17.2460407779438)
--(axis cs:0.62406015037594,16.990778710544)
--(axis cs:0.631578947368421,16.7355166431442)
--(axis cs:0.639097744360902,16.4802545757443)
--(axis cs:0.646616541353383,16.2249925083445)
--(axis cs:0.654135338345865,15.9697304409447)
--(axis cs:0.661654135338346,15.7144683735448)
--(axis cs:0.669172932330827,15.459206306145)
--(axis cs:0.676691729323308,15.2039442387452)
--(axis cs:0.684210526315789,14.9486821713453)
--(axis cs:0.691729323308271,14.6934201039455)
--(axis cs:0.699248120300752,14.4381580365457)
--(axis cs:0.706766917293233,14.1828959691458)
--(axis cs:0.714285714285714,13.927633901746)
--(axis cs:0.721804511278195,13.6723718343462)
--(axis cs:0.729323308270677,13.4171097669463)
--(axis cs:0.736842105263158,13.1618476995465)
--(axis cs:0.744360902255639,12.9065856321466)
--(axis cs:0.75187969924812,12.6513235647468)
--(axis cs:0.759398496240602,12.396061497347)
--(axis cs:0.766917293233083,12.1407994299471)
--(axis cs:0.774436090225564,11.8855373625473)
--(axis cs:0.781954887218045,11.6302752951475)
--(axis cs:0.789473684210526,11.3750132277476)
--(axis cs:0.796992481203007,11.1197511603478)
--(axis cs:0.804511278195489,10.864489092948)
--(axis cs:0.81203007518797,10.6092270255481)
--(axis cs:0.819548872180451,10.3539649581483)
--(axis cs:0.827067669172932,10.0987028907485)
--(axis cs:0.834586466165413,9.84344082334862)
--(axis cs:0.842105263157895,9.58817875594879)
--(axis cs:0.849624060150376,9.33291668854895)
--(axis cs:0.857142857142857,9.07765462114911)
--(axis cs:0.864661654135338,8.82239255374928)
--(axis cs:0.87218045112782,8.56713048634944)
--(axis cs:0.879699248120301,8.31186841894961)
--(axis cs:0.887218045112782,8.05660635154977)
--(axis cs:0.894736842105263,7.80134428414994)
--(axis cs:0.902255639097744,7.5460822167501)
--(axis cs:0.909774436090226,7.29082014935027)
--(axis cs:0.917293233082707,7.03555808195043)
--(axis cs:0.924812030075188,6.7802960145506)
--(axis cs:0.932330827067669,6.52503394715076)
--(axis cs:0.93984962406015,6.26977187975092)
--(axis cs:0.947368421052632,6.77245520058789)
--(axis cs:0.954887218045113,6.66373249448505)
--(axis cs:0.962406015037594,6.55500978838222)
--(axis cs:0.969924812030075,6.44628708227938)
--(axis cs:0.977443609022556,6.33756437617654)
--(axis cs:0.984962406015037,6.22884167007371)
--(axis cs:0.992481203007519,6.12011896397087)
--(axis cs:1,6.01139625786803)
--(axis cs:1.00751879699248,5.9026735517652)
--(axis cs:1.01503759398496,5.79395084566236)
--(axis cs:1.02255639097744,5.68522813955953)
--(axis cs:1.03007518796992,5.57650543345669)
--(axis cs:1.03759398496241,5.46778272735385)
--(axis cs:1.04511278195489,5.35906002125102)
--(axis cs:1.05263157894737,5.25033731514818)
--(axis cs:1.06015037593985,5.14161460904534)
--(axis cs:1.06766917293233,5.03289190294251)
--(axis cs:1.07518796992481,4.92416919683967)
--(axis cs:1.08270676691729,4.81544649073683)
--(axis cs:1.09022556390977,4.706723784634)
--(axis cs:1.09774436090226,4.59800107853116)
--(axis cs:1.10526315789474,4.48927837242833)
--(axis cs:1.11278195488722,4.38055566632549)
--(axis cs:1.1203007518797,4.27183296022265)
--(axis cs:1.12781954887218,4.16311025411982)
--(axis cs:1.13533834586466,4.05438754801698)
--(axis cs:1.14285714285714,3.94566484191414)
--(axis cs:1.15037593984962,3.83694213581131)
--(axis cs:1.15789473684211,3.72821942970847)
--(axis cs:1.16541353383459,3.61949672360563)
--(axis cs:1.17293233082707,3.5107740175028)
--(axis cs:1.18045112781955,3.40205131139996)
--(axis cs:1.18796992481203,3.29332860529713)
--(axis cs:1.19548872180451,3.18460589919429)
--(axis cs:1.20300751879699,3.07588319309145)
--(axis cs:1.21052631578947,2.96716048698861)
--(axis cs:1.21804511278195,2.85843778088578)
--(axis cs:1.22556390977444,2.74971507478294)
--(axis cs:1.23308270676692,2.64099236868011)
--(axis cs:1.2406015037594,2.53226966257727)
--(axis cs:1.24812030075188,2.42354695647443)
--(axis cs:1.25563909774436,2.3148242503716)
--(axis cs:1.26315789473684,2.20610154426876)
--(axis cs:1.27067669172932,2.09737883816592)
--(axis cs:1.2781954887218,1.98865613206308)
--(axis cs:1.28571428571429,1.87993342596025)
--(axis cs:1.29323308270677,1.77121071985741)
--(axis cs:1.30075187969925,1.66248801375458)
--(axis cs:1.30827067669173,1.55376530765174)
--(axis cs:1.31578947368421,1.44504260154891)
--(axis cs:1.32330827067669,1.33631989544607)
--(axis cs:1.33082706766917,1.22759718934323)
--(axis cs:1.33834586466165,1.11887448324039)
--(axis cs:1.34586466165414,1.01015177713756)
--(axis cs:1.35338345864662,0.901429071034723)
--(axis cs:1.3609022556391,0.792706364931886)
--(axis cs:1.36842105263158,0.683983658829051)
--(axis cs:1.37593984962406,0.575260952726214)
--(axis cs:1.38345864661654,0.466538246623378)
--(axis cs:1.39097744360902,0.35781554052054)
--(axis cs:1.3984962406015,0.249092834417703)
--(axis cs:1.40601503759398,0.140370128314869)
--(axis cs:1.41353383458647,0.0316474222120311)
--(axis cs:1.42105263157895,-0.0770752838908058)
--(axis cs:1.42857142857143,-0.18579798999364)
--(axis cs:1.43609022556391,-0.294520696096477)
--(axis cs:1.44360902255639,-0.403243402199315)
--(axis cs:1.45112781954887,-0.511966108302151)
--(axis cs:1.45864661654135,-0.620688814404988)
--(axis cs:1.46616541353383,-0.729411520507823)
--(axis cs:1.47368421052632,-0.83813422661066)
--(axis cs:1.4812030075188,-0.946856932713497)
--(axis cs:1.48872180451128,-1.05557963881633)
--(axis cs:1.49624060150376,-1.16430234491917)
--(axis cs:1.50375939849624,-1.27302505102201)
--(axis cs:1.51127819548872,-1.38174775712484)
--(axis cs:1.5187969924812,-1.49047046322768)
--(axis cs:1.52631578947368,-1.59919316933051)
--(axis cs:1.53383458646617,-1.70791587543335)
--(axis cs:1.54135338345865,-1.81663858153619)
--(axis cs:1.54887218045113,-1.92536128763902)
--(axis cs:1.55639097744361,-2.03408399374186)
--(axis cs:1.56390977443609,-2.1428066998447)
--(axis cs:1.57142857142857,-2.25152940594753)
--(axis cs:1.57894736842105,-2.36025211205037)
--(axis cs:1.58646616541353,-2.46897481815321)
--(axis cs:1.59398496240601,-2.57769752425604)
--(axis cs:1.6015037593985,-2.68642023035888)
--(axis cs:1.60902255639098,-2.79514293646171)
--(axis cs:1.61654135338346,-2.90386564256455)
--(axis cs:1.62406015037594,-3.01258834866739)
--(axis cs:1.63157894736842,-3.12131105477023)
--(axis cs:1.6390977443609,-3.23003376087306)
--(axis cs:1.64661654135338,-3.3387564669759)
--(axis cs:1.65413533834586,-3.44747917307873)
--(axis cs:1.66165413533835,-3.55620187918157)
--(axis cs:1.66917293233083,-3.66492458528441)
--(axis cs:1.67669172932331,-3.77364729138724)
--(axis cs:1.68421052631579,-3.88236999749008)
--(axis cs:1.69172932330827,-3.99109270359292)
--(axis cs:1.69924812030075,-4.09981540969575)
--(axis cs:1.70676691729323,-4.20853811579859)
--(axis cs:1.71428571428571,-4.31726082190143)
--(axis cs:1.7218045112782,-4.42598352800426)
--(axis cs:1.72932330827068,-4.5347062341071)
--(axis cs:1.73684210526316,-4.64342894020993)
--(axis cs:1.74436090225564,-4.75215164631277)
--(axis cs:1.75187969924812,-4.86087435241561)
--(axis cs:1.7593984962406,-4.96959705851845)
--(axis cs:1.76691729323308,-5.07831976462128)
--(axis cs:1.77443609022556,-5.18704247072412)
--(axis cs:1.78195488721805,-5.29576517682695)
--(axis cs:1.78947368421053,-5.40448788292979)
--(axis cs:1.79699248120301,-5.51321058903262)
--(axis cs:1.80451127819549,-5.62193329513546)
--(axis cs:1.81203007518797,-5.7306560012383)
--(axis cs:1.81954887218045,-5.83937870734114)
--(axis cs:1.82706766917293,-5.94810141344397)
--(axis cs:1.83458646616541,-5.80708093821294)
--(axis cs:1.84210526315789,-5.81709958667554)
--(axis cs:1.84962406015038,-5.82711823513815)
--(axis cs:1.85714285714286,-5.83713688360076)
--(axis cs:1.86466165413534,-5.84715553206336)
--(axis cs:1.87218045112782,-5.85717418052597)
--(axis cs:1.8796992481203,-5.86719282898858)
--(axis cs:1.88721804511278,-5.87721147745118)
--(axis cs:1.89473684210526,-5.88723012591379)
--(axis cs:1.90225563909774,-5.8972487743764)
--(axis cs:1.90977443609023,-5.907267422839)
--(axis cs:1.91729323308271,-5.91728607130161)
--(axis cs:1.92481203007519,-5.92730471976422)
--(axis cs:1.93233082706767,-5.93732336822682)
--(axis cs:1.93984962406015,-5.94734201668943)
--(axis cs:1.94736842105263,-5.95736066515204)
--(axis cs:1.95488721804511,-5.96737931361464)
--(axis cs:1.96240601503759,-5.97739796207725)
--(axis cs:1.96992481203007,-5.98741661053986)
--(axis cs:1.97744360902256,-5.99743525900246)
--(axis cs:1.98496240601504,-6.00745390746507)
--(axis cs:1.99248120300752,-6.01747255592768)
--(axis cs:2,-6.02749120439028)
--(axis cs:2.00751879699248,-6.03750985285289)
--(axis cs:2.01503759398496,-6.0475285013155)
--(axis cs:2.02255639097744,-6.0575471497781)
--(axis cs:2.03007518796992,-6.06756579824071)
--(axis cs:2.03759398496241,-6.07758444670332)
--(axis cs:2.04511278195489,-6.08760309516592)
--(axis cs:2.05263157894737,-6.09762174362853)
--(axis cs:2.06015037593985,-6.10764039209114)
--(axis cs:2.06766917293233,-6.11765904055374)
--(axis cs:2.07518796992481,-6.12767768901635)
--(axis cs:2.08270676691729,-6.13769633747896)
--(axis cs:2.09022556390977,-6.14771498594156)
--(axis cs:2.09774436090226,-6.15773363440417)
--(axis cs:2.10526315789474,-6.16775228286678)
--(axis cs:2.11278195488722,-6.17777093132938)
--(axis cs:2.1203007518797,-6.18778957979199)
--(axis cs:2.12781954887218,-6.1978082282546)
--(axis cs:2.13533834586466,-6.20782687671721)
--(axis cs:2.14285714285714,-6.21784552517981)
--(axis cs:2.15037593984962,-6.22786417364242)
--(axis cs:2.15789473684211,-6.23788282210503)
--(axis cs:2.16541353383459,-6.24790147056763)
--(axis cs:2.17293233082707,-6.25792011903024)
--(axis cs:2.18045112781955,-6.26793876749285)
--(axis cs:2.18796992481203,-6.27795741595545)
--(axis cs:2.19548872180451,-6.28797606441806)
--(axis cs:2.20300751879699,-6.29799471288067)
--(axis cs:2.21052631578947,-6.30801336134327)
--(axis cs:2.21804511278195,-6.31803200980588)
--(axis cs:2.22556390977444,-6.32805065826849)
--(axis cs:2.23308270676692,-6.33806930673109)
--(axis cs:2.2406015037594,-6.3480879551937)
--(axis cs:2.24812030075188,-6.35810660365631)
--(axis cs:2.25563909774436,-6.36812525211891)
--(axis cs:2.26315789473684,-6.37814390058152)
--(axis cs:2.27067669172932,-6.38816254904413)
--(axis cs:2.2781954887218,-6.39818119750673)
--(axis cs:2.28571428571429,-6.40819984596934)
--(axis cs:2.29323308270677,-6.41821849443195)
--(axis cs:2.30075187969925,-6.42823714289455)
--(axis cs:2.30827067669173,-6.43825579135716)
--(axis cs:2.31578947368421,-6.44827443981977)
--(axis cs:2.32330827067669,-6.45829308828237)
--(axis cs:2.33082706766917,-6.46831173674498)
--(axis cs:2.33834586466165,-6.47833038520759)
--(axis cs:2.34586466165414,-6.48834903367019)
--(axis cs:2.35338345864662,-6.4983676821328)
--(axis cs:2.3609022556391,-6.50838633059541)
--(axis cs:2.36842105263158,-6.51840497905801)
--(axis cs:2.37593984962406,-6.52842362752062)
--(axis cs:2.38345864661654,-6.53844227598323)
--(axis cs:2.39097744360902,-6.54846092444583)
--(axis cs:2.3984962406015,-6.55847957290844)
--(axis cs:2.40601503759398,-6.56849822137105)
--(axis cs:2.41353383458647,-6.57851686983365)
--(axis cs:2.42105263157895,-6.58853551829626)
--(axis cs:2.42857142857143,-6.59855416675887)
--(axis cs:2.43609022556391,-6.60857281522148)
--(axis cs:2.44360902255639,-6.61859146368408)
--(axis cs:2.45112781954887,-6.62861011214669)
--(axis cs:2.45864661654135,-6.6386287606093)
--(axis cs:2.46616541353383,-6.6486474090719)
--(axis cs:2.47368421052632,-6.65866605753451)
--(axis cs:2.4812030075188,-6.66868470599712)
--(axis cs:2.48872180451128,-6.67870335445972)
--(axis cs:2.49624060150376,-6.68872200292233)
--(axis cs:2.50375939849624,-6.69874065138494)
--(axis cs:2.51127819548872,-6.70875929984754)
--(axis cs:2.5187969924812,-6.71877794831015)
--(axis cs:2.52631578947368,-6.72879659677276)
--(axis cs:2.53383458646617,-6.73881524523536)
--(axis cs:2.54135338345865,-6.74883389369797)
--(axis cs:2.54887218045113,-6.75885254216058)
--(axis cs:2.55639097744361,-6.76887119062318)
--(axis cs:2.56390977443609,-6.77888983908579)
--(axis cs:2.57142857142857,-6.7889084875484)
--(axis cs:2.57894736842105,-6.798927136011)
--(axis cs:2.58646616541353,-6.80894578447361)
--(axis cs:2.59398496240601,-6.81896443293622)
--(axis cs:2.6015037593985,-6.82898308139882)
--(axis cs:2.60902255639098,-6.83900172986143)
--(axis cs:2.61654135338346,-6.84902037832404)
--(axis cs:2.62406015037594,-6.85903902678664)
--(axis cs:2.63157894736842,-6.86905767524925)
--(axis cs:2.6390977443609,-6.87907632371186)
--(axis cs:2.64661654135338,-6.88909497217446)
--(axis cs:2.65413533834586,-6.89911362063707)
--(axis cs:2.66165413533835,-6.90913226909968)
--(axis cs:2.66917293233083,-6.91915091756228)
--(axis cs:2.67669172932331,-6.92916956602489)
--(axis cs:2.68421052631579,-6.9391882144875)
--(axis cs:2.69172932330827,-6.94920686295011)
--(axis cs:2.69924812030075,-6.95922551141271)
--(axis cs:2.70676691729323,-6.96924415987532)
--(axis cs:2.71428571428571,-6.97926280833792)
--(axis cs:2.7218045112782,-6.98928145680053)
--(axis cs:2.72932330827068,-6.99930010526314)
--(axis cs:2.73684210526316,-7.00931875372574)
--(axis cs:2.74436090225564,-7.01933740218835)
--(axis cs:2.75187969924812,-7.02935605065096)
--(axis cs:2.7593984962406,-7.03937469911356)
--(axis cs:2.76691729323308,-7.04939334757617)
--(axis cs:2.77443609022556,-7.05941199603878)
--(axis cs:2.78195488721805,-7.06943064450139)
--(axis cs:2.78947368421053,-7.07944929296399)
--(axis cs:2.79699248120301,-7.0894679414266)
--(axis cs:2.80451127819549,-7.09948658988921)
--(axis cs:2.81203007518797,-7.10950523835181)
--(axis cs:2.81954887218045,-7.11952388681442)
--(axis cs:2.82706766917293,-7.12954253527703)
--(axis cs:2.83458646616541,-7.13956118373963)
--(axis cs:2.84210526315789,-7.14957983220224)
--(axis cs:2.84962406015038,-7.15959848066485)
--(axis cs:2.85714285714286,-7.16961712912745)
--(axis cs:2.86466165413534,-7.17963577759006)
--(axis cs:2.87218045112782,-7.18965442605267)
--(axis cs:2.8796992481203,-7.19967307451527)
--(axis cs:2.88721804511278,-7.20969172297788)
--(axis cs:2.89473684210526,-7.21971037144049)
--(axis cs:2.90225563909774,-7.22972901990309)
--(axis cs:2.90977443609023,-7.2397476683657)
--(axis cs:2.91729323308271,-7.24976631682831)
--(axis cs:2.92481203007519,-7.25978496529091)
--(axis cs:2.93233082706767,-7.26980361375352)
--(axis cs:2.93984962406015,-7.27982226221613)
--(axis cs:2.94736842105263,-7.28984091067873)
--(axis cs:2.95488721804511,-7.29985955914134)
--(axis cs:2.96240601503759,-7.30987820760395)
--(axis cs:2.96992481203007,-7.31989685606655)
--(axis cs:2.97744360902256,-7.32991550452916)
--(axis cs:2.98496240601504,-7.33993415299177)
--(axis cs:2.99248120300752,-7.34995280145437)
--(axis cs:3,40.3538508150055)
--(axis cs:3,40.3538508150055)
--(axis cs:3.00751879699248,40.0723365188317)
--(axis cs:3.01503759398496,39.7908222226579)
--(axis cs:3.02255639097744,39.5093079264841)
--(axis cs:3.03007518796993,39.2277936303103)
--(axis cs:3.03759398496241,38.9462793341365)
--(axis cs:3.04511278195489,38.6647650379628)
--(axis cs:3.05263157894737,38.383250741789)
--(axis cs:3.06015037593985,38.1017364456152)
--(axis cs:3.06766917293233,37.8202221494414)
--(axis cs:3.07518796992481,37.5387078532676)
--(axis cs:3.08270676691729,37.2571935570939)
--(axis cs:3.09022556390977,36.9756792609201)
--(axis cs:3.09774436090226,36.6941649647463)
--(axis cs:3.10526315789474,36.4126506685725)
--(axis cs:3.11278195488722,36.1311363723987)
--(axis cs:3.1203007518797,35.8496220762249)
--(axis cs:3.12781954887218,35.5681077800512)
--(axis cs:3.13533834586466,35.2865934838774)
--(axis cs:3.14285714285714,35.0050791877036)
--(axis cs:3.15037593984962,34.7235648915298)
--(axis cs:3.15789473684211,34.442050595356)
--(axis cs:3.16541353383459,34.1605362991822)
--(axis cs:3.17293233082707,33.8790220030084)
--(axis cs:3.18045112781955,33.5975077068347)
--(axis cs:3.18796992481203,33.3159934106609)
--(axis cs:3.19548872180451,33.0344791144871)
--(axis cs:3.20300751879699,32.7529648183133)
--(axis cs:3.21052631578947,32.4714505221395)
--(axis cs:3.21804511278195,32.1899362259658)
--(axis cs:3.22556390977444,31.908421929792)
--(axis cs:3.23308270676692,31.6269076336182)
--(axis cs:3.2406015037594,31.3453933374444)
--(axis cs:3.24812030075188,31.0638790412706)
--(axis cs:3.25563909774436,30.7823647450968)
--(axis cs:3.26315789473684,30.5008504489231)
--(axis cs:3.27067669172932,30.2193361527493)
--(axis cs:3.2781954887218,29.9378218565755)
--(axis cs:3.28571428571429,29.6563075604017)
--(axis cs:3.29323308270677,29.3747932642279)
--(axis cs:3.30075187969925,29.0932789680541)
--(axis cs:3.30827067669173,28.8117646718804)
--(axis cs:3.31578947368421,28.5302503757066)
--(axis cs:3.32330827067669,28.2487360795328)
--(axis cs:3.33082706766917,27.967221783359)
--(axis cs:3.33834586466165,27.6857074871852)
--(axis cs:3.34586466165414,27.4041931910115)
--(axis cs:3.35338345864662,27.1226788948377)
--(axis cs:3.3609022556391,26.8411645986639)
--(axis cs:3.36842105263158,26.5596503024901)
--(axis cs:3.37593984962406,26.2781360063163)
--(axis cs:3.38345864661654,25.9966217101425)
--(axis cs:3.39097744360902,25.7151074139687)
--(axis cs:3.3984962406015,25.433593117795)
--(axis cs:3.40601503759398,25.1520788216212)
--(axis cs:3.41353383458647,24.8705645254474)
--(axis cs:3.42105263157895,24.5890502292736)
--(axis cs:3.42857142857143,24.3075359330998)
--(axis cs:3.43609022556391,24.0260216369261)
--(axis cs:3.44360902255639,23.7445073407523)
--(axis cs:3.45112781954887,23.4629930445785)
--(axis cs:3.45864661654135,23.1814787484047)
--(axis cs:3.46616541353383,22.8999644522309)
--(axis cs:3.47368421052632,22.6184501560571)
--(axis cs:3.4812030075188,22.3369358598834)
--(axis cs:3.48872180451128,22.0554215637096)
--(axis cs:3.49624060150376,21.7739072675358)
--(axis cs:3.50375939849624,21.492392971362)
--(axis cs:3.51127819548872,21.2108786751882)
--(axis cs:3.5187969924812,20.9293643790144)
--(axis cs:3.52631578947368,20.6478500828407)
--(axis cs:3.53383458646617,20.3663357866669)
--(axis cs:3.54135338345865,20.0848214904931)
--(axis cs:3.54887218045113,19.8033071943193)
--(axis cs:3.55639097744361,19.5217928981455)
--(axis cs:3.56390977443609,19.2402786019718)
--(axis cs:3.57142857142857,18.958764305798)
--(axis cs:3.57894736842105,18.6772500096242)
--(axis cs:3.58646616541353,18.3957357134504)
--(axis cs:3.59398496240602,18.1142214172766)
--(axis cs:3.6015037593985,17.8327071211028)
--(axis cs:3.60902255639098,17.5511928249291)
--(axis cs:3.61654135338346,17.2696785287553)
--(axis cs:3.62406015037594,16.9881642325815)
--(axis cs:3.63157894736842,16.7066499364077)
--(axis cs:3.6390977443609,16.4251356402339)
--(axis cs:3.64661654135338,16.1436213440601)
--(axis cs:3.65413533834586,15.8621070478864)
--(axis cs:3.66165413533835,15.5805927517126)
--(axis cs:3.66917293233083,15.2990784555388)
--(axis cs:3.67669172932331,15.017564159365)
--(axis cs:3.68421052631579,14.7360498631912)
--(axis cs:3.69172932330827,14.4545355670174)
--(axis cs:3.69924812030075,14.1730212708437)
--(axis cs:3.70676691729323,13.8915069746699)
--(axis cs:3.71428571428571,13.6099926784961)
--(axis cs:3.7218045112782,13.3284783823223)
--(axis cs:3.72932330827068,13.0469640861485)
--(axis cs:3.73684210526316,12.7654497899747)
--(axis cs:3.74436090225564,12.483935493801)
--(axis cs:3.75187969924812,12.2024211976272)
--(axis cs:3.7593984962406,11.9209069014534)
--(axis cs:3.76691729323308,11.6393926052796)
--(axis cs:3.77443609022556,11.3578783091058)
--(axis cs:3.78195488721805,11.076364012932)
--(axis cs:3.78947368421053,10.7948497167583)
--(axis cs:3.79699248120301,10.5133354205845)
--(axis cs:3.80451127819549,10.2318211244107)
--(axis cs:3.81203007518797,9.95030682823693)
--(axis cs:3.81954887218045,9.66879253206313)
--(axis cs:3.82706766917293,9.38727823588936)
--(axis cs:3.83458646616541,9.10576393971557)
--(axis cs:3.84210526315789,8.82424964354179)
--(axis cs:3.84962406015038,8.54273534736801)
--(axis cs:3.85714285714286,8.26122105119422)
--(axis cs:3.86466165413534,7.97970675502044)
--(axis cs:3.87218045112782,7.69819245884664)
--(axis cs:3.8796992481203,7.51186005084106)
--(axis cs:3.88721804511278,7.3981839604479)
--(axis cs:3.89473684210526,7.28450787005474)
--(axis cs:3.90225563909774,7.17083177966157)
--(axis cs:3.90977443609023,7.0571556892684)
--(axis cs:3.91729323308271,6.94347959887524)
--(axis cs:3.92481203007519,6.82980350848208)
--(axis cs:3.93233082706767,6.71612741808891)
--(axis cs:3.93984962406015,6.60245132769574)
--(axis cs:3.94736842105263,6.48877523730259)
--(axis cs:3.95488721804511,6.37509914690942)
--(axis cs:3.96240601503759,6.26142305651626)
--(axis cs:3.96992481203007,6.1477469661231)
--(axis cs:3.97744360902256,6.03407087572993)
--(axis cs:3.98496240601504,5.92039478533677)
--(axis cs:3.99248120300752,5.8067186949436)
--(axis cs:4,5.69304260455044)
--(axis cs:4.00751879699248,5.57936651415727)
--(axis cs:4.01503759398496,5.46569042376411)
--(axis cs:4.02255639097744,5.35201433337094)
--(axis cs:4.03007518796993,5.23833824297777)
--(axis cs:4.03759398496241,5.12466215258461)
--(axis cs:4.04511278195489,5.01098606219145)
--(axis cs:4.05263157894737,4.89730997179829)
--(axis cs:4.06015037593985,4.78363388140511)
--(axis cs:4.06766917293233,4.66995779101196)
--(axis cs:4.07518796992481,4.55628170061879)
--(axis cs:4.08270676691729,4.44260561022563)
--(axis cs:4.09022556390977,4.32892951983247)
--(axis cs:4.09774436090226,4.21525342943929)
--(axis cs:4.10526315789474,4.10157733904615)
--(axis cs:4.11278195488722,3.98790124865296)
--(axis cs:4.1203007518797,3.87422515825981)
--(axis cs:4.12781954887218,3.76054906786665)
--(axis cs:4.13533834586466,3.64687297747348)
--(axis cs:4.14285714285714,3.53319688708032)
--(axis cs:4.15037593984962,3.41952079668714)
--(axis cs:4.15789473684211,3.30584470629398)
--(axis cs:4.16541353383459,3.19216861590082)
--(axis cs:4.17293233082707,3.07849252550766)
--(axis cs:4.18045112781955,2.9648164351145)
--(axis cs:4.18796992481203,2.85114034472133)
--(axis cs:4.19548872180451,2.73746425432817)
--(axis cs:4.20300751879699,2.623788163935)
--(axis cs:4.21052631578947,2.51011207354184)
--(axis cs:4.21804511278195,2.39643598314868)
--(axis cs:4.22556390977444,2.2827598927555)
--(axis cs:4.23308270676692,2.16908380236234)
--(axis cs:4.2406015037594,2.05540771196918)
--(axis cs:4.24812030075188,1.94173162157601)
--(axis cs:4.25563909774436,1.82805553118285)
--(axis cs:4.26315789473684,1.71437944078968)
--(axis cs:4.27067669172932,1.60070335039651)
--(axis cs:4.2781954887218,1.48702726000336)
--(axis cs:4.28571428571429,1.3733511696102)
--(axis cs:4.29323308270677,1.25967507921704)
--(axis cs:4.30075187969925,1.14599898882386)
--(axis cs:4.30827067669173,1.03232289843071)
--(axis cs:4.31578947368421,0.918646808037534)
--(axis cs:4.32330827067669,0.80497071764437)
--(axis cs:4.33082706766917,0.691294627251213)
--(axis cs:4.33834586466165,0.577618536858036)
--(axis cs:4.34586466165413,0.463942446464886)
--(axis cs:4.35338345864662,0.350266356071717)
--(axis cs:4.3609022556391,0.236590265678546)
--(axis cs:4.36842105263158,0.122914175285389)
--(axis cs:4.37593984962406,0.00923808489222555)
--(axis cs:4.38345864661654,-0.104438005500931)
--(axis cs:4.39097744360902,-0.218114095894108)
--(axis cs:4.3984962406015,-0.331790186287271)
--(axis cs:4.40601503759398,-0.445466276680428)
--(axis cs:4.41353383458647,-0.559142367073598)
--(axis cs:4.42105263157895,-0.672818457466756)
--(axis cs:4.42857142857143,-0.786494547859931)
--(axis cs:4.43609022556391,-0.900170638253095)
--(axis cs:4.44360902255639,-1.01384672864625)
--(axis cs:4.45112781954887,-1.12752281903941)
--(axis cs:4.45864661654135,-1.24119890943259)
--(axis cs:4.46616541353383,-1.35487499982575)
--(axis cs:4.47368421052632,-1.46855109021892)
--(axis cs:4.4812030075188,-1.58222718061208)
--(axis cs:4.48872180451128,-1.69590327100524)
--(axis cs:4.49624060150376,-1.8095793613984)
--(axis cs:4.50375939849624,-1.92325545179158)
--(axis cs:4.51127819548872,-2.03693154218474)
--(axis cs:4.5187969924812,-2.15060763257789)
--(axis cs:4.52631578947368,-2.26428372297106)
--(axis cs:4.53383458646617,-2.37795981336423)
--(axis cs:4.54135338345865,-2.4916359037574)
--(axis cs:4.54887218045113,-2.60531199415054)
--(axis cs:4.55639097744361,-2.71898808454372)
--(axis cs:4.56390977443609,-2.83266417493688)
--(axis cs:4.57142857142857,-2.94634026533005)
--(axis cs:4.57894736842105,-3.06001635572322)
--(axis cs:4.58646616541353,-3.17369244611637)
--(axis cs:4.59398496240602,-3.28736853650955)
--(axis cs:4.6015037593985,-3.4010446269027)
--(axis cs:4.60902255639098,-3.51472071729587)
--(axis cs:4.61654135338346,-3.62839680768903)
--(axis cs:4.62406015037594,-3.74207289808219)
--(axis cs:4.63157894736842,-3.85574898847536)
--(axis cs:4.6390977443609,-3.96942507886853)
--(axis cs:4.64661654135338,-4.08310116926169)
--(axis cs:4.65413533834586,-4.19677725965485)
--(axis cs:4.66165413533835,-4.31045335004801)
--(axis cs:4.66917293233083,-4.42412944044119)
--(axis cs:4.67669172932331,-4.53780553083434)
--(axis cs:4.68421052631579,-4.65148162122751)
--(axis cs:4.69172932330827,-4.76515771162067)
--(axis cs:4.69924812030075,-4.87883380201383)
--(axis cs:4.70676691729323,-4.99250989240701)
--(axis cs:4.71428571428571,-5.10618598280017)
--(axis cs:4.7218045112782,-5.21986207319333)
--(axis cs:4.72932330827068,-5.3335381635865)
--(axis cs:4.73684210526316,-5.44721425397966)
--(axis cs:4.74436090225564,-5.56089034437283)
--(axis cs:4.75187969924812,-5.674566434766)
--(axis cs:4.7593984962406,-5.78824252515915)
--(axis cs:4.76691729323308,-5.90191861555232)
--(axis cs:4.77443609022556,-6.01559470594548)
--(axis cs:4.78195488721805,-6.12927079633865)
--(axis cs:4.78947368421053,-6.2429468867318)
--(axis cs:4.79699248120301,-4.5739223569205)
--(axis cs:4.80451127819549,-4.5879603655117)
--(axis cs:4.81203007518797,-4.60199837410291)
--(axis cs:4.81954887218045,-4.61603638269411)
--(axis cs:4.82706766917293,-4.63007439128531)
--(axis cs:4.83458646616541,-4.64411239987652)
--(axis cs:4.84210526315789,-4.65815040846772)
--(axis cs:4.84962406015038,-4.67218841705893)
--(axis cs:4.85714285714286,-4.68622642565013)
--(axis cs:4.86466165413534,-4.70026443424134)
--(axis cs:4.87218045112782,-4.71430244283254)
--(axis cs:4.8796992481203,-4.72834045142375)
--(axis cs:4.88721804511278,-4.74237846001495)
--(axis cs:4.89473684210526,-4.75641646860616)
--(axis cs:4.90225563909774,-4.77045447719736)
--(axis cs:4.90977443609023,-4.78449248578857)
--(axis cs:4.91729323308271,-4.79853049437977)
--(axis cs:4.92481203007519,-4.81256850297097)
--(axis cs:4.93233082706767,-4.82660651156218)
--(axis cs:4.93984962406015,-4.84064452015338)
--(axis cs:4.94736842105263,-4.85468252874459)
--(axis cs:4.95488721804511,-4.86872053733579)
--(axis cs:4.96240601503759,-4.882758545927)
--(axis cs:4.96992481203007,-4.8967965545182)
--(axis cs:4.97744360902256,-4.91083456310941)
--(axis cs:4.98496240601504,-4.92487257170061)
--(axis cs:4.99248120300752,-4.93891058029182)
--(axis cs:5,-4.95294858888302)
--(axis cs:5.00751879699248,-4.96698659747423)
--(axis cs:5.01503759398496,-4.98102460606543)
--(axis cs:5.02255639097744,-4.99506261465663)
--(axis cs:5.03007518796992,-5.00910062324784)
--(axis cs:5.03759398496241,-5.02313863183904)
--(axis cs:5.04511278195489,-5.03717664043025)
--(axis cs:5.05263157894737,-5.05121464902145)
--(axis cs:5.06015037593985,-5.06525265761266)
--(axis cs:5.06766917293233,-5.07929066620386)
--(axis cs:5.07518796992481,-5.09332867479507)
--(axis cs:5.08270676691729,-5.10736668338627)
--(axis cs:5.09022556390977,-5.12140469197748)
--(axis cs:5.09774436090226,-5.13544270056868)
--(axis cs:5.10526315789474,-5.14948070915989)
--(axis cs:5.11278195488722,-5.16351871775109)
--(axis cs:5.1203007518797,-5.17755672634229)
--(axis cs:5.12781954887218,-5.1915947349335)
--(axis cs:5.13533834586466,-5.2056327435247)
--(axis cs:5.14285714285714,-5.21967075211591)
--(axis cs:5.15037593984962,-5.23370876070711)
--(axis cs:5.15789473684211,-5.24774676929832)
--(axis cs:5.16541353383459,-5.26178477788952)
--(axis cs:5.17293233082707,-5.27582278648073)
--(axis cs:5.18045112781955,-5.28986079507193)
--(axis cs:5.18796992481203,-5.30389880366314)
--(axis cs:5.19548872180451,-5.31793681225434)
--(axis cs:5.20300751879699,-5.33197482084555)
--(axis cs:5.21052631578947,-5.34601282943675)
--(axis cs:5.21804511278195,-5.36005083802795)
--(axis cs:5.22556390977444,-5.37408884661916)
--(axis cs:5.23308270676692,-5.38812685521036)
--(axis cs:5.2406015037594,-5.40216486380157)
--(axis cs:5.24812030075188,-5.41620287239277)
--(axis cs:5.25563909774436,-5.43024088098398)
--(axis cs:5.26315789473684,-5.44427888957518)
--(axis cs:5.27067669172932,-5.45831689816638)
--(axis cs:5.2781954887218,-5.47235490675759)
--(axis cs:5.28571428571429,-5.4863929153488)
--(axis cs:5.29323308270677,-5.50043092394)
--(axis cs:5.30075187969925,-5.51446893253121)
--(axis cs:5.30827067669173,-5.52850694112241)
--(axis cs:5.31578947368421,-5.54254494971361)
--(axis cs:5.32330827067669,-5.55658295830482)
--(axis cs:5.33082706766917,-5.57062096689602)
--(axis cs:5.33834586466165,-5.58465897548723)
--(axis cs:5.34586466165413,-5.59869698407843)
--(axis cs:5.35338345864662,-5.61273499266964)
--(axis cs:5.3609022556391,-5.62677300126084)
--(axis cs:5.36842105263158,-5.64081100985205)
--(axis cs:5.37593984962406,-5.65484901844325)
--(axis cs:5.38345864661654,-5.66888702703446)
--(axis cs:5.39097744360902,-5.68292503562566)
--(axis cs:5.3984962406015,-5.69696304421687)
--(axis cs:5.40601503759398,-5.71100105280807)
--(axis cs:5.41353383458647,-5.72503906139927)
--(axis cs:5.42105263157895,-5.73907706999048)
--(axis cs:5.42857142857143,-5.75311507858168)
--(axis cs:5.43609022556391,-5.76715308717289)
--(axis cs:5.44360902255639,-5.78119109576409)
--(axis cs:5.45112781954887,-5.7952291043553)
--(axis cs:5.45864661654135,-5.8092671129465)
--(axis cs:5.46616541353383,-5.82330512153771)
--(axis cs:5.47368421052632,-5.83734313012891)
--(axis cs:5.4812030075188,-5.85138113872012)
--(axis cs:5.48872180451128,-5.86541914731132)
--(axis cs:5.49624060150376,-5.87945715590253)
--(axis cs:5.50375939849624,-5.89349516449373)
--(axis cs:5.51127819548872,-5.90753317308493)
--(axis cs:5.5187969924812,-5.92157118167614)
--(axis cs:5.52631578947368,-5.93560919026734)
--(axis cs:5.53383458646617,-5.94964719885855)
--(axis cs:5.54135338345865,-5.96368520744975)
--(axis cs:5.54887218045113,-5.97772321604096)
--(axis cs:5.55639097744361,-5.99176122463216)
--(axis cs:5.56390977443609,-6.00579923322337)
--(axis cs:5.57142857142857,-6.01983724181457)
--(axis cs:5.57894736842105,-6.03387525040578)
--(axis cs:5.58646616541353,-6.04791325899698)
--(axis cs:5.59398496240602,-6.06195126758819)
--(axis cs:5.6015037593985,-6.07598927617939)
--(axis cs:5.60902255639098,-6.09002728477059)
--(axis cs:5.61654135338346,-6.1040652933618)
--(axis cs:5.62406015037594,-6.118103301953)
--(axis cs:5.63157894736842,-6.13214131054421)
--(axis cs:5.6390977443609,-6.14617931913541)
--(axis cs:5.64661654135338,-6.16021732772662)
--(axis cs:5.65413533834586,-6.17425533631782)
--(axis cs:5.66165413533835,-6.18829334490902)
--(axis cs:5.66917293233083,-6.20233135350023)
--(axis cs:5.67669172932331,-6.21636936209144)
--(axis cs:5.68421052631579,-6.23040737068264)
--(axis cs:5.69172932330827,-6.24444537927384)
--(axis cs:5.69924812030075,-6.25848338786505)
--(axis cs:5.70676691729323,-6.27252139645625)
--(axis cs:5.71428571428571,-6.28655940504746)
--(axis cs:5.7218045112782,-6.30059741363866)
--(axis cs:5.72932330827068,-6.31463542222987)
--(axis cs:5.73684210526316,-6.32867343082107)
--(axis cs:5.74436090225564,-6.34271143941228)
--(axis cs:5.75187969924812,-6.35674944800348)
--(axis cs:5.7593984962406,-6.37078745659469)
--(axis cs:5.76691729323308,-6.38482546518589)
--(axis cs:5.77443609022556,-6.3988634737771)
--(axis cs:5.78195488721805,-6.4129014823683)
--(axis cs:5.78947368421053,-6.4269394909595)
--(axis cs:5.79699248120301,-6.44097749955071)
--(axis cs:5.80451127819549,-6.45501550814191)
--(axis cs:5.81203007518797,-6.46905351673312)
--(axis cs:5.81954887218045,-6.48309152532432)
--(axis cs:5.82706766917293,-6.49712953391553)
--(axis cs:5.83458646616541,-6.51116754250673)
--(axis cs:5.84210526315789,-6.52520555109794)
--(axis cs:5.84962406015038,-6.53924355968914)
--(axis cs:5.85714285714286,-6.55328156828034)
--(axis cs:5.86466165413534,-6.56731957687155)
--(axis cs:5.87218045112782,-6.58135758546276)
--(axis cs:5.8796992481203,-6.59539559405396)
--(axis cs:5.88721804511278,-6.60943360264516)
--(axis cs:5.89473684210526,-6.62347161123637)
--(axis cs:5.90225563909774,-6.63750961982757)
--(axis cs:5.90977443609023,-6.65154762841878)
--(axis cs:5.91729323308271,-6.66558563700998)
--(axis cs:5.92481203007519,-6.67962364560119)
--(axis cs:5.93233082706767,-6.69366165419239)
--(axis cs:5.93984962406015,-6.7076996627836)
--(axis cs:5.94736842105263,-6.7217376713748)
--(axis cs:5.95488721804511,-6.735775679966)
--(axis cs:5.96240601503759,-6.74981368855721)
--(axis cs:5.96992481203007,-6.76385169714842)
--(axis cs:5.97744360902256,-6.77788970573962)
--(axis cs:5.98496240601504,-6.79192771433083)
--(axis cs:5.99248120300752,-6.80596572292203)
--(axis cs:6,-6.82000373151323)
--(axis cs:6,5.17371897817618)
--(axis cs:6,5.17371897817618)
--(axis cs:5.99248120300752,5.18775698676739)
--(axis cs:5.98496240601504,5.20179499535859)
--(axis cs:5.97744360902256,5.21583300394979)
--(axis cs:5.96992481203007,5.229871012541)
--(axis cs:5.96240601503759,5.2439090211322)
--(axis cs:5.95488721804511,5.25794702972341)
--(axis cs:5.94736842105263,5.27198503831461)
--(axis cs:5.93984962406015,5.28602304690582)
--(axis cs:5.93233082706767,5.30006105549702)
--(axis cs:5.92481203007519,5.31409906408822)
--(axis cs:5.91729323308271,5.32813707267943)
--(axis cs:5.90977443609023,5.34217508127063)
--(axis cs:5.90225563909774,5.35621308986184)
--(axis cs:5.89473684210526,5.37025109845305)
--(axis cs:5.88721804511278,5.38428910704425)
--(axis cs:5.8796992481203,5.39832711563545)
--(axis cs:5.87218045112782,5.41236512422666)
--(axis cs:5.86466165413534,5.42640313281786)
--(axis cs:5.85714285714286,5.44044114140907)
--(axis cs:5.84962406015038,5.45447915000027)
--(axis cs:5.84210526315789,5.46851715859148)
--(axis cs:5.83458646616541,5.48255516718268)
--(axis cs:5.82706766917293,5.49659317577389)
--(axis cs:5.81954887218045,5.51063118436509)
--(axis cs:5.81203007518797,5.52466919295629)
--(axis cs:5.80451127819549,5.5387072015475)
--(axis cs:5.79699248120301,5.5527452101387)
--(axis cs:5.78947368421053,5.56678321872991)
--(axis cs:5.78195488721805,5.58082122732111)
--(axis cs:5.77443609022556,5.59485923591232)
--(axis cs:5.76691729323308,5.60889724450352)
--(axis cs:5.7593984962406,5.62293525309473)
--(axis cs:5.75187969924812,5.63697326168593)
--(axis cs:5.74436090225564,5.65101127027714)
--(axis cs:5.73684210526316,5.66504927886834)
--(axis cs:5.72932330827068,5.67908728745955)
--(axis cs:5.7218045112782,5.69312529605075)
--(axis cs:5.71428571428571,5.70716330464196)
--(axis cs:5.70676691729323,5.72120131323316)
--(axis cs:5.69924812030075,5.73523932182436)
--(axis cs:5.69172932330827,5.74927733041557)
--(axis cs:5.68421052631579,5.76331533900677)
--(axis cs:5.67669172932331,5.77735334759798)
--(axis cs:5.66917293233083,5.79139135618918)
--(axis cs:5.66165413533835,5.80542936478039)
--(axis cs:5.65413533834586,5.81946737337159)
--(axis cs:5.64661654135338,5.8335053819628)
--(axis cs:5.6390977443609,5.847543390554)
--(axis cs:5.63157894736842,5.8615813991452)
--(axis cs:5.62406015037594,5.87561940773641)
--(axis cs:5.61654135338346,5.88965741632761)
--(axis cs:5.60902255639098,5.90369542491882)
--(axis cs:5.6015037593985,5.91773343351002)
--(axis cs:5.59398496240602,5.93177144210123)
--(axis cs:5.58646616541353,5.94580945069243)
--(axis cs:5.57894736842105,5.95984745928364)
--(axis cs:5.57142857142857,5.97388546787484)
--(axis cs:5.56390977443609,5.98792347646605)
--(axis cs:5.55639097744361,6.00196148505725)
--(axis cs:5.54887218045113,6.01599949364846)
--(axis cs:5.54135338345865,6.03003750223966)
--(axis cs:5.53383458646617,6.04407551083087)
--(axis cs:5.52631578947368,6.05811351942207)
--(axis cs:5.5187969924812,6.07215152801327)
--(axis cs:5.51127819548872,6.08618953660448)
--(axis cs:5.50375939849624,6.10022754519568)
--(axis cs:5.49624060150376,6.11426555378689)
--(axis cs:5.48872180451128,6.12830356237809)
--(axis cs:5.4812030075188,6.1423415709693)
--(axis cs:5.47368421052632,6.1563795795605)
--(axis cs:5.46616541353383,6.17041758815171)
--(axis cs:5.45864661654135,6.18445559674291)
--(axis cs:5.45112781954887,6.19849360533412)
--(axis cs:5.44360902255639,6.21253161392532)
--(axis cs:5.43609022556391,6.22656962251652)
--(axis cs:5.42857142857143,6.24060763110773)
--(axis cs:5.42105263157895,6.25464563969893)
--(axis cs:5.41353383458647,6.26868364829014)
--(axis cs:5.40601503759398,6.28272165688134)
--(axis cs:5.3984962406015,6.29675966547255)
--(axis cs:5.39097744360902,6.31079767406375)
--(axis cs:5.38345864661654,6.32483568265496)
--(axis cs:5.37593984962406,6.33887369124616)
--(axis cs:5.36842105263158,6.35291169983737)
--(axis cs:5.3609022556391,6.36694970842857)
--(axis cs:5.35338345864662,6.38098771701978)
--(axis cs:5.34586466165413,6.39502572561098)
--(axis cs:5.33834586466165,6.40906373420218)
--(axis cs:5.33082706766917,6.42310174279339)
--(axis cs:5.32330827067669,6.43713975138459)
--(axis cs:5.31578947368421,6.4511777599758)
--(axis cs:5.30827067669173,6.46521576856701)
--(axis cs:5.30075187969925,6.47925377715821)
--(axis cs:5.29323308270677,6.49329178574941)
--(axis cs:5.28571428571429,6.50732979434062)
--(axis cs:5.2781954887218,6.52136780293182)
--(axis cs:5.27067669172932,6.53540581152303)
--(axis cs:5.26315789473684,6.54944382011423)
--(axis cs:5.25563909774436,6.56348182870544)
--(axis cs:5.24812030075188,6.57751983729664)
--(axis cs:5.2406015037594,6.59155784588784)
--(axis cs:5.23308270676692,6.60559585447905)
--(axis cs:5.22556390977444,6.61963386307025)
--(axis cs:5.21804511278195,6.63367187166146)
--(axis cs:5.21052631578947,6.64770988025266)
--(axis cs:5.20300751879699,6.66174788884387)
--(axis cs:5.19548872180451,6.67578589743507)
--(axis cs:5.18796992481203,6.68982390602628)
--(axis cs:5.18045112781955,6.70386191461748)
--(axis cs:5.17293233082707,6.71789992320869)
--(axis cs:5.16541353383459,6.73193793179989)
--(axis cs:5.15789473684211,6.7459759403911)
--(axis cs:5.15037593984962,6.7600139489823)
--(axis cs:5.14285714285714,6.77405195757351)
--(axis cs:5.13533834586466,6.78808996616471)
--(axis cs:5.12781954887218,6.80212797475591)
--(axis cs:5.1203007518797,6.81616598334712)
--(axis cs:5.11278195488722,6.83020399193832)
--(axis cs:5.10526315789474,6.84424200052953)
--(axis cs:5.09774436090226,6.85828000912073)
--(axis cs:5.09022556390977,6.87231801771194)
--(axis cs:5.08270676691729,6.88635602630314)
--(axis cs:5.07518796992481,6.90039403489435)
--(axis cs:5.06766917293233,6.91443204348555)
--(axis cs:5.06015037593985,6.92847005207676)
--(axis cs:5.05263157894737,6.94250806066796)
--(axis cs:5.04511278195489,6.95654606925916)
--(axis cs:5.03759398496241,6.97058407785037)
--(axis cs:5.03007518796992,6.98462208644157)
--(axis cs:5.02255639097744,6.99866009503278)
--(axis cs:5.01503759398496,7.01269810362398)
--(axis cs:5.00751879699248,7.02673611221519)
--(axis cs:5,7.04077412080639)
--(axis cs:4.99248120300752,7.0548121293976)
--(axis cs:4.98496240601504,7.0688501379888)
--(axis cs:4.97744360902256,7.08288814658001)
--(axis cs:4.96992481203007,7.09692615517121)
--(axis cs:4.96240601503759,7.11096416376242)
--(axis cs:4.95488721804511,7.12500217235362)
--(axis cs:4.94736842105263,7.13904018094483)
--(axis cs:4.93984962406015,7.15307818953603)
--(axis cs:4.93233082706767,7.16711619812723)
--(axis cs:4.92481203007519,7.18115420671844)
--(axis cs:4.91729323308271,7.19519221530964)
--(axis cs:4.90977443609023,7.20923022390085)
--(axis cs:4.90225563909774,7.22326823249205)
--(axis cs:4.89473684210526,7.23730624108326)
--(axis cs:4.88721804511278,7.25134424967446)
--(axis cs:4.8796992481203,7.26538225826567)
--(axis cs:4.87218045112782,7.27942026685687)
--(axis cs:4.86466165413534,7.29345827544808)
--(axis cs:4.85714285714286,7.30749628403928)
--(axis cs:4.84962406015038,7.32153429263049)
--(axis cs:4.84210526315789,7.33557230122169)
--(axis cs:4.83458646616541,7.34961030981289)
--(axis cs:4.82706766917293,7.3636483184041)
--(axis cs:4.81954887218045,7.3776863269953)
--(axis cs:4.81203007518797,7.39172433558651)
--(axis cs:4.80451127819549,7.40576234417771)
--(axis cs:4.79699248120301,7.41980035276892)
--(axis cs:4.78947368421053,6.9878013638075)
--(axis cs:4.78195488721805,7.10147745420065)
--(axis cs:4.77443609022556,7.21515354459383)
--(axis cs:4.76691729323308,7.32882963498698)
--(axis cs:4.7593984962406,7.44250572538015)
--(axis cs:4.75187969924812,7.5561818157733)
--(axis cs:4.74436090225564,7.66985790616647)
--(axis cs:4.73684210526316,7.78353399655964)
--(axis cs:4.72932330827068,7.8972100869528)
--(axis cs:4.7218045112782,8.01088617734597)
--(axis cs:4.71428571428571,8.12456226773913)
--(axis cs:4.70676691729323,8.23823835813229)
--(axis cs:4.69924812030075,8.35191444852547)
--(axis cs:4.69172932330827,8.46559053891863)
--(axis cs:4.68421052631579,8.57926662931179)
--(axis cs:4.67669172932331,8.69294271970496)
--(axis cs:4.66917293233083,8.80661881009812)
--(axis cs:4.66165413533835,8.92029490049129)
--(axis cs:4.65413533834586,9.03397099088446)
--(axis cs:4.64661654135338,9.14764708127761)
--(axis cs:4.6390977443609,9.26132317167077)
--(axis cs:4.63157894736842,9.37499926206394)
--(axis cs:4.62406015037594,9.48867535245711)
--(axis cs:4.61654135338346,9.60235144285027)
--(axis cs:4.60902255639098,9.71602753324343)
--(axis cs:4.6015037593985,9.8297036236366)
--(axis cs:4.59398496240602,9.94337971402976)
--(axis cs:4.58646616541353,10.0570558044229)
--(axis cs:4.57894736842105,10.1707318948161)
--(axis cs:4.57142857142857,10.2844079852093)
--(axis cs:4.56390977443609,10.3980840756024)
--(axis cs:4.55639097744361,10.5117601659956)
--(axis cs:4.54887218045113,10.6254362563888)
--(axis cs:4.54135338345865,10.7391123467819)
--(axis cs:4.53383458646617,10.8527884371751)
--(axis cs:4.52631578947368,10.9664645275682)
--(axis cs:4.5187969924812,11.0801406179614)
--(axis cs:4.51127819548872,11.1938167083546)
--(axis cs:4.50375939849624,11.3074927987477)
--(axis cs:4.49624060150376,11.4211688891409)
--(axis cs:4.48872180451128,11.5348449795341)
--(axis cs:4.4812030075188,11.6485210699272)
--(axis cs:4.47368421052632,11.7621971603204)
--(axis cs:4.46616541353383,11.8758732507136)
--(axis cs:4.45864661654135,11.9895493411067)
--(axis cs:4.45112781954887,12.1032254314999)
--(axis cs:4.44360902255639,12.216901521893)
--(axis cs:4.43609022556391,12.3305776122862)
--(axis cs:4.42857142857143,12.4442537026794)
--(axis cs:4.42105263157895,12.5579297930725)
--(axis cs:4.41353383458647,12.6716058834657)
--(axis cs:4.40601503759398,12.7852819738589)
--(axis cs:4.3984962406015,12.898958064252)
--(axis cs:4.39097744360902,13.0126341546452)
--(axis cs:4.38345864661654,13.1263102450384)
--(axis cs:4.37593984962406,13.2399863354315)
--(axis cs:4.36842105263158,13.3536624258247)
--(axis cs:4.3609022556391,13.4673385162178)
--(axis cs:4.35338345864662,13.581014606611)
--(axis cs:4.34586466165413,13.6946906970042)
--(axis cs:4.33834586466165,13.8083667873973)
--(axis cs:4.33082706766917,13.9220428777905)
--(axis cs:4.32330827067669,14.0357189681837)
--(axis cs:4.31578947368421,14.1493950585768)
--(axis cs:4.30827067669173,14.26307114897)
--(axis cs:4.30075187969925,14.3767472393632)
--(axis cs:4.29323308270677,14.4904233297563)
--(axis cs:4.28571428571429,14.6040994201495)
--(axis cs:4.2781954887218,14.7177755105427)
--(axis cs:4.27067669172932,14.8314516009358)
--(axis cs:4.26315789473684,14.945127691329)
--(axis cs:4.25563909774436,15.0588037817222)
--(axis cs:4.24812030075188,15.1724798721153)
--(axis cs:4.2406015037594,15.2861559625085)
--(axis cs:4.23308270676692,15.3998320529016)
--(axis cs:4.22556390977444,15.5135081432948)
--(axis cs:4.21804511278195,15.627184233688)
--(axis cs:4.21052631578947,15.7408603240811)
--(axis cs:4.20300751879699,15.8545364144743)
--(axis cs:4.19548872180451,15.9682125048675)
--(axis cs:4.18796992481203,16.0818885952606)
--(axis cs:4.18045112781955,16.1955646856538)
--(axis cs:4.17293233082707,16.309240776047)
--(axis cs:4.16541353383459,16.4229168664401)
--(axis cs:4.15789473684211,16.5365929568333)
--(axis cs:4.15037593984962,16.6502690472264)
--(axis cs:4.14285714285714,16.7639451376196)
--(axis cs:4.13533834586466,16.8776212280128)
--(axis cs:4.12781954887218,16.991297318406)
--(axis cs:4.1203007518797,17.1049734087991)
--(axis cs:4.11278195488722,17.2186494991923)
--(axis cs:4.10526315789474,17.3323255895854)
--(axis cs:4.09774436090226,17.4460016799786)
--(axis cs:4.09022556390977,17.5596777703718)
--(axis cs:4.08270676691729,17.6733538607649)
--(axis cs:4.07518796992481,17.7870299511581)
--(axis cs:4.06766917293233,17.9007060415513)
--(axis cs:4.06015037593985,18.0143821319444)
--(axis cs:4.05263157894737,18.1280582223376)
--(axis cs:4.04511278195489,18.2417343127307)
--(axis cs:4.03759398496241,18.3554104031239)
--(axis cs:4.03007518796993,18.4690864935171)
--(axis cs:4.02255639097744,18.5827625839102)
--(axis cs:4.01503759398496,18.6964386743034)
--(axis cs:4.00751879699248,18.8101147646966)
--(axis cs:4,18.9237908550897)
--(axis cs:3.99248120300752,19.0374669454829)
--(axis cs:3.98496240601504,19.1511430358761)
--(axis cs:3.97744360902256,19.2648191262692)
--(axis cs:3.96992481203007,19.3784952166624)
--(axis cs:3.96240601503759,19.4921713070556)
--(axis cs:3.95488721804511,19.6058473974487)
--(axis cs:3.94736842105263,19.7195234878419)
--(axis cs:3.93984962406015,19.833199578235)
--(axis cs:3.93233082706767,19.9468756686282)
--(axis cs:3.92481203007519,20.0605517590214)
--(axis cs:3.91729323308271,20.1742278494145)
--(axis cs:3.90977443609023,20.2879039398077)
--(axis cs:3.90225563909774,20.4015800302009)
--(axis cs:3.89473684210526,20.515256120594)
--(axis cs:3.88721804511278,20.6289322109872)
--(axis cs:3.8796992481203,20.7426083013804)
--(axis cs:3.87218045112782,20.3212152575809)
--(axis cs:3.86466165413534,20.6027295537547)
--(axis cs:3.85714285714286,20.8842438499285)
--(axis cs:3.84962406015038,21.1657581461022)
--(axis cs:3.84210526315789,21.447272442276)
--(axis cs:3.83458646616541,21.7287867384498)
--(axis cs:3.82706766917293,22.0103010346236)
--(axis cs:3.81954887218045,22.2918153307974)
--(axis cs:3.81203007518797,22.5733296269712)
--(axis cs:3.80451127819549,22.8548439231449)
--(axis cs:3.79699248120301,23.1363582193187)
--(axis cs:3.78947368421053,23.4178725154925)
--(axis cs:3.78195488721805,23.6993868116663)
--(axis cs:3.77443609022556,23.9809011078401)
--(axis cs:3.76691729323308,24.2624154040139)
--(axis cs:3.7593984962406,24.5439297001876)
--(axis cs:3.75187969924812,24.8254439963614)
--(axis cs:3.74436090225564,25.1069582925352)
--(axis cs:3.73684210526316,25.388472588709)
--(axis cs:3.72932330827068,25.6699868848828)
--(axis cs:3.7218045112782,25.9515011810565)
--(axis cs:3.71428571428571,26.2330154772303)
--(axis cs:3.70676691729323,26.5145297734041)
--(axis cs:3.69924812030075,26.7960440695779)
--(axis cs:3.69172932330827,27.0775583657517)
--(axis cs:3.68421052631579,27.3590726619255)
--(axis cs:3.67669172932331,27.6405869580992)
--(axis cs:3.66917293233083,27.922101254273)
--(axis cs:3.66165413533835,28.2036155504468)
--(axis cs:3.65413533834586,28.4851298466206)
--(axis cs:3.64661654135338,28.7666441427944)
--(axis cs:3.6390977443609,29.0481584389682)
--(axis cs:3.63157894736842,29.3296727351419)
--(axis cs:3.62406015037594,29.6111870313157)
--(axis cs:3.61654135338346,29.8927013274895)
--(axis cs:3.60902255639098,30.1742156236633)
--(axis cs:3.6015037593985,30.4557299198371)
--(axis cs:3.59398496240602,30.7372442160108)
--(axis cs:3.58646616541353,31.0187585121846)
--(axis cs:3.57894736842105,31.3002728083584)
--(axis cs:3.57142857142857,31.5817871045322)
--(axis cs:3.56390977443609,31.863301400706)
--(axis cs:3.55639097744361,32.1448156968798)
--(axis cs:3.54887218045113,32.4263299930535)
--(axis cs:3.54135338345865,32.7078442892273)
--(axis cs:3.53383458646617,32.9893585854011)
--(axis cs:3.52631578947368,33.2708728815749)
--(axis cs:3.5187969924812,33.5523871777487)
--(axis cs:3.51127819548872,33.8339014739225)
--(axis cs:3.50375939849624,34.1154157700963)
--(axis cs:3.49624060150376,34.39693006627)
--(axis cs:3.48872180451128,34.6784443624438)
--(axis cs:3.4812030075188,34.9599586586176)
--(axis cs:3.47368421052632,35.2414729547914)
--(axis cs:3.46616541353383,35.5229872509652)
--(axis cs:3.45864661654135,35.8045015471389)
--(axis cs:3.45112781954887,36.0860158433127)
--(axis cs:3.44360902255639,36.3675301394865)
--(axis cs:3.43609022556391,36.6490444356603)
--(axis cs:3.42857142857143,36.9305587318341)
--(axis cs:3.42105263157895,37.2120730280079)
--(axis cs:3.41353383458647,37.4935873241816)
--(axis cs:3.40601503759398,37.7751016203554)
--(axis cs:3.3984962406015,38.0566159165292)
--(axis cs:3.39097744360902,38.338130212703)
--(axis cs:3.38345864661654,38.6196445088768)
--(axis cs:3.37593984962406,38.9011588050506)
--(axis cs:3.36842105263158,39.1826731012243)
--(axis cs:3.3609022556391,39.4641873973981)
--(axis cs:3.35338345864662,39.7457016935719)
--(axis cs:3.34586466165414,40.0272159897457)
--(axis cs:3.33834586466165,40.3087302859195)
--(axis cs:3.33082706766917,40.5902445820933)
--(axis cs:3.32330827067669,40.871758878267)
--(axis cs:3.31578947368421,41.1532731744408)
--(axis cs:3.30827067669173,41.4347874706146)
--(axis cs:3.30075187969925,41.7163017667884)
--(axis cs:3.29323308270677,41.9978160629622)
--(axis cs:3.28571428571429,42.279330359136)
--(axis cs:3.2781954887218,42.5608446553097)
--(axis cs:3.27067669172932,42.8423589514835)
--(axis cs:3.26315789473684,43.1238732476573)
--(axis cs:3.25563909774436,43.4053875438311)
--(axis cs:3.24812030075188,43.6869018400049)
--(axis cs:3.2406015037594,43.9684161361786)
--(axis cs:3.23308270676692,44.2499304323524)
--(axis cs:3.22556390977444,44.5314447285262)
--(axis cs:3.21804511278195,44.8129590247)
--(axis cs:3.21052631578947,45.0944733208738)
--(axis cs:3.20300751879699,45.3759876170476)
--(axis cs:3.19548872180451,45.6575019132213)
--(axis cs:3.18796992481203,45.9390162093951)
--(axis cs:3.18045112781955,46.2205305055689)
--(axis cs:3.17293233082707,46.5020448017427)
--(axis cs:3.16541353383459,46.7835590979165)
--(axis cs:3.15789473684211,47.0650733940903)
--(axis cs:3.15037593984962,47.346587690264)
--(axis cs:3.14285714285714,47.6281019864378)
--(axis cs:3.13533834586466,47.9096162826116)
--(axis cs:3.12781954887218,48.1911305787854)
--(axis cs:3.1203007518797,48.4726448749592)
--(axis cs:3.11278195488722,48.7541591711329)
--(axis cs:3.10526315789474,49.0356734673068)
--(axis cs:3.09774436090226,49.3171877634805)
--(axis cs:3.09022556390977,49.5987020596543)
--(axis cs:3.08270676691729,49.8802163558281)
--(axis cs:3.07518796992481,50.1617306520019)
--(axis cs:3.06766917293233,50.4432449481757)
--(axis cs:3.06015037593985,50.7247592443494)
--(axis cs:3.05263157894737,51.0062735405232)
--(axis cs:3.04511278195489,51.287787836697)
--(axis cs:3.03759398496241,51.5693021328708)
--(axis cs:3.03007518796993,51.8508164290446)
--(axis cs:3.02255639097744,52.1323307252184)
--(axis cs:3.01503759398496,52.4138450213921)
--(axis cs:3.00751879699248,52.6953593175659)
--(axis cs:3,52.9768736137397)
--(axis cs:3,52.9768736137397)
--(axis cs:2.99248120300752,5.32914209564555)
--(axis cs:2.98496240601504,5.33916074410816)
--(axis cs:2.97744360902256,5.34917939257077)
--(axis cs:2.96992481203007,5.35919804103337)
--(axis cs:2.96240601503759,5.36921668949598)
--(axis cs:2.95488721804511,5.37923533795859)
--(axis cs:2.94736842105263,5.38925398642119)
--(axis cs:2.93984962406015,5.3992726348838)
--(axis cs:2.93233082706767,5.40929128334641)
--(axis cs:2.92481203007519,5.41930993180901)
--(axis cs:2.91729323308271,5.42932858027162)
--(axis cs:2.90977443609023,5.43934722873423)
--(axis cs:2.90225563909774,5.44936587719683)
--(axis cs:2.89473684210526,5.45938452565944)
--(axis cs:2.88721804511278,5.46940317412205)
--(axis cs:2.8796992481203,5.47942182258465)
--(axis cs:2.87218045112782,5.48944047104726)
--(axis cs:2.86466165413534,5.49945911950987)
--(axis cs:2.85714285714286,5.50947776797247)
--(axis cs:2.84962406015038,5.51949641643508)
--(axis cs:2.84210526315789,5.52951506489769)
--(axis cs:2.83458646616541,5.53953371336029)
--(axis cs:2.82706766917293,5.5495523618229)
--(axis cs:2.81954887218045,5.55957101028551)
--(axis cs:2.81203007518797,5.56958965874811)
--(axis cs:2.80451127819549,5.57960830721072)
--(axis cs:2.79699248120301,5.58962695567333)
--(axis cs:2.78947368421053,5.59964560413593)
--(axis cs:2.78195488721805,5.60966425259854)
--(axis cs:2.77443609022556,5.61968290106115)
--(axis cs:2.76691729323308,5.62970154952375)
--(axis cs:2.7593984962406,5.63972019798636)
--(axis cs:2.75187969924812,5.64973884644897)
--(axis cs:2.74436090225564,5.65975749491157)
--(axis cs:2.73684210526316,5.66977614337418)
--(axis cs:2.72932330827068,5.67979479183679)
--(axis cs:2.7218045112782,5.6898134402994)
--(axis cs:2.71428571428571,5.699832088762)
--(axis cs:2.70676691729323,5.70985073722461)
--(axis cs:2.69924812030075,5.71986938568722)
--(axis cs:2.69172932330827,5.72988803414982)
--(axis cs:2.68421052631579,5.73990668261243)
--(axis cs:2.67669172932331,5.74992533107504)
--(axis cs:2.66917293233083,5.75994397953764)
--(axis cs:2.66165413533835,5.76996262800025)
--(axis cs:2.65413533834586,5.77998127646286)
--(axis cs:2.64661654135338,5.78999992492546)
--(axis cs:2.6390977443609,5.80001857338807)
--(axis cs:2.63157894736842,5.81003722185068)
--(axis cs:2.62406015037594,5.82005587031328)
--(axis cs:2.61654135338346,5.83007451877589)
--(axis cs:2.60902255639098,5.8400931672385)
--(axis cs:2.6015037593985,5.8501118157011)
--(axis cs:2.59398496240601,5.86013046416371)
--(axis cs:2.58646616541353,5.87014911262632)
--(axis cs:2.57894736842105,5.88016776108892)
--(axis cs:2.57142857142857,5.89018640955153)
--(axis cs:2.56390977443609,5.90020505801414)
--(axis cs:2.55639097744361,5.91022370647674)
--(axis cs:2.54887218045113,5.92024235493935)
--(axis cs:2.54135338345865,5.93026100340196)
--(axis cs:2.53383458646617,5.94027965186457)
--(axis cs:2.52631578947368,5.95029830032717)
--(axis cs:2.5187969924812,5.96031694878978)
--(axis cs:2.51127819548872,5.97033559725238)
--(axis cs:2.50375939849624,5.98035424571499)
--(axis cs:2.49624060150376,5.9903728941776)
--(axis cs:2.48872180451128,6.0003915426402)
--(axis cs:2.4812030075188,6.01041019110281)
--(axis cs:2.47368421052632,6.02042883956542)
--(axis cs:2.46616541353383,6.03044748802802)
--(axis cs:2.45864661654135,6.04046613649063)
--(axis cs:2.45112781954887,6.05048478495324)
--(axis cs:2.44360902255639,6.06050343341585)
--(axis cs:2.43609022556391,6.07052208187845)
--(axis cs:2.42857142857143,6.08054073034106)
--(axis cs:2.42105263157895,6.09055937880367)
--(axis cs:2.41353383458647,6.10057802726627)
--(axis cs:2.40601503759398,6.11059667572888)
--(axis cs:2.3984962406015,6.12061532419148)
--(axis cs:2.39097744360902,6.13063397265409)
--(axis cs:2.38345864661654,6.1406526211167)
--(axis cs:2.37593984962406,6.15067126957931)
--(axis cs:2.36842105263158,6.16068991804191)
--(axis cs:2.3609022556391,6.17070856650452)
--(axis cs:2.35338345864662,6.18072721496713)
--(axis cs:2.34586466165414,6.19074586342973)
--(axis cs:2.33834586466165,6.20076451189234)
--(axis cs:2.33082706766917,6.21078316035495)
--(axis cs:2.32330827067669,6.22080180881755)
--(axis cs:2.31578947368421,6.23082045728016)
--(axis cs:2.30827067669173,6.24083910574277)
--(axis cs:2.30075187969925,6.25085775420537)
--(axis cs:2.29323308270677,6.26087640266798)
--(axis cs:2.28571428571429,6.27089505113059)
--(axis cs:2.2781954887218,6.28091369959319)
--(axis cs:2.27067669172932,6.2909323480558)
--(axis cs:2.26315789473684,6.30095099651841)
--(axis cs:2.25563909774436,6.31096964498102)
--(axis cs:2.24812030075188,6.32098829344362)
--(axis cs:2.2406015037594,6.33100694190623)
--(axis cs:2.23308270676692,6.34102559036883)
--(axis cs:2.22556390977444,6.35104423883144)
--(axis cs:2.21804511278195,6.36106288729405)
--(axis cs:2.21052631578947,6.37108153575665)
--(axis cs:2.20300751879699,6.38110018421926)
--(axis cs:2.19548872180451,6.39111883268187)
--(axis cs:2.18796992481203,6.40113748114447)
--(axis cs:2.18045112781955,6.41115612960708)
--(axis cs:2.17293233082707,6.42117477806969)
--(axis cs:2.16541353383459,6.4311934265323)
--(axis cs:2.15789473684211,6.4412120749949)
--(axis cs:2.15037593984962,6.45123072345751)
--(axis cs:2.14285714285714,6.46124937192012)
--(axis cs:2.13533834586466,6.47126802038272)
--(axis cs:2.12781954887218,6.48128666884533)
--(axis cs:2.1203007518797,6.49130531730794)
--(axis cs:2.11278195488722,6.50132396577054)
--(axis cs:2.10526315789474,6.51134261423315)
--(axis cs:2.09774436090226,6.52136126269575)
--(axis cs:2.09022556390977,6.53137991115836)
--(axis cs:2.08270676691729,6.54139855962097)
--(axis cs:2.07518796992481,6.55141720808358)
--(axis cs:2.06766917293233,6.56143585654618)
--(axis cs:2.06015037593985,6.57145450500879)
--(axis cs:2.05263157894737,6.5814731534714)
--(axis cs:2.04511278195489,6.591491801934)
--(axis cs:2.03759398496241,6.60151045039661)
--(axis cs:2.03007518796992,6.61152909885922)
--(axis cs:2.02255639097744,6.62154774732182)
--(axis cs:2.01503759398496,6.63156639578443)
--(axis cs:2.00751879699248,6.64158504424704)
--(axis cs:2,6.65160369270964)
--(axis cs:1.99248120300752,6.66162234117225)
--(axis cs:1.98496240601504,6.67164098963486)
--(axis cs:1.97744360902256,6.68165963809747)
--(axis cs:1.96992481203007,6.69167828656007)
--(axis cs:1.96240601503759,6.70169693502268)
--(axis cs:1.95488721804511,6.71171558348528)
--(axis cs:1.94736842105263,6.72173423194789)
--(axis cs:1.93984962406015,6.7317528804105)
--(axis cs:1.93233082706767,6.7417715288731)
--(axis cs:1.92481203007519,6.75179017733571)
--(axis cs:1.91729323308271,6.76180882579832)
--(axis cs:1.90977443609023,6.77182747426092)
--(axis cs:1.90225563909774,6.78184612272353)
--(axis cs:1.89473684210526,6.79186477118614)
--(axis cs:1.88721804511278,6.80188341964875)
--(axis cs:1.8796992481203,6.81190206811135)
--(axis cs:1.87218045112782,6.82192071657396)
--(axis cs:1.86466165413534,6.83193936503657)
--(axis cs:1.85714285714286,6.84195801349917)
--(axis cs:1.84962406015038,6.85197666196178)
--(axis cs:1.84210526315789,6.86199531042439)
--(axis cs:1.83458646616541,6.87201395888699)
--(axis cs:1.82706766917293,5.91866889447108)
--(axis cs:1.81954887218045,6.02739160057391)
--(axis cs:1.81203007518797,6.13611430667675)
--(axis cs:1.80451127819549,6.24483701277958)
--(axis cs:1.79699248120301,6.35355971888242)
--(axis cs:1.78947368421053,6.46228242498526)
--(axis cs:1.78195488721805,6.57100513108809)
--(axis cs:1.77443609022556,6.67972783719093)
--(axis cs:1.76691729323308,6.78845054329377)
--(axis cs:1.7593984962406,6.8971732493966)
--(axis cs:1.75187969924812,7.00589595549944)
--(axis cs:1.74436090225564,7.11461866160228)
--(axis cs:1.73684210526316,7.22334136770511)
--(axis cs:1.72932330827068,7.33206407380795)
--(axis cs:1.7218045112782,7.44078677991078)
--(axis cs:1.71428571428571,7.54950948601362)
--(axis cs:1.70676691729323,7.65823219211646)
--(axis cs:1.69924812030075,7.76695489821929)
--(axis cs:1.69172932330827,7.87567760432213)
--(axis cs:1.68421052631579,7.98440031042497)
--(axis cs:1.67669172932331,8.09312301652781)
--(axis cs:1.66917293233083,8.20184572263064)
--(axis cs:1.66165413533835,8.31056842873348)
--(axis cs:1.65413533834586,8.41929113483631)
--(axis cs:1.64661654135338,8.52801384093915)
--(axis cs:1.6390977443609,8.63673654704198)
--(axis cs:1.63157894736842,8.74545925314482)
--(axis cs:1.62406015037594,8.85418195924766)
--(axis cs:1.61654135338346,8.9629046653505)
--(axis cs:1.60902255639098,9.07162737145334)
--(axis cs:1.6015037593985,9.18035007755617)
--(axis cs:1.59398496240601,9.28907278365901)
--(axis cs:1.58646616541353,9.39779548976184)
--(axis cs:1.57894736842105,9.50651819586468)
--(axis cs:1.57142857142857,9.61524090196751)
--(axis cs:1.56390977443609,9.72396360807035)
--(axis cs:1.55639097744361,9.83268631417319)
--(axis cs:1.54887218045113,9.94140902027602)
--(axis cs:1.54135338345865,10.0501317263789)
--(axis cs:1.53383458646617,10.1588544324817)
--(axis cs:1.52631578947368,10.2675771385845)
--(axis cs:1.5187969924812,10.3762998446874)
--(axis cs:1.51127819548872,10.4850225507902)
--(axis cs:1.50375939849624,10.593745256893)
--(axis cs:1.49624060150376,10.7024679629959)
--(axis cs:1.48872180451128,10.8111906690987)
--(axis cs:1.4812030075188,10.9199133752015)
--(axis cs:1.47368421052632,11.0286360813044)
--(axis cs:1.46616541353383,11.1373587874072)
--(axis cs:1.45864661654135,11.2460814935101)
--(axis cs:1.45112781954887,11.3548041996129)
--(axis cs:1.44360902255639,11.4635269057157)
--(axis cs:1.43609022556391,11.5722496118186)
--(axis cs:1.42857142857143,11.6809723179214)
--(axis cs:1.42105263157895,11.7896950240242)
--(axis cs:1.41353383458647,11.8984177301271)
--(axis cs:1.40601503759398,12.0071404362299)
--(axis cs:1.3984962406015,12.1158631423327)
--(axis cs:1.39097744360902,12.2245858484356)
--(axis cs:1.38345864661654,12.3333085545384)
--(axis cs:1.37593984962406,12.4420312606413)
--(axis cs:1.36842105263158,12.5507539667441)
--(axis cs:1.3609022556391,12.6594766728469)
--(axis cs:1.35338345864662,12.7681993789498)
--(axis cs:1.34586466165414,12.8769220850526)
--(axis cs:1.33834586466165,12.9856447911554)
--(axis cs:1.33082706766917,13.0943674972583)
--(axis cs:1.32330827067669,13.2030902033611)
--(axis cs:1.31578947368421,13.311812909464)
--(axis cs:1.30827067669173,13.4205356155668)
--(axis cs:1.30075187969925,13.5292583216696)
--(axis cs:1.29323308270677,13.6379810277725)
--(axis cs:1.28571428571429,13.7467037338753)
--(axis cs:1.2781954887218,13.8554264399781)
--(axis cs:1.27067669172932,13.964149146081)
--(axis cs:1.26315789473684,14.0728718521838)
--(axis cs:1.25563909774436,14.1815945582866)
--(axis cs:1.24812030075188,14.2903172643895)
--(axis cs:1.2406015037594,14.3990399704923)
--(axis cs:1.23308270676692,14.5077626765952)
--(axis cs:1.22556390977444,14.616485382698)
--(axis cs:1.21804511278195,14.7252080888008)
--(axis cs:1.21052631578947,14.8339307949037)
--(axis cs:1.20300751879699,14.9426535010065)
--(axis cs:1.19548872180451,15.0513762071093)
--(axis cs:1.18796992481203,15.1600989132122)
--(axis cs:1.18045112781955,15.268821619315)
--(axis cs:1.17293233082707,15.3775443254178)
--(axis cs:1.16541353383459,15.4862670315207)
--(axis cs:1.15789473684211,15.5949897376235)
--(axis cs:1.15037593984962,15.7037124437264)
--(axis cs:1.14285714285714,15.8124351498292)
--(axis cs:1.13533834586466,15.921157855932)
--(axis cs:1.12781954887218,16.0298805620349)
--(axis cs:1.1203007518797,16.1386032681377)
--(axis cs:1.11278195488722,16.2473259742405)
--(axis cs:1.10526315789474,16.3560486803434)
--(axis cs:1.09774436090226,16.4647713864462)
--(axis cs:1.09022556390977,16.573494092549)
--(axis cs:1.08270676691729,16.6822167986519)
--(axis cs:1.07518796992481,16.7909395047547)
--(axis cs:1.06766917293233,16.8996622108576)
--(axis cs:1.06015037593985,17.0083849169604)
--(axis cs:1.05263157894737,17.1171076230632)
--(axis cs:1.04511278195489,17.2258303291661)
--(axis cs:1.03759398496241,17.3345530352689)
--(axis cs:1.03007518796992,17.4432757413717)
--(axis cs:1.02255639097744,17.5519984474746)
--(axis cs:1.01503759398496,17.6607211535774)
--(axis cs:1.00751879699248,17.7694438596802)
--(axis cs:1,17.8781665657831)
--(axis cs:0.992481203007519,17.9868892718859)
--(axis cs:0.984962406015037,18.0956119779888)
--(axis cs:0.977443609022556,18.2043346840916)
--(axis cs:0.969924812030075,18.3130573901944)
--(axis cs:0.962406015037594,18.4217800962973)
--(axis cs:0.954887218045113,18.5305028024001)
--(axis cs:0.947368421052632,18.6392255085029)
--(axis cs:0.93984962406015,18.8867250431945)
--(axis cs:0.932330827067669,19.1419871105943)
--(axis cs:0.924812030075188,19.3972491779942)
--(axis cs:0.917293233082707,19.652511245394)
--(axis cs:0.909774436090226,19.9077733127938)
--(axis cs:0.902255639097744,20.1630353801937)
--(axis cs:0.894736842105263,20.4182974475935)
--(axis cs:0.887218045112782,20.6735595149933)
--(axis cs:0.879699248120301,20.9288215823932)
--(axis cs:0.87218045112782,21.184083649793)
--(axis cs:0.864661654135338,21.4393457171928)
--(axis cs:0.857142857142857,21.6946077845927)
--(axis cs:0.849624060150376,21.9498698519925)
--(axis cs:0.842105263157895,22.2051319193923)
--(axis cs:0.834586466165413,22.4603939867922)
--(axis cs:0.827067669172932,22.715656054192)
--(axis cs:0.819548872180451,22.9709181215919)
--(axis cs:0.81203007518797,23.2261801889917)
--(axis cs:0.804511278195489,23.4814422563915)
--(axis cs:0.796992481203007,23.7367043237914)
--(axis cs:0.789473684210526,23.9919663911912)
--(axis cs:0.781954887218045,24.247228458591)
--(axis cs:0.774436090225564,24.5024905259909)
--(axis cs:0.766917293233083,24.7577525933907)
--(axis cs:0.759398496240602,25.0130146607905)
--(axis cs:0.75187969924812,25.2682767281904)
--(axis cs:0.744360902255639,25.5235387955902)
--(axis cs:0.736842105263158,25.77880086299)
--(axis cs:0.729323308270677,26.0340629303899)
--(axis cs:0.721804511278195,26.2893249977897)
--(axis cs:0.714285714285714,26.5445870651895)
--(axis cs:0.706766917293233,26.7998491325894)
--(axis cs:0.699248120300752,27.0551111999892)
--(axis cs:0.691729323308271,27.3103732673891)
--(axis cs:0.684210526315789,27.5656353347889)
--(axis cs:0.676691729323308,27.8208974021887)
--(axis cs:0.669172932330827,28.0761594695886)
--(axis cs:0.661654135338346,28.3314215369884)
--(axis cs:0.654135338345865,28.5866836043882)
--(axis cs:0.646616541353383,28.8419456717881)
--(axis cs:0.639097744360902,29.0972077391879)
--(axis cs:0.631578947368421,29.3524698065877)
--(axis cs:0.62406015037594,29.6077318739876)
--(axis cs:0.616541353383459,29.8629939413874)
--(axis cs:0.609022556390977,30.1182560087872)
--(axis cs:0.601503759398496,30.3735180761871)
--(axis cs:0.593984962406015,30.6287801435869)
--(axis cs:0.586466165413534,30.8840422109867)
--(axis cs:0.578947368421053,31.1393042783866)
--(axis cs:0.571428571428571,31.3945663457864)
--(axis cs:0.56390977443609,31.6498284131863)
--(axis cs:0.556390977443609,31.9050904805861)
--(axis cs:0.548872180451128,32.1603525479859)
--(axis cs:0.541353383458647,32.4156146153858)
--(axis cs:0.533834586466165,32.6708766827856)
--(axis cs:0.526315789473684,32.9261387501854)
--(axis cs:0.518796992481203,33.1814008175853)
--(axis cs:0.511278195488722,33.4366628849851)
--(axis cs:0.503759398496241,33.6919249523849)
--(axis cs:0.496240601503759,33.9471870197848)
--(axis cs:0.488721804511278,34.2024490871846)
--(axis cs:0.481203007518797,34.4577111545844)
--(axis cs:0.473684210526316,34.7129732219843)
--(axis cs:0.466165413533835,34.9682352893841)
--(axis cs:0.458646616541353,35.2234973567839)
--(axis cs:0.451127819548872,35.4787594241838)
--(axis cs:0.443609022556391,35.7340214915836)
--(axis cs:0.43609022556391,35.9892835589835)
--(axis cs:0.428571428571429,36.2445456263833)
--(axis cs:0.421052631578947,36.4998076937831)
--(axis cs:0.413533834586466,36.755069761183)
--(axis cs:0.406015037593985,37.0103318285828)
--(axis cs:0.398496240601504,37.2655938959826)
--(axis cs:0.390977443609023,37.5208559633825)
--(axis cs:0.383458646616541,37.7761180307823)
--(axis cs:0.37593984962406,38.0313800981821)
--(axis cs:0.368421052631579,38.286642165582)
--(axis cs:0.360902255639098,38.5419042329818)
--(axis cs:0.353383458646617,38.7971663003816)
--(axis cs:0.345864661654135,39.0524283677815)
--(axis cs:0.338345864661654,39.3076904351813)
--(axis cs:0.330827067669173,39.5629525025812)
--(axis cs:0.323308270676692,39.818214569981)
--(axis cs:0.315789473684211,40.0734766373808)
--(axis cs:0.308270676691729,40.3287387047807)
--(axis cs:0.300751879699248,40.5840007721805)
--(axis cs:0.293233082706767,40.8392628395803)
--(axis cs:0.285714285714286,41.0945249069802)
--(axis cs:0.278195488721804,41.34978697438)
--(axis cs:0.270676691729323,41.6050490417798)
--(axis cs:0.263157894736842,41.8603111091797)
--(axis cs:0.255639097744361,42.1155731765795)
--(axis cs:0.24812030075188,42.3708352439793)
--(axis cs:0.240601503759398,42.6260973113792)
--(axis cs:0.233082706766917,42.881359378779)
--(axis cs:0.225563909774436,43.1366214461789)
--(axis cs:0.218045112781955,43.3918835135787)
--(axis cs:0.210526315789474,43.6471455809785)
--(axis cs:0.203007518796992,43.9024076483784)
--(axis cs:0.195488721804511,44.1576697157782)
--(axis cs:0.18796992481203,44.412931783178)
--(axis cs:0.180451127819549,44.6681938505779)
--(axis cs:0.172932330827068,44.9234559179777)
--(axis cs:0.165413533834586,45.1787179853775)
--(axis cs:0.157894736842105,45.4339800527774)
--(axis cs:0.150375939849624,45.6892421201772)
--(axis cs:0.142857142857143,45.944504187577)
--(axis cs:0.135338345864662,46.1997662549769)
--(axis cs:0.12781954887218,46.4550283223767)
--(axis cs:0.120300751879699,46.7102903897766)
--(axis cs:0.112781954887218,46.9655524571764)
--(axis cs:0.105263157894737,47.2208145245762)
--(axis cs:0.0977443609022556,47.476076591976)
--(axis cs:0.0902255639097744,47.7313386593759)
--(axis cs:0.0827067669172932,47.9866007267757)
--(axis cs:0.075187969924812,48.2418627941756)
--(axis cs:0.0676691729323308,48.4971248615754)
--(axis cs:0.0601503759398496,48.7523869289752)
--(axis cs:0.0526315789473684,49.0076489963751)
--(axis cs:0.0451127819548872,49.2629110637749)
--(axis cs:0.037593984962406,49.5181731311747)
--(axis cs:0.0300751879699248,49.7734351985746)
--(axis cs:0.0225563909774436,50.0286972659744)
--(axis cs:0.0150375939849624,50.2839593333742)
--(axis cs:0.0075187969924812,50.5392214007741)
--(axis cs:0,50.7944834681739)
--(axis cs:0,50.7944834681739)
--(axis cs:-0.00751879699248148,51.0497455355738)
--(axis cs:-0.0150375939849625,5.11743115169684)
--(axis cs:-0.022556390977444,5.12816006615954)
--(axis cs:-0.030075187969925,5.13888898062224)
--(axis cs:-0.0375939849624061,5.14961789508494)
--(axis cs:-0.0451127819548875,5.16034680954764)
--(axis cs:-0.0526315789473686,5.17107572401034)
--(axis cs:-0.0601503759398496,5.18180463847304)
--(axis cs:-0.0676691729323311,5.19253355293574)
--(axis cs:-0.0751879699248121,5.20326246739844)
--(axis cs:-0.0827067669172932,5.21399138186114)
--(axis cs:-0.0902255639097747,5.22472029632384)
--(axis cs:-0.0977443609022557,5.23544921078653)
--(axis cs:-0.105263157894737,5.24617812524924)
--(axis cs:-0.112781954887218,5.25690703971193)
--(axis cs:-0.120300751879699,5.26763595417463)
--(axis cs:-0.127819548872181,5.27836486863733)
--(axis cs:-0.135338345864662,5.28909378310003)
--(axis cs:-0.142857142857143,5.29982269756273)
--(axis cs:-0.150375939849624,5.31055161202543)
--(axis cs:-0.157894736842105,5.32128052648813)
--(axis cs:-0.165413533834587,5.33200944095083)
--(axis cs:-0.172932330827068,5.34273835541353)
--(axis cs:-0.180451127819549,5.35346726987623)
--(axis cs:-0.18796992481203,5.36419618433893)
--(axis cs:-0.195488721804511,5.37492509880163)
--(axis cs:-0.203007518796992,5.38565401326433)
--(axis cs:-0.210526315789474,5.39638292772703)
--(axis cs:-0.218045112781955,5.40711184218973)
--(axis cs:-0.225563909774436,5.41784075665243)
--(axis cs:-0.233082706766917,5.42856967111513)
--(axis cs:-0.240601503759398,5.43929858557783)
--(axis cs:-0.24812030075188,5.45002750004052)
--(axis cs:-0.255639097744361,5.46075641450322)
--(axis cs:-0.263157894736842,5.47148532896592)
--(axis cs:-0.270676691729324,5.48221424342862)
--(axis cs:-0.278195488721805,5.49294315789132)
--(axis cs:-0.285714285714286,5.50367207235402)
--(axis cs:-0.293233082706767,5.51440098681672)
--(axis cs:-0.300751879699248,5.52512990127942)
--(axis cs:-0.30827067669173,5.53585881574212)
--(axis cs:-0.315789473684211,5.54658773020482)
--(axis cs:-0.323308270676692,5.55731664466752)
--(axis cs:-0.330827067669173,5.56804555913022)
--(axis cs:-0.338345864661654,5.57877447359292)
--(axis cs:-0.345864661654136,5.58950338805562)
--(axis cs:-0.353383458646617,5.60023230251832)
--(axis cs:-0.360902255639098,5.61096121698102)
--(axis cs:-0.368421052631579,5.62169013144372)
--(axis cs:-0.37593984962406,5.63241904590642)
--(axis cs:-0.383458646616542,5.64314796036911)
--(axis cs:-0.390977443609023,5.65387687483181)
--(axis cs:-0.398496240601504,5.66460578929451)
--(axis cs:-0.406015037593985,5.67533470375721)
--(axis cs:-0.413533834586466,5.68606361821991)
--(axis cs:-0.421052631578947,5.69679253268261)
--(axis cs:-0.428571428571429,5.70752144714531)
--(axis cs:-0.43609022556391,5.71825036160801)
--(axis cs:-0.443609022556391,5.72897927607071)
--(axis cs:-0.451127819548872,5.73970819053341)
--(axis cs:-0.458646616541353,5.75043710499611)
--(axis cs:-0.466165413533835,5.76116601945881)
--(axis cs:-0.473684210526316,5.77189493392151)
--(axis cs:-0.481203007518797,5.78262384838421)
--(axis cs:-0.488721804511278,5.79335276284691)
--(axis cs:-0.496240601503759,5.80408167730961)
--(axis cs:-0.503759398496241,5.81481059177231)
--(axis cs:-0.511278195488722,5.82553950623501)
--(axis cs:-0.518796992481203,5.8362684206977)
--(axis cs:-0.526315789473685,5.8469973351604)
--(axis cs:-0.533834586466166,5.8577262496231)
--(axis cs:-0.541353383458647,5.8684551640858)
--(axis cs:-0.548872180451128,5.8791840785485)
--(axis cs:-0.556390977443609,5.8899129930112)
--(axis cs:-0.56390977443609,5.9006419074739)
--(axis cs:-0.571428571428572,5.9113708219366)
--(axis cs:-0.578947368421053,5.9220997363993)
--(axis cs:-0.586466165413534,5.932828650862)
--(axis cs:-0.593984962406015,5.9435575653247)
--(axis cs:-0.601503759398496,5.9542864797874)
--(axis cs:-0.609022556390978,5.9650153942501)
--(axis cs:-0.616541353383459,5.9757443087128)
--(axis cs:-0.62406015037594,5.9864732231755)
--(axis cs:-0.631578947368421,5.9972021376382)
--(axis cs:-0.639097744360902,6.0079310521009)
--(axis cs:-0.646616541353384,6.0186599665636)
--(axis cs:-0.654135338345865,6.0293888810263)
--(axis cs:-0.661654135338346,6.040117795489)
--(axis cs:-0.669172932330827,6.0508467099517)
--(axis cs:-0.676691729323308,6.0615756244144)
--(axis cs:-0.684210526315789,6.07230453887709)
--(axis cs:-0.691729323308271,6.08303345333979)
--(axis cs:-0.699248120300752,6.09376236780249)
--(axis cs:-0.706766917293233,6.10449128226519)
--(axis cs:-0.714285714285714,6.11522019672789)
--(axis cs:-0.721804511278195,6.12594911119059)
--(axis cs:-0.729323308270677,6.13667802565329)
--(axis cs:-0.736842105263158,6.14740694011599)
--(axis cs:-0.744360902255639,6.15813585457869)
--(axis cs:-0.75187969924812,6.16886476904139)
--(axis cs:-0.759398496240602,6.17959368350409)
--(axis cs:-0.766917293233083,6.19032259796679)
--(axis cs:-0.774436090225564,6.20105151242949)
--(axis cs:-0.781954887218045,6.21178042689219)
--(axis cs:-0.789473684210527,6.22250934135489)
--(axis cs:-0.796992481203008,6.23323825581759)
--(axis cs:-0.804511278195489,6.24396717028029)
--(axis cs:-0.81203007518797,6.25469608474299)
--(axis cs:-0.819548872180451,6.26542499920568)
--(axis cs:-0.827067669172933,6.27615391366838)
--(axis cs:-0.834586466165414,6.28688282813108)
--(axis cs:-0.842105263157895,6.29761174259378)
--(axis cs:-0.849624060150376,6.30834065705648)
--(axis cs:-0.857142857142857,6.31906957151918)
--(axis cs:-0.864661654135339,6.32979848598188)
--(axis cs:-0.87218045112782,6.34052740044458)
--(axis cs:-0.879699248120301,6.35125631490728)
--(axis cs:-0.887218045112782,6.36198522936998)
--(axis cs:-0.894736842105263,6.37271414383268)
--(axis cs:-0.902255639097744,6.38344305829538)
--(axis cs:-0.909774436090226,6.39417197275808)
--(axis cs:-0.917293233082707,6.40490088722078)
--(axis cs:-0.924812030075188,6.41562980168348)
--(axis cs:-0.932330827067669,6.42635871614618)
--(axis cs:-0.93984962406015,6.43708763060888)
--(axis cs:-0.947368421052632,6.44781654507158)
--(axis cs:-0.954887218045113,6.45854545953428)
--(axis cs:-0.962406015037594,6.46927437399697)
--(axis cs:-0.969924812030075,6.48000328845967)
--(axis cs:-0.977443609022556,6.49073220292237)
--(axis cs:-0.984962406015038,6.50146111738507)
--(axis cs:-0.992481203007519,6.51219003184777)
--(axis cs:-1,6.52291894631047)
--(axis cs:-1.00751879699248,6.53364786077317)
--(axis cs:-1.01503759398496,6.54437677523587)
--(axis cs:-1.02255639097744,6.55510568969857)
--(axis cs:-1.03007518796993,6.56583460416127)
--(axis cs:-1.03759398496241,6.57656351862397)
--(axis cs:-1.04511278195489,6.58729243308667)
--(axis cs:-1.05263157894737,6.59802134754937)
--(axis cs:-1.06015037593985,6.60875026201207)
--(axis cs:-1.06766917293233,6.61947917647477)
--(axis cs:-1.07518796992481,6.63020809093747)
--(axis cs:-1.08270676691729,6.64093700540017)
--(axis cs:-1.09022556390977,6.65166591986287)
--(axis cs:-1.09774436090226,6.66239483432557)
--(axis cs:-1.10526315789474,6.67312374878827)
--(axis cs:-1.11278195488722,6.68385266325097)
--(axis cs:-1.1203007518797,5.89095974850127)
--(axis cs:-1.12781954887218,5.99624595640061)
--(axis cs:-1.13533834586466,6.10153216429995)
--(axis cs:-1.14285714285714,6.20681837219929)
--(axis cs:-1.15037593984962,6.31210458009864)
--(axis cs:-1.15789473684211,6.41739078799797)
--(axis cs:-1.16541353383459,6.52267699589731)
--(axis cs:-1.17293233082707,6.62796320379665)
--(axis cs:-1.18045112781955,6.73324941169598)
--(axis cs:-1.18796992481203,6.83853561959533)
--(axis cs:-1.19548872180451,6.94382182749466)
--(axis cs:-1.20300751879699,7.049108035394)
--(axis cs:-1.21052631578947,7.15439424329334)
--(axis cs:-1.21804511278195,7.25968045119267)
--(axis cs:-1.22556390977444,7.36496665909202)
--(axis cs:-1.23308270676692,7.47025286699135)
--(axis cs:-1.2406015037594,7.57553907489069)
--(axis cs:-1.24812030075188,7.68082528279003)
--(axis cs:-1.25563909774436,7.78611149068938)
--(axis cs:-1.26315789473684,7.89139769858872)
--(axis cs:-1.27067669172932,7.99668390648805)
--(axis cs:-1.2781954887218,8.10197011438738)
--(axis cs:-1.28571428571429,8.20725632228672)
--(axis cs:-1.29323308270677,8.31254253018606)
--(axis cs:-1.30075187969925,8.4178287380854)
--(axis cs:-1.30827067669173,8.52311494598474)
--(axis cs:-1.31578947368421,8.62840115388408)
--(axis cs:-1.32330827067669,8.73368736178341)
--(axis cs:-1.33082706766917,8.83897356968276)
--(axis cs:-1.33834586466165,8.94425977758209)
--(axis cs:-1.34586466165414,9.04954598548143)
--(axis cs:-1.35338345864662,9.15483219338076)
--(axis cs:-1.3609022556391,9.26011840128011)
--(axis cs:-1.36842105263158,9.36540460917945)
--(axis cs:-1.37593984962406,9.47069081707879)
--(axis cs:-1.38345864661654,9.57597702497813)
--(axis cs:-1.39097744360902,9.68126323287746)
--(axis cs:-1.3984962406015,9.78654944077679)
--(axis cs:-1.40601503759399,9.89183564867613)
--(axis cs:-1.41353383458647,9.99712185657547)
--(axis cs:-1.42105263157895,10.1024080644748)
--(axis cs:-1.42857142857143,10.2076942723742)
--(axis cs:-1.43609022556391,10.3129804802735)
--(axis cs:-1.44360902255639,10.4182666881728)
--(axis cs:-1.45112781954887,10.5235528960722)
--(axis cs:-1.45864661654135,10.6288391039715)
--(axis cs:-1.46616541353383,10.7341253118708)
--(axis cs:-1.47368421052632,10.8394115197702)
--(axis cs:-1.4812030075188,10.9446977276695)
--(axis cs:-1.48872180451128,11.0499839355689)
--(axis cs:-1.49624060150376,11.1552701434682)
--(axis cs:-1.50375939849624,11.2605563513675)
--(axis cs:-1.51127819548872,11.3658425592669)
--(axis cs:-1.5187969924812,11.4711287671662)
--(axis cs:-1.52631578947368,11.5764149750655)
--(axis cs:-1.53383458646617,11.6817011829649)
--(axis cs:-1.54135338345865,11.7869873908642)
--(axis cs:-1.54887218045113,11.8922735987636)
--(axis cs:-1.55639097744361,11.9975598066629)
--(axis cs:-1.56390977443609,12.1028460145622)
--(axis cs:-1.57142857142857,12.2081322224616)
--(axis cs:-1.57894736842105,12.3134184303609)
--(axis cs:-1.58646616541353,12.4187046382603)
--(axis cs:-1.59398496240602,12.5239908461596)
--(axis cs:-1.6015037593985,12.6292770540589)
--(axis cs:-1.60902255639098,12.7345632619583)
--(axis cs:-1.61654135338346,12.8398494698576)
--(axis cs:-1.62406015037594,12.945135677757)
--(axis cs:-1.63157894736842,13.0504218856563)
--(axis cs:-1.6390977443609,13.1557080935556)
--(axis cs:-1.64661654135338,13.260994301455)
--(axis cs:-1.65413533834586,13.3662805093543)
--(axis cs:-1.66165413533835,13.4715667172536)
--(axis cs:-1.66917293233083,13.576852925153)
--(axis cs:-1.67669172932331,13.6821391330523)
--(axis cs:-1.68421052631579,13.7874253409517)
--(axis cs:-1.69172932330827,13.892711548851)
--(axis cs:-1.69924812030075,13.9979977567503)
--(axis cs:-1.70676691729323,14.1032839646497)
--(axis cs:-1.71428571428571,14.208570172549)
--(axis cs:-1.7218045112782,14.3138563804483)
--(axis cs:-1.72932330827068,14.4191425883477)
--(axis cs:-1.73684210526316,14.524428796247)
--(axis cs:-1.74436090225564,14.6297150041464)
--(axis cs:-1.75187969924812,14.7350012120457)
--(axis cs:-1.7593984962406,14.840287419945)
--(axis cs:-1.76691729323308,14.9455736278444)
--(axis cs:-1.77443609022556,15.0508598357437)
--(axis cs:-1.78195488721805,15.156146043643)
--(axis cs:-1.78947368421053,15.2614322515424)
--(axis cs:-1.79699248120301,15.3667184594417)
--(axis cs:-1.80451127819549,15.4720046673411)
--(axis cs:-1.81203007518797,15.5772908752404)
--(axis cs:-1.81954887218045,15.6825770831397)
--(axis cs:-1.82706766917293,15.7878632910391)
--(axis cs:-1.83458646616541,15.8931494989384)
--(axis cs:-1.84210526315789,15.9984357068378)
--(axis cs:-1.84962406015038,16.1037219147371)
--(axis cs:-1.85714285714286,16.2090081226364)
--(axis cs:-1.86466165413534,16.3142943305358)
--(axis cs:-1.87218045112782,16.4195805384351)
--(axis cs:-1.8796992481203,16.5248667463344)
--(axis cs:-1.88721804511278,16.6301529542338)
--(axis cs:-1.89473684210526,16.7354391621331)
--(axis cs:-1.90225563909774,16.8407253700325)
--(axis cs:-1.90977443609023,16.9460115779318)
--(axis cs:-1.91729323308271,17.0512977858311)
--(axis cs:-1.92481203007519,17.1565839937305)
--(axis cs:-1.93233082706767,17.2618702016298)
--(axis cs:-1.93984962406015,17.3671564095292)
--(axis cs:-1.94736842105263,17.4724426174285)
--(axis cs:-1.95488721804511,17.5777288253278)
--(axis cs:-1.96240601503759,17.6830150332272)
--(axis cs:-1.96992481203008,17.7883012411265)
--(axis cs:-1.97744360902256,17.8935874490259)
--(axis cs:-1.98496240601504,17.9988736569252)
--(axis cs:-1.99248120300752,18.1041598648245)
--(axis cs:-2,18.2094460727239)
--(axis cs:-2.00751879699248,18.3147322806232)
--(axis cs:-2.01503759398496,18.4200184885225)
--(axis cs:-2.02255639097744,18.5253046964219)
--(axis cs:-2.03007518796993,18.6305909043212)
--(axis cs:-2.03759398496241,18.7358771122206)
--(axis cs:-2.04511278195489,18.8411633201199)
--(axis cs:-2.05263157894737,18.9464495280192)
--(axis cs:-2.06015037593985,19.0517357359186)
--(axis cs:-2.06766917293233,19.1570219438179)
--(axis cs:-2.07518796992481,19.2623081517173)
--(axis cs:-2.08270676691729,19.3675943596166)
--(axis cs:-2.09022556390977,19.4728805675159)
--(axis cs:-2.09774436090226,19.5781667754153)
--(axis cs:-2.10526315789474,19.6834529833146)
--(axis cs:-2.11278195488722,19.7887391912139)
--(axis cs:-2.1203007518797,19.8940253991133)
--(axis cs:-2.12781954887218,21.0680225486346)
--(axis cs:-2.13533834586466,21.3284095933401)
--(axis cs:-2.14285714285714,21.5887966380456)
--(axis cs:-2.15037593984962,21.8491836827511)
--(axis cs:-2.15789473684211,22.1095707274566)
--(axis cs:-2.16541353383459,22.3699577721621)
--(axis cs:-2.17293233082707,22.6303448168676)
--(axis cs:-2.18045112781955,22.8907318615731)
--(axis cs:-2.18796992481203,23.1511189062787)
--(axis cs:-2.19548872180451,23.4115059509842)
--(axis cs:-2.20300751879699,23.6718929956897)
--(axis cs:-2.21052631578947,23.9322800403952)
--(axis cs:-2.21804511278195,24.1926670851007)
--(axis cs:-2.22556390977444,24.4530541298062)
--(axis cs:-2.23308270676692,24.7134411745117)
--(axis cs:-2.2406015037594,24.9738282192172)
--(axis cs:-2.24812030075188,25.2342152639227)
--(axis cs:-2.25563909774436,25.4946023086282)
--(axis cs:-2.26315789473684,25.7549893533338)
--(axis cs:-2.27067669172932,26.0153763980393)
--(axis cs:-2.2781954887218,26.2757634427448)
--(axis cs:-2.28571428571429,26.5361504874503)
--(axis cs:-2.29323308270677,26.7965375321558)
--(axis cs:-2.30075187969925,27.0569245768613)
--(axis cs:-2.30827067669173,27.3173116215668)
--(axis cs:-2.31578947368421,27.5776986662723)
--(axis cs:-2.32330827067669,27.8380857109778)
--(axis cs:-2.33082706766917,28.0984727556834)
--(axis cs:-2.33834586466165,28.3588598003889)
--(axis cs:-2.34586466165414,28.6192468450944)
--(axis cs:-2.35338345864662,28.8796338897999)
--(axis cs:-2.3609022556391,29.1400209345054)
--(axis cs:-2.36842105263158,29.4004079792109)
--(axis cs:-2.37593984962406,29.6607950239164)
--(axis cs:-2.38345864661654,29.9211820686219)
--(axis cs:-2.39097744360902,30.1815691133275)
--(axis cs:-2.3984962406015,30.441956158033)
--(axis cs:-2.40601503759398,30.7023432027385)
--(axis cs:-2.41353383458647,30.962730247444)
--(axis cs:-2.42105263157895,31.2231172921495)
--(axis cs:-2.42857142857143,31.483504336855)
--(axis cs:-2.43609022556391,31.7438913815605)
--(axis cs:-2.44360902255639,32.004278426266)
--(axis cs:-2.45112781954887,32.2646654709715)
--(axis cs:-2.45864661654135,32.525052515677)
--(axis cs:-2.46616541353383,32.7854395603826)
--(axis cs:-2.47368421052632,33.0458266050881)
--(axis cs:-2.4812030075188,33.3062136497936)
--(axis cs:-2.48872180451128,33.5666006944991)
--(axis cs:-2.49624060150376,33.8269877392046)
--(axis cs:-2.50375939849624,34.0873747839101)
--(axis cs:-2.51127819548872,34.3477618286156)
--(axis cs:-2.5187969924812,34.6081488733211)
--(axis cs:-2.52631578947368,34.8685359180266)
--(axis cs:-2.53383458646617,35.1289229627321)
--(axis cs:-2.54135338345865,35.3893100074377)
--(axis cs:-2.54887218045113,35.6496970521432)
--(axis cs:-2.55639097744361,35.9100840968487)
--(axis cs:-2.56390977443609,36.1704711415542)
--(axis cs:-2.57142857142857,36.4308581862597)
--(axis cs:-2.57894736842105,36.6912452309652)
--(axis cs:-2.58646616541353,36.9516322756707)
--(axis cs:-2.59398496240602,37.2120193203762)
--(axis cs:-2.6015037593985,37.4724063650818)
--(axis cs:-2.60902255639098,37.7327934097873)
--(axis cs:-2.61654135338346,37.9931804544928)
--(axis cs:-2.62406015037594,38.2535674991983)
--(axis cs:-2.63157894736842,38.5139545439038)
--(axis cs:-2.6390977443609,38.7743415886093)
--(axis cs:-2.64661654135338,39.0347286333148)
--(axis cs:-2.65413533834586,39.2951156780203)
--(axis cs:-2.66165413533835,39.5555027227258)
--(axis cs:-2.66917293233083,39.8158897674314)
--(axis cs:-2.67669172932331,40.0762768121369)
--(axis cs:-2.68421052631579,40.3366638568423)
--(axis cs:-2.69172932330827,40.5970509015479)
--(axis cs:-2.69924812030075,40.8574379462534)
--(axis cs:-2.70676691729323,41.1178249909589)
--(axis cs:-2.71428571428571,41.3782120356644)
--(axis cs:-2.7218045112782,41.6385990803699)
--(axis cs:-2.72932330827068,41.8989861250754)
--(axis cs:-2.73684210526316,42.1593731697809)
--(axis cs:-2.74436090225564,42.4197602144865)
--(axis cs:-2.75187969924812,42.680147259192)
--(axis cs:-2.7593984962406,42.9405343038975)
--(axis cs:-2.76691729323308,43.200921348603)
--(axis cs:-2.77443609022556,43.4613083933085)
--(axis cs:-2.78195488721805,43.721695438014)
--(axis cs:-2.78947368421053,43.9820824827195)
--(axis cs:-2.79699248120301,44.242469527425)
--(axis cs:-2.80451127819549,44.5028565721305)
--(axis cs:-2.81203007518797,44.763243616836)
--(axis cs:-2.81954887218045,45.0236306615416)
--(axis cs:-2.82706766917293,45.2840177062471)
--(axis cs:-2.83458646616541,45.5444047509526)
--(axis cs:-2.84210526315789,45.8047917956581)
--(axis cs:-2.84962406015038,46.0651788403636)
--(axis cs:-2.85714285714286,46.3255658850692)
--(axis cs:-2.86466165413534,46.5859529297746)
--(axis cs:-2.87218045112782,46.8463399744802)
--(axis cs:-2.8796992481203,47.1067270191857)
--(axis cs:-2.88721804511278,47.3671140638912)
--(axis cs:-2.89473684210526,47.6275011085967)
--(axis cs:-2.90225563909774,47.8878881533022)
--(axis cs:-2.90977443609023,48.1482751980077)
--(axis cs:-2.91729323308271,48.4086622427132)
--(axis cs:-2.92481203007519,48.6690492874187)
--(axis cs:-2.93233082706767,48.9294363321242)
--(axis cs:-2.93984962406015,49.1898233768297)
--(axis cs:-2.94736842105263,49.4502104215353)
--(axis cs:-2.95488721804511,49.7105974662408)
--(axis cs:-2.96240601503759,49.9709845109463)
--(axis cs:-2.96992481203007,50.2313715556518)
--(axis cs:-2.97744360902256,50.4917586003573)
--(axis cs:-2.98496240601504,50.7521456450628)
--(axis cs:-2.99248120300752,51.0125326897683)
--(axis cs:-3,51.2729197344738)
--cycle;

\addplot [on layer=foreground, thick, color0]
table {%
-3 44.8599906643176
-2.99248120300752 44.5996036196121
-2.98496240601504 44.3392165749066
-2.97744360902256 44.0788295302011
-2.96992481203007 43.8184424854956
-2.96240601503759 43.5580554407901
-2.95488721804511 43.2976683960846
-2.94736842105263 43.0372813513791
-2.93984962406015 42.7768943066735
-2.93233082706767 42.5165072619681
-2.92481203007519 42.2561202172625
-2.91729323308271 41.995733172557
-2.90977443609023 41.7353461278515
-2.90225563909774 41.474959083146
-2.89473684210526 41.2145720384405
-2.88721804511278 40.954184993735
-2.8796992481203 40.6937979490295
-2.87218045112782 40.433410904324
-2.86466165413534 40.1730238596184
-2.85714285714286 39.912636814913
-2.84962406015038 39.6522497702074
-2.84210526315789 39.3918627255019
-2.83458646616541 39.1314756807964
-2.82706766917293 38.8710886360909
-2.81954887218045 38.6107015913854
-2.81203007518797 38.3503145466798
-2.80451127819549 38.0899275019743
-2.79699248120301 37.8295404572688
-2.78947368421053 37.5691534125633
-2.78195488721805 37.3087663678578
-2.77443609022556 37.0483793231523
-2.76691729323308 36.7879922784468
-2.7593984962406 36.5276052337413
-2.75187969924812 36.2672181890358
-2.74436090225564 36.0068311443303
-2.73684210526316 35.7464440996247
-2.72932330827068 35.4860570549192
-2.7218045112782 35.2256700102137
-2.71428571428571 34.9652829655082
-2.70676691729323 34.7048959208027
-2.69924812030075 34.4445088760972
-2.69172932330827 34.1841218313917
-2.68421052631579 33.9237347866862
-2.67669172932331 33.6633477419807
-2.66917293233083 33.4029606972752
-2.66165413533835 33.1425736525696
-2.65413533834586 32.8821866078641
-2.64661654135338 32.6217995631586
-2.6390977443609 32.3614125184531
-2.63157894736842 32.1010254737476
-2.62406015037594 31.8406384290421
-2.61654135338346 31.5802513843366
-2.60902255639098 31.3198643396311
-2.6015037593985 31.0594772949256
-2.59398496240602 30.7990902502201
-2.58646616541353 30.5387032055145
-2.57894736842105 30.278316160809
-2.57142857142857 30.0179291161035
-2.56390977443609 29.757542071398
-2.55639097744361 29.4971550266925
-2.54887218045113 29.236767981987
-2.54135338345865 28.9763809372815
-2.53383458646617 28.715993892576
-2.52631578947368 28.4556068478704
-2.5187969924812 28.1952198031649
-2.51127819548872 27.9348327584595
-2.50375939849624 27.6744457137539
-2.49624060150376 27.4140586690484
-2.48872180451128 27.1536716243429
-2.4812030075188 26.8932845796374
-2.47368421052632 26.6328975349319
-2.46616541353383 26.3725104902264
-2.45864661654135 26.1121234455209
-2.45112781954887 25.8517364008153
-2.44360902255639 25.5913493561098
-2.43609022556391 25.3309623114043
-2.42857142857143 25.0705752666988
-2.42105263157895 24.8101882219933
-2.41353383458647 24.5498011772878
-2.40601503759398 24.2894141325823
-2.3984962406015 24.0290270878768
-2.39097744360902 23.7686400431713
-2.38345864661654 23.5082529984657
-2.37593984962406 23.2478659537602
-2.36842105263158 22.9874789090547
-2.3609022556391 22.7270918643492
-2.35338345864662 22.4667048196437
-2.34586466165414 22.2063177749382
-2.33834586466165 21.9459307302327
-2.33082706766917 21.6855436855272
-2.32330827067669 21.4251566408216
-2.31578947368421 21.1647695961162
-2.30827067669173 20.9043825514106
-2.30075187969925 20.6439955067051
-2.29323308270677 20.3836084619996
-2.28571428571429 20.1232214172941
-2.2781954887218 19.8628343725886
-2.27067669172932 19.6024473278831
-2.26315789473684 19.3420602831776
-2.25563909774436 19.081673238472
-2.24812030075188 18.8212861937665
-2.2406015037594 18.560899149061
-2.23308270676692 18.3005121043555
-2.22556390977444 18.04012505965
-2.21804511278195 17.7797380149445
-2.21052631578947 17.519350970239
-2.20300751879699 17.2589639255335
-2.19548872180451 16.998576880828
-2.18796992481203 16.7381898361225
-2.18045112781955 16.477802791417
-2.17293233082707 16.2174157467114
-2.16541353383459 15.9570287020059
-2.15789473684211 15.6966416573004
-2.15037593984962 15.4362546125949
-2.14285714285714 15.1758675678894
-2.13533834586466 14.9154805231839
-2.12781954887218 14.6550934784784
-2.1203007518797 14.1883562244895
-2.11278195488722 14.0830700165901
-2.10526315789474 13.9777838086908
-2.09774436090226 13.8724976007915
-2.09022556390977 13.7672113928921
-2.08270676691729 13.6619251849928
-2.07518796992481 13.5566389770934
-2.06766917293233 13.4513527691941
-2.06015037593985 13.3460665612948
-2.05263157894737 13.2407803533954
-2.04511278195489 13.1354941454961
-2.03759398496241 13.0302079375968
-2.03007518796993 12.9249217296974
-2.02255639097744 12.8196355217981
-2.01503759398496 12.7143493138987
-2.00751879699248 12.6090631059994
-2 12.5037768981001
-1.99248120300752 12.3984906902007
-1.98496240601504 12.2932044823014
-1.97744360902256 12.187918274402
-1.96992481203008 12.0826320665027
-1.96240601503759 11.9773458586034
-1.95488721804511 11.872059650704
-1.94736842105263 11.7667734428047
-1.93984962406015 11.6614872349053
-1.93233082706767 11.556201027006
-1.92481203007519 11.4509148191067
-1.91729323308271 11.3456286112073
-1.90977443609023 11.240342403308
-1.90225563909774 11.1350561954087
-1.89473684210526 11.0297699875093
-1.88721804511278 10.92448377961
-1.8796992481203 10.8191975717106
-1.87218045112782 10.7139113638113
-1.86466165413534 10.608625155912
-1.85714285714286 10.5033389480126
-1.84962406015038 10.3980527401133
-1.84210526315789 10.292766532214
-1.83458646616541 10.1874803243146
-1.82706766917293 10.0821941164153
-1.81954887218045 9.97690790851594
-1.81203007518797 9.8716217006166
-1.80451127819549 9.76633549271726
-1.79699248120301 9.66104928481792
-1.78947368421053 9.55576307691858
-1.78195488721805 9.45047686901924
-1.77443609022556 9.3451906611199
-1.76691729323308 9.23990445322056
-1.7593984962406 9.13461824532123
-1.75187969924812 9.0293320374219
-1.74436090225564 8.92404582952256
-1.73684210526316 8.81875962162322
-1.72932330827068 8.71347341372388
-1.7218045112782 8.60818720582454
-1.71428571428571 8.5029009979252
-1.70676691729323 8.39761479002586
-1.69924812030075 8.29232858212652
-1.69172932330827 8.18704237422719
-1.68421052631579 8.08175616632785
-1.67669172932331 7.9764699584285
-1.66917293233083 7.87118375052917
-1.66165413533835 7.76589754262983
-1.65413533834586 7.6606113347305
-1.64661654135338 7.55532512683116
-1.6390977443609 7.45003891893182
-1.63157894736842 7.34475271103248
-1.62406015037594 7.23946650313314
-1.61654135338346 7.1341802952338
-1.60902255639098 7.02889408733445
-1.6015037593985 6.92360787943512
-1.59398496240602 6.81832167153579
-1.58646616541353 6.71303546363645
-1.57894736842105 6.60774925573711
-1.57142857142857 6.50246304783777
-1.56390977443609 6.39717683993843
-1.55639097744361 6.29189063203909
-1.54887218045113 6.18660442413976
-1.54135338345865 6.08131821624042
-1.53383458646617 5.97603200834109
-1.52631578947368 5.87074580044174
-1.5187969924812 5.7654595925424
-1.51127819548872 5.66017338464307
-1.50375939849624 5.55488717674373
-1.49624060150376 5.44960096884438
-1.48872180451128 5.34431476094504
-1.4812030075188 5.23902855304571
-1.47368421052632 5.13374234514638
-1.46616541353383 5.02845613724703
-1.45864661654135 4.92316992934769
-1.45112781954887 4.81788372144836
-1.44360902255639 4.71259751354902
-1.43609022556391 4.60731130564968
-1.42857142857143 4.50202509775035
-1.42105263157895 4.396738889851
-1.41353383458647 4.29145268195166
-1.40601503759399 4.18616647405232
-1.3984962406015 4.08088026615298
-1.39097744360902 3.97559405825365
-1.38345864661654 3.87030785035432
-1.37593984962406 3.76502164245498
-1.36842105263158 3.65973543455564
-1.3609022556391 3.5544492266563
-1.35338345864662 3.44916301875695
-1.34586466165414 3.34387681085762
-1.33834586466165 3.23859060295828
-1.33082706766917 3.13330439505895
-1.32330827067669 3.0280181871596
-1.31578947368421 2.92273197926027
-1.30827067669173 2.81744577136093
-1.30075187969925 2.71215956346159
-1.29323308270677 2.60687335556225
-1.28571428571429 2.50158714766291
-1.2781954887218 2.39630093976357
-1.27067669172932 2.29101473186424
-1.26315789473684 2.18572852396491
-1.25563909774436 2.08044231606557
-1.24812030075188 1.97515610816622
-1.2406015037594 1.86986990026688
-1.23308270676692 1.76458369236754
-1.22556390977444 1.65929748446821
-1.21804511278195 1.55401127656886
-1.21052631578947 1.44872506866953
-1.20300751879699 1.34343886077019
-1.19548872180451 1.23815265287085
-1.18796992481203 1.13286644497152
-1.18045112781955 1.02758023707217
-1.17293233082707 0.922294029172837
-1.16541353383459 0.817007821273497
-1.15789473684211 0.711721613374163
-1.15037593984962 0.60643540547483
-1.14285714285714 0.501149197575483
-1.13533834586466 0.395862989676143
-1.12781954887218 0.290576781776803
-1.1203007518797 0.185290573877463
-1.11278195488722 0.411901887674826
-1.10526315789474 0.401172973212129
-1.09774436090226 0.390444058749427
-1.09022556390977 0.379715144286727
-1.08270676691729 0.368986229824028
-1.07518796992481 0.358257315361328
-1.06766917293233 0.34752840089863
-1.06015037593985 0.336799486435931
-1.05263157894737 0.326070571973231
-1.04511278195489 0.315341657510531
-1.03759398496241 0.304612743047832
-1.03007518796993 0.293883828585132
-1.02255639097744 0.283154914122433
-1.01503759398496 0.272425999659733
-1.00751879699248 0.261697085197033
-1 0.250968170734334
-0.992481203007519 0.240239256271634
-0.984962406015038 0.229510341808934
-0.977443609022556 0.218781427346235
-0.969924812030075 0.208052512883535
-0.962406015037594 0.197323598420835
-0.954887218045113 0.186594683958138
-0.947368421052632 0.175865769495438
-0.93984962406015 0.165136855032738
-0.932330827067669 0.154407940570039
-0.924812030075188 0.143679026107339
-0.917293233082707 0.132950111644639
-0.909774436090226 0.12222119718194
-0.902255639097744 0.11149228271924
-0.894736842105263 0.100763368256542
-0.887218045112782 0.0900344537938427
-0.879699248120301 0.079305539331143
-0.87218045112782 0.0685766248684434
-0.864661654135339 0.0578477104057438
-0.857142857142857 0.0471187959430441
-0.849624060150376 0.0363898814803445
-0.842105263157895 0.0256609670176449
-0.834586466165414 0.0149320525549452
-0.827067669172933 0.0042031380922456
-0.819548872180451 -0.00652577637045404
-0.81203007518797 -0.0172546908331519
-0.804511278195489 -0.0279836052958533
-0.796992481203008 -0.0387125197585529
-0.789473684210527 -0.0494414342212508
-0.781954887218045 -0.0601703486839504
-0.774436090225564 -0.0708992631466501
-0.766917293233083 -0.0816281776093497
-0.759398496240602 -0.0923570920720493
-0.75187969924812 -0.103086006534749
-0.744360902255639 -0.113814920997447
-0.736842105263158 -0.124543835460146
-0.729323308270677 -0.135272749922846
-0.721804511278195 -0.146001664385548
-0.714285714285714 -0.156730578848245
-0.706766917293233 -0.167459493310945
-0.699248120300752 -0.178188407773645
-0.691729323308271 -0.188917322236344
-0.684210526315789 -0.199646236699044
-0.676691729323308 -0.210375151161744
-0.669172932330827 -0.221104065624443
-0.661654135338346 -0.231832980087143
-0.654135338345865 -0.242561894549842
-0.646616541353384 -0.253290809012542
-0.639097744360902 -0.264019723475242
-0.631578947368421 -0.274748637937941
-0.62406015037594 -0.285477552400641
-0.616541353383459 -0.296206466863341
-0.609022556390978 -0.30693538132604
-0.601503759398496 -0.31766429578874
-0.593984962406015 -0.32839321025144
-0.586466165413534 -0.339122124714137
-0.578947368421053 -0.349851039176839
-0.571428571428572 -0.360579953639537
-0.56390977443609 -0.371308868102236
-0.556390977443609 -0.382037782564936
-0.548872180451128 -0.392766697027636
-0.541353383458647 -0.403495611490335
-0.533834586466166 -0.414224525953035
-0.526315789473685 -0.424953440415734
-0.518796992481203 -0.435682354878434
-0.511278195488722 -0.446411269341134
-0.503759398496241 -0.457140183803833
-0.496240601503759 -0.467869098266533
-0.488721804511278 -0.478598012729231
-0.481203007518797 -0.489326927191932
-0.473684210526316 -0.50005584165463
-0.466165413533835 -0.51078475611733
-0.458646616541353 -0.521513670580029
-0.451127819548872 -0.532242585042729
-0.443609022556391 -0.542971499505429
-0.43609022556391 -0.553700413968128
-0.428571428571429 -0.564429328430828
-0.421052631578947 -0.575158242893528
-0.413533834586466 -0.585887157356225
-0.406015037593985 -0.596616071818925
-0.398496240601504 -0.607344986281625
-0.390977443609023 -0.618073900744324
-0.383458646616542 -0.628802815207024
-0.37593984962406 -0.639531729669724
-0.368421052631579 -0.650260644132423
-0.360902255639098 -0.660989558595123
-0.353383458646617 -0.671718473057823
-0.345864661654136 -0.682447387520522
-0.338345864661654 -0.693176301983222
-0.330827067669173 -0.703905216445921
-0.323308270676692 -0.714634130908621
-0.315789473684211 -0.725363045371321
-0.30827067669173 -0.736091959834019
-0.300751879699248 -0.746820874296718
-0.293233082706767 -0.757549788759418
-0.285714285714286 -0.768278703222117
-0.278195488721805 -0.779007617684817
-0.270676691729324 -0.789736532147517
-0.263157894736842 -0.800465446610215
-0.255639097744361 -0.811194361072916
-0.24812030075188 -0.821923275535614
-0.240601503759398 -0.832652189998313
-0.233082706766917 -0.843381104461013
-0.225563909774436 -0.854110018923713
-0.218045112781955 -0.864838933386412
-0.210526315789474 -0.875567847849112
-0.203007518796992 -0.886296762311812
-0.195488721804511 -0.897025676774511
-0.18796992481203 -0.907754591237211
-0.180451127819549 -0.918483505699911
-0.172932330827068 -0.92921242016261
-0.165413533834587 -0.93994133462531
-0.157894736842105 -0.950670249088009
-0.150375939849624 -0.961399163550707
-0.142857142857143 -0.972128078013407
-0.135338345864662 -0.982856992476107
-0.127819548872181 -0.993585906938806
-0.120300751879699 -1.00431482140151
-0.112781954887218 -1.01504373586421
-0.105263157894737 -1.0257726503269
-0.0977443609022557 -1.0365015647896
-0.0902255639097747 -1.0472304792523
-0.0827067669172932 -1.057959393715
-0.0751879699248121 -1.0686883081777
-0.0676691729323311 -1.0794172226404
-0.0601503759398496 -1.0901461371031
-0.0526315789473686 -1.1008750515658
-0.0451127819548875 -1.1116039660285
-0.0375939849624061 -1.1223328804912
-0.030075187969925 -1.1330617949539
-0.022556390977444 -1.1437907094166
-0.0150375939849625 -1.1545196238793
-0.00751879699248148 44.741268953852
0 44.4860068864521
0 44.4860068864521
0.0075187969924812 44.2307448190523
0.0150375939849624 43.9754827516525
0.0225563909774436 43.7202206842526
0.0300751879699248 43.4649586168528
0.037593984962406 43.2096965494529
0.0451127819548872 42.9544344820531
0.0526315789473684 42.6991724146533
0.0601503759398496 42.4439103472535
0.0676691729323308 42.1886482798536
0.075187969924812 41.9333862124538
0.0827067669172932 41.678124145054
0.0902255639097744 41.4228620776541
0.0977443609022556 41.1676000102543
0.105263157894737 40.9123379428544
0.112781954887218 40.6570758754546
0.120300751879699 40.4018138080548
0.12781954887218 40.1465517406549
0.135338345864662 39.8912896732551
0.142857142857143 39.6360276058553
0.150375939849624 39.3807655384554
0.157894736842105 39.1255034710556
0.165413533834586 38.8702414036558
0.172932330827068 38.6149793362559
0.180451127819549 38.3597172688561
0.18796992481203 38.1044552014563
0.195488721804511 37.8491931340564
0.203007518796992 37.5939310666566
0.210526315789474 37.3386689992567
0.218045112781955 37.0834069318569
0.225563909774436 36.8281448644571
0.233082706766917 36.5728827970572
0.240601503759398 36.3176207296574
0.24812030075188 36.0623586622576
0.255639097744361 35.8070965948577
0.263157894736842 35.5518345274579
0.270676691729323 35.2965724600581
0.278195488721804 35.0413103926582
0.285714285714286 34.7860483252584
0.293233082706767 34.5307862578586
0.300751879699248 34.2755241904587
0.308270676691729 34.0202621230589
0.315789473684211 33.765000055659
0.323308270676692 33.5097379882592
0.330827067669173 33.2544759208594
0.338345864661654 32.9992138534595
0.345864661654135 32.7439517860597
0.353383458646617 32.4886897186599
0.360902255639098 32.23342765126
0.368421052631579 31.9781655838602
0.37593984962406 31.7229035164604
0.383458646616541 31.4676414490605
0.390977443609023 31.2123793816607
0.398496240601504 30.9571173142609
0.406015037593985 30.701855246861
0.413533834586466 30.4465931794612
0.421052631578947 30.1913311120613
0.428571428571429 29.9360690446615
0.43609022556391 29.6808069772617
0.443609022556391 29.4255449098618
0.451127819548872 29.170282842462
0.458646616541353 28.9150207750622
0.466165413533835 28.6597587076623
0.473684210526316 28.4044966402625
0.481203007518797 28.1492345728627
0.488721804511278 27.8939725054628
0.496240601503759 27.638710438063
0.503759398496241 27.3834483706632
0.511278195488722 27.1281863032633
0.518796992481203 26.8729242358635
0.526315789473684 26.6176621684637
0.533834586466165 26.3624001010638
0.541353383458647 26.107138033664
0.548872180451128 25.8518759662641
0.556390977443609 25.5966138988643
0.56390977443609 25.3413518314645
0.571428571428571 25.0860897640646
0.578947368421053 24.8308276966648
0.586466165413534 24.575565629265
0.593984962406015 24.3203035618651
0.601503759398496 24.0650414944653
0.609022556390977 23.8097794270655
0.616541353383459 23.5545173596656
0.62406015037594 23.2992552922658
0.631578947368421 23.043993224866
0.639097744360902 22.7887311574661
0.646616541353383 22.5334690900663
0.654135338345865 22.2782070226665
0.661654135338346 22.0229449552666
0.669172932330827 21.7676828878668
0.676691729323308 21.5124208204669
0.684210526315789 21.2571587530671
0.691729323308271 21.0018966856673
0.699248120300752 20.7466346182674
0.706766917293233 20.4913725508676
0.714285714285714 20.2361104834678
0.721804511278195 19.9808484160679
0.729323308270677 19.7255863486681
0.736842105263158 19.4703242812683
0.744360902255639 19.2150622138684
0.75187969924812 18.9598001464686
0.759398496240602 18.7045380790688
0.766917293233083 18.4492760116689
0.774436090225564 18.1940139442691
0.781954887218045 17.9387518768692
0.789473684210526 17.6834898094694
0.796992481203007 17.4282277420696
0.804511278195489 17.1729656746697
0.81203007518797 16.9177036072699
0.819548872180451 16.6624415398701
0.827067669172932 16.4071794724702
0.834586466165413 16.1519174050704
0.842105263157895 15.8966553376706
0.849624060150376 15.6413932702707
0.857142857142857 15.3861312028709
0.864661654135338 15.1308691354711
0.87218045112782 14.8756070680712
0.879699248120301 14.6203450006714
0.887218045112782 14.3650829332716
0.894736842105263 14.1098208658717
0.902255639097744 13.8545587984719
0.909774436090226 13.599296731072
0.917293233082707 13.3440346636722
0.924812030075188 13.0887725962724
0.932330827067669 12.8335105288725
0.93984962406015 12.5782484614727
0.947368421052632 12.7058403545454
0.954887218045113 12.5971176484426
0.962406015037594 12.4883949423397
0.969924812030075 12.3796722362369
0.977443609022556 12.2709495301341
0.984962406015037 12.1622268240312
0.992481203007519 12.0535041179284
1 11.9447814118256
1.00751879699248 11.8360587057227
1.01503759398496 11.7273359996199
1.02255639097744 11.6186132935171
1.03007518796992 11.5098905874142
1.03759398496241 11.4011678813114
1.04511278195489 11.2924451752085
1.05263157894737 11.1837224691057
1.06015037593985 11.0749997630029
1.06766917293233 10.9662770569
1.07518796992481 10.8575543507972
1.08270676691729 10.7488316446944
1.09022556390977 10.6401089385915
1.09774436090226 10.5313862324887
1.10526315789474 10.4226635263858
1.11278195488722 10.313940820283
1.1203007518797 10.2052181141802
1.12781954887218 10.0964954080773
1.13533834586466 9.9877727019745
1.14285714285714 9.87904999587167
1.15037593984962 9.77032728976883
1.15789473684211 9.66160458366599
1.16541353383459 9.55288187756316
1.17293233082707 9.44415917146032
1.18045112781955 9.33543646535748
1.18796992481203 9.22671375925465
1.19548872180451 9.11799105315181
1.20300751879699 9.00926834704897
1.21052631578947 8.90054564094614
1.21804511278195 8.7918229348433
1.22556390977444 8.68310022874047
1.23308270676692 8.57437752263763
1.2406015037594 8.46565481653479
1.24812030075188 8.35693211043196
1.25563909774436 8.24820940432912
1.26315789473684 8.13948669822628
1.27067669172932 8.03076399212345
1.2781954887218 7.92204128602061
1.28571428571429 7.81331857991777
1.29323308270677 7.70459587381494
1.30075187969925 7.5958731677121
1.30827067669173 7.48715046160927
1.31578947368421 7.37842775550643
1.32330827067669 7.26970504940359
1.33082706766917 7.16098234330075
1.33834586466165 7.05225963719792
1.34586466165414 6.94353693109508
1.35338345864662 6.83481422499225
1.3609022556391 6.72609151888941
1.36842105263158 6.61736881278657
1.37593984962406 6.50864610668374
1.38345864661654 6.3999234005809
1.39097744360902 6.29120069447806
1.3984962406015 6.18247798837523
1.40601503759398 6.07375528227239
1.41353383458647 5.96503257616955
1.42105263157895 5.85630987006672
1.42857142857143 5.74758716396388
1.43609022556391 5.63886445786105
1.44360902255639 5.53014175175821
1.45112781954887 5.42141904565537
1.45864661654135 5.31269633955254
1.46616541353383 5.2039736334497
1.47368421052632 5.09525092734686
1.4812030075188 4.98652822124403
1.48872180451128 4.87780551514119
1.49624060150376 4.76908280903836
1.50375939849624 4.66036010293552
1.51127819548872 4.55163739683268
1.5187969924812 4.44291469072984
1.52631578947368 4.33419198462701
1.53383458646617 4.22546927852417
1.54135338345865 4.11674657242134
1.54887218045113 4.0080238663185
1.55639097744361 3.89930116021566
1.56390977443609 3.79057845411283
1.57142857142857 3.68185574800999
1.57894736842105 3.57313304190715
1.58646616541353 3.46441033580432
1.59398496240601 3.35568762970148
1.6015037593985 3.24696492359864
1.60902255639098 3.13824221749581
1.61654135338346 3.02951951139297
1.62406015037594 2.92079680529014
1.63157894736842 2.8120740991873
1.6390977443609 2.70335139308446
1.64661654135338 2.59462868698163
1.65413533834586 2.48590598087879
1.66165413533835 2.37718327477595
1.66917293233083 2.26846056867312
1.67669172932331 2.15973786257028
1.68421052631579 2.05101515646744
1.69172932330827 1.94229245036461
1.69924812030075 1.83356974426177
1.70676691729323 1.72484703815894
1.71428571428571 1.6161243320561
1.7218045112782 1.50740162595326
1.72932330827068 1.39867891985043
1.73684210526316 1.28995621374759
1.74436090225564 1.18123350764475
1.75187969924812 1.07251080154191
1.7593984962406 0.963788095439078
1.76691729323308 0.855065389336243
1.77443609022556 0.746342683233408
1.78195488721805 0.637619977130571
1.78947368421053 0.528897271027736
1.79699248120301 0.420174564924899
1.80451127819549 0.311451858822061
1.81203007518797 0.202729152719224
1.81954887218045 0.0940064466163868
1.82706766917293 -0.0147162594864483
1.83458646616541 0.532466510337027
1.84210526315789 0.522447861874422
1.84962406015038 0.512429213411815
1.85714285714286 0.502410564949209
1.86466165413534 0.492391916486602
1.87218045112782 0.482373268023995
1.8796992481203 0.472354619561388
1.88721804511278 0.462335971098781
1.89473684210526 0.452317322636175
1.90225563909774 0.442298674173568
1.90977443609023 0.432280025710961
1.91729323308271 0.422261377248354
1.92481203007519 0.412242728785747
1.93233082706767 0.40222408032314
1.93984962406015 0.392205431860534
1.94736842105263 0.382186783397927
1.95488721804511 0.37216813493532
1.96240601503759 0.362149486472713
1.96992481203007 0.352130838010106
1.97744360902256 0.342112189547501
1.98496240601504 0.332093541084893
1.99248120300752 0.322074892622286
2 0.312056244159681
2.00751879699248 0.302037595697072
2.01503759398496 0.292018947234467
2.02255639097744 0.282000298771861
2.03007518796992 0.271981650309252
2.03759398496241 0.261963001846645
2.04511278195489 0.25194435338404
2.05263157894737 0.241925704921433
2.06015037593985 0.231907056458827
2.06766917293233 0.22188840799622
2.07518796992481 0.211869759533611
2.08270676691729 0.201851111071006
2.09022556390977 0.191832462608399
2.09774436090226 0.181813814145791
2.10526315789474 0.171795165683186
2.11278195488722 0.161776517220579
2.1203007518797 0.151757868757972
2.12781954887218 0.141739220295365
2.13533834586466 0.131720571832759
2.14285714285714 0.121701923370152
2.15037593984962 0.111683274907545
2.15789473684211 0.101664626444936
2.16541353383459 0.0916459779823313
2.17293233082707 0.0816273295197263
2.18045112781955 0.0716086810571177
2.18796992481203 0.0615900325945109
2.19548872180451 0.0515713841319041
2.20300751879699 0.0415527356692973
2.21052631578947 0.0315340872066905
2.21804511278195 0.0215154387440855
2.22556390977444 0.0114967902814769
2.23308270676692 0.00147814181887007
2.2406015037594 -0.00854050664373496
2.24812030075188 -0.0185591551063435
2.25563909774436 -0.0285778035689486
2.26315789473684 -0.0385964520315554
2.27067669172932 -0.048615100494164
2.2781954887218 -0.0586337489567708
2.28571428571429 -0.0686523974193758
2.29323308270677 -0.0786710458819826
2.30075187969925 -0.0886896943445894
2.30827067669173 -0.098708342807198
2.31578947368421 -0.108726991269805
2.32330827067669 -0.11874563973241
2.33082706766917 -0.128764288195018
2.33834586466165 -0.138782936657623
2.34586466165414 -0.14880158512023
2.35338345864662 -0.158820233582837
2.3609022556391 -0.168838882045444
2.36842105263158 -0.178857530508051
2.37593984962406 -0.188876178970657
2.38345864661654 -0.198894827433264
2.39097744360902 -0.208913475895871
2.3984962406015 -0.21893212435848
2.40601503759398 -0.228950772821085
2.41353383458647 -0.23896942128369
2.42105263157895 -0.248988069746298
2.42857142857143 -0.259006718208905
2.43609022556391 -0.269025366671512
2.44360902255639 -0.279044015134119
2.45112781954887 -0.289062663596725
2.45864661654135 -0.299081312059332
2.46616541353383 -0.309099960521939
2.47368421052632 -0.319118608984544
2.4812030075188 -0.329137257447153
2.48872180451128 -0.33915590590976
2.49624060150376 -0.349174554372365
2.50375939849624 -0.359193202834973
2.51127819548872 -0.36921185129758
2.5187969924812 -0.379230499760187
2.52631578947368 -0.389249148222794
2.53383458646617 -0.399267796685399
2.54135338345865 -0.409286445148005
2.54887218045113 -0.419305093610614
2.55639097744361 -0.429323742073219
2.56390977443609 -0.439342390535826
2.57142857142857 -0.449361038998434
2.57894736842105 -0.459379687461039
2.58646616541353 -0.469398335923646
2.59398496240601 -0.479416984386253
2.6015037593985 -0.48943563284886
2.60902255639098 -0.499454281311467
2.61654135338346 -0.509472929774073
2.62406015037594 -0.51949157823668
2.63157894736842 -0.529510226699287
2.6390977443609 -0.539528875161894
2.64661654135338 -0.549547523624501
2.65413533834586 -0.559566172087107
2.66165413533835 -0.569584820549714
2.66917293233083 -0.579603469012321
2.67669172932331 -0.589622117474928
2.68421052631579 -0.599640765937535
2.69172932330827 -0.609659414400141
2.69924812030075 -0.619678062862748
2.70676691729323 -0.629696711325355
2.71428571428571 -0.63971535978796
2.7218045112782 -0.649734008250569
2.72932330827068 -0.659752656713176
2.73684210526316 -0.669771305175781
2.74436090225564 -0.679789953638389
2.75187969924812 -0.689808602100994
2.7593984962406 -0.699827250563601
2.76691729323308 -0.70984589902621
2.77443609022556 -0.719864547488815
2.78195488721805 -0.729883195951421
2.78947368421053 -0.73990184441403
2.79699248120301 -0.749920492876635
2.80451127819549 -0.759939141339242
2.81203007518797 -0.76995778980185
2.81954887218045 -0.779976438264455
2.82706766917293 -0.789995086727062
2.83458646616541 -0.800013735189669
2.84210526315789 -0.810032383652276
2.84962406015038 -0.820051032114883
2.85714285714286 -0.830069680577489
2.86466165413534 -0.840088329040096
2.87218045112782 -0.850106977502703
2.8796992481203 -0.86012562596531
2.88721804511278 -0.870144274427917
2.89473684210526 -0.880162922890523
2.90225563909774 -0.89018157135313
2.90977443609023 -0.900200219815737
2.91729323308271 -0.910218868278344
2.92481203007519 -0.920237516740951
2.93233082706767 -0.930256165203556
2.93984962406015 -0.940274813666164
2.94736842105263 -0.950293462128771
2.95488721804511 -0.960312110591376
2.96240601503759 -0.970330759053985
2.96992481203007 -0.98034940751659
2.97744360902256 -0.990368055979197
2.98496240601504 -1.00038670444181
2.99248120300752 -1.01040535290441
3 46.6653622143726
3 46.6653622143726
3.00751879699248 46.3838479181988
3.01503759398496 46.102333622025
3.02255639097744 45.8208193258512
3.03007518796993 45.5393050296774
3.03759398496241 45.2577907335037
3.04511278195489 44.9762764373299
3.05263157894737 44.6947621411561
3.06015037593985 44.4132478449823
3.06766917293233 44.1317335488085
3.07518796992481 43.8502192526348
3.08270676691729 43.568704956461
3.09022556390977 43.2871906602872
3.09774436090226 43.0056763641134
3.10526315789474 42.7241620679396
3.11278195488722 42.4426477717658
3.1203007518797 42.1611334755921
3.12781954887218 41.8796191794183
3.13533834586466 41.5981048832445
3.14285714285714 41.3165905870707
3.15037593984962 41.0350762908969
3.15789473684211 40.7535619947231
3.16541353383459 40.4720476985494
3.17293233082707 40.1905334023756
3.18045112781955 39.9090191062018
3.18796992481203 39.627504810028
3.19548872180451 39.3459905138542
3.20300751879699 39.0644762176805
3.21052631578947 38.7829619215067
3.21804511278195 38.5014476253329
3.22556390977444 38.2199333291591
3.23308270676692 37.9384190329853
3.2406015037594 37.6569047368115
3.24812030075188 37.3753904406378
3.25563909774436 37.093876144464
3.26315789473684 36.8123618482902
3.27067669172932 36.5308475521164
3.2781954887218 36.2493332559426
3.28571428571429 35.9678189597688
3.29323308270677 35.686304663595
3.30075187969925 35.4047903674213
3.30827067669173 35.1232760712475
3.31578947368421 34.8417617750737
3.32330827067669 34.5602474788999
3.33082706766917 34.2787331827262
3.33834586466165 33.9972188865524
3.34586466165414 33.7157045903786
3.35338345864662 33.4341902942048
3.3609022556391 33.152675998031
3.36842105263158 32.8711617018572
3.37593984962406 32.5896474056834
3.38345864661654 32.3081331095097
3.39097744360902 32.0266188133359
3.3984962406015 31.7451045171621
3.40601503759398 31.4635902209883
3.41353383458647 31.1820759248145
3.42105263157895 30.9005616286407
3.42857142857143 30.619047332467
3.43609022556391 30.3375330362932
3.44360902255639 30.0560187401194
3.45112781954887 29.7745044439456
3.45864661654135 29.4929901477718
3.46616541353383 29.2114758515981
3.47368421052632 28.9299615554243
3.4812030075188 28.6484472592505
3.48872180451128 28.3669329630767
3.49624060150376 28.0854186669029
3.50375939849624 27.8039043707291
3.51127819548872 27.5223900745553
3.5187969924812 27.2408757783816
3.52631578947368 26.9593614822078
3.53383458646617 26.677847186034
3.54135338345865 26.3963328898602
3.54887218045113 26.1148185936864
3.55639097744361 25.8333042975127
3.56390977443609 25.5517900013389
3.57142857142857 25.2702757051651
3.57894736842105 24.9887614089913
3.58646616541353 24.7072471128175
3.59398496240602 24.4257328166437
3.6015037593985 24.1442185204699
3.60902255639098 23.8627042242962
3.61654135338346 23.5811899281224
3.62406015037594 23.2996756319486
3.63157894736842 23.0181613357748
3.6390977443609 22.736647039601
3.64661654135338 22.4551327434273
3.65413533834586 22.1736184472535
3.66165413533835 21.8921041510797
3.66917293233083 21.6105898549059
3.67669172932331 21.3290755587321
3.68421052631579 21.0475612625584
3.69172932330827 20.7660469663846
3.69924812030075 20.4845326702108
3.70676691729323 20.203018374037
3.71428571428571 19.9215040778632
3.7218045112782 19.6399897816894
3.72932330827068 19.3584754855157
3.73684210526316 19.0769611893419
3.74436090225564 18.7954468931681
3.75187969924812 18.5139325969943
3.7593984962406 18.2324183008205
3.76691729323308 17.9509040046467
3.77443609022556 17.669389708473
3.78195488721805 17.3878754122992
3.78947368421053 17.1063611161254
3.79699248120301 16.8248468199516
3.80451127819549 16.5433325237778
3.81203007518797 16.261818227604
3.81954887218045 15.9803039314302
3.82706766917293 15.6987896352565
3.83458646616541 15.4172753390827
3.84210526315789 15.1357610429089
3.84962406015038 14.8542467467351
3.85714285714286 14.5727324505613
3.86466165413534 14.2912181543876
3.87218045112782 14.0097038582138
3.8796992481203 14.1272341761107
3.88721804511278 14.0135580857176
3.89473684210526 13.8998819953244
3.90225563909774 13.7862059049312
3.90977443609023 13.6725298145381
3.91729323308271 13.5588537241449
3.92481203007519 13.4451776337517
3.93233082706767 13.3315015433586
3.93984962406015 13.2178254529654
3.94736842105263 13.1041493625722
3.95488721804511 12.9904732721791
3.96240601503759 12.8767971817859
3.96992481203007 12.7631210913927
3.97744360902256 12.6494450009996
3.98496240601504 12.5357689106064
3.99248120300752 12.4220928202132
4 12.3084167298201
4.00751879699248 12.1947406394269
4.01503759398496 12.0810645490338
4.02255639097744 11.9673884586406
4.03007518796993 11.8537123682474
4.03759398496241 11.7400362778543
4.04511278195489 11.6263601874611
4.05263157894737 11.5126840970679
4.06015037593985 11.3990080066748
4.06766917293233 11.2853319162816
4.07518796992481 11.1716558258884
4.08270676691729 11.0579797354953
4.09022556390977 10.9443036451021
4.09774436090226 10.8306275547089
4.10526315789474 10.7169514643158
4.11278195488722 10.6032753739226
4.1203007518797 10.4895992835295
4.12781954887218 10.3759231931363
4.13533834586466 10.2622471027431
4.14285714285714 10.14857101235
4.15037593984962 10.0348949219568
4.15789473684211 9.92121883156364
4.16541353383459 9.80754274117047
4.17293233082707 9.69386665077731
4.18045112781955 9.58019056038415
4.18796992481203 9.46651446999098
4.19548872180451 9.35283837959782
4.20300751879699 9.23916228920465
4.21052631578947 9.12548619881149
4.21804511278195 9.01181010841833
4.22556390977444 8.89813401802515
4.23308270676692 8.78445792763199
4.2406015037594 8.67078183723883
4.24812030075188 8.55710574684566
4.25563909774436 8.4434296564525
4.26315789473684 8.32975356605933
4.27067669172932 8.21607747566616
4.2781954887218 8.10240138527301
4.28571428571429 7.98872529487985
4.29323308270677 7.87504920448669
4.30075187969925 7.76137311409351
4.30827067669173 7.64769702370036
4.31578947368421 7.53402093330718
4.32330827067669 7.42034484291402
4.33082706766917 7.30666875252086
4.33834586466165 7.19299266212769
4.34586466165413 7.07931657173454
4.35338345864662 6.96564048134137
4.3609022556391 6.8519643909482
4.36842105263158 6.73828830055504
4.37593984962406 6.62461221016188
4.38345864661654 6.51093611976872
4.39097744360902 6.39726002937554
4.3984962406015 6.28358393898238
4.40601503759398 6.16990784858922
4.41353383458647 6.05623175819605
4.42105263157895 5.9425556678029
4.42857142857143 5.82887957740972
4.43609022556391 5.71520348701656
4.44360902255639 5.6015273966234
4.45112781954887 5.48785130623024
4.45864661654135 5.37417521583707
4.46616541353383 5.2604991254439
4.47368421052632 5.14682303505073
4.4812030075188 5.03314694465757
4.48872180451128 4.91947085426441
4.49624060150376 4.80579476387125
4.50375939849624 4.69211867347807
4.51127819548872 4.57844258308492
4.5187969924812 4.46476649269176
4.52631578947368 4.35109040229859
4.53383458646617 4.23741431190543
4.54135338345865 4.12373822151225
4.54887218045113 4.01006213111911
4.55639097744361 3.89638604072593
4.56390977443609 3.78270995033277
4.57142857142857 3.6690338599396
4.57894736842105 3.55535776954643
4.58646616541353 3.44168167915328
4.59398496240602 3.3280055887601
4.6015037593985 3.21432949836695
4.60902255639098 3.10065340797378
4.61654135338346 2.98697731758062
4.62406015037594 2.87330122718746
4.63157894736842 2.75962513679429
4.6390977443609 2.64594904640112
4.64661654135338 2.53227295600796
4.65413533834586 2.4185968656148
4.66165413533835 2.30492077522164
4.66917293233083 2.19124468482846
4.67669172932331 2.07756859443531
4.68421052631579 1.96389250404214
4.69172932330827 1.85021641364898
4.69924812030075 1.73654032325582
4.70676691729323 1.62286423286264
4.71428571428571 1.50918814246948
4.7218045112782 1.39551205207632
4.72932330827068 1.28183596168315
4.73684210526316 1.16815987128999
4.74436090225564 1.05448378089682
4.75187969924812 0.940807690503654
4.7593984962406 0.827131600110496
4.76691729323308 0.713455509717333
4.77443609022556 0.599779419324175
4.78195488721805 0.486103328931
4.78947368421053 0.372427238537849
4.79699248120301 1.42293899792421
4.80451127819549 1.40890098933301
4.81203007518797 1.3948629807418
4.81954887218045 1.3808249721506
4.82706766917293 1.36678696355939
4.83458646616541 1.35274895496819
4.84210526315789 1.33871094637698
4.84962406015038 1.32467293778578
4.85714285714286 1.31063492919457
4.86466165413534 1.29659692060337
4.87218045112782 1.28255891201216
4.8796992481203 1.26852090342096
4.88721804511278 1.25448289482976
4.89473684210526 1.24044488623855
4.90225563909774 1.22640687764735
4.90977443609023 1.21236886905614
4.91729323308271 1.19833086046494
4.92481203007519 1.18429285187373
4.93233082706767 1.17025484328253
4.93984962406015 1.15621683469132
4.94736842105263 1.14217882610012
4.95488721804511 1.12814081750891
4.96240601503759 1.11410280891771
4.96992481203007 1.1000648003265
4.97744360902256 1.0860267917353
4.98496240601504 1.07198878314409
4.99248120300752 1.05795077455289
5 1.04391276596169
5.00751879699248 1.02987475737048
5.01503759398496 1.01583674877928
5.02255639097744 1.00179874018807
5.03007518796992 0.987760731596868
5.03759398496241 0.973722723005663
5.04511278195489 0.959684714414458
5.05263157894737 0.945646705823254
5.06015037593985 0.931608697232049
5.06766917293233 0.917570688640845
5.07518796992481 0.90353268004964
5.08270676691729 0.889494671458436
5.09022556390977 0.875456662867231
5.09774436090226 0.861418654276026
5.10526315789474 0.847380645684821
5.11278195488722 0.833342637093617
5.1203007518797 0.819304628502412
5.12781954887218 0.805266619911206
5.13533834586466 0.791228611320005
5.14285714285714 0.777190602728799
5.15037593984962 0.763152594137592
5.15789473684211 0.749114585546391
5.16541353383459 0.735076576955183
5.17293233082707 0.72103856836398
5.18045112781955 0.707000559772776
5.18796992481203 0.692962551181569
5.19548872180451 0.678924542590366
5.20300751879699 0.664886533999161
5.21052631578947 0.650848525407957
5.21804511278195 0.636810516816753
5.22556390977444 0.622772508225546
5.23308270676692 0.608734499634345
5.2406015037594 0.594696491043138
5.24812030075188 0.580658482451934
5.25563909774436 0.566620473860731
5.26315789473684 0.552582465269523
5.27067669172932 0.538544456678322
5.2781954887218 0.524506448087115
5.28571428571429 0.510468439495909
5.29323308270677 0.496430430904708
5.30075187969925 0.482392422313501
5.30827067669173 0.468354413722299
5.31578947368421 0.454316405131094
5.32330827067669 0.440278396539888
5.33082706766917 0.426240387948683
5.33834586466165 0.412202379357478
5.34586466165413 0.398164370766274
5.35338345864662 0.384126362175069
5.3609022556391 0.370088353583863
5.36842105263158 0.35605034499266
5.37593984962406 0.342012336401456
5.38345864661654 0.327974327810251
5.39097744360902 0.313936319219046
5.3984962406015 0.299898310627841
5.40601503759398 0.285860302036637
5.41353383458647 0.271822293445434
5.42105263157895 0.257784284854228
5.42857142857143 0.243746276263023
5.43609022556391 0.229708267671818
5.44360902255639 0.215670259080614
5.45112781954887 0.201632250489411
5.45864661654135 0.187594241898205
5.46616541353383 0.173556233307
5.47368421052632 0.159518224715796
5.4812030075188 0.145480216124591
5.48872180451128 0.131442207533386
5.49624060150376 0.117404198942181
5.50375939849624 0.103366190350975
5.51127819548872 0.0893281817597735
5.5187969924812 0.0752901731685665
5.52631578947368 0.0612521645773647
5.53383458646617 0.0472141559861594
5.54135338345865 0.0331761473949541
5.54887218045113 0.0191381388037506
5.55639097744361 0.00510013021254352
5.56390977443609 -0.00893787837866
5.57142857142857 -0.0229758869698635
5.57894736842105 -0.0370138955610706
5.58646616541353 -0.0510519041522723
5.59398496240602 -0.0650899127434794
5.6015037593985 -0.0791279213346829
5.60902255639098 -0.0931659299258865
5.61654135338346 -0.107203938517092
5.62406015037594 -0.121241947108295
5.63157894736842 -0.135279955699502
5.6390977443609 -0.149317964290706
5.64661654135338 -0.163355972881909
5.65413533834586 -0.177393981473115
5.66165413533835 -0.191431990064318
5.66917293233083 -0.205469998655524
5.67669172932331 -0.219508007246729
5.68421052631579 -0.233546015837932
5.69172932330827 -0.247584024429138
5.69924812030075 -0.261622033020343
5.70676691729323 -0.275660041611546
5.71428571428571 -0.28969805020275
5.7218045112782 -0.303736058793957
5.72932330827068 -0.317774067385161
5.73684210526316 -0.331812075976364
5.74436090225564 -0.345850084567571
5.75187969924812 -0.359888093158775
5.7593984962406 -0.37392610174998
5.76691729323308 -0.387964110341183
5.77443609022556 -0.402002118932389
5.78195488721805 -0.416040127523594
5.78947368421053 -0.430078136114796
5.79699248120301 -0.444116144706003
5.80451127819549 -0.458154153297206
5.81203007518797 -0.472192161888412
5.81954887218045 -0.486230170479617
5.82706766917293 -0.500268179070821
5.83458646616541 -0.514306187662026
5.84210526315789 -0.528344196253229
5.84962406015038 -0.542382204844435
5.85714285714286 -0.556420213435638
5.86466165413534 -0.570458222026843
5.87218045112782 -0.584496230618051
5.8796992481203 -0.598534239209252
5.88721804511278 -0.612572247800458
5.89473684210526 -0.626610256391661
5.90225563909774 -0.640648264982866
5.90977443609023 -0.654686273574072
5.91729323308271 -0.668724282165275
5.92481203007519 -0.682762290756482
5.93233082706767 -0.696800299347686
5.93984962406015 -0.710838307938889
5.94736842105263 -0.724876316530096
5.95488721804511 -0.738914325121298
5.96240601503759 -0.752952333712503
5.96992481203007 -0.766990342303709
5.97744360902256 -0.781028350894912
5.98496240601504 -0.795066359486119
5.99248120300752 -0.809104368077321
6 -0.823142376668526
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={x},
% xmin=-3.45, xmax=6.45,
xmin=-3, xmax=6,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
%ylabel={p(x)},
ymin=-0.0499990697152768, ymax=1.04998046402081,
ytick style={color=black},
height=2.cm, width=4.75cm
]
\addplot [semithick, color1]
table {%
-3 1.20538923983989e-61
-2.99248120300752 1.56805099279731e-61
-2.98496240601504 2.0400103298791e-61
-2.97744360902256 2.65426127568388e-61
-2.96992481203007 3.45377383050189e-61
-2.96240601503759 4.49451494991281e-61
-2.95488721804511 5.84938571668073e-61
-2.94736842105263 7.61335295978003e-61
-2.93984962406015 9.91013819734285e-61
-2.93233082706767 1.29009371696502e-60
-2.92481203007519 1.67957872402575e-60
-2.91729323308271 2.18683878305113e-60
-2.90977443609023 2.84754241969547e-60
-2.90225563909774 3.70817647300933e-60
-2.89473684210526 4.8293319348072e-60
-2.88721804511278 6.28998912456336e-60
-2.8796992481203 8.19310650956632e-60
-2.87218045112782 1.06729102518234e-59
-2.86466165413534 1.39044026463635e-59
-2.85714285714286 1.81157656577081e-59
-2.84962406015038 2.36045420532847e-59
-2.84210526315789 3.07587459171218e-59
-2.83458646616541 4.00844058545361e-59
-2.82706766917293 5.22415031055463e-59
-2.81954887218045 6.80908658951136e-59
-2.81203007518797 8.87553635251455e-59
-2.80451127819549 1.15699764929503e-58
-2.79699248120301 1.50834959763451e-58
-2.78947368421053 1.96653981037561e-58
-2.78195488721805 2.56409541486785e-58
-2.77443609022556 3.34345764078178e-58
-2.76691729323308 4.36000662892957e-58
-2.7593984962406 5.68600991694235e-58
-2.75187969924812 7.41577686363706e-58
-2.74436090225564 9.67238757510031e-58
-2.73684210526316 1.26164775919758e-57
-2.72932330827068 1.64577067629487e-57
-2.7218045112782 2.14697329069442e-57
-2.71428571428571 2.80097618231593e-57
-2.70676691729323 3.65440729199736e-57
-2.69924812030075 4.7681347673005e-57
-2.69172932330827 6.22161869353032e-57
-2.68421052631579 8.11859328204692e-57
-2.67669172932331 1.05944863699531e-56
-2.66917293233083 1.3826107498699e-56
-2.66165413533835 1.80442982859383e-56
-2.65413533834586 2.35504509045751e-56
-2.64661654135338 3.07380774012055e-56
-2.6390977443609 4.01209741160489e-56
-2.63157894736842 5.23699974377346e-56
-2.62406015037594 6.83610832435235e-56
-2.61654135338346 8.923794661485e-56
-2.60902255639098 1.16493948151397e-55
-2.6015037593985 1.52078983274753e-55
-2.59398496240602 1.98539038930535e-55
-2.58646616541353 2.59198395373046e-55
-2.57894736842105 3.38397495255633e-55
-2.57142857142857 4.41803474494501e-55
-2.56390977443609 5.7681553148255e-55
-2.55639097744361 7.53094070970706e-55
-2.54887218045113 9.8325137559274e-55
-2.54135338345865 1.2837530560794e-54
-2.53383458646617 1.67609452426352e-54
-2.52631578947368 2.18833628070432e-54
-2.5187969924812 2.85710729114002e-54
-2.51127819548872 3.73021893976235e-54
-2.50375939849624 4.87007533132327e-54
-2.49624060150376 6.35812211219962e-54
-2.48872180451128 8.30064945318352e-54
-2.4812030075188 1.08363605357409e-53
-2.47368421052632 1.41462415087362e-53
-2.46616541353383 1.84664311450305e-53
-2.45864661654135 2.41049996495579e-53
-2.45112781954887 3.14638209655497e-53
-2.44360902255639 4.10670806069346e-53
-2.43609022556391 5.35984263352012e-53
-2.42857142857143 6.99493741248699e-53
-2.42105263157895 9.12823686502377e-53
-2.41353383458647 1.19112920245665e-52
-2.40601503759398 1.55416569330746e-52
-2.3984962406015 2.02768155914e-52
-2.39097744360902 2.64523114283882e-52
-2.38345864661654 3.45053424626625e-52
-2.37593984962406 4.50054632578228e-52
-2.36842105263158 5.86945251620341e-52
-2.3609022556391 7.65386224367035e-52
-2.35338345864662 9.97956367436291e-52
-2.34586466165414 1.30103041716392e-51
-2.33834586466165 1.69592014911784e-51
-2.33082706766917 2.21035699248541e-51
-2.32330827067669 2.88041780112415e-51
-2.31578947368421 3.75302552577001e-51
-2.30827067669173 4.88919545591399e-51
-2.30075187969925 6.36824804395687e-51
-2.29323308270677 8.29327441306986e-51
-2.28571428571429 1.07982247680854e-50
-2.2781954887218 1.40570985941585e-50
-2.27067669172932 1.82958558458537e-50
-2.26315789473684 2.38078494427278e-50
-2.25563909774436 3.0973813056978e-50
-2.24812030075188 4.02877395244287e-50
-2.2406015037594 5.23903736622582e-50
-2.23308270676692 6.81125437932401e-50
-2.22556390977444 8.85312008984161e-50
-2.21804511278195 1.1504186416644e-49
-2.21052631578947 1.49452239518199e-49
-2.20300751879699 1.94103151076175e-49
-2.19548872180451 2.52024691166662e-49
-2.18796992481203 3.27137763274618e-49
-2.18045112781955 4.24514106508622e-49
-2.17293233082707 5.5071163141606e-49
-2.16541353383459 7.14206698013455e-49
-2.15789473684211 9.25951125058783e-49
-2.15037593984962 1.20008961496709e-48
-2.14285714285714 1.55488339689482e-48
-2.13533834586466 2.0138988513909e-48
-2.12781954887218 2.60753647499543e-48
-2.1203007518797 3.37499678195299e-48
-2.11278195488722 4.3668069105056e-48
-2.10526315789474 5.64806644472398e-48
-2.09774436090226 7.30261537160109e-48
-2.09022556390977 9.43838383227594e-48
-2.08270676691729 1.21942557895555e-47
-2.07518796992481 1.57488712414612e-47
-2.06766917293233 2.0331909659752e-47
-2.06015037593985 2.62385479162121e-47
-2.05263157894737 3.38479779704537e-47
-2.04511278195489 4.36471143353135e-47
-2.03759398496241 5.62609331748267e-47
-2.03007518796993 7.24912820750763e-47
-2.02255639097744 9.33665052366642e-47
-2.01503759398496 1.2020487249523e-46
-2.00751879699248 1.5469561953172e-46
-2 1.99002448277038e-46
-1.99248120300752 2.55895660962129e-46
-1.98496240601504 3.28920784748721e-46
-1.97744360902256 4.22613683051827e-46
-1.96992481203008 5.42774867035315e-46
-1.96240601503759 6.96819171558077e-46
-1.95488721804511 8.94221340718777e-46
-1.94736842105263 1.14708362814462e-45
-1.93984962406015 1.4708585716449e-45
-1.93233082706767 1.88526904998846e-45
-1.92481203007519 2.41547907656793e-45
-1.91729323308271 3.09358316978944e-45
-1.90977443609023 3.96050037175176e-45
-1.90225563909774 5.06838208773047e-45
-1.89473684210526 6.48367218208828e-45
-1.88721804511278 8.29099482584657e-45
-1.8796992481203 1.05980925128014e-44
-1.87218045112782 1.35420960544965e-44
-1.86466165413534 1.72974835263656e-44
-1.85714285714286 2.20861802314701e-44
-1.84962406015038 2.81903720316833e-44
-1.84210526315789 3.59687565054305e-44
-1.83458646616541 4.58771487019702e-44
-1.82706766917293 5.84946013434577e-44
-1.81954887218045 7.45565065100558e-44
-1.81203007518797 9.49965339456364e-44
-1.80451127819549 1.20999751345208e-43
-1.79699248120301 1.54069891059588e-43
-1.78947368421053 1.96114509267283e-43
-1.78195488721805 2.49552770266949e-43
-1.77443609022556 3.17451833613421e-43
-1.76691729323308 4.03699392706229e-43
-1.7593984962406 5.13221894946154e-43
-1.75187969924812 6.52260472458162e-43
-1.74436090225564 8.28719762988854e-43
-1.73684210526316 1.05260877196633e-42
-1.72932330827068 1.33659793149162e-42
-1.7218045112782 1.69672281760527e-42
-1.71428571428571 2.15327292971043e-42
-1.70676691729323 2.73191393804162e-42
-1.69924812030075 3.46510439744293e-42
-1.69172932330827 4.39388377533589e-42
-1.68421052631579 5.57012858606964e-42
-1.67669172932331 7.05939851422251e-42
-1.66917293233083 8.94452596534505e-42
-1.66165413533835 1.13301421596258e-41
-1.65413533834586 1.43483827584505e-41
-1.64661654135338 1.81660786893948e-41
-1.6390977443609 2.29938165752726e-41
-1.63157894736842 2.90973520666589e-41
-1.62406015037594 3.68119835470096e-41
-1.61654135338346 4.65606495389046e-41
-1.60902255639098 5.88767087174856e-41
-1.6015037593985 7.44326067785724e-41
-1.59398496240602 9.40759420795744e-41
-1.58646616541353 1.18874827682308e-40
-1.57894736842105 1.50174930814994e-40
-1.57142857142857 1.89671176369702e-40
-1.56390977443609 2.39497859501629e-40
-1.55639097744361 3.02341861947273e-40
-1.54887218045113 3.81584855062232e-40
-1.54135338345865 4.81481859331407e-40
-1.53383458646617 6.07385389457807e-40
-1.52631578947368 7.66026738603437e-40
-1.5187969924812 9.65868860181229e-40
-1.51127819548872 1.2175489342852e-39
-1.50375939849624 1.53443323699476e-39
-1.49624060150376 1.93331258659413e-39
-1.48872180451128 2.43527369748989e-39
-1.4812030075188 3.06679057368761e-39
-1.47368421052632 3.86109104569611e-39
-1.46616541353383 4.85986722737974e-39
-1.45864661654135 6.11541570000763e-39
-1.45112781954887 7.69331443511896e-39
-1.44360902255639 9.67576985704273e-39
-1.43609022556391 1.21658002732202e-38
-1.42857142857143 1.52924627182117e-38
-1.42105263157895 1.92173809874333e-38
-1.41353383458647 2.41428956576498e-38
-1.40601503759399 3.03222351448785e-38
-1.3984962406015 3.80722039735104e-38
-1.39097744360902 4.77890049170775e-38
-1.38345864661654 5.99679610715963e-38
-1.37593984962406 7.52280890884504e-38
-1.36842105263158 9.43427041795568e-38
-1.3609022556391 1.18277521539512e-37
-1.35338345864662 1.48238070360031e-37
-1.34586466165414 1.85728671477678e-37
-1.33834586466165 2.32625767399441e-37
-1.33082706766917 2.9126905800058e-37
-1.32330827067669 3.64574716126599e-37
-1.31578947368421 4.56175970988275e-37
-1.30827067669173 5.70597598283382e-37
-1.30075187969925 7.13472399298133e-37
-1.29323308270677 8.91809654260027e-37
-1.28571428571429 1.11432788071666e-36
-1.2781954887218 1.39186711730776e-36
-1.27067669172932 1.73789951164673e-36
-1.26315789473684 2.16916137101825e-36
-1.25563909774436 2.70643522367429e-36
-1.24812030075188 3.37551706639215e-36
-1.2406015037594 4.20841212207623e-36
-1.23308270676692 5.24481244423286e-36
-1.22556390977444 6.53392200511465e-36
-1.21804511278195 8.13671000775185e-36
-1.21052631578947 1.01286917009392e-35
-1.20300751879699 1.26033587236108e-35
-1.19548872180451 1.56764089063028e-35
-1.18796992481203 1.94909596683018e-35
-1.18045112781955 2.42239710823006e-35
-1.17293233082707 3.00941560599584e-35
-1.16541353383459 3.73717180504224e-35
-1.15789473684211 4.63903337150033e-35
-1.15037593984962 5.75618923894957e-35
-1.14285714285714 7.139461961028e-35
-1.13533834586466 8.85153532470989e-35
-1.12781954887218 1.09696913572313e-34
-1.1203007518797 1.35891719880146e-34
-1.11278195488722 1.68273064559799e-34
-1.10526315789474 2.08285771202774e-34
-1.09774436090226 2.57708349043411e-34
-1.09022556390977 3.18729227223464e-34
-1.08270676691729 3.94040227846502e-34
-1.07518796992481 4.86951139471829e-34
-1.06766917293233 6.0153011052995e-34
-1.06015037593985 7.42775629162349e-34
-1.05263157894737 9.16827133672182e-34
-1.04511278195489 1.13122285663636e-33
-1.03759398496241 1.39521540730226e-33
-1.03007518796993 1.72015791610717e-33
-1.02255639097744 2.11997639325005e-33
-1.01503759398496 2.61174740130095e-33
-1.00751879699248 3.21640434507939e-33
-1 3.9596008050708e-33
-0.992481203007519 4.87276558382e-33
-0.984962406015038 5.9943917418297e-33
-0.977443609022556 7.37161116716725e-33
-0.969924812030075 9.0621175121759e-33
-0.962406015037594 1.11365140805034e-32
-0.954887218045113 1.3681179992255e-32
-0.947368421052632 1.68017683441157e-32
-0.93984962406015 2.06274749049565e-32
-0.932330827067669 2.53162461065689e-32
-0.924812030075188 3.10611318722203e-32
-0.917293233082707 3.80980335931979e-32
-0.909774436090226 4.67151520424677e-32
-0.902255639097744 5.72645063043939e-32
-0.894736842105263 7.01759754518278e-32
-0.887218045112782 8.59744128181752e-32
-0.879699248120301 1.0530050206099e-31
-0.87218045112782 1.28936169374814e-31
-0.864661654135339 1.57835542748644e-31
-0.857142857142857 1.93162663837064e-31
-0.849624060150376 2.36337419035121e-31
-0.842105263157895 2.89091473689207e-31
-0.834586466165414 3.53536379151354e-31
-0.827067669172933 4.32246491302786e-31
-0.819548872180451 5.28359909091653e-31
-0.81203007518797 6.4570133423392e-31
-0.804511278195489 7.88931594834486e-31
-0.796992481203008 9.63729598243265e-31
-0.789473684210527 1.17701372074062e-30
-0.781954887218045 1.43721115068667e-30
-0.774436090225564 1.75458553465169e-30
-0.766917293233083 2.14163550200255e-30
-0.759398496240602 2.61357934642903e-30
-0.75187969924812 3.18894442480025e-30
-0.744360902255639 3.89028381800633e-30
-0.736842105263158 4.7450476347711e-30
-0.729323308270677 5.78664220923496e-30
-0.721804511278195 7.05571756627354e-30
-0.714285714285714 8.60173217142137e-30
-0.706766917293233 1.0484854467584e-29
-0.699248120300752 1.27782734192425e-29
-0.691729323308271 1.55710057097429e-29
-0.684210526315789 1.89713059412804e-29
-0.676691729323308 2.31108088635169e-29
-0.669172932330827 2.81495601440206e-29
-0.661654135338346 3.42821255063464e-29
-0.654135338345865 4.17450084261033e-29
-0.646616541353384 5.08256554745999e-29
-0.639097744360902 6.18733876254853e-29
-0.631578947368421 7.53126675567231e-29
-0.62406015037594 9.16591998026101e-29
-0.616541353383459 1.11539465693699e-28
-0.609022556390978 1.35714422174855e-28
-0.601503759398496 1.6510824740648e-28
-0.593984962406015 2.00843202069567e-28
-0.586466165413534 2.44281900187198e-28
-0.578947368421053 2.97078555083549e-28
-0.571428571428572 3.61241094509071e-28
-0.56390977443609 4.39206435618931e-28
-0.556390977443609 5.3393168941518e-28
-0.548872180451128 6.49004642301557e-28
-0.541353383458647 7.88777559793791e-28
-0.533834586466166 9.58529198485661e-28
-0.526315789473685 1.1646609262595e-27
-0.518796992481203 1.41493407242361e-27
-0.511278195488722 1.71875710088154e-27
-0.503759398496241 2.08753297077743e-27
-0.496240601503759 2.535079180396e-27
-0.488721804511278 3.07813555324312e-27
-0.481203007518797 3.7369779060155e-27
-0.473684210526316 4.53615943903541e-27
-0.466165413533835 5.50540613287086e-27
-0.458646616541353 6.68069776592555e-27
-0.451127819548872 8.10557256014374e-27
-0.443609022556391 9.83270112190031e-27
-0.43609022556391 1.19257845177377e-26
-0.428571428571429 1.44618423008634e-26
-0.421052631578947 1.75339694293446e-26
-0.413533834586466 2.12546566996049e-26
-0.406015037593985 2.5759788043016e-26
-0.398496240601504 3.12134503711886e-26
-0.390977443609023 3.78137182824496e-26
-0.383458646616542 4.57996076549464e-26
-0.37593984962406 5.54594298895719e-26
-0.368421052631579 6.71408234335945e-26
-0.360902255639098 8.12627925125155e-26
-0.353383458646617 9.83301462484824e-26
-0.345864661654136 1.18950806338103e-25
-0.338345864661654 1.43856540296467e-25
-0.330827067669173 1.73927782401567e-25
-0.323308270676692 2.1022332876198e-25
-0.315789473684211 2.54015839730628e-25
-0.30827067669173 3.06834256107894e-25
-0.300751879699248 3.70514439773419e-25
-0.293233082706767 4.47259589865574e-25
-0.285714285714286 5.39712268564851e-25
-0.278195488721805 6.51040203113344e-25
-0.270676691729324 7.85038421263321e-25
-0.263157894736842 9.4625073558212e-25
-0.255639097744361 1.14011412920129e-24
-0.24812030075188 1.37313022473661e-24
-0.240601503759398 1.65306875436382e-24
-0.233082706766917 1.98920880997353e-24
-0.225563909774436 2.39262465830328e-24
-0.218045112781955 2.87652408056503e-24
-0.210526315789474 3.45664856671358e-24
-0.203007518796992 4.15174629287267e-24
-0.195488721804511 4.98413067334361e-24
-0.18796992481203 5.9803394487395e-24
-0.180451127819549 7.17191179863131e-24
-0.172932330827068 8.59630390808636e-24
-0.165413533834587 1.02979668393032e-23
-0.157894736842105 1.23296145395723e-23
-0.150375939849624 1.47537144448628e-23
-0.142857142857143 1.76442385188149e-23
-0.135338345864662 2.10887188209726e-23
-0.127819548872181 2.51906589665156e-23
-0.120300751879699 3.00723612861475e-23
-0.112781954887218 3.587823930913e-23
-0.105263157894737 4.27786965957001e-23
-0.0977443609022557 5.0974666193683e-23
-0.0902255639097747 6.07029203863286e-23
-0.0827067669172932 7.22422782806491e-23
-0.0751879699248121 8.5920859560152e-23
-0.0676691729323311 1.0212455686085e-22
-0.0601503759398496 1.21306927267463e-22
-0.0526315789473686 1.44000735999289e-22
-0.0451127819548875 1.70831423194955e-22
-0.0375939849624061 2.02532808663164e-22
-0.030075187969925 2.39965400531738e-22
-0.022556390977444 2.84137733046651e-22
-0.0150375939849625 3.36231227680154e-22
-0.00751879699248148 3.97629151749363e-22
0 4.69950341721253e-22
0 4.69950341721253e-22
0.0075187969924812 5.5508846637272e-22
0.0150375939849624 6.55257730407305e-22
0.0225563909774436 7.7304606481543e-22
0.0300751879699248 9.11477019466911e-22
0.037593984962406 1.07408176993255e-21
0.0451127819548872 1.26498287874473e-21
0.0526315789473684 1.48899171633358e-21
0.0601503759398496 1.75172175464037e-21
0.0676691729323308 2.05972030379898e-21
0.075187969924812 2.42062167727163e-21
0.0827067669172932 2.84332525270279e-21
0.0902255639097744 3.33820245526888e-21
0.0977443609022556 3.91733733994766e-21
0.105263157894737 4.59480620339271e-21
0.112781954887218 5.3870025318018e-21
0.120300751879699 6.3130146078273e-21
0.12781954887218 7.3950642798292e-21
0.135338345864662 8.65901676690655e-21
0.142857142857143 1.01349729636239e-20
0.150375939849624 1.1857957554544e-20
0.157894736842105 1.38687183916111e-20
0.165413533834586 1.62146550746441e-20
0.172932330827068 1.89508975618992e-20
0.180451127819549 2.21415589877985e-20
0.18796992481203 2.58611907526633e-20
0.195488721804511 3.01964724606818e-20
0.203007518796992 3.52481745169743e-20
0.210526315789474 4.11334372681302e-20
0.218045112781955 4.79884176167811e-20
0.225563909774436 5.59713622148381e-20
0.233082706766917 6.52661758216149e-20
0.240601503759398 7.60865644104277e-20
0.24812030075188 8.86808453613854e-20
0.255639097744361 1.03337531868173e-19
0.263157894736842 1.20391815835807e-19
0.270676691729323 1.40233093428516e-19
0.278195488721804 1.63313700475032e-19
0.285714285714286 1.90159051652974e-19
0.293233082706767 2.2137940833425e-19
0.300751879699248 2.57683535848451e-19
0.308270676691729 2.99894552485572e-19
0.315789473684211 3.48968320707202e-19
0.323308270676692 4.06014786800466e-19
0.330827067669173 4.72322739784367e-19
0.338345864661654 5.49388535142837e-19
0.345864661654135 6.38949415502635e-19
0.353383458646617 7.43022160533051e-19
0.360902255639098 8.63947914235423e-19
0.368421052631579 1.00444417185337e-18
0.37593984962406 1.16766506368428e-18
0.383458646616541 1.35727125234755e-18
0.390977443609023 1.57751096729993e-18
0.398496240601504 1.83331393987468e-18
0.406015037593985 2.1304002788073e-18
0.413533834586466 2.47540664577174e-18
0.421052631578947 2.87603245942726e-18
0.428571428571429 3.34120928236814e-18
0.43609022556391 3.88129703678976e-18
0.443609022556391 4.50831126153286e-18
0.451127819548872 5.23618627677278e-18
0.458646616541353 6.0810798759896e-18
0.466165413533835 7.06172603287871e-18
0.473684210526316 8.19984311058635e-18
0.481203007518797 9.5206062115904e-18
0.488721804511278 1.10531936309973e-17
0.496240601503759 1.2831418899472e-17
0.503759398496241 1.48944616535649e-17
0.511278195488722 1.72877125840438e-17
0.518796992481203 2.00637500248476e-17
0.526315789473684 2.3283468399579e-17
0.533834586466165 2.70173817881674e-17
0.541353383458647 3.13471293693283e-17
0.548872180451128 3.63672134982403e-17
0.556390977443609 4.21870057656303e-17
0.56390977443609 4.89330616360529e-17
0.571428571428571 5.67517902725326e-17
0.578947368421053 6.58125330270829e-17
0.586466165413534 7.631111193124e-17
0.593984962406015 8.84739184924281e-17
0.601503759398496 1.02562623343238e-16
0.609022556390977 1.18879598973976e-16
0.616541353383459 1.37774161098279e-16
0.62406015037594 1.59649749377132e-16
0.631578947368421 1.84972185505013e-16
0.639097744360902 2.14279166322235e-16
0.646616541353383 2.481911719732e-16
0.654135338345865 2.87423994534201e-16
0.661654135338346 3.32803121383283e-16
0.669172932330827 3.85280240324303e-16
0.676691729323308 4.45952170608317e-16
0.684210526315789 5.1608256607989e-16
0.691729323308271 5.97126784344238e-16
0.699248120300752 6.90760369810833e-16
0.706766917293233 7.98911659513203e-16
0.714285714285714 9.23799089621793e-16
0.721804511278195 1.06797385855392e-15
0.729323308270677 1.2343686906573e-15
0.736842105263158 1.42635354385334e-15
0.744360902255639 1.64779921677273e-15
0.75187969924812 1.90314993737101e-15
0.759398496240602 2.197506157531e-15
0.766917293233083 2.53671893871553e-15
0.774436090225564 2.92749749453367e-15
0.781954887218045 3.37753165960035e-15
0.789473684210526 3.89563128307812e-15
0.796992481203007 4.49188480289551e-15
0.804511278195489 5.17783954632995e-15
0.81203007518797 5.96670662832535e-15
0.819548872180451 6.8735936849803e-15
0.827067669172932 7.91576909100028e-15
0.834586466165413 9.1129617720812e-15
0.842105263157895 1.04877012423752e-14
0.849624060150376 1.20657030803307e-14
0.857142857142857 1.38763057111001e-14
0.864661654135338 1.59529650991264e-14
0.87218045112782 1.8333814780286e-14
0.879699248120301 2.10622995901044e-14
0.887218045112782 2.41878924854698e-14
0.894736842105263 2.77669050258294e-14
0.902255639097744 3.18634033916715e-14
0.909774436090226 3.65502432906714e-14
0.917293233082707 4.19102387548324e-14
0.924812030075188 4.80374816873201e-14
0.932330827067669 5.50388311001449e-14
0.93984962406015 6.30355933210948e-14
0.947368421052632 7.21654170714e-14
0.954887218045113 8.25844302592686e-14
0.962406015037594 9.44696486376969e-14
0.969924812030075 1.08021690181427e-13
0.977443609022556 1.23467833196541e-13
0.984962406015037 1.41065460841619e-13
0.992481203007519 1.61105939973033e-13
1 1.83918988097196e-13
1.00751879699248 2.09877588796409e-13
1.01503759398496 2.39403523377878e-13
1.02255639097744 2.72973594773774e-13
1.03007518796992 3.11126629000943e-13
1.03759398496241 3.54471349892192e-13
1.04511278195489 4.03695234470873e-13
1.05263157894737 4.59574469406486e-13
1.06015037593985 5.2298514362879e-13
1.06766917293233 5.9491582857762e-13
1.07518796992481 6.76481715934491e-13
1.08270676691729 7.68940503251867e-13
1.09022556390977 8.73710240927307e-13
1.09774436090226 9.92389379750744e-13
1.10526315789474 1.12677928710784e-12
1.11278195488722 1.27890953220947e-12
1.1203007518797 1.45106627683737e-12
1.12781954887218 1.64582414849639e-12
1.13533834586466 1.86608201803844e-12
1.14285714285714 2.11510315432819e-12
1.15037593984962 2.39656028496618e-12
1.15789473684211 2.71458615515829e-12
1.16541353383459 3.07383024727634e-12
1.17293233082707 3.47952240233845e-12
1.18045112781955 3.93754417248283e-12
1.18796992481203 4.45450883155257e-12
1.19548872180451 5.03785108030176e-12
1.20300751879699 5.69592760474507e-12
1.21052631578947 6.43812978222034e-12
1.21804511278195 7.27500998136587e-12
1.22556390977444 8.21842307116531e-12
1.23308270676692 9.28168494237872e-12
1.2406015037594 1.04797500541656e-11
1.24812030075188 1.18294102518287e-11
1.25563909774436 1.33495173609206e-11
1.26315789473684 1.50612323512699e-11
1.27067669172932 1.6988304184891e-11
1.2781954887218 1.91573818176346e-11
1.28571428571429 2.15983632195502e-11
1.29323308270677 2.4344785717343e-11
1.30075187969925 2.74342624484973e-11
1.30827067669173 3.09089702555071e-11
1.31578947368421 3.48161949455333e-11
1.32330827067669 3.92089405015436e-11
1.33082706766917 4.41466095619429e-11
1.33834586466165 4.96957632937692e-11
1.34586466165414 5.59309696772424e-11
1.35338345864662 6.29357502049623e-11
1.3609022556391 7.08036360861464e-11
1.36842105263158 7.96393462445987e-11
1.37593984962406 8.95601007188013e-11
1.38345864661654 1.00697084524816e-10
1.39097744360902 1.13197078639445e-10
1.3984962406015 1.27224276515137e-10
1.40601503759398 1.42962306463204e-10
1.41353383458647 1.60616482352567e-10
1.42105263157895 1.80416307383315e-10
1.42857142857143 2.0261825822419e-10
1.43609022556391 2.27508879568685e-10
1.44360902255639 2.55408222184059e-10
1.45112781954887 2.86673660821509e-10
1.45864661654135 3.21704131944125e-10
1.46616541353383 3.60944835134729e-10
1.47368421052632 4.04892446290559e-10
1.4812030075188 4.54100895320279e-10
1.48872180451128 5.09187766056201e-10
1.49624060150376 5.70841381506343e-10
1.50375939849624 6.39828643424843e-10
1.51127819548872 7.1700370150254e-10
1.5187969924812 8.03317534302026e-10
1.52631578947368 8.99828531412088e-10
1.53383458646617 1.0077141742073e-09
1.54135338345865 1.12828392110016e-09
1.54887218045113 1.26299341229942e-09
1.55639097744361 1.41346011887263e-09
1.56390977443609 1.58148057138762e-09
1.57142857142857 1.76904931461545e-09
1.57894736842105 1.97837974674994e-09
1.58646616541353 2.21192701438101e-09
1.59398496240601 2.47241314808704e-09
1.6015037593985 2.76285463803401e-09
1.60902255639098 3.08659266443043e-09
1.61654135338346 3.44732621413973e-09
1.62406015037594 3.84914833225047e-09
1.63157894736842 4.29658577601103e-09
1.6390977443609 4.79464235831609e-09
1.64661654135338 5.34884628896234e-09
1.65413533834586 5.96530184425537e-09
1.66165413533835 6.65074571934224e-09
1.66917293233083 7.4126084429726e-09
1.67669172932331 8.25908126137614e-09
1.68421052631579 9.19918892672349e-09
1.69172932330827 1.0242868856365e-08
1.69924812030075 1.14010571618971e-08
1.70676691729323 1.26857820822801e-08
1.71428571428571 1.41102653929605e-08
1.7218045112782 1.56890324034651e-08
1.72932330827068 1.74380311995448e-08
1.73684210526316 1.93747618329238e-08
1.74436090225564 2.15184162124463e-08
1.75187969924812 2.38900295052509e-08
1.7593984962406 2.65126439159843e-08
1.76691729323308 2.94114857764464e-08
1.77443609022556 3.26141569479258e-08
1.78195488721805 3.61508416144013e-08
1.78947368421053 4.00545296273096e-08
1.79699248120301 4.43612576523719e-08
1.80451127819549 4.91103694666618e-08
1.81203007518797 5.43447968604662e-08
1.81954887218045 6.01113627142269e-08
1.82706766917293 6.64611079468348e-08
1.83458646616541 7.34496441686074e-08
1.84210526315789 8.11375340213024e-08
1.84962406015038 8.95907013495428e-08
1.85714285714286 9.88808735239485e-08
1.86466165413534 1.09086058427288e-07
1.87218045112782 1.20291058822101e-07
1.8796992481203 1.32588027042764e-07
1.88721804511278 1.46077063198139e-07
1.89473684210526 1.60866860334016e-07
1.90225563909774 1.7707540028916e-07
1.90977443609023 1.94830704286154e-07
1.91729323308271 2.14271642630309e-07
1.92481203007519 2.35548808248149e-07
1.93233082706767 2.58825459183529e-07
1.93984962406015 2.84278535585988e-07
1.94736842105263 3.12099757175024e-07
1.95488721804511 3.42496807647479e-07
1.96240601503759 3.75694613016103e-07
1.96992481203007 4.11936721427924e-07
1.97744360902256 4.51486792614519e-07
1.98496240601504 4.94630205775522e-07
1.99248120300752 5.416757953954e-07
2 5.92957725244988e-07
2.00751879699248 6.48837511627705e-07
2.01503759398496 7.09706207799799e-07
2.02255639097744 7.75986762428989e-07
2.03007518796992 8.48136565961323e-07
2.03759398496241 9.26650199847046e-07
2.04511278195489 1.01206240473842e-06
2.05263157894737 1.1049512850216e-06
2.06015037593985 1.20594176838704e-06
2.06766917293233 1.31570934058527e-06
2.07518796992481 1.4349840770647e-06
2.08270676691729 1.56455499485114e-06
2.09022556390977 1.70527474981661e-06
2.09774436090226 1.85806470640091e-06
2.10526315789474 2.02392040890714e-06
2.11278195488722 2.20391748569848e-06
2.1203007518797 2.39921801998689e-06
2.12781954887218 2.61107742343905e-06
2.13533834586466 2.84085185153629e-06
2.14285714285714 3.0900062025287e-06
2.15037593984962 3.36012274492777e-06
2.15789473684211 3.65291042180066e-06
2.16541353383459 3.97021488367122e-06
2.17293233082707 4.31402930561581e-06
2.18045112781955 4.68650604817206e-06
2.18796992481203 5.08996922597358e-06
2.19548872180451 5.52692825259425e-06
2.20300751879699 6.00009243494168e-06
2.21052631578947 6.51238669569998e-06
2.21804511278195 7.06696850778928e-06
2.22556390977444 7.66724613060468e-06
2.23308270676692 8.3168982439218e-06
2.2406015037594 9.01989508182537e-06
2.24812030075188 9.78052117583422e-06
2.25563909774436 1.06033998235702e-05
2.26315789473684 1.14935194068481e-05
2.27067669172932 1.24562616909536e-05
2.2781954887218 1.3497432245123e-05
2.28571428571429 1.46232931328259e-05
2.29323308270677 1.58405980293882e-05
2.30075187969925 1.71566299337304e-05
2.30827067669173 1.85792416505436e-05
2.31578947368421 2.01168992290214e-05
2.32330827067669 2.17787285542918e-05
2.33082706766917 2.35745652978806e-05
2.33834586466165 2.5515008443842e-05
2.34586466165414 2.76114776175147e-05
2.35338345864662 2.98762744541461e-05
2.3609022556391 3.23226482547243e-05
2.36842105263158 3.49648661861824e-05
2.37593984962406 3.78182882925298e-05
2.38345864661654 4.08994475922377e-05
2.39097744360902 4.42261355452089e-05
2.3984962406015 4.78174931796313e-05
2.40601503759398 5.16941081747354e-05
2.41353383458647 5.5878118199648e-05
2.42105263157895 6.03933208108566e-05
2.42857142857143 6.52652902109063e-05
2.43609022556391 7.05215011684809e-05
2.44360902255639 7.61914603945064e-05
2.45112781954887 8.23068456599314e-05
2.45864661654135 8.89016529278499e-05
2.46616541353383 9.60123517550842e-05
2.47368421052632 0.000103678049195691
2.4812030075188 0.000111940662410381
2.48872180451128 0.000120845100151009
2.49624060150376 0.000130439453247281
2.50375939849624 0.000140775194173051
2.51127819548872 0.000151907385711187
2.5187969924812 0.000163894898668438
2.52631578947368 0.000176800638514083
2.53383458646617 0.000190691780728013
2.54135338345865 0.000205640014544381
2.54887218045113 0.000221721794665787
2.55639097744361 0.000239018600399565
2.56390977443609 0.000257617201531867
2.57142857142857 0.000277609930106964
2.57894736842105 0.000299094957118354
2.58646616541353 0.000322176572945715
2.59398496240601 0.000346965470187804
2.6015037593985 0.000373579027347549
2.60902255639098 0.00040214159162313
2.61654135338346 0.000432784758850053
2.62406015037594 0.000465647648426378
2.63157894736842 0.0005008771708399
2.6390977443609 0.000538628285205612
2.64661654135338 0.000579064244018794
2.65413533834586 0.000622356822138741
2.66165413533835 0.000668686526845808
2.66917293233083 0.000718242785667009
2.67669172932331 0.000771224108549184
2.68421052631579 0.000827838220881505
2.69172932330827 0.000888302163838482
2.69924812030075 0.000952842358538355
2.70676691729323 0.00102169463059805
2.71428571428571 0.00109510419182216
2.7218045112782 0.0011733255759968
2.72932330827068 0.00125662252607603
2.73684210526316 0.00134526783045411
2.74436090225564 0.00143954310651364
2.75187969924812 0.0015397385302311
2.7593984962406 0.00164615251130433
2.76691729323308 0.00175909131403963
2.77443609022556 0.00187886862509194
2.78195488721805 0.00200580507008053
2.78947368421053 0.00214022768209269
2.79699248120301 0.00228246932612158
2.80451127819549 0.00243286808454315
2.81203007518797 0.00259176660979842
2.81954887218045 0.00275951145148563
2.82706766917293 0.00293645236605559
2.83458646616541 0.00312294161821456
2.84210526315789 0.0033193332839431
2.84962406015038 0.00352598256570872
2.85714285714286 0.00374324513095924
2.86466165413534 0.00397147648530692
2.87218045112782 0.00421103139193323
2.8796992481203 0.00446226334864467
2.88721804511278 0.00472552413368105
2.89473684210526 0.00500116343081955
2.90225563909774 0.00528952854353136
2.90977443609023 0.00559096420694721
2.91729323308271 0.00590581250519078
2.92481203007519 0.00623441290026887
2.93233082706767 0.00657710237719828
2.93984962406015 0.0069342157084338
2.94736842105263 0.00730608583898144
2.95488721804511 0.00769304439187737
2.96240601503759 0.00809542229202659
2.96992481203007 0.00851355050477044
2.97744360902256 0.00894776088402557
2.98496240601504 0.00939838712344506
2.99248120300752 0.00986576580282607
3 0.0103502375209522
3 0.0103502375209522
3.00751879699248 0.0108521481052286
3.01503759398496 0.0113718498878606
3.02255639097744 0.0119097030379368
3.03007518796993 0.0124660769386146
3.03759398496241 0.0130413515986496
3.04511278195489 0.0136359190877548
3.05263157894737 0.0142501849856935
3.06015037593985 0.0148845698355881
3.06766917293233 0.0155395105926294
3.07518796992481 0.0162154620601794
3.08270676691729 0.0169128983061389
3.09022556390977 0.0176323140533846
3.09774436090226 0.0183742260390212
3.10526315789474 0.0191391743381467
3.11278195488722 0.0199277236487428
3.1203007518797 0.0207404645351803
3.12781954887218 0.0215780146286418
3.13533834586466 0.0224410197835037
3.14285714285714 0.0233301551893779
3.15037593984962 0.0242461264390788
3.15789473684211 0.0251896705532504
3.16541353383459 0.0261615569627692
3.17293233082707 0.0271625884503119
3.18045112781955 0.0281936020526669
3.18796992481203 0.0292554699254652
3.19548872180451 0.0303491001720161
3.20300751879699 0.0314754376378682
3.21052631578947 0.0326354646725756
3.21804511278195 0.033830201859945
3.22556390977444 0.0350607087177714
3.23308270676692 0.0363280843677571
3.2406015037594 0.0376334681759378
3.24812030075188 0.0389780403635392
3.25563909774436 0.0403630225877429
3.26315789473684 0.0417896784913681
3.27067669172932 0.0432593142199792
3.2781954887218 0.0447732789044046
3.28571428571429 0.0463329651061133
3.29323308270677 0.0479398092223363
3.30075187969925 0.0495952918472493
3.30827067669173 0.0513009380849485
3.31578947368421 0.0530583178093548
3.32330827067669 0.0548690458655811
3.33082706766917 0.056734782206684
3.33834586466165 0.0586572319591042
3.34586466165414 0.0606381454094772
3.35338345864662 0.062679317904873
3.3609022556391 0.0647825896578908
3.36842105263158 0.0669498454474114
3.37593984962406 0.0691830142051831
3.38345864661654 0.071484068477794
3.39097744360902 0.0738550237529725
3.3984962406015 0.0762979376385527
3.40601503759398 0.0788149088818553
3.41353383458647 0.0814080762166627
3.42105263157895 0.0840796170244273
3.42857142857143 0.0868317457958369
3.43609022556391 0.0896667123783834
3.44360902255639 0.0925867999951551
3.45112781954887 0.0955943230196954
3.45864661654135 0.0986916244914558
3.46616541353383 0.101881073356133
3.47368421052632 0.105165061415033
3.4812030075188 0.108545999967528
3.48872180451128 0.112026316130761
3.49624060150376 0.115608448820891
3.50375939849624 0.119294844380516
3.51127819548872 0.123087951837383
3.5187969924812 0.126990217780121
3.52631578947368 0.131004080837582
3.53383458646617 0.135131965749406
3.54135338345865 0.139376277016669
3.54887218045113 0.143739392123011
3.55639097744361 0.148223654318337
3.56390977443609 0.152831364959261
3.57142857142857 0.157564775402733
3.57894736842105 0.162426078451928
3.58646616541353 0.167417399356366
3.59398496240602 0.172540786371501
3.6015037593985 0.177798200886547
3.60902255639098 0.183191507133226
3.61654135338346 0.18872246149232
3.62406015037594 0.194392701419438
3.63157894736842 0.200203734016264
3.6390977443609 0.20615692427864
3.64661654135338 0.212253483058274
3.65413533834586 0.218494454780408
3.66165413533835 0.224880704965654
3.66917293233083 0.231412907610096
3.67669172932331 0.238091532483817
3.68421052631579 0.244916832414052
3.69172932330827 0.251888830625141
3.69924812030075 0.25900730821336
3.70676691729323 0.266271791840301
3.71428571428571 0.273681541733814
3.7218045112782 0.281235540090379
3.72932330827068 0.28893247997717
3.73684210526316 0.296770754835729
3.74436090225564 0.304748448692142
3.75187969924812 0.312863327180652
3.7593984962406 0.321112829488721
3.76691729323308 0.329494061331531
3.77443609022556 0.338003789062664
3.78195488721805 0.346638435025218
3.78947368421053 0.355394074243689
3.79699248120301 0.364266432551674
3.80451127819549 0.373250886243651
3.81203007518797 0.382342463330813
3.81954887218045 0.391535846471204
3.82706766917293 0.400825377633175
3.83458646616541 0.410205064538604
3.84210526315789 0.419668588918414
3.84962406015038 0.429209316597855
3.85714285714286 0.438820309412894
3.86466165413534 0.448494338942108
3.87218045112782 0.458223902020882
3.8796992481203 0.468001237986629
3.88721804511278 0.477818347585648
3.89473684210526 0.487667013454045
3.90225563909774 0.497538822067508
3.90977443609023 0.507425187037627
3.91729323308271 0.517317373616361
3.92481203007519 0.527206524255373
3.93233082706767 0.537083685053545
3.93984962406015 0.546939832914356
3.94736842105263 0.556765903225057
3.95488721804511 0.566552817862044
3.96240601503759 0.576291513321531
3.96992481203007 0.585972968771776
3.97744360902256 0.5955882338227
3.98496240601504 0.605128455810852
3.99248120300752 0.614584906402244
4 0.623949007322547
4.00751879699248 0.633212355033442
4.01503759398496 0.642366744185283
4.02255639097744 0.651404189689603
4.03007518796993 0.660316947270057
4.03759398496241 0.669097532366923
4.04511278195489 0.67773873728798
4.05263157894737 0.686233646517219
4.06015037593985 0.694575650112036
4.06766917293233 0.702758455139075
4.07518796992481 0.710776095118419
4.08270676691729 0.718622937465006
4.09022556390977 0.726293688934945
4.09774436090226 0.733783399102198
4.10526315789474 0.741087461908064
4.11278195488722 0.748201615341586
4.1203007518797 0.755121939323303
4.12781954887218 0.76184485187769
4.13533834586466 0.768367103690863
4.14285714285714 0.774685771159789
4.15037593984962 0.780798248047248
4.15789473684211 0.78670223586307
4.16541353383459 0.792395733096925
4.17293233082707 0.797877023430995
4.18045112781955 0.803144663062528
4.18796992481203 0.808197467266443
4.19548872180451 0.813034496327089
4.20300751879699 0.817655040965985
4.21052631578947 0.822058607389066
4.21804511278195 0.826244902072729
4.22556390977444 0.830213816402967
4.23308270676692 0.833965411276249
4.2406015037594 0.837499901764638
4.24812030075188 0.840817641941088
4.25563909774436 0.843919109954066
4.26315789473684 0.846804893433678
4.27067669172932 0.849475675304438
4.2781954887218 0.85193222007285
4.28571428571429 0.854175360651096
4.29323308270677 0.856205985771388
4.30075187969925 0.858025028039161
4.30827067669173 0.859633452667018
4.31578947368421 0.861032246925567
4.32330827067669 0.862222410341721
4.33082706766917 0.86320494566992
4.33834586466165 0.863980850656952
4.34586466165413 0.864551110616636
4.35338345864662 0.864916691826594
4.3609022556391 0.865078535755668
4.36842105263158 0.865037554127153
4.37593984962406 0.864794624819987
4.38345864661654 0.864350588607295
4.39097744360902 0.863706246729143
4.3984962406015 0.862862359294098
4.40601503759398 0.861819644502095
4.41353383458647 0.860578778679162
4.42105263157895 0.859140397112735
4.42857142857143 0.857505095674559
4.43609022556391 0.855673433216479
4.44360902255639 0.853645934722746
4.45112781954887 0.851423095200784
4.45864661654135 0.849005384290608
4.46616541353383 0.846393251571273
4.47368421052632 0.84358713254083
4.4812030075188 0.840587455244206
4.48872180451128 0.83739464752126
4.49624060150376 0.834009144844928
4.50375939849624 0.830431398716867
4.51127819548872 0.826661885585333
4.5187969924812 0.82270111624719
4.52631578947368 0.818549645692932
4.53383458646617 0.814208083350416
4.54135338345865 0.809677103679731
4.54887218045113 0.804957457068149
4.55639097744361 0.80004998097062
4.56390977443609 0.794955611237703
4.57142857142857 0.789675393569178
4.57894736842105 0.784210495028104
4.58646616541353 0.778562215546545
4.59398496240602 0.772731999350866
4.6015037593985 0.76672144623141
4.60902255639098 0.760532322578417
4.61654135338346 0.754166572103623
4.62406015037594 0.747626326164784
4.63157894736842 0.740913913608798
4.6390977443609 0.734031870048013
4.64661654135338 0.726982946483867
4.65413533834586 0.719770117192312
4.66165413533835 0.712396586786473
4.66917293233083 0.704865796373873
4.67669172932331 0.6971814287283
4.68421052631579 0.689347412400013
4.69172932330827 0.681367924692636
4.69924812030075 0.67324739344059
4.70676691729323 0.664990497527483
4.71428571428571 0.656602166093323
4.7218045112782 0.64808757638682
4.72932330827068 0.639452150228292
4.73684210526316 0.630701549058777
4.74436090225564 0.62184166756169
4.75187969924812 0.612878625854818
4.7593984962406 0.603818760262285
4.76691729323308 0.59466861268844
4.77443609022556 0.585434918628065
4.78195488721805 0.576124593859879
4.78947368421053 0.566744719882742
4.79699248120301 0.557302528166129
4.80451127819549 0.547805383298233
4.81203007518797 0.53826076512605
4.81954887218045 0.528676249992244
4.82706766917293 0.519059491182876
4.83458646616541 0.509418198708374
4.84210526315789 0.499760118547236
4.84962406015038 0.490093011487548
4.85714285714286 0.48042463170579
4.86466165413534 0.470762705225088
4.87218045112782 0.461114908396295
4.8796992481203 0.451488846544951
4.88721804511278 0.441892032925169
4.89473684210526 0.432331868118088
4.90225563909774 0.422815620007521
4.90977443609023 0.413350404459109
4.91729323308271 0.403943166821616
4.92481203007519 0.394600664360167
4.93233082706767 0.385329449721423
4.93984962406015 0.376135855519883
4.94736842105263 0.367025980123124
4.95488721804511 0.358005674701761
4.96240601503759 0.349080531597577
4.96992481203007 0.340255874050753
4.97744360902256 0.331536747314554
4.98496240601504 0.322927911173436
4.99248120300752 0.314433833868453
5 0.306058687422185
5.00751879699248 0.297806344344359
5.01503759398496 0.289680375688957
5.02255639097744 0.281684050424018
5.03007518796992 0.273820336066664
5.03759398496241 0.266091900528038
5.04511278195489 0.258501115106148
5.05263157894737 0.251050058558657
5.06015037593985 0.243740522183015
5.06766917293233 0.236574015827434
5.07518796992481 0.229551774753403
5.08270676691729 0.222674767268643
5.09022556390977 0.215943703048319
5.09774436090226 0.209359042062296
5.10526315789474 0.202921004026845
5.11278195488722 0.196629578300561
5.1203007518797 0.190484534146333
5.12781954887218 0.184485431283689
5.13533834586466 0.178631630659034
5.14285714285714 0.172922305364665
5.15037593984962 0.16735645164138
5.15789473684211 0.16193289990352
5.16541353383459 0.15665032572962
5.17293233082707 0.151507260766272
5.18045112781955 0.146502103497293
5.18796992481203 0.141633129834848
5.19548872180451 0.136898503493658
5.20300751879699 0.13229628611386
5.21052631578947 0.127824447102401
5.21804511278195 0.123480873167046
5.22556390977444 0.119263377521042
5.23308270676692 0.115169708740341
5.2406015037594 0.111197559258846
5.24812030075188 0.107344573490563
5.25563909774436 0.103608355570643
5.26315789473684 0.099986476710249
5.27067669172932 0.0964764821628179
5.2781954887218 0.0930758978017269
5.28571428571429 0.0897822363115833
5.29323308270677 0.0865930029972806
5.30075187969925 0.083505701216743
5.30827067669173 0.080517837444784
5.31578947368421 0.0776269259768268
5.32330827067669 0.0748304932823866
5.33082706766917 0.0721260820191276
5.33834586466165 0.0695112547191288
5.34586466165413 0.0669835971595908
5.35338345864662 0.064540721430701
5.3609022556391 0.0621802687137456
5.36842105263158 0.0598999117827535
5.37593984962406 0.0576973572431147
5.38345864661654 0.0555703475206199
5.39097744360902 0.0535166626143218
5.3984962406015 0.0515341216264825
5.40601503759398 0.0496205840826678
5.41353383458647 0.0477739510548047
5.42105263157895 0.0459921660997029
5.42857142857143 0.0442732160252054
5.43609022556391 0.0426151314957524
5.44360902255639 0.0410159874887389
5.45112781954887 0.039473903612623
5.45864661654135 0.0379870442972998
5.46616541353383 0.0365536188668056
5.47368421052632 0.0351718815039585
5.4812030075188 0.0338401311160805
5.48872180451128 0.0325567111104921
5.49624060150376 0.0313200090880026
5.50375939849624 0.0301284564621818
5.51127819548872 0.0289805280117498
5.5187969924812 0.0278747413729873
5.52631578947368 0.0268096564786575
5.53383458646617 0.0257838749495119
5.54135338345865 0.0247960394440648
5.54887218045113 0.0238448329719418
5.55639097744361 0.0229289781757351
5.56390977443609 0.022047236585962
5.57142857142857 0.0211984078533737
5.57894736842105 0.0203813289625559
5.58646616541353 0.019594873430454
5.59398496240602 0.0188379504931665
5.6015037593985 0.0181095042840865
5.60902255639098 0.0174085130062039
5.61654135338346 0.016733988101147
5.62406015037594 0.0160849734173092
5.63157894736842 0.0154605443791953
5.6390977443609 0.0148598071599184
5.64661654135338 0.0142818978585913
5.65413533834586 0.0137259816841819
5.66165413533835 0.0131912521472366
5.66917293233083 0.0126769302607213
5.67669172932331 0.0121822637510923
5.68421052631579 0.0117065262805725
5.69172932330827 0.0112490166814894
5.69924812030075 0.0108090582034169
5.70676691729323 0.0103859977737597
5.71428571428571 0.00997920527232138
5.7218045112782 0.00958807282031013
5.72932330827068 0.00921201408415486
5.73684210526316 0.00885046359442849
5.74436090225564 0.00850287608010934
5.75187969924812 0.00816872581834796
5.7593984962406 0.00784750599985008
5.76691729323308 0.00753872810993714
5.77443609022556 0.00724192132529596
5.78195488721805 0.00695663192639076
5.78947368421053 0.00668242272547072
5.79699248120301 0.00641887251007261
5.80451127819549 0.00616557550188974
5.81203007518797 0.00592214083084825
5.81954887218045 0.00568819202421144
5.82706766917293 0.00546336651050965
5.83458646616541 0.00524731513807518
5.84210526315789 0.00503970170794742
5.84962406015038 0.0048402025208971
5.85714285714286 0.00464850593830943
5.86466165413534 0.00446431195665449
5.87218045112782 0.00428733179526598
5.8796992481203 0.00411728749714271
5.88721804511278 0.00395391154248187
5.89473684210526 0.00379694647465011
5.90225563909774 0.0036461445382949
5.90977443609023 0.00350126732929768
5.91729323308271 0.00336208545626977
5.92481203007519 0.00322837821329162
5.93233082706767 0.00309993326359789
5.93984962406015 0.00297654633391202
5.94736842105263 0.00285802091913616
5.95488721804511 0.00274416799710599
5.96240601503759 0.00263480575312218
5.96992481203007 0.00252975931397527
5.97744360902256 0.00242886049118377
5.98496240601504 0.0023319475331707
5.99248120300752 0.00223886488610793
6 0.0021494629631627
};
\addplot [semithick, color2]
table {%
-3 0.0169265280551516
-2.99248120300752 0.0173564318389876
-2.98496240601504 0.0177992260125809
-2.97744360902256 0.0182553306506897
-2.96992481203007 0.0187251801233447
-2.96240601503759 0.0192092235771207
-2.95488721804511 0.0197079254307669
-2.94736842105263 0.0202217658854246
-2.93984962406015 0.0207512414496428
-2.93233082706767 0.0212968654793884
-2.92481203007519 0.0218591687332162
-2.91729323308271 0.0224386999427454
-2.90977443609023 0.0230360263985579
-2.90225563909774 0.0236517345515977
-2.89473684210526 0.0242864306301179
-2.88721804511278 0.0249407412721782
-2.8796992481203 0.0256153141736486
-2.87218045112782 0.0263108187516279
-2.86466165413534 0.0270279468231212
-2.85714285714286 0.0277674132987665
-2.84962406015038 0.0285299568913246
-2.84210526315789 0.0293163408385726
-2.83458646616541 0.0301273536401587
-2.82706766917293 0.0309638098078818
-2.81954887218045 0.0318265506287615
-2.81203007518797 0.0327164449401543
-2.80451127819549 0.0336343899160513
-2.79699248120301 0.0345813118635642
-2.78947368421053 0.0355581670284686
-2.78195488721805 0.0365659424085157
-2.77443609022556 0.0376056565730632
-2.76691729323308 0.0386783604873992
-2.7593984962406 0.0397851383399357
-2.75187969924812 0.0409271083702483
-2.74436090225564 0.0421054236957136
-2.73684210526316 0.043321273134256
-2.72932330827068 0.0445758820204674
-2.7218045112782 0.0458705130120815
-2.71428571428571 0.0472064668835018
-2.70676691729323 0.0485850833027674
-2.69924812030075 0.0500077415880121
-2.69172932330827 0.051475861439124
-2.68421052631579 0.0529909036399395
-2.67669172932331 0.054554370725915
-2.66917293233083 0.0561678076118064
-2.66165413533835 0.0578328021734512
-2.65413533834586 0.0595509857772896
-2.64661654135338 0.0613240337507866
-2.6390977443609 0.0631536657864139
-2.63157894736842 0.0650416462713323
-2.62406015037594 0.0669897845343782
-2.61654135338346 0.0689999350013951
-2.60902255639098 0.071073997249384
-2.6015037593985 0.0732139159493511
-2.59398496240602 0.0754216806871359
-2.58646616541353 0.0776993256508882
-2.57894736842105 0.0800489291732511
-2.57142857142857 0.0824726131156874
-2.56390977443609 0.0849725420817718
-2.55639097744361 0.087550922445671
-2.54887218045113 0.0902100011814392
-2.54135338345865 0.0929520644781891
-2.53383458646617 0.0957794361256659
-2.52631578947368 0.098694475654248
-2.5187969924812 0.10169957621295
-2.51127819548872 0.104797162168623
-2.50375939849624 0.107989686409209
-2.49624060150376 0.111279627333713
-2.48872180451128 0.114669485511373
-2.4812030075188 0.118161779992545
-2.47368421052632 0.121759044253887
-2.46616541353383 0.125463821760729
-2.45864661654135 0.129278661129903
-2.45112781954887 0.133206110876965
-2.44360902255639 0.137248713732527
-2.43609022556391 0.141409000513475
-2.42857142857143 0.145689483536143
-2.42105263157895 0.150092649560066
-2.41353383458647 0.154620952252774
-2.40601503759398 0.159276804168255
-2.3984962406015 0.164062568234155
-2.39097744360902 0.168980548745646
-2.38345864661654 0.174032981867007
-2.37593984962406 0.179222025645542
-2.36842105263158 0.184549749546351
-2.3609022556391 0.190018123520748
-2.35338345864662 0.195629006625827
-2.34586466165414 0.201384135217678
-2.33834586466165 0.207285110746189
-2.33082706766917 0.213333387185092
-2.32330827067669 0.219530258136999
-2.31578947368421 0.225876843659486
-2.30827067669173 0.232374076864878
-2.30075187969925 0.239022690353118
-2.29323308270677 0.245823202544005
-2.28571428571429 0.252775903981975
-2.2781954887218 0.259880843693458
-2.27067669172932 0.267137815683595
-2.26315789473684 0.274546345665565
-2.25563909774436 0.282105678121896
-2.24812030075188 0.289814763802777
-2.2406015037594 0.297672247771432
-2.23308270676692 0.305676458110869
-2.22556390977444 0.313825395409776
-2.21804511278195 0.32211672314767
-2.21052631578947 0.330547759100683
-2.20300751879699 0.339115467889303
-2.19548872180451 0.347816454787944
-2.18796992481203 0.35664696091327
-2.18045112781955 0.365602859903625
-2.17293233082707 0.374679656195723
-2.16541353383459 0.383872484996764
-2.15789473684211 0.393176114040488
-2.15037593984962 0.402584947204225
-2.14285714285714 0.412093030050918
-2.13533834586466 0.421694057345333
-2.12781954887218 0.431381382577486
-2.1203007518797 0.44114802950868
-2.11278195488722 0.450986705736856
-2.10526315789474 0.460889818258216
-2.09774436090226 0.47084949098172
-2.09022556390977 0.480857584132228
-2.08270676691729 0.490905715457163
-2.07518796992481 0.500985283130867
-2.06766917293233 0.511087490230635
-2.06015037593985 0.521203370639206
-2.05263157894737 0.531323816210402
-2.04511278195489 0.541439605018153
-2.03759398496241 0.551541430494499
-2.03007518796993 0.561619931249706
-2.02255639097744 0.571665721357532
-2.01503759398496 0.581669420881176
-2.00751879699248 0.591621686410758
-2 0.601513241381247
-1.99248120300752 0.611334905940899
-1.98496240601504 0.62107762614417
-1.97744360902256 0.63073250224999
-1.96992481203008 0.64029081591585
-1.96240601503759 0.649744056090367
-1.95488721804511 0.659083943421547
-1.94736842105263 0.668302453014675
-1.93984962406015 0.677391835392265
-1.93233082706767 0.686344635528518
-1.92481203007519 0.695153709851926
-1.91729323308271 0.703812241131658
-1.90977443609023 0.712313751185762
-1.90225563909774 0.72065211137179
-1.89473684210526 0.728821550842685
-1.88721804511278 0.736816662572486
-1.8796992481203 0.744632407177213
-1.87218045112782 0.752264114575964
-1.86466165413534 0.759707483555563
-1.85714285714286 0.766958579318768
-1.84962406015038 0.774013829111092
-1.84210526315789 0.780870016034349
-1.83458646616541 0.787524271166319
-1.82706766917293 0.793974064115108
-1.81954887218045 0.800217192144125
-1.81203007518797 0.806251768008927
-1.80451127819549 0.812076206650721
-1.79699248120301 0.817689210893044
-1.78947368421053 0.823089756288228
-1.78195488721805 0.828277075258874
-1.77443609022556 0.833250640676723
-1.76691729323308 0.838010149017337
-1.7593984962406 0.842555503223951
-1.75187969924812 0.846886795407891
-1.74436090225564 0.85100428950633
-1.73684210526316 0.854908404010892
-1.72932330827068 0.858599694872982
-1.7218045112782 0.862078838683818
-1.71428571428571 0.865346616219076
-1.70676691729323 0.868403896429983
-1.69924812030075 0.871251620954713
-1.69172932330827 0.873890789216129
-1.68421052631579 0.876322444164349
-1.67669172932331 0.878547658715409
-1.66917293233083 0.880567522930433
-1.66165413533835 0.882383131973277
-1.65413533834586 0.883995574878648
-1.64661654135338 0.885405924157154
-1.6390977443609 0.886615226258711
-1.63157894736842 0.887624492911105
-1.62406015037594 0.888434693346436
-1.61654135338346 0.889046747424427
-1.60902255639098 0.889461519658345
-1.6015037593985 0.889679814146386
-1.59398496240602 0.88970237040883
-1.58646616541353 0.889529860129097
-1.57894736842105 0.889162884794831
-1.57142857142857 0.888601974233501
-1.56390977443609 0.887847586035449
-1.55639097744361 0.886900105855941
-1.54887218045113 0.885759848586535
-1.54135338345865 0.884427060384824
-1.53383458646617 0.882901921550433
-1.52631578947368 0.881184550233884
-1.5187969924812 0.879275006963661
-1.51127819548872 0.877173299975324
-1.50375939849624 0.874879391325028
-1.49624060150376 0.87239320376795
-1.48872180451128 0.869714628380247
-1.4812030075188 0.866843532900886
-1.47368421052632 0.863779770767272
-1.46616541353383 0.860523190815836
-1.45864661654135 0.857073647615721
-1.45112781954887 0.853431012400375
-1.44360902255639 0.849595184558289
-1.43609022556391 0.845566103640173
-1.42857142857143 0.841343761835762
-1.42105263157895 0.836928216869021
-1.41353383458647 0.832319605255918
-1.40601503759399 0.827518155864157
-1.3984962406015 0.82252420370939
-1.39097744360902 0.817338203917417
-1.38345864661654 0.811960745776974
-1.37593984962406 0.8063925668028
-1.36842105263158 0.800634566723915
-1.3609022556391 0.7946878213076
-1.35338345864662 0.78855359592537
-1.34586466165414 0.782233358763511
-1.33834586466165 0.775728793577595
-1.33082706766917 0.769041811887776
-1.32330827067669 0.762174564509901
-1.31578947368421 0.755129452316494
-1.30827067669173 0.747909136121602
-1.30075187969925 0.740516545584532
-1.29323308270677 0.732954887029566
-1.28571428571429 0.725227650082072
-1.2781954887218 0.717338613025876
-1.27067669172932 0.709291846792601
-1.26315789473684 0.701091717500715
-1.25563909774436 0.692742887470385
-1.24812030075188 0.684250314649875
-1.2406015037594 0.675619250400027
-1.23308270676692 0.66685523559535
-1.22556390977444 0.65796409501325
-1.21804511278195 0.64895192999685
-1.21052631578947 0.639825109391553
-1.20300751879699 0.630590258770794
-1.19548872180451 0.621254247982134
-1.18796992481203 0.611824177060766
-1.18045112781955 0.602307360573395
-1.17293233082707 0.592711310471113
-1.16541353383459 0.583043717545089
-1.15789473684211 0.57331243159334
-1.15037593984962 0.563525440420401
-1.14285714285714 0.553690847804104
-1.13533834586466 0.543816850574679
-1.12781954887218 0.533911714960875
-1.1203007518797 0.523983752365607
-1.11278195488722 0.514041294739547
-1.10526315789474 0.504092669725117
-1.09774436090226 0.494146175745373
-1.09022556390977 0.48421005721222
-1.08270676691729 0.474292480026413
-1.07518796992481 0.464401507537759
-1.06766917293233 0.454545077127995
-1.06015037593985 0.444730977571128
-1.05263157894737 0.434966827316615
-1.04511278195489 0.425260053829872
-1.03759398496241 0.415617874112418
-1.03007518796993 0.406047276510678
-1.02255639097744 0.396555003908227
-1.01503759398496 0.387147538381503
-1.00751879699248 0.377831087383653
-1 0.36861157150578
-0.992481203007519 0.359494613849356
-0.984962406015038 0.350485531028405
-0.977443609022556 0.341589325805238
-0.969924812030075 0.332810681349395
-0.962406015037594 0.32415395709604
-0.954887218045113 0.315623186167614
-0.947368421052632 0.307222074311091
-0.93984962406015 0.298954000292881
-0.932330827067669 0.290822017684318
-0.924812030075188 0.282828857962759
-0.917293233082707 0.27497693484673
-0.909774436090226 0.267268349778164
-0.902255639097744 0.259704898460659
-0.894736842105263 0.252288078359752
-0.887218045112782 0.245019097069442
-0.879699248120301 0.237898881448464
-0.87218045112782 0.230928087430187
-0.864661654135339 0.224107110411157
-0.857142857142857 0.217436096125459
-0.849624060150376 0.210914951914802
-0.842105263157895 0.204543358307681
-0.834586466165414 0.198320780824983
-0.827067669172933 0.192246481933776
-0.819548872180451 0.186319533075838
-0.81203007518797 0.180538826702517
-0.804511278195489 0.174903088252737
-0.796992481203008 0.169410888016328
-0.789473684210527 0.16406065283022
-0.781954887218045 0.158850677560405
-0.774436090225564 0.153779136327854
-0.766917293233083 0.148844093441728
-0.759398496240602 0.144043514008191
-0.75187969924812 0.139375274187942
-0.744360902255639 0.134837171080091
-0.736842105263158 0.130426932214344
-0.729323308270677 0.126142224637452
-0.721804511278195 0.12198066358364
-0.714285714285714 0.117939820722187
-0.706766917293233 0.114017231978501
-0.699248120300752 0.110210404927901
-0.691729323308271 0.106516825763929
-0.684210526315789 0.102933965845322
-0.676691729323308 0.0994592878278466
-0.669172932330827 0.096090251388978
-0.661654135338346 0.0928243185549708
-0.654135338345865 0.0896589586412022
-0.646616541353384 0.0865916528177695
-0.639097744360902 0.0836198983132475
-0.631578947368421 0.0807412122702356
-0.62406015037594 0.0779531352668871
-0.616541353383459 0.0752532345190201
-0.609022556390978 0.0726391067776751
-0.601503759398496 0.0701083809371234
-0.593984962406015 0.067658720368367
-0.586466165413534 0.0652878249930882
-0.578947368421053 0.062993433112861
-0.571428571428572 0.0607733230081959
-0.56390977443609 0.0586253143216893
-0.556390977443609 0.056547269239201
-0.548872180451128 0.0545370934825705
-0.541353383458647 0.0525927371269508
-0.533834586466166 0.0507121952553629
-0.526315789473685 0.0488935084625717
-0.518796992481203 0.0471347632198795
-0.511278195488722 0.0454340921118912
-0.503759398496241 0.0437896739557742
-0.496240601503759 0.0421997338129915
-0.488721804511278 0.0406625429029386
-0.481203007518797 0.0391764184273735
-0.473684210526316 0.0377397233139924
-0.466165413533835 0.0363508658869649
-0.458646616541353 0.0350082994717259
-0.451127819548872 0.0337105219408005
-0.443609022556391 0.0324560752069391
-0.43609022556391 0.0312435446693467
-0.428571428571429 0.0300715586183121
-0.421052631578947 0.0289387876030805
-0.413533834586466 0.02784394376736
-0.406015037593985 0.0267857801564187
-0.398496240601504 0.0257630899993121
-0.390977443609023 0.0247747059693732
-0.383458646616542 0.0238194994257133
-0.37593984962406 0.0228963796381167
-0.368421052631579 0.022004292997355
-0.360902255639098 0.0211422222126242
-0.353383458646617 0.0203091854974941
-0.345864661654136 0.0195042357454736
-0.338345864661654 0.0187264596960343
-0.330827067669173 0.0179749770916948
-0.323308270676692 0.0172489398265601
-0.315789473684211 0.0165475310865307
-0.30827067669173 0.0158699644812472
-0.300751879699248 0.0152154831677224
-0.293233082706767 0.0145833589655351
-0.285714285714286 0.0139728914634197
-0.278195488721805 0.0133834071170876
-0.270676691729324 0.0128142583381579
-0.263157894736842 0.0122648225741578
-0.255639097744361 0.011734501379686
-0.24812030075188 0.0112227194789991
-0.240601503759398 0.0107289238204954
-0.233082706766917 0.0102525826238256
-0.225563909774436 0.00979318442064635
-0.218045112781955 0.00935023709035583
-0.210526315789474 0.00892326689250138
-0.203007518796992 0.00851181749791348
-0.195488721804511 0.00811544902100466
-0.18796992481203 0.00773373705605205
-0.180451127819549 0.00736627172065794
-0.172932330827068 0.00701265670993757
-0.165413533834587 0.00667250836530786
-0.157894736842105 0.00634545476203217
-0.150375939849624 0.00603113481990224
-0.142857142857143 0.00572919744159859
-0.135338345864662 0.00543930068335441
-0.127819548872181 0.00516111096254563
-0.120300751879699 0.00489430230673541
-0.112781954887218 0.00463855564851064
-0.105263157894737 0.00439355817015658
-0.0977443609022557 0.00415900270182893
-0.0902255639097747 0.00393458717639942
-0.0827067669172932 0.00372001414358323
-0.0751879699248121 0.00351499034531172
-0.0676691729323311 0.00331922635360559
-0.0601503759398496 0.0031324362714488
-0.0526315789473686 0.0029543374963778
-0.0451127819548875 0.00278465054570385
-0.0375939849624061 0.00262309894149874
-0.030075187969925 0.00246940915271389
-0.022556390977444 0.00232331059108993
-0.0150375939849625 0.00218453565686609
-0.00751879699248148 0.00205281982973007
0 0.001927901799974
0 0.001927901799974
0.0075187969924812 0.00180952363444988
0.0150375939849624 0.00169743097165484
0.0225563909774436 0.00159137324012648
0.0300751879699248 0.00149110389429084
0.037593984962406 0.0013963806619766
0.0451127819548872 0.00130696579798306
0.0526315789473684 0.00122262633835608
0.0601503759398496 0.00114313435037579
0.0676691729323308 0.00106826717367766
0.075187969924812 0.000997807648402637
0.0827067669172932 0.00093154432678625
0.0902255639097744 0.00086927166513739
0.0977443609022556 0.000810790193710747
0.105263157894737 0.000755906662529029
0.112781954887218 0.000704434161750778
0.120300751879699 0.000656192215696113
0.12781954887218 0.000611006850127166
0.135338345864662 0.000568710632825539
0.142857142857143 0.000529142687910291
0.150375939849624 0.000492148684693254
0.157894736842105 0.000457580802171784
0.165413533834586 0.00042529767051199
0.172932330827068 0.000395164291078579
0.180451127819549 0.000367051936722853
0.18796992481203 0.000340838034150422
0.195488721804511 0.000316406030258719
0.203007518796992 0.000293645244365013
0.210526315789474 0.000272450708242696
0.218045112781955 0.000252722995851585
0.225563909774436 0.000234368044591168
0.233082706766917 0.000217296969828548
0.240601503759398 0.000201425874359376
0.24812030075188 0.000186675654354141
0.255639097744361 0.000172971803227474
0.263157894736842 0.000160244214747632
0.270676691729323 0.000148426986580022
0.278195488721804 0.000137458225334872
0.285714285714286 0.000127279854067003
0.293233082706767 0.000117837423056883
0.300751879699248 0.000109079924588056
0.308270676691729 0.000100959612327744
0.315789473684211 9.34318258157031e-05
0.323308270676692 8.64548204718183e-05
0.330827067669173 7.9989603445765e-05
0.338345864661654 7.39997755525381e-05
0.345864661654135 6.84513794656754e-05
0.353383458646617 6.33127542755128e-05
0.360902255639098 5.85543964625441e-05
0.368421052631579 5.41488272855738e-05
0.37593984962406 5.00704665405347e-05
0.383458646616541 4.62955126081248e-05
0.390977443609023 4.28018286763854e-05
0.398496240601504 3.9568834997536e-05
0.406015037593985 3.65774070163484e-05
0.413533834586466 3.38097791896117e-05
0.421052631578947 3.12494543024134e-05
0.428571428571429 2.88811180765687e-05
0.43609022556391 2.66905588592108e-05
0.443609022556391 2.46645921749214e-05
0.451127819548872 2.27909899224699e-05
0.458646616541353 2.10584139969501e-05
0.466165413533835 1.94563541195253e-05
0.473684210526316 1.79750696598776e-05
0.481203007518797 1.66055352405448e-05
0.488721804511278 1.53393899174022e-05
0.496240601503759 1.4168889736428e-05
0.503759398496241 1.30868634733876e-05
0.511278195488722 1.20866713700462e-05
0.518796992481203 1.11621666878386e-05
0.526315789473684 1.03076599074705e-05
0.533834586466165 9.51788541059613e-06
0.541353383458647 8.78797048744669e-06
0.548872180451128 8.11340652197235e-06
0.556390977443609 7.49002221367838e-06
0.56390977443609 6.91395870281267e-06
0.571428571428571 6.38164647286856e-06
0.578947368421053 5.88978391146838e-06
0.586466165413534 5.43531741756405e-06
0.593984962406015 5.01542294951562e-06
0.601503759398496 4.62748891496845e-06
0.609022556390977 4.26910030954157e-06
0.616541353383459 3.93802401715414e-06
0.62406015037594 3.63219519035386e-06
0.631578947368421 3.34970463427196e-06
0.639097744360902 3.08878712281558e-06
0.646616541353383 2.84781058042632e-06
0.654135338345865 2.62526606718918e-06
0.661654135338346 2.41975850927739e-06
0.669172932330827 2.22999812067263e-06
0.676691729323308 2.05479246581839e-06
0.684210526315789 1.89303911635402e-06
0.691729323308271 1.74371885835012e-06
0.699248120300752 1.60588940953132e-06
0.706766917293233 1.47867960884068e-06
0.714285714285714 1.36128404338132e-06
0.721804511278195 1.25295808027467e-06
0.729323308270677 1.15301327331123e-06
0.736842105263158 1.06081311644869e-06
0.744360902255639 9.75769118241652e-07
0.75187969924812 8.9733717317746e-07
0.759398496240602 8.25014207651262e-07
0.766917293233083 7.58335079948637e-07
0.774436090225564 6.96869715124351e-07
0.781954887218045 6.40220457077913e-07
0.789473684210526 5.88019621437542e-07
0.796992481203007 5.39927234081335e-07
0.804511278195489 4.95628941253409e-07
0.81203007518797 4.54834078279796e-07
0.819548872180451 4.17273884859928e-07
0.827067669172932 3.82699855809164e-07
0.834586466165413 3.50882216961824e-07
0.842105263157895 3.2160851671652e-07
0.849624060150376 2.94682324421153e-07
0.857142857142857 2.69922027457571e-07
0.864661654135338 2.47159719499379e-07
0.87218045112782 2.26240172984595e-07
0.879699248120301 2.0701988937068e-07
0.887218045112782 1.89366221226406e-07
0.894736842105263 1.73156560665742e-07
0.902255639097744 1.58277589046143e-07
0.909774436090226 1.44624583239836e-07
0.917293233082707 1.32100774144212e-07
0.924812030075188 1.20616753428345e-07
0.932330827067669 1.10089924818934e-07
0.93984962406015 1.00443996512549e-07
0.947368421052632 9.16085115633834e-08
0.954887218045113 8.35184133386016e-08
0.962406015037594 7.61136433580628e-08
0.969924812030075 6.93387690430837e-08
0.977443609022556 6.31426390911787e-08
0.984962406015037 5.74780643715341e-08
0.992481203007519 5.23015224003215e-08
1 4.75728836068198e-08
1.00751879699248 4.32551577415783e-08
1.01503759398496 3.9314258907325e-08
1.02255639097744 3.57187878127918e-08
1.03007518796992 3.2439829959736e-08
1.03759398496241 2.9450768574943e-08
1.04511278195489 2.6727111192425e-08
1.05263157894737 2.4246328876998e-08
1.06015037593985 2.19877071594904e-08
1.06766917293233 1.99322078264629e-08
1.07518796992481 1.80623407740252e-08
1.08270676691729 1.63620451965478e-08
1.09022556390977 1.48165794372102e-08
1.09774436090226 1.34124188788033e-08
1.10526315789474 1.2137161300382e-08
1.11278195488722 1.09794391685975e-08
1.1203007518797 9.92883837215244e-09
1.12781954887218 8.97582294412666e-09
1.13533834586466 8.11166535020443e-09
1.14285714285714 7.32838195135586e-09
1.15037593984962 6.6186732775404e-09
1.15789473684211 5.97586877473557e-09
1.16541353383459 5.39387571125503e-09
1.17293233082707 4.86713195110699e-09
1.18045112781955 4.39056232222879e-09
1.18796992481203 3.95953832597679e-09
1.19548872180451 3.56984095140021e-09
1.20300751879699 3.21762637371216e-09
1.21052631578947 2.89939433111052e-09
1.21804511278195 2.61195898780003e-09
1.22556390977444 2.35242210382055e-09
1.23308270676692 2.11814834417874e-09
1.2406015037594 1.90674257088411e-09
1.24812030075188 1.71602897187544e-09
1.25563909774436 1.54403189054474e-09
1.26315789473684 1.38895822867702e-09
1.27067669172932 1.24918130416993e-09
1.2781954887218 1.12322605291954e-09
1.28571428571429 1.00975547179119e-09
1.29323308270677 9.07558206670925e-10
1.30075187969925 8.15537196242016e-10
1.30827067669173 7.32699288376896e-10
1.31578947368421 6.58145751902449e-10
1.32330827067669 5.91063612005701e-10
1.33082706766917 5.30717742717965e-10
1.33834586466165 4.76443654765681e-10
1.34586466165414 4.27640921622808e-10
1.35338345864662 3.83767190857925e-10
1.3609022556391 3.44332731854288e-10
1.36842105263158 3.08895474706897e-10
1.37593984962406 2.77056498580752e-10
1.38345864661654 2.48455931061448e-10
1.39097744360902 2.227692230559e-10
1.3984962406015 1.99703766618818e-10
1.40601503759398 1.78995825701173e-10
1.41353383458647 1.60407752251488e-10
1.42105263157895 1.43725462359844e-10
1.42857142857143 1.2875614922833e-10
1.43609022556391 1.15326211690313e-10
1.44360902255639 1.03279378793718e-10
1.45112781954887 9.24750126196791e-11
1.45864661654135 8.27865730362346e-11
1.46616541353383 7.41002294955226e-11
1.47368421052632 6.63136062801906e-11
1.4812030075188 5.93346487980167e-11
1.48872180451128 5.30805996203895e-11
1.49624060150376 4.74770739670125e-11
1.50375939849624 4.245722526261e-11
1.51127819548872 3.79609922375086e-11
1.5187969924812 3.39344198186259e-11
1.52631578947368 3.03290467659424e-11
1.53383458646617 2.71013536571224e-11
1.54135338345865 2.42122654143092e-11
1.54887218045113 2.16267031066975e-11
1.55639097744361 1.93131802544704e-11
1.56390977443609 1.72434393079118e-11
1.57142857142857 1.53921243835813e-11
1.57894736842105 1.37364867107141e-11
1.58646616541353 1.22561195785648e-11
1.59398496240601 1.09327198821218e-11
1.6015037593985 9.74987364212851e-12
1.60902255639098 8.69286312809938e-12
1.61654135338346 7.74849344225811e-12
1.62406015037594 6.90493663013853e-12
1.63157894736842 6.15159157186435e-12
1.6390977443609 5.47895807862447e-12
1.64661654135338 4.87852377318144e-12
1.65413533834586 4.34266247286522e-12
1.66165413533835 3.8645429197598e-12
1.66917293233083 3.43804681690859e-12
1.67669172932331 3.05769523247987e-12
1.68421052631579 2.7185825269623e-12
1.69172932330827 2.41631704254103e-12
1.69924812030075 2.14696786969026e-12
1.70676691729323 1.90701707448089e-12
1.71428571428571 1.69331683184878e-12
1.7218045112782 1.50305096574161e-12
1.72932330827068 1.33370044724232e-12
1.73684210526316 1.18301244698276e-12
1.74436090225564 1.04897257889395e-12
1.75187969924812 9.29780009022089e-13
1.7593984962406 8.23825136167216e-13
1.76691729323308 7.29669580831816e-13
1.77443609022556 6.46028245720939e-13
1.78195488721805 5.71753235107709e-13
1.78947368421053 5.05819442031477e-13
1.79699248120301 4.47311631769973e-13
1.80451127819549 3.95412867536994e-13
1.81203007518797 3.49394140098781e-13
1.81954887218045 3.08605077151176e-13
1.82706766917293 2.72465621014508e-13
1.83458646616541 2.4045857462776e-13
1.84210526315789 2.12122926086642e-13
1.84962406015038 1.87047871188673e-13
1.85714285714286 1.64867461727011e-13
1.86466165413534 1.45255814708503e-13
1.87218045112782 1.27922824345275e-13
1.8796992481203 1.12610324660138e-13
1.88721804511278 9.90886559232311e-14
1.89473684210526 8.71535929629715e-14
1.90225563909774 7.66235977245582e-14
1.90977443609023 6.73373623344181e-14
1.91729323308271 5.91516124145309e-14
1.92481203007519 5.19391435172319e-14
1.93233082706767 4.5587066355718e-14
1.93984962406015 3.99952390209673e-14
1.94736842105263 3.50748666318683e-14
1.95488721804511 3.07472508886718e-14
1.96240601503759 2.69426738144055e-14
1.96992481203007 2.35994015961247e-14
1.97744360902256 2.06627958971606e-14
1.98496240601504 1.80845213202017e-14
1.99248120300752 1.58218388746634e-14
2 1.3836976354356e-14
2.00751879699248 1.20965674754602e-14
2.01503759398496 1.05711524714907e-14
2.02255639097744 9.23473360136726e-15
2.03007518796992 8.06437970791026e-15
2.03759398496241 7.0398745751426e-15
2.04511278195489 6.14340438095361e-15
2.05263157894737 5.35928003343756e-15
2.06015037593985 4.67369062039549e-15
2.06766917293233 4.07448459727e-15
2.07518796992481 3.5509756938404e-15
2.08270676691729 3.0937708385224e-15
2.09022556390977 2.69461768482102e-15
2.09774436090226 2.34626958074695e-15
2.10526315789474 2.0423660518182e-15
2.11278195488722 1.77732707433449e-15
2.1203007518797 1.5462596003443e-15
2.12781954887218 1.34487496129403e-15
2.13533834586466 1.16941592570227e-15
2.14285714285714 1.01659231908914e-15
2.15037593984962 8.8352423337906e-16
2.15789473684211 7.67691959500253e-16
2.16541353383459 6.66891872192284e-16
2.17293233082707 5.7919758124706e-16
2.18045112781955 5.02925739576139e-16
2.18796992481203 4.36605966541693e-16
2.19548872180451 3.78954405742826e-16
2.20300751879699 3.28850490662366e-16
2.21052631578947 2.85316539926227e-16
2.21804511278195 2.4749984701502e-16
2.22556390977444 2.1465696764395e-16
2.23308270676692 1.86139942182624e-16
2.2406015037594 1.61384220866274e-16
2.24812030075188 1.39898086551148e-16
2.25563909774436 1.21253393749051e-16
2.26315789473684 1.05077463961168e-16
2.27067669172932 9.10459962089911e-17
2.2781954887218 7.8876868390785e-17
2.28571428571429 6.83247199088657e-17
2.29323308270677 5.91762191253891e-17
2.30075187969925 5.12459308002081e-17
2.30827067669173 4.43727089115417e-17
2.31578947368421 3.84165493092055e-17
2.32330827067669 3.32558446354853e-17
2.33082706766917 2.87849909904263e-17
2.33834586466165 2.49123020237581e-17
2.34586466165414 2.15581916003477e-17
2.35338345864662 1.86535909953622e-17
2.3609022556391 1.61385708049499e-17
2.36842105263158 1.39611414758136e-17
2.37593984962406 1.20762096224295e-17
2.38345864661654 1.0444670167187e-17
2.39097744360902 9.03261685354109e-18
2.3984962406015 7.81065588732966e-18
2.40601503759398 6.75330939369964e-18
2.41353383458647 5.83849706949508e-18
2.42105263157895 5.0470858924066e-18
2.42857142857143 4.36249904435758e-18
2.43609022556391 3.77037634004531e-18
2.44360902255639 3.2582794422674e-18
2.45112781954887 2.81543601117308e-18
2.45864661654135 2.43251769037983e-18
2.46616541353383 2.10144749260456e-18
2.47368421052632 1.81523272303297e-18
2.4812030075188 1.56782008063359e-18
2.48872180451128 1.35397001522985e-18
2.49624060150376 1.16914779949824e-18
2.50375939849624 1.00942910726506e-18
2.51127819548872 8.7141817875842e-19
2.5187969924812 7.52176905302056e-19
2.52631578947368 6.49163385081163e-19
2.53383458646617 5.60178692256886e-19
2.54135338345865 4.83320767507699e-19
2.54887218045113 4.16944482226999e-19
2.55639097744361 3.59627053901782e-19
2.56390977443609 3.10138099071502e-19
2.57142857142857 2.67413704848133e-19
2.57894736842105 2.30533982123834e-19
2.58646616541353 1.9870363491905e-19
2.59398496240601 1.7123514224311e-19
2.6015037593985 1.47534202579359e-19
2.60902255639098 1.27087137739194e-19
2.61654135338346 1.09449993285335e-19
2.62406015037594 9.42391078158696e-20
2.63157894736842 8.11229538331057e-20
2.6390977443609 6.98150793082801e-20
2.64661654135338 6.00680019294395e-20
2.65413533834586 5.16679278486794e-20
2.66165413533835 4.44301839299273e-20
2.66917293233083 3.81952673900579e-20
2.67669172932331 3.28254296283176e-20
2.68421052631579 2.82017222164011e-20
2.69172932330827 2.42214427031741e-20
2.69924812030075 2.07959262732683e-20
2.70676691729323 1.78486365602972e-20
2.71428571428571 1.53135152030918e-20
2.7218045112782 1.31335551773142e-20
2.72932330827068 1.12595676476479e-20
2.73684210526316 9.64911616540541e-21
2.74436090225564 8.26559556754706e-21
2.75187969924812 7.07743598921345e-21
2.7593984962406 6.05741504669831e-21
2.76691729323308 5.18206353641998e-21
2.77443609022556 4.43115197575838e-21
2.78195488721805 3.78724702500856e-21
2.78947368421053 3.235328312018e-21
2.79699248120301 2.76245746342911e-21
2.80451127819549 2.35749225571761e-21
2.81203007518797 2.0108397587129e-21
2.81954887218045 1.71424317418231e-21
2.82706766917293 1.46059778981082e-21
2.83458646616541 1.24379208963795e-21
2.84210526315789 1.05857059880001e-21
2.84962406015038 9.00415504600151e-22
2.85714285714286 7.65444497285183e-22
2.86466165413534 6.50322620931088e-22
2.87218045112782 5.52186224867909e-22
2.8796992481203 4.68577365453966e-22
2.88721804511278 3.97387232239635e-22
2.89473684210526 3.36807366389684e-22
2.90225563909774 2.85287606775071e-22
2.90977443609023 2.41499843956898e-22
2.91729323308271 2.04306787442911e-22
2.92481203007519 1.72735059763462e-22
2.93233082706767 1.45952024390157e-22
2.93984962406015 1.2324583529842e-22
2.94736842105263 1.0400826577667e-22
2.95488721804511 8.77199343985273e-23
2.96240601503759 7.39375981891256e-23
2.96992481203007 6.22832280445e-23
2.97744360902256 5.2434620367617e-23
2.98496240601504 4.41173324978399e-23
2.99248120300752 3.70977585514529e-23
3 3.1177187381556e-23
3 3.1177187381556e-23
3.00751879699248 2.61867060428613e-23
3.01503759398496 2.19828308751388e-23
3.02255639097744 1.84437644992302e-23
3.03007518796993 1.54661909980379e-23
3.03759398496241 1.29625336310291e-23
3.04511278195489 1.08586098629388e-23
3.05263157894737 9.09162749880931e-24
3.06015037593985 7.60847350104955e-24
3.06766917293233 6.36425378633865e-24
3.07518796992481 5.32104810488248e-24
3.08270676691729 4.44684911594537e-24
3.09022556390977 3.71465909919687e-24
3.09774436090226 3.10172147403299e-24
3.10526315789474 2.58886751887504e-24
3.11278195488722 2.15996145895675e-24
3.1203007518797 1.80142948425007e-24
3.12781954887218 1.50186032091864e-24
3.13533834586466 1.2516667549504e-24
3.14285714285714 1.04279903430924e-24
3.15037593984962 8.68502389752355e-25
3.15789473684211 7.23112043541606e-25
3.16541353383459 6.01880044896181e-25
3.17293233082707 5.0082910306515e-25
3.18045112781955 4.16629302278062e-25
3.18796992481203 3.46494193963482e-25
3.19548872180451 2.88093284698733e-25
3.20300751879699 2.3947838565357e-25
3.21052631578947 1.99021671435388e-25
3.21804511278195 1.6536362241602e-25
3.22556390977444 1.37369302751295e-25
3.23308270676692 1.14091663239429e-25
3.2406015037594 9.47407598096914e-26
3.24812030075188 7.86579498764647e-26
3.25563909774436 6.52942744179699e-26
3.26315789473684 5.41923572125423e-26
3.27067669172932 4.49712574266629e-26
3.2781954887218 3.73138004780973e-26
3.28571428571429 3.09559871777016e-26
3.29323308270677 2.56781446262371e-26
3.30075187969925 2.12975359541721e-26
3.30827067669173 1.76621912351038e-26
3.31578947368421 1.46457600509906e-26
3.32330827067669 1.21432183254427e-26
3.33082706766917 1.00672890947298e-26
3.33834586466165 8.34545964140925e-27
3.34586466165414 6.91749654075477e-27
3.35338345864662 5.73337623276733e-27
3.3609022556391 4.75156221321823e-27
3.36842105263158 3.93757124318953e-27
3.37593984962406 3.26278045246971e-27
3.38345864661654 2.70343514908121e-27
3.39097744360902 2.23982379108021e-27
3.3984962406015 1.8555921349323e-27
3.40601503759398 1.53717322205759e-27
3.41353383458647 1.27331374872383e-27
3.42105263157895 1.05468060817641e-27
3.42857142857143 8.73534101833748e-28
3.43609022556391 7.23456575965107e-28
3.44360902255639 5.99127124906528e-28
3.45112781954887 4.96134573099031e-28
3.45864661654135 4.10822257643532e-28
3.46616541353383 3.40159223865708e-28
3.47368421052632 2.81633354733875e-28
3.4812030075188 2.33162711131976e-28
3.48872180451128 1.93021989246359e-28
3.49624060150376 1.59781524815039e-28
3.50375939849624 1.32256709360435e-28
3.51127819548872 1.09466045511873e-28
3.5187969924812 9.05963694148355e-29
3.52631578947368 7.4974018267749e-29
3.53383458646617 6.20409287689366e-29
3.54135338345865 5.13348248142034e-29
3.54887218045113 4.24727960884637e-29
3.55639097744361 3.51376881798295e-29
3.56390977443609 2.90668236196655e-29
3.57142857142857 2.40426552362568e-29
3.57894736842105 1.98850212461849e-29
3.58646616541353 1.64447279604349e-29
3.59398496240602 1.35982328174678e-29
3.6015037593985 1.12432393061453e-29
3.60902255639098 9.29504756485717e-30
3.61654135338346 7.68353116685207e-30
3.62406015037594 6.35063276185908e-30
3.63157894736842 5.24828961816667e-30
3.6390977443609 4.3367153427316e-30
3.64661654135338 3.58297668540259e-30
3.65413533834586 2.95981480153877e-30
3.66165413533835 2.44466902406627e-30
3.66917293233083 2.01886838745344e-30
3.67669172932331 1.66696210602564e-30
3.68421052631579 1.37616514811088e-30
3.69172932330827 1.13589914031979e-30
3.69924812030075 9.37412227638343e-31
3.70676691729323 7.73464325033795e-31
3.71428571428571 6.38066524482904e-31
3.7218045112782 5.26265350262186e-31
3.72932330827068 4.33964153399773e-31
3.73684210526316 3.5777526008152e-31
3.74436090225564 2.94897585527454e-31
3.75187969924812 2.43015333355466e-31
3.7593984962406 2.00214153008452e-31
3.76691729323308 1.64911751181883e-31
3.77443609022556 1.35800469518004e-31
3.78195488721805 1.11799768493665e-31
3.78947368421053 9.20169116363208e-32
3.79699248120301 7.57144375654787e-32
3.80451127819549 6.22832503173706e-32
3.81203007518797 5.12203596231266e-32
3.81954887218045 4.21104694428542e-32
3.82706766917293 3.46107510479933e-32
3.83458646616541 2.84382512117843e-32
3.84210526315789 2.33594806870053e-32
3.84962406015038 1.91818064969825e-32
3.85714285714286 1.57463364360615e-32
3.86466165413534 1.29220378850708e-32
3.87218045112782 1.06008775140309e-32
3.8796992481203 8.69380525714222e-33
3.88721804511278 7.12743641984626e-33
3.89473684210526 5.84131100428944e-33
3.90225563909774 4.78563022039821e-33
3.90977443609023 3.91938743258526e-33
3.91729323308271 3.20882509579156e-33
3.92481203007519 2.62616107189077e-33
3.93233082706767 2.1485375129079e-33
3.93984962406015 1.7571536026079e-33
3.94736842105263 1.43655015390182e-33
3.95488721804511 1.17401960721668e-33
3.96240601503759 9.59119564075512e-34
3.96992481203007 7.83271785866454e-34
3.97744360902256 6.39431726954648e-34
3.98496240601504 5.21816267166942e-34
3.99248120300752 4.25679455010636e-34
4 3.47127847394438e-34
4.00751879699248 2.82968498336022e-34
4.01503759398496 2.30583861344411e-34
4.02255639097744 1.87828871861336e-34
4.03007518796993 1.52946303750564e-34
4.03759398496241 1.24497177475832e-34
4.04511278195489 1.01303562239885e-34
4.05263157894737 8.24015805986266e-35
4.06015037593985 6.70028089831109e-35
4.06766917293233 5.44625852726849e-35
4.07518796992481 4.42539967421072e-35
4.08270676691729 3.59465380082504e-35
4.09022556390977 2.91886070120263e-35
4.09774436090226 2.36931541890398e-35
4.10526315789474 1.92259212640236e-35
4.11278195488722 1.55958060591221e-35
4.1203007518797 1.26469720607864e-35
4.12781954887218 1.02523893233092e-35
4.13533834586466 8.30854914224097e-36
4.14285714285714 6.73114090829525e-36
4.15037593984962 5.45151738652576e-36
4.15789473684211 4.41380578804687e-36
4.16541353383459 3.57254759424199e-36
4.17293233082707 2.89077113120155e-36
4.18045112781955 2.33841817939158e-36
4.18796992481203 1.89106010362455e-36
4.19548872180451 1.5288506481021e-36
4.20300751879699 1.23567211141143e-36
4.21052631578947 9.98439468226197e-37
4.21804511278195 8.06533444015338e-37
4.22556390977444 6.51338828177342e-37
4.23308270676692 5.25868637019137e-37
4.2406015037594 4.24458281498081e-37
4.24812030075188 3.42516795957165e-37
4.25563909774436 2.76324558587379e-37
4.26315789473684 2.22868876876808e-37
4.27067669172932 1.79710399756586e-37
4.2781954887218 1.44874616515338e-37
4.28571428571429 1.16763763345285e-37
4.29323308270677 9.40853247026008e-38
4.30075187969925 7.57940238615508e-38
4.30827067669173 6.10447740951781e-38
4.31578947368421 4.9154532575299e-38
4.32330827067669 3.95713828041646e-38
4.33082706766917 3.18494840974644e-38
4.33834586466165 2.5628781368743e-38
4.34586466165413 2.06185758815925e-38
4.35338345864662 1.65842264575536e-38
4.3609022556391 1.33363879798214e-38
4.36842105263158 1.07223057370776e-38
4.37593984962406 8.6187749613934e-39
4.38345864661654 6.92644870855756e-39
4.39097744360902 5.56523717366269e-39
4.3984962406015 4.47059021011249e-39
4.40601503759398 3.59049433025072e-39
4.41353383458647 2.88304752452865e-39
4.42105263157895 2.3145012393974e-39
4.42857142857143 1.85767993828989e-39
4.43609022556391 1.49070575970214e-39
4.44360902255639 1.19596963360526e-39
4.45112781954887 9.59301433614984e-40
4.45864661654135 7.69300824452855e-40
4.46616541353383 6.16797815941746e-40
4.47368421052632 4.94417983887583e-40
4.4812030075188 3.96232130836835e-40
4.48872180451128 3.17474051778422e-40
4.49624060150376 2.54313216537621e-40
4.50375939849624 2.03671723908839e-40
4.51127819548872 1.63076937605474e-40
4.5187969924812 1.30542874150139e-40
4.52631578947368 1.04474753438438e-40
4.53383458646617 8.35922050635028e-41
4.54135338345865 6.68674971104105e-41
4.54887218045113 5.34758590915578e-41
4.55639097744361 4.27555394159077e-41
4.56390977443609 3.41756964828478e-41
4.57142857142857 2.73105923613707e-41
4.57894736842105 2.18188561884594e-41
4.58646616541353 1.74268247388437e-41
4.59398496240602 1.39151612632798e-41
4.6015037593985 1.1108109693508e-41
4.60902255639098 8.86486695924153e-42
4.61654135338346 7.07265733993054e-42
4.62406015037594 5.64117422949784e-42
4.63157894736842 4.49812025622479e-42
4.6390977443609 3.58562946164154e-42
4.64661654135338 2.8573976927049e-42
4.65413533834586 2.2763815088133e-42
4.66165413533835 1.81295336777938e-42
4.66917293233083 1.44342293689049e-42
4.67669172932331 1.14885212721948e-42
4.68421052631579 9.14105717608321e-43
4.69172932330827 7.27090900603878e-43
4.69924812030075 5.78148294661013e-43
4.70676691729323 4.59564366700559e-43
4.71428571428571 3.65181151943109e-43
4.7218045112782 2.90083929746468e-43
4.72932330827068 2.30351344928435e-43
4.73684210526316 1.8285553872366e-43
4.74436090225564 1.45102320836384e-43
4.75187969924812 1.15103393575247e-43
4.7593984962406 9.12742269027847e-44
4.76691729323308 7.23524566337836e-44
4.77443609022556 5.73326990281825e-44
4.78195488721805 4.54144934962578e-44
4.78947368421053 3.59607411015912e-44
4.79699248120301 2.84645321612202e-44
4.80451127819549 2.25226773119785e-44
4.81203007518797 1.78145936552559e-44
4.81954887218045 1.40854676353903e-44
4.82706766917293 1.11328324893627e-44
4.83458646616541 8.7958711291215e-45
4.84210526315789 6.94689376514553e-45
4.84962406015038 5.48455033307615e-45
4.85714285714286 4.32842636185502e-45
4.86466165413534 3.41474174398138e-45
4.87218045112782 2.69292848023899e-45
4.8796992481203 2.12290871163065e-45
4.88721804511278 1.67293049459359e-45
4.89473684210526 1.31784764299871e-45
4.90225563909774 1.03775301009878e-45
4.90977443609023 8.16892982601007e-46
4.91729323308271 6.4280564136811e-46
4.92481203007519 5.05636756144119e-46
4.93233082706767 3.97597122806485e-46
4.93984962406015 3.12532198888357e-46
4.94736842105263 2.45580928554165e-46
4.95488721804511 1.92905377186484e-46
4.96240601503759 1.51476562229458e-46
4.96992481203007 1.18904865802091e-46
4.97744360902256 9.33058014588547e-47
4.98496240601504 7.31938065624238e-47
4.99248120300752 5.73982421818834e-47
5 4.49969833358384e-47
5.00751879699248 3.52639368454179e-47
5.01503759398496 2.76275823436671e-47
5.02255639097744 2.16382341931431e-47
5.03007518796992 1.69422001333357e-47
5.03759398496241 1.32613918548873e-47
5.04511278195489 1.03772436345927e-47
5.05263157894737 8.11803378661925e-48
5.06015037593985 6.34889281926219e-48
5.06766917293233 4.96393203527761e-48
5.07518796992481 3.88004498918823e-48
5.08270676691729 3.03202816341498e-48
5.09022556390977 2.36874156809343e-48
5.09774436090226 1.85008877404613e-48
5.10526315789474 1.44464238293834e-48
5.11278195488722 1.12777768489825e-48
5.1203007518797 8.80206283622402e-49
5.12781954887218 6.8682439311326e-49
5.13533834586466 5.35808605356258e-49
5.14285714285714 4.17906205729227e-49
5.15037593984962 3.25878373555487e-49
5.15789473684211 2.54063482771293e-49
5.16541353383459 1.98034713647062e-49
5.17293233082707 1.54331697433354e-49
5.18045112781955 1.20250255176406e-49
5.18796992481203 9.36777074558745e-50
5.19548872180451 7.29639190630879e-50
5.20300751879699 5.68203561066341e-50
5.21052631578947 4.42410945751553e-50
5.21804511278195 3.44410251388292e-50
5.22556390977444 2.68075247288467e-50
5.23308270676692 2.08626709351345e-50
5.2406015037594 1.6233707568389e-50
5.24812030075188 1.26299659019643e-50
5.25563909774436 9.82483531328138e-51
5.26315789473684 7.64168223555462e-51
5.27067669172932 5.94285556069755e-51
5.2781954887218 4.62110409586468e-51
5.28571428571429 3.5928785225704e-51
5.29323308270677 2.79310530072281e-51
5.30075187969925 2.17110998074621e-51
5.30827067669173 1.68743783622857e-51
5.31578947368421 1.31137484541961e-51
5.32330827067669 1.01901515675691e-51
5.33082706766917 7.91754878126387e-52
5.33834586466165 6.15118375021184e-52
5.34586466165413 4.77843850150933e-52
5.35338345864662 3.71171060469253e-52
5.3609022556391 2.88286589026457e-52
5.36842105263158 2.23891897218254e-52
5.37593984962406 1.73867039429102e-52
5.38345864661654 1.3500889733802e-52
5.39097744360902 1.04827453290889e-52
5.3984962406015 8.13872588705963e-53
5.40601503759398 6.31840910073242e-53
5.41353383458647 4.90489993867401e-53
5.42105263157895 3.80736728028452e-53
5.42857142857143 2.95523956660094e-53
5.43609022556391 2.2936912810912e-53
5.44360902255639 1.78013363842591e-53
5.45112781954887 1.38148639084111e-53
5.45864661654135 1.07205713880419e-53
5.46616541353383 8.31893057587526e-54
5.47368421052632 6.45499943213348e-54
5.4812030075188 5.00846826205708e-54
5.48872180451128 3.88592569822652e-54
5.49624060150376 3.01485006682279e-54
5.50375939849624 2.33894166639075e-54
5.51127819548872 1.8144970482105e-54
5.5187969924812 1.40759293542326e-54
5.52631578947368 1.09189917128587e-54
5.53383458646617 8.46980329212655e-55
5.54135338345865 6.56976904896967e-55
5.54887218045113 5.09581333361998e-55
5.55639097744361 3.95242979576114e-55
5.56390977443609 3.06550944942871e-55
5.57142857142857 2.37754950719417e-55
5.57894736842105 1.84393432210814e-55
5.58646616541353 1.43004871372634e-55
5.59398496240602 1.10903751109337e-55
5.6015037593985 8.60066748697109e-56
5.60902255639098 6.66974266099381e-56
5.61654135338346 5.17222559757491e-56
5.62406015037594 4.01086226578875e-56
5.63157894736842 3.11021474315545e-56
5.6390977443609 2.41176926347767e-56
5.64661654135338 1.87014073249827e-56
5.65413533834586 1.45012807734671e-56
5.66165413533835 1.1244297911625e-56
5.66917293233083 8.71871724992291e-57
5.67669172932331 6.76032315954256e-57
5.68421052631579 5.24176160267759e-57
5.69172932330827 4.06426801125557e-57
5.69924812030075 3.15125092853083e-57
5.70676691729323 2.44331524642783e-57
5.71428571428571 1.89440215970726e-57
5.7218045112782 1.46879534509997e-57
5.72932330827068 1.1387990396779e-57
5.73684210526316 8.82937270799213e-58
5.74436090225564 6.84557299776161e-58
5.75187969924812 5.30746571462731e-58
5.7593984962406 4.11492810733476e-58
5.76691729323308 3.19032692408471e-58
5.77443609022556 2.47346756419973e-58
5.78195488721805 1.91767738597744e-58
5.78947368421053 1.48676855212345e-58
5.79699248120301 1.15268294188368e-58
5.80451127819549 8.93665983999659e-59
5.81203007518797 6.92850643056996e-59
5.81954887218045 5.37159454972135e-59
5.82706766917293 4.1645318618331e-59
5.83458646616541 3.22870728335081e-59
5.84210526315789 2.5031727743188e-59
5.84962406015038 1.94067491503792e-59
5.85714285714286 1.50457800442955e-59
5.86466165413534 1.16647841887085e-59
5.87218045112782 9.04354948369603e-60
5.8796992481203 7.01134704811301e-60
5.88721804511278 5.43581242286704e-60
5.89473684210526 4.21432500822995e-60
5.90225563909774 3.26732446064246e-60
5.90977443609023 2.53312886278794e-60
5.91729323308271 1.96391724718447e-60
5.92481203007519 1.52261485893371e-60
5.93233082706767 1.18047831989452e-60
5.93984962406015 9.15223429202428e-61
5.94736842105263 7.09573669622231e-61
5.95488721804511 5.50134885421495e-61
5.96240601503759 4.26522838581548e-61
5.96992481203007 3.30686818911957e-61
5.97744360902256 2.56385252149435e-61
5.98496240601504 1.98779149714157e-61
5.99248120300752 1.54116919012479e-61
6 1.19490003792791e-61
};
\addplot [semithick, color3]
table {%
-3 3.82058222536116e-19
-2.99248120300752 4.48314865164344e-19
-2.98496240601504 5.26055044655447e-19
-2.97744360902256 6.17267637447257e-19
-2.96992481203007 7.24285672031125e-19
-2.96240601503759 8.49845814151816e-19
-2.95488721804511 9.971581195128e-19
-2.94736842105263 1.16998782315554e-18
-2.93984962406015 1.37275123886219e-18
-2.93233082706767 1.61062819827096e-18
-2.92481203007519 1.88969387680134e-18
-2.91729323308271 2.21707334239678e-18
-2.90977443609023 2.6011227357017e-18
-2.90225563909774 3.05164166087799e-18
-2.89473684210526 3.58012215152917e-18
-2.88721804511278 4.20004049566805e-18
-2.8796992481203 4.92719928017249e-18
-2.87218045112782 5.78012827543259e-18
-2.86466165413534 6.78055425611309e-18
-2.85714285714286 7.95395158063159e-18
-2.84962406015038 9.33018737274225e-18
-2.84210526315789 1.09442775133352e-17
-2.83458646616541 1.28372724174645e-17
-2.82706766917293 1.5057294808694e-17
-2.81954887218045 1.76607554895622e-17
-2.81203007518797 2.07137775360625e-17
-2.80451127819549 2.42938645238047e-17
-2.79699248120301 2.84918544504006e-17
-2.78947368421053 3.34142081001061e-17
-2.78195488721805 3.91856888749651e-17
-2.77443609022556 4.59525007924314e-17
-2.76691729323308 5.38859626568564e-17
-2.7593984962406 6.31868096242548e-17
-2.75187969924812 7.40902288147339e-17
-2.74436090225564 8.6871753655599e-17
-2.73684210526316 1.01854162692607e-16
-2.72932330827068 1.19415553190185e-16
-2.7218045112782 1.39998788539616e-16
-2.71428571428571 1.64122551989286e-16
-2.70676691729323 1.92394278296484e-16
-2.69924812030075 2.25525280499273e-16
-2.69172932330827 2.64348442193157e-16
-2.68421052631579 3.09838907718332e-16
-2.67669172932331 3.63138274969896e-16
-2.66917293233083 4.25582879819452e-16
-2.66165413533835 4.98736859338992e-16
-2.65413533834586 5.84430795416258e-16
-2.64661654135338 6.84806873580404e-16
-2.6390977443609 8.02371646971408e-16
-2.63157894736842 9.40057675929533e-16
-2.62406015037594 1.10129552375418e-15
-2.61654135338346 1.29009783353771e-15
-2.60902255639098 1.51115749512224e-15
-2.6015037593985 1.76996224151745e-15
-2.59398496240602 2.07292839792021e-15
-2.58646616541353 2.42755695229512e-15
-2.57894736842105 2.84261563413897e-15
-2.57142857142857 3.32835128890355e-15
-2.56390977443609 3.896737532679e-15
-2.55639097744361 4.56176348024044e-15
-2.54887218045113 5.33977027681773e-15
-2.54135338345865 6.24984324999634e-15
-2.53383458646617 7.31426875604178e-15
-2.52631578947368 8.55906625116692e-15
-2.5187969924812 1.00146078032897e-14
-2.51127819548872 1.17163392086443e-14
-2.50375939849624 1.37056191303483e-14
-2.49624060150376 1.60306952787161e-14
-2.48872180451128 1.87478396584945e-14
-2.4812030075188 2.19226683766266e-14
-2.47368421052632 2.56316755047148e-14
-2.46616541353383 2.9964015101959e-14
-2.45864661654135 3.50235708171277e-14
-2.45112781954887 4.09313586049248e-14
-2.44360902255639 4.78283151301587e-14
-2.43609022556391 5.58785325258935e-14
-2.42857142857143 6.52730094712145e-14
-2.42105263157895 7.62339992330293e-14
-2.41353383458647 8.90200475705545e-14
-2.40601503759398 1.03931827453439e-13
-2.3984962406015 1.21318893646922e-13
-2.39097744360902 1.41587498655887e-13
-2.38345864661654 1.65209632617163e-13
-2.37593984962406 1.92733473851286e-13
-2.36842105263158 2.24795464343742e-13
-2.3609022556391 2.62134255886469e-13
-2.35338345864662 3.05606808497942e-13
-2.34586466165414 3.56206963644458e-13
-2.33834586466165 4.15086861370888e-13
-2.33082706766917 4.83581623462374e-13
-2.32330827067669 5.63237785037649e-13
-2.31578947368421 6.55846025459978e-13
-2.30827067669173 7.63478827197851e-13
-2.30075187969925 8.88533779454762e-13
-2.29323308270677 1.03378334333786e-12
-2.28571428571429 1.20243200852701e-12
-2.2781954887218 1.39818189949071e-12
-2.27067669172932 1.62530803411984e-12
-2.26315789473684 1.88874460127404e-12
-2.25563909774436 2.19418380845718e-12
-2.24812030075188 2.54818905922401e-12
-2.2406015037594 2.95832445482393e-12
-2.23308270676692 3.43330287920049e-12
-2.22556390977444 3.98315522433046e-12
-2.21804511278195 4.61942364796017e-12
-2.21052631578947 5.355382132478e-12
-2.20300751879699 6.2062880368543e-12
-2.19548872180451 7.18966880873265e-12
-2.18796992481203 8.32564855694922e-12
-2.18045112781955 9.63731978274341e-12
-2.17293233082707 1.11511662382269e-11
-2.16541353383459 1.28975436316777e-11
-2.15789473684211 1.49112257402282e-11
-2.15037593984962 1.72320244319118e-11
-2.14285714285714 1.99054931523454e-11
-2.13533834586466 2.2983724609418e-11
-2.12781954887218 2.65262547065217e-11
-2.1203007518797 3.06010862469971e-11
-2.11278195488722 3.52858475773101e-11
-2.10526315789474 4.06691031736809e-11
-2.09774436090226 4.68518352283973e-11
-2.09022556390977 5.3949117582204e-11
-2.08270676691729 6.20920059050942e-11
-2.07518796992481 7.14296708795827e-11
-2.06766917293233 8.21318043217084e-11
-2.06015037593985 9.43913317226185e-11
-2.05263157894737 1.08427468649043e-10
-2.04511278195489 1.2448916285006e-10
-2.03759398496241 1.42858968831079e-10
-2.03007518796993 1.63857407130415e-10
-2.02255639097744 1.8784786663167e-10
-2.01503759398496 2.15242115035596e-10
-2.00751879699248 2.46506490175032e-10
-2 2.82168853270584e-10
-1.99248120300752 3.22826394587158e-10
-1.98496240601504 3.69154392365886e-10
-1.97744360902256 4.21916037487303e-10
-1.96992481203008 4.81973449196603e-10
-1.96240601503759 5.50300021530373e-10
-1.95488721804511 6.279942559806e-10
-1.94736842105263 7.16295253586597e-10
-1.93984962406015 8.16600059245716e-10
-1.93233082706767 9.30483072786681e-10
-1.92481203007519 1.05971776548158e-09
-1.91729323308271 1.20630096743463e-09
-1.90977443609023 1.37248002095259e-09
-1.90225563909774 1.56078312787429e-09
-1.89473684210526 1.7740532552477e-09
-1.88721804511278 2.01548600405437e-09
-1.8796992481203 2.28867189029235e-09
-1.87218045112782 2.59764353707511e-09
-1.86466165413534 2.94692833096364e-09
-1.85714285714286 3.34160715604276e-09
-1.84962406015038 3.78737988585119e-09
-1.84210526315789 4.29063838680049e-09
-1.83458646616541 4.8585478678473e-09
-1.82706766917293 5.49913750065655e-09
-1.81954887218045 6.22140133311392e-09
-1.81203007518797 7.03541062768473e-09
-1.80451127819549 7.95243887572577e-09
-1.79699248120301 8.98510087045882e-09
-1.78947368421053 1.01475073660288e-08
-1.78195488721805 1.14554370090912e-08
-1.77443609022556 1.29265274040109e-08
-1.76691729323308 1.45804873643992e-08
-1.7593984962406 1.64393326138834e-08
-1.75187969924812 1.85276474293103e-08
-1.74436090225564 2.08728749717709e-08
-1.73684210526316 2.35056393267588e-08
-1.72932330827068 2.64601025764352e-08
-1.7218045112782 2.9774360556485e-08
-1.71428571428571 3.34908813096632e-08
-1.70676691729323 3.76569906402763e-08
-1.69924812030075 4.232540960102e-08
-1.69172932330827 4.75548492085131e-08
-1.68421052631579 5.34106681893539e-08
-1.67669172932331 5.9965600107528e-08
-1.66917293233083 6.73005568196541e-08
-1.66165413533835 7.55055158500854e-08
-1.65413533834586 8.46804999766661e-08
-1.64661654135338 9.49366580734818e-08
-1.6390977443609 1.06397457072787e-07
-1.63157894736842 1.19199995788214e-07
-1.62406015037594 1.33496452289018e-07
-1.61654135338346 1.49455677534403e-07
-1.60902255639098 1.67264949071718e-07
-1.6015037593985 1.87131899776286e-07
-1.59398496240602 2.09286637867784e-07
-1.58646616541353 2.33984075781999e-07
-1.57894736842105 2.61506486911256e-07
-1.57142857142857 2.92166310755161e-07
-1.56390977443609 3.26309228648938e-07
-1.55639097744361 3.64317533962475e-07
-1.54887218045113 4.0661382249211e-07
-1.54135338345865 4.53665030701363e-07
-1.53383458646617 5.05986851508326e-07
-1.52631578947368 5.64148559467704e-07
-1.5187969924812 6.28778279455424e-07
-1.51127819548872 7.00568735333776e-07
-1.50375939849624 7.80283517554818e-07
-1.49624060150376 8.68763911248241e-07
-1.48872180451128 9.66936329035755e-07
-1.4812030075188 1.07582039561417e-06
-1.47368421052632 1.19653773405142e-06
-1.46616541353383 1.33032150673923e-06
-1.45864661654135 1.47852676703849e-06
-1.45112781954887 1.64264168083372e-06
-1.44360902255639 1.82429968047505e-06
-1.43609022556391 2.02529261692317e-06
-1.42857142857143 2.24758497931957e-06
-1.42105263157895 2.4933292546718e-06
-1.41353383458647 2.76488250386672e-06
-1.40601503759399 3.06482423379628e-06
-1.3984962406015 3.39597564899406e-06
-1.39097744360902 3.76142036983178e-06
-1.38345864661654 4.16452670800985e-06
-1.37593984962406 4.60897159379149e-06
-1.36842105263158 5.09876625317628e-06
-1.3609022556391 5.6382837369897e-06
-1.35338345864662 6.23228840768296e-06
-1.34586466165414 6.88596749350397e-06
-1.33834586466165 7.60496482362598e-06
-1.33082706766917 8.39541686182335e-06
-1.32330827067669 9.26399116038639e-06
-1.31578947368421 1.0217927360194e-05
-1.30827067669173 1.12650808672502e-05
-1.30075187969925 1.24139693405724e-05
-1.29323308270677 1.36738221311427e-05
-1.28571428571429 1.50546328167487e-05
-1.2781954887218 1.65672149829983e-05
-1.27067669172932 1.82232614066657e-05
-1.26315789473684 2.00354068038678e-05
-1.25563909774436 2.20172943124605e-05
-1.24812030075188 2.41836458855635e-05
-1.2406015037594 2.65503367813366e-05
-1.23308270676692 2.91344743431359e-05
-1.22556390977444 3.19544812740543e-05
-1.21804511278195 3.50301836206756e-05
-1.21052631578947 3.83829036927431e-05
-1.20300751879699 4.20355581584336e-05
-1.19548872180451 4.60127615691181e-05
-1.18796992481203 5.03409355829609e-05
-1.18045112781955 5.5048424173529e-05
-1.17293233082707 6.016561512781e-05
-1.16541353383459 6.57250681577448e-05
-1.15789473684211 7.17616499705926e-05
-1.15037593984962 7.83126766662375e-05
-1.14285714285714 8.54180638539167e-05
-1.13533834586466 9.31204849068395e-05
-1.12781954887218 0.0001014655378008
-1.1203007518797 0.000110501921012142
-1.11278195488722 0.000120281618981348
-1.10526315789474 0.000130860097681044
-1.09774436090226 0.000142296510861363
-1.09022556390977 0.000154653917581371
-1.08270676691729 0.000167999511672562
-1.07518796992481 0.000182404863819296
-1.06766917293233 0.000197946176981455
-1.06015037593985 0.000214704555926476
-1.05263157894737 0.000232766291681257
-1.04511278195489 0.000252223161759266
-1.03759398496241 0.000273172747064351
-1.03007518796993 0.000295718766420437
-1.02255639097744 0.000319971429725269
-1.01503759398496 0.000346047810776768
-1.00751879699248 0.000374072240872329
-1 0.000404176724334538
-0.992481203007519 0.000436501377171211
-0.984962406015038 0.000471194890133549
-0.977443609022556 0.000508415017493331
-0.969924812030075 0.000548329092918557
-0.962406015037594 0.000591114573886811
-0.954887218045113 0.000636959616136555
-0.947368421052632 0.000686063679719015
-0.93984962406015 0.000738638168276631
-0.932330827067669 0.000794907103238645
-0.924812030075188 0.000855107834689937
-0.917293233082707 0.000919491790735401
-0.909774436090226 0.000988325267249331
-0.902255639097744 0.00106189025996651
-0.894736842105263 0.00114048534093938
-0.887218045112782 0.0012244265814532
-0.879699248120301 0.00131404852355775
-0.87218045112782 0.00140970520244049
-0.864661654135339 0.00151177122193033
-0.857142857142857 0.00162064288548371
-0.849624060150376 0.00173673938506433
-0.842105263157895 0.00186050405038439
-0.834586466165414 0.00199240566102627
-0.827067669172933 0.00213293982401077
-0.819548872180451 0.00228263041941697
-0.81203007518797 0.00244203111669123
-0.804511278195489 0.00261172696430509
-0.796992481203008 0.0027923360554333
-0.789473684210527 0.00298451127232243
-0.781954887218045 0.00318894211200418
-0.774436090225564 0.00340635659597429
-0.766917293233083 0.00363752326640617
-0.759398496240602 0.00388325327139261
-0.75187969924812 0.0041444025416093
-0.744360902255639 0.00442187406066509
-0.736842105263158 0.00471662023124239
-0.729323308270677 0.00502964533893406
-0.721804511278195 0.00536200811544462
-0.714285714285714 0.00571482440253991
-0.706766917293233 0.00608926991779482
-0.699248120300752 0.00648658312279787
-0.691729323308271 0.00690806819401773
-0.684210526315789 0.00735509809601493
-0.676691729323308 0.00782911775608214
-0.669172932330827 0.00833164733871575
-0.661654135338346 0.0088642856175451
-0.654135338345865 0.00942871344147283
-0.646616541353384 0.0100266972907949
-0.639097744360902 0.0106600929179648
-0.631578947368421 0.011330849066436
-0.62406015037594 0.0120410112596423
-0.616541353383459 0.0127927256506572
-0.609022556390978 0.0135882429213865
-0.601503759398496 0.0144299222182967
-0.593984962406015 0.0153202351096416
-0.586466165413534 0.0162617695469183
-0.578947368421053 0.0172572338108467
-0.571428571428572 0.0183094604195157
-0.56390977443609 0.0194214099734687
-0.556390977443609 0.0205961749093925
-0.548872180451128 0.0218369831307389
-0.541353383458647 0.0231472014800259
-0.533834586466166 0.0245303390137466
-0.526315789473685 0.0259900500367598
-0.518796992481203 0.0275301368487421
-0.511278195488722 0.0291545521507797
-0.503759398496241 0.0308674010554659
-0.496240601503759 0.0326729426389804
-0.488721804511278 0.0345755909685932
-0.481203007518797 0.0365799155338929
-0.473684210526316 0.038690641004836
-0.466165413533835 0.0409126462345231
-0.458646616541353 0.0432509624194815
-0.451127819548872 0.0457107703252795
-0.443609022556391 0.0482973964806061
-0.43609022556391 0.0510163082386273
-0.428571428571429 0.0538731076006373
-0.421052631578947 0.0568735236938713
-0.413533834586466 0.0600234037930403
-0.406015037593985 0.063328702773842
-0.398496240601504 0.0667954708866091
-0.390977443609023 0.0704298397395995
-0.383458646616542 0.0742380063844249
-0.37593984962406 0.0782262154010074
-0.368421052631579 0.0824007388865021
-0.360902255639098 0.086767854262062
-0.353383458646617 0.0913338198234091
-0.345864661654136 0.0961048479761611
-0.338345864661654 0.101087076114935
-0.330827067669173 0.106286535126638
-0.323308270676692 0.111709115523199
-0.315789473684211 0.117360531237351
-0.30827067669173 0.123246281147113
-0.300751879699248 0.129371608430078
-0.293233082706767 0.135741457887647
-0.285714285714286 0.142360431421411
-0.278195488721805 0.149232741888892
-0.270676691729324 0.15636216561313
-0.263157894736842 0.163751993869591
-0.255639097744361 0.171404983723827
-0.24812030075188 0.17932330864325
-0.240601503759398 0.187508509355257
-0.233082706766917 0.195961445470572
-0.225563909774436 0.204682248433711
-0.218045112781955 0.213670276400473
-0.210526315789474 0.222924071673922
-0.203007518796992 0.232441321353861
-0.195488721804511 0.242218821868793
-0.18796992481203 0.252252448062583
-0.180451127819549 0.262537127498898
-0.172932330827068 0.273066820624248
-0.165413533834587 0.283834507394007
-0.157894736842105 0.294832180914735
-0.150375939849624 0.306050848590374
-0.142857142857143 0.317480541179633
-0.135338345864662 0.329110330077877
-0.127819548872181 0.340928353030376
-0.120300751879699 0.352921848366461
-0.112781954887218 0.365077197718092
-0.105263157894737 0.377379977054313
-0.0977443609022557 0.389815015727707
-0.0902255639097747 0.402366463093674
-0.0827067669172932 0.415017862131431
-0.0751879699248121 0.427752229370432
-0.0676691729323311 0.440552140310959
-0.0601503759398496 0.45339981942591
-0.0526315789473686 0.466277233745388
-0.0451127819548875 0.479166188958877
-0.0375939849624061 0.492048426923518
-0.030075187969925 0.504905723442645
-0.022556390977444 0.517719985176981
-0.0150375939849625 0.530473344571526
-0.00751879699248148 0.543148251723784
0 0.555727562181997
0 0.555727562181997
0.0075187969924812 0.568194619743611
0.0150375939849624 0.580533333421908
0.0225563909774436 0.592728247859685
0.0300751879699248 0.604764606589939
0.037593984962406 0.616628407671431
0.0451127819548872 0.628306451358382
0.0526315789473684 0.639786379595168
0.0601503759398496 0.651056707255584
0.0676691729323308 0.662106845169294
0.075187969924812 0.672927115092917
0.0827067669172932 0.683508756887887
0.0902255639097744 0.693843928259981
0.0977443609022556 0.703925697495281
0.105263157894737 0.713748029693417
0.112781954887218 0.723305767051058
0.120300751879699 0.732594603786912
0.12781954887218 0.741611056324374
0.135338345864662 0.750352429360166
0.142857142857143 0.758816778448032
0.150375939849624 0.767002869716666
0.157894736842105 0.77491013732224
0.165413533834586 0.782538639209173
0.172932330827068 0.789889011719901
0.180451127819549 0.796962423556412
0.18796992481203 0.803760529554829
0.195488721804511 0.810285424690326
0.203007518796992 0.816539598684478
0.210526315789474 0.822525891541648
0.218045112781955 0.828247450296119
0.225563909774436 0.833707687208117
0.233082706766917 0.838910239605261
0.240601503759398 0.843858931526749
0.24812030075188 0.848557737291124
0.255639097744361 0.853010747075028
0.263157894736842 0.857222134560063
0.270676691729323 0.86119612667776
0.278195488721804 0.86493697545884
0.285714285714286 0.86844893197218
0.293233082706767 0.871736222321181
0.300751879699248 0.874803025650419
0.308270676691729 0.877653454103245
0.315789473684211 0.880291534661347
0.323308270676692 0.88272119278985
0.330827067669173 0.884946237806144
0.338345864661654 0.886970349887104
0.345864661654135 0.888797068627438
0.353383458646617 0.890429783061366
0.360902255639098 0.891871723060559
0.368421052631579 0.893125952023022
0.37593984962406 0.894195360770185
0.383458646616541 0.895082662572837
0.390977443609023 0.895790389230422
0.398496240601504 0.896320888132587
0.406015037593985 0.896676320236578
0.413533834586466 0.896858658899001
0.421052631578947 0.896869689505585
0.428571428571429 0.896711009847743
0.43609022556391 0.896384031199904
0.443609022556391 0.895889980056731
0.451127819548872 0.895229900494392
0.458646616541353 0.894404657124936
0.466165413533835 0.893414938617548
0.473684210526316 0.892261261765004
0.481203007518797 0.890943976077888
0.488721804511278 0.889463268893194
0.496240601503759 0.88781917098763
0.503759398496241 0.886011562689414
0.511278195488722 0.884040180485412
0.518796992481203 0.881904624123275
0.526315789473684 0.879604364210588
0.533834586466165 0.877138750315071
0.541353383458647 0.874507019571514
0.548872180451128 0.871708305802257
0.556390977443609 0.868741649158839
0.56390977443609 0.865606006292688
0.571428571428571 0.862300261062546
0.578947368421053 0.858823235785623
0.586466165413534 0.855173703038254
0.593984962406015 0.851350398010086
0.601503759398496 0.847352031413489
0.609022556390977 0.843177302947015
0.616541353383459 0.838824915308229
0.62406015037594 0.834293588747217
0.631578947368421 0.829582076147358
0.639097744360902 0.824689178614739
0.646616541353383 0.819613761551744
0.654135338345865 0.814354771183936
0.661654135338346 0.808911251502424
0.669172932330827 0.803282361576488
0.676691729323308 0.7974673931833
0.684210526315789 0.791465788693366
0.691729323308271 0.785277159141671
0.699248120300752 0.77890130240572
0.706766917293233 0.772338221402737
0.714285714285714 0.765588142209307
0.721804511278195 0.758651531997988
0.729323308270677 0.751529116676807
0.736842105263158 0.74422189810952
0.744360902255639 0.736731170786939
0.75187969924812 0.729058537812958
0.759398496240602 0.721205926063092
0.766917293233083 0.713175600368797
0.774436090225564 0.70497017657752
0.781954887218045 0.69659263333673
0.789473684210526 0.688046322450156
0.796992481203007 0.679334977656279
0.804511278195489 0.670462721683012
0.81203007518797 0.661434071438476
0.819548872180451 0.652253941206021
0.827067669172932 0.642927643722118
0.834586466165413 0.633460889028582
0.842105263157895 0.62385978100563
0.849624060150376 0.614130811509597
0.857142857142857 0.604280852058447
0.864661654135338 0.594317143029514
0.87218045112782 0.584247280356848
0.879699248120301 0.574079199739893
0.887218045112782 0.563821158400676
0.894736842105263 0.553481714452897
0.902255639097744 0.543069703972791
0.909774436090226 0.532594215888104
0.917293233082707 0.522064564827416
0.924812030075188 0.511490262096966
0.932330827067669 0.500880984975611
0.93984962406015 0.490246544540186
0.947368421052632 0.479596852252816
0.954887218045113 0.468941885558388
0.962406015037594 0.458291652754027
0.969924812030075 0.447656157402722
0.977443609022556 0.43704536257008
0.984962406015037 0.426469155166344
0.992481203007519 0.415937310675154
1 0.405459458546242
1.00751879699248 0.395045048521162
1.01503759398496 0.384703318149639
1.02255639097744 0.374443261739232
1.03007518796992 0.364273600963122
1.03759398496241 0.354202757330276
1.04511278195489 0.344238826699342
1.05263157894737 0.334389555992917
1.06015037593985 0.32466232224268
1.06766917293233 0.315064114068725
1.07518796992481 0.305601515668919
1.08270676691729 0.296280693366409
1.09022556390977 0.287107384736277
1.09774436090226 0.278086890305939
1.10526315789474 0.269224067798738
1.11278195488722 0.260523328866587
1.1203007518797 0.251988638235735
1.12781954887218 0.243623515169998
1.13533834586466 0.235431037138367
1.14285714285714 0.227413845558795
1.15037593984962 0.219574153477328
1.15789473684211 0.211913755031587
1.16541353383459 0.204434036539897
1.17293233082707 0.197135989052029
1.18045112781955 0.190020222194504
1.18796992481203 0.1830869791425
1.19548872180451 0.176336152551521
1.20300751879699 0.169767301284936
1.21052631578947 0.163379667777984
1.21804511278195 0.157172195884847
1.22556390977444 0.151143549062509
1.23308270676692 0.145292128753313
1.2406015037594 0.139616092837042
1.24812030075188 0.134113374032937
1.25563909774436 0.128781698141997
1.26315789473684 0.12361860203015
1.27067669172932 0.118621451263147
1.2781954887218 0.113787457314306
1.28571428571429 0.10911369427629
1.29323308270677 0.104597115017877
1.30075187969925 0.100234566736135
1.30827067669173 0.0960228058633172
1.31578947368421 0.0919585122963288
1.32330827067669 0.0880383029244588
1.33082706766917 0.0842587444384527
1.33834586466165 0.0806163654107027
1.34586466165414 0.0771076676424697
1.35338345864662 0.0737291367795619
1.3609022556391 0.0704772522028172
1.36842105263158 0.0673484962040731
1.37593984962406 0.0643393624620871
1.38345864661654 0.0614463638361199
1.39097744360902 0.0586660394976286
1.3984962406015 0.0559949614227975
1.40601503759398 0.0534297402704632
1.41353383458647 0.0509670306714234
1.42105263157895 0.0486035359561866
1.42857142857143 0.0463360123489492
1.43609022556391 0.0441612726560225
1.44360902255639 0.0420761894771033
1.45112781954887 0.0400776979677138
1.45864661654135 0.0381627981808735
1.46616541353383 0.0363285570156177
1.47368421052632 0.0345721097993906
1.4812030075188 0.032890661530621
1.48872180451128 0.0312814878069701
1.49624060150376 0.0297419354638415
1.50375939849624 0.0282694229467779
1.51127819548872 0.0268614404403586
1.5187969924812 0.025515549775167
1.52631578947368 0.0242293841333363
1.53383458646617 0.023000647572109
1.54135338345865 0.0218271143837787
1.54887218045113 0.0207066283093229
1.55639097744361 0.0196371016219959
1.56390977443609 0.0186165140961326
1.57142857142857 0.0176429118754267
1.57894736842105 0.0167144062539878
1.58646616541353 0.0158291723825629
1.59398496240601 0.0149854479114224
1.6015037593985 0.0141815315805653
1.60902255639098 0.0134157817670953
1.61654135338346 0.01268661499885
1.62406015037594 0.0119925044426449
1.63157894736842 0.0113319783748037
1.6390977443609 0.0107036186409999
1.64661654135338 0.0101060591118266
1.65413533834586 0.00953798413993013
1.66165413533835 0.00899812702401094
1.66917293233083 0.00848526848447748
1.67669172932331 0.00799823515506803
1.68421052631579 0.00753589809430154
1.69172932330827 0.00709717132019728
1.69924812030075 0.00668101037130456
1.70676691729323 0.00628641089670892
1.71428571428571 0.00591240727732679
1.7218045112782 0.00555807128046712
1.72932330827068 0.00522251074932165
1.73684210526316 0.00490486832874694
1.74436090225564 0.00460432022841781
1.75187969924812 0.00432007502416314
1.7593984962406 0.0040513724980412
1.76691729323308 0.00379748251747053
1.77443609022556 0.00355770395350542
1.78195488721805 0.00333136363813087
1.78947368421053 0.00311781536025075
1.79699248120301 0.00291643889985581
1.80451127819549 0.00272663909968432
1.81203007518797 0.00254784497352853
1.81954887218045 0.00237950885019566
1.82706766917293 0.00222110555200232
1.83458646616541 0.00207213160656774
1.84210526315789 0.00193210449057375
1.84962406015038 0.0018005619040787
1.85714285714286 0.00167706107390907
1.86466165413534 0.00156117808460598
1.87218045112782 0.00145250723537479
1.8796992481203 0.00135066042147398
1.88721804511278 0.0012552665384841
1.89473684210526 0.00116597090791826
1.90225563909774 0.00108243472267182
1.90977443609023 0.00100433451085877
1.91729323308271 0.000931361616645935
1.92481203007519 0.00086322169677052
1.93233082706767 0.000799634231511398
1.93984962406015 0.000740332048977521
1.94736842105263 0.00068506086167635
1.95488721804511 0.00063357881442935
1.96240601503759 0.000585656042808576
1.96992481203007 0.000541074241376311
1.97744360902256 0.000499626241116891
1.98496240601504 0.000461115595554614
1.99248120300752 0.000425356175152325
2 0.000392171769680812
2.00751879699248 0.000361395698337997
2.01503759398496 0.000332870427478384
2.02255639097744 0.000306447195886377
2.03007518796992 0.000281985647591369
2.03759398496241 0.000259353472277625
2.04511278195489 0.000238426053387725
2.05263157894737 0.000219086124054749
2.06015037593985 0.000201223431025667
2.06766917293233 0.000184734406756996
2.07518796992481 0.000169521849874029
2.08270676691729 0.000155494614187651
2.09022556390977 0.00014256730645847
2.09774436090226 0.000130659993087538
2.10526315789474 0.000119697915897164
2.11278195488722 0.000109611217144934
2.1203007518797 0.000100334673890071
2.12781954887218 9.18074418042657e-05
2.13533834586466 8.3972808490105e-05
2.14285714285714 7.67779563397824e-05
2.15037593984962 7.01737349356438e-05
2.15789473684211 6.41144429629269e-05
2.16541353383459 5.85576195743342e-05
2.17293233082707 5.34638451162858e-05
2.18045112781955 4.87965510983085e-05
2.18796992481203 4.45218392602925e-05
2.19548872180451 4.06083095676155e-05
2.20300751879699 3.70268969415679e-05
2.21052631578947 3.37507165122616e-05
2.21804511278195 3.0754917163373e-05
2.22556390977444 2.80165431226631e-05
2.23308270676692 2.55144033392683e-05
2.2406015037594 2.32289483781868e-05
2.24812030075188 2.11421545541407e-05
2.25563909774436 1.92374150209597e-05
2.26315789473684 1.74994375286974e-05
2.27067669172932 1.59141485586999e-05
2.2781954887218 1.44686035466554e-05
2.28571428571429 1.31509029051162e-05
2.29323308270677 1.19501135599078e-05
2.30075187969925 1.08561957190981e-05
2.30827067669173 9.85993459860337e-06
2.31578947368421 8.95287683491181e-06
2.32330827067669 8.12727132267105e-06
2.33082706766917 7.37601422284125e-06
2.33834586466165 6.69259789566399e-06
2.34586466165414 6.07106352168138e-06
2.35338345864662 5.50595718336966e-06
2.3609022556391 4.99228918950767e-06
2.36842105263158 4.5254964340981e-06
2.37593984962406 4.10140759140845e-06
2.38345864661654 3.71621095842865e-06
2.39097744360902 3.36642476568746e-06
2.3984962406015 3.04886978687079e-06
2.40601503759398 2.76064408700072e-06
2.41353383458647 2.49909975801554e-06
2.42105263157895 2.26182149941392e-06
2.42857142857143 2.04660691015704e-06
2.43609022556391 1.85144836624389e-06
2.44360902255639 1.67451636627205e-06
2.45112781954887 1.51414423485449e-06
2.45864661654135 1.36881408098056e-06
2.46616541353383 1.23714391527985e-06
2.47368421052632 1.11787583667207e-06
2.4812030075188 1.00986520506892e-06
2.48872180451128 9.12070722637337e-07
2.49624060150376 8.23545351647674e-07
2.50375939849624 7.43428002121404e-07
2.51127819548872 6.7093592737251e-07
2.5187969924812 6.05357770114422e-07
2.52631578947368 5.4604720609289e-07
2.53383458646617 4.92417136215828e-07
2.54135338345865 4.43934381896917e-07
2.54887218045113 4.00114841823271e-07
2.55639097744361 3.60519071611221e-07
2.56390977443609 3.24748250841351e-07
2.57142857142857 2.92440504776375e-07
2.57894736842105 2.63267550675891e-07
2.58646616541353 2.36931641042239e-07
2.59398496240601 2.13162778373288e-07
2.6015037593985 1.91716178072169e-07
2.60902255639098 1.72369958081331e-07
2.61654135338346 1.54923035579382e-07
2.62406015037594 1.39193212713509e-07
2.63157894736842 1.25015434847442e-07
2.6390977443609 1.12240206193468e-07
2.64661654135338 1.00732148975698e-07
2.65413533834586 9.0368693448056e-08
2.66165413533835 8.10388871721888e-08
2.66917293233083 7.26423129543444e-08
2.67669172932331 6.50881057529409e-08
2.68421052631579 5.82940597062137e-08
2.69172932330827 5.21858171975747e-08
2.69924812030075 4.66961325806622e-08
2.70676691729323 4.17642038313898e-08
2.71428571428571 3.73350659852784e-08
2.7218045112782 3.33590407593424e-08
2.72932330827068 2.97912372527239e-08
2.73684210526316 2.6591099072914e-08
2.74436090225564 2.37219936481727e-08
2.75187969924812 2.11508398648579e-08
2.7593984962406 1.8847770513721e-08
2.76691729323308 1.6785826344587e-08
2.77443609022556 1.49406788166583e-08
2.78195488721805 1.3290378894332e-08
2.78947368421053 1.18151294780056e-08
2.79699248120301 1.04970792778139e-08
2.80451127819549 9.32013613744172e-09
2.81203007518797 8.26979799668432e-09
2.81954887218045 7.33299984686798e-09
2.82706766917293 6.49797518394155e-09
2.83458646616541 5.75413060131476e-09
2.84210526315789 5.09193228951524e-09
2.84962406015038 4.50280332352695e-09
2.85714285714286 3.97903072225258e-09
2.86466165413534 3.51368135879684e-09
2.87218045112782 3.10052588601749e-09
2.8796992481203 2.73396991978422e-09
2.88721804511278 2.40899179330167e-09
2.89473684210526 2.12108626031105e-09
2.90225563909774 1.86621358355479e-09
2.90977443609023 1.64075349808481e-09
2.91729323308271 1.44146358728632e-09
2.92481203007519 1.26544165331127e-09
2.93233082706767 1.11009170335426e-09
2.93984962406015 9.73093209224069e-10
2.94736842105263 8.52373330291568e-10
2.95488721804511 7.46081819431033e-10
2.96240601503759 6.52568358294992e-10
2.96992481203007 5.70362092423645e-10
2.97744360902256 4.98153158524602e-10
2.98496240601504 4.34776015979239e-10
2.99248120300752 3.79194412437025e-10
3 3.30487829428816e-10
3 3.30487829428816e-10
3.00751879699248 2.87839268431552e-10
3.01503759398496 2.50524250901724e-10
3.02255639097744 2.17900917603856e-10
3.03007518796993 1.89401123219961e-10
3.03759398496241 1.64522431853293e-10
3.04511278195489 1.42820927739583e-10
3.05263157894737 1.2390476334738e-10
3.06015037593985 1.07428374171848e-10
3.06766917293233 9.308729598094e-11
3.07518796992481 8.0613526128488e-11
3.08270676691729 6.97713758671866e-11
3.09022556390977 6.03537654306895e-11
3.09774436090226 5.21789180567695e-11
3.10526315789474 4.50874131358415e-11
3.11278195488722 3.8939562329111e-11
3.1203007518797 3.36130758419229e-11
3.12781954887218 2.90009890899981e-11
3.13533834586466 2.50098227855609e-11
3.14285714285714 2.15579520199126e-11
3.15037593984962 1.85741622494781e-11
3.15789473684211 1.59963722221115e-11
3.16541353383459 1.37705058258905e-11
3.17293233082707 1.18494966186786e-11
3.18045112781955 1.0192410416744e-11
3.18796992481203 8.76367279698849e-12
3.19548872180451 7.53238971107094e-12
3.20300751879699 6.4717506312329e-12
3.21052631578947 5.55850475653301e-12
3.21804511278195 4.77250181334666e-12
3.22556390977444 4.09628989366595e-12
3.23308270676692 3.51476359665991e-12
3.2406015037594 3.01485648034969e-12
3.24812030075188 2.58527249784773e-12
3.25563909774436 2.21625169271501e-12
3.26315789473684 1.899365966479e-12
3.27067669172932 1.62734121370831e-12
3.2781954887218 1.39390255136214e-12
3.28571428571429 1.19363975415039e-12
3.29323308270677 1.0218903507465e-12
3.30075187969925 8.74638140934864e-13
3.30827067669173 7.48425164884028e-13
3.31578947368421 6.40275396145976e-13
3.32330827067669 5.47628642830581e-13
3.33082706766917 4.68283329568521e-13
3.33834586466165 4.00346998969231e-13
3.34586466165414 3.42193517682816e-13
3.35338345864662 2.92426101040242e-13
3.3609022556391 2.49845383523654e-13
3.36842105263158 2.13421861763549e-13
3.37593984962406 1.82272123952516e-13
3.38345864661654 1.55638355923106e-13
3.39097744360902 1.32870680928698e-13
3.3984962406015 1.1341194852483e-13
3.40601503759398 9.67846388836226e-14
3.41353383458647 8.25795932845126e-14
3.42105263157895 7.04463202078592e-14
3.42857142857143 6.0084660120512e-14
3.43609022556391 5.12376213094321e-14
3.44360902255639 4.36852245423582e-14
3.45112781954887 3.7239216400017e-14
3.45864661654135 3.17385302603733e-14
3.46616541353383 2.70453904982002e-14
3.47368421052632 2.30419698228978e-14
3.4812030075188 1.96275221033593e-14
3.48872180451128 1.67159237739155e-14
3.49624060150376 1.4233566201377e-14
3.50375939849624 1.21175494131541e-14
3.51127819548872 1.03141345089031e-14
3.5187969924812 8.77741804997761e-15
3.52631578947368 7.46819686989791e-15
3.53383458646617 6.35299618624265e-15
3.54135338345865 5.40323771628873e-15
3.54887218045113 4.59452778916485e-15
3.55639097744361 3.90604827886686e-15
3.56390977443609 3.32003561815784e-15
3.57142857142857 2.82133524762602e-15
3.57894736842105 2.39702065415815e-15
3.58646616541353 2.03606769956699e-15
3.59398496240602 1.72907626830791e-15
3.6015037593985 1.46803240355492e-15
3.60902255639098 1.2461050796182e-15
3.61654135338346 1.05747259842287e-15
3.62406015037594 8.97174318039881e-16
3.63157894736842 7.60984038881976e-16
3.6390977443609 6.45301902632509e-16
3.64661654135338 5.47062112722223e-16
3.65413533834586 4.63654173936983e-16
3.66165413533835 3.92855681747094e-16
3.66917293233083 3.32774977127665e-16
3.67669172932331 2.81802226799583e-16
3.68421052631579 2.38567697817614e-16
3.69172932330827 2.01906174289134e-16
3.69924812030075 1.70826617039977e-16
3.70676691729323 1.44486297953952e-16
3.71428571428571 1.22168752676234e-16
3.7218045112782 1.03264991111863e-16
3.72932330827068 8.72574870040081e-17
3.73684210526316 7.37065378446422e-17
3.74436090225564 6.22386461678003e-17
3.75187969924812 5.25366243723562e-17
3.7593984962406 4.43311688758991e-17
3.76691729323308 3.73936866914318e-17
3.77443609022556 3.15301893672183e-17
3.78195488721805 2.65760964266912e-17
3.78947368421053 2.23918136658342e-17
3.79699248120301 1.88589714881119e-17
3.80451127819549 1.58772253764122e-17
3.81203007518797 1.33615350406223e-17
3.81954887218045 1.12398511001063e-17
3.82706766917293 9.45114867176315e-18
3.83458646616541 7.9437562007974e-18
3.84210526315789 6.67393551884476e-18
3.84962406015038 5.60467563562455e-18
3.85714285714286 4.70466833084752e-18
3.86466165413534 3.94743835354649e-18
3.87218045112782 3.31060507668268e-18
3.8796992481203 2.77525589857217e-18
3.88721804511278 2.32541461712719e-18
3.89473684210526 1.94759050302873e-18
3.90225563909774 1.63039592769404e-18
3.90977443609023 1.36422221584419e-18
3.91729323308271 1.14096493719369e-18
3.92481203007519 9.53791167016051e-19
3.93233082706767 7.96942364984682e-19
3.93984962406015 6.65567474671477e-19
3.94736842105263 5.55581657066889e-19
3.95488721804511 4.635467615008e-19
3.96240601503759 3.86570224325383e-19
3.96992481203007 3.22219584958589e-19
3.97744360902256 2.68450233412437e-19
3.98496240601504 2.2354436435137e-19
3.99248120300752 1.86059419506448e-19
4 1.54784560977247e-19
4.00751879699248 1.28703939453653e-19
4.01503759398496 1.06965709537341e-19
4.02255639097744 8.88559041205636e-20
4.03007518796993 7.37764154322065e-20
4.03759398496241 6.1226445500504e-20
4.04511278195489 5.07868864841958e-20
4.05263157894737 4.21071742065751e-20
4.06015037593985 3.48942285175347e-20
4.06766917293233 2.89031537022676e-20
4.07518796992481 2.39294226638929e-20
4.08270676691729 1.98023114021032e-20
4.09022556390977 1.63793865566068e-20
4.09774436090226 1.35418794740812e-20
4.10526315789474 1.11908062327976e-20
4.11278195488722 9.24371503609691e-21
4.1203007518797 7.63196097266848e-21
4.12781954887218 6.29842385473585e-21
4.13533834586466 5.19559812359081e-21
4.14285714285714 4.28399502781718e-21
4.15037593984962 3.53080674919036e-21
4.15789473684211 2.90879014284568e-21
4.16541353383459 2.39533449938722e-21
4.17293233082707 1.97168342011095e-21
4.18045112781955 1.62228568597202e-21
4.18796992481203 1.33425403493567e-21
4.19548872180451 1.09691415830576e-21
4.20300751879699 9.01429083927504e-22
4.21052631578947 7.4048651696062e-22
4.21804511278195 6.0803872839296e-22
4.22556390977444 4.99086277825994e-22
4.23308270676692 4.09498281198063e-22
4.2406015037594 3.35863129022257e-22
4.24812030075188 2.75364562715229e-22
4.25563909774436 2.25678856333824e-22
4.26315789473684 1.84889554378106e-22
4.27067669172932 1.51416805067095e-22
4.2781954887218 1.23958821022962e-22
4.28571428571429 1.01443411088595e-22
4.29323308270677 8.29878710803727e-23
4.30075187969925 6.78658086042101e-23
4.30827067669173 5.5479716853692e-23
4.31578947368421 4.53383123085104e-23
4.32330827067669 3.70378179623919e-23
4.33082706766917 3.02465125894596e-23
4.33834586466165 2.46919821842616e-23
4.34586466165413 2.01506059195856e-23
4.35338345864662 1.64388889716374e-23
4.3609022556391 1.34063210542532e-23
4.36842105263158 1.09294947329688e-23
4.37593984962406 8.90726343762025e-24
4.38345864661654 7.2567571304775e-24
4.39097744360902 5.91010512832011e-24
4.3984962406015 4.8117417164832e-24
4.40601503759398 3.91619184395137e-24
4.41353383458647 3.18625211213258e-24
4.42105263157895 2.59149709978792e-24
4.42857142857143 2.10705333027825e-24
4.43609022556391 1.71259332358369e-24
4.44360902255639 1.39151054921544e-24
4.45112781954887 1.13024301019909e-24
4.45864661654135 9.17718894347017e-25
4.46616541353383 7.4490243582443e-25
4.47368421052632 6.04422010673071e-25
4.4812030075188 4.90265687973119e-25
4.48872180451128 3.97532092557798e-25
4.49624060150376 3.2222660403945e-25
4.50375939849624 2.61094701779626e-25
4.51127819548872 2.11485733664062e-25
4.5187969924812 1.71241593774747e-25
4.52631578947368 1.38605786256341e-25
4.53383458646617 1.12149167806794e-25
4.54135338345865 9.07093306063647e-26
4.54887218045113 7.33411369696132e-26
4.55639097744361 5.92763678618829e-26
4.56390977443609 4.78908172163485e-26
4.57142857142857 3.86774671758485e-26
4.57894736842105 3.12246278670418e-26
4.58646616541353 2.51981288854984e-26
4.59398496240602 2.03268163845656e-26
4.6015037593985 1.63907461406038e-26
4.60902255639098 1.321157465458e-26
4.61654135338346 1.0644741715928e-26
4.62406015037594 8.57311256949673e-27
4.63157894736842 6.90180890343262e-27
4.6390977443609 5.55400778672069e-27
4.64661654135338 4.46752845708077e-27
4.65413533834586 3.5920601548846e-27
4.66165413533835 2.88691137855955e-27
4.66917293233083 2.31918311720118e-27
4.67669172932331 1.8622867103212e-27
4.68421052631579 1.49474174058083e-27
4.69172932330827 1.19920139485373e-27
4.69924812030075 9.61662532506776e-28
4.70676691729323 7.70825686604729e-28
4.71428571428571 6.17576728333163e-28
4.7218045112782 4.94567220600903e-28
4.72932330827068 3.95874796781489e-28
4.73684210526316 3.16728407166612e-28
4.74436090225564 2.53286127732292e-28
4.75187969924812 2.02455544671519e-28
4.7593984962406 1.61748612864635e-28
4.76691729323308 1.29164417800598e-28
4.77443609022556 1.03094514259298e-28
4.78195488721805 8.22465249639933e-29
4.78947368421053 6.55825021149508e-29
4.79699248120301 5.22692198080453e-29
4.80451127819549 4.16381047978639e-29
4.81203007518797 3.31529504604941e-29
4.81954887218045 2.63839133285975e-29
4.82706766917293 2.09865788096321e-29
4.83458646616541 1.66851153397382e-29
4.84210526315789 1.32587245782291e-29
4.84962406015038 1.05307476846766e-29
4.85714285714286 8.35991104372686e-30
4.86466165413534 6.63329453367943e-30
4.87218045112782 5.26068605521016e-30
4.8796992481203 4.17005118237126e-30
4.88721804511278 3.30389941814435e-30
4.89473684210526 2.61637102220592e-30
4.90225563909774 2.07090266685236e-30
4.90977443609023 1.63835783807327e-30
4.91729323308271 1.29553020386163e-30
4.92481203007519 1.0239461502301e-30
4.93233082706767 8.0890716993032e-31
4.93984962406015 6.38724453276782e-31
4.94736842105263 5.0410741955083e-31
4.95488721804511 3.976754815349e-31
4.96240601503759 3.13568410579254e-31
4.96992481203007 2.47135552561687e-31
4.97744360902256 1.94688068115571e-31
4.98496240601504 1.53301520746873e-31
4.99248120300752 1.20658664901193e-31
5 9.49243143919199e-32
5.00751879699248 7.46457979428006e-32
5.01503759398496 5.86738119372887e-32
5.02255639097744 4.60995244103181e-32
5.03007518796992 3.62046200523424e-32
5.03759398496241 2.84216446915903e-32
5.04511278195489 2.23025424784041e-32
5.05263157894737 1.74937064116786e-32
5.06015037593985 1.37162042831489e-32
5.06766917293233 1.07501147172765e-32
5.07518796992481 8.42212551003176e-33
5.08270676691729 6.59571995071097e-33
5.09022556390977 5.16341508829989e-33
5.09774436090226 4.04062606021433e-33
5.10526315789474 3.16081830627955e-33
5.11278195488722 2.47167928143238e-33
5.1203007518797 1.93209678488488e-33
5.12781954887218 1.5097751411202e-33
5.13533834586466 1.17935551545967e-33
5.14285714285714 9.20934473250788e-34
5.15037593984962 7.18896972491669e-34
5.15789473684211 5.6099749152554e-34
5.16541353383459 4.37636874031309e-34
5.17293233082707 3.41293469815299e-34
5.18045112781955 2.66075856446438e-34
5.18796992481203 2.07371316615248e-34
5.19548872180451 1.61569695358983e-34
5.20300751879699 1.25846568876606e-34
5.21052631578947 9.79930599431011e-35
5.21804511278195 7.6282322344653e-35
5.22556390977444 5.93648377707231e-35
5.23308270676692 4.61863417245591e-35
5.2406015037594 3.59235141557695e-35
5.24812030075188 2.79336100445361e-35
5.25563909774436 2.17150239375391e-35
5.26315789473684 1.68764270135875e-35
5.27067669172932 1.31126224544573e-35
5.2781954887218 1.0185663802602e-35
5.28571428571429 7.9100945751104e-36
5.29323308270677 6.14141380557538e-36
5.30075187969925 4.76706570801183e-36
5.30827067669173 3.69940357925025e-36
5.31578947368421 2.8701972678708e-36
5.32330827067669 2.22634704075629e-36
5.33082706766917 1.72653998536647e-36
5.33834586466165 1.33864253477091e-36
5.34586466165413 1.03766770505894e-36
5.35338345864662 8.04190873096202e-37
5.3609022556391 6.23115504183329e-37
5.36842105263158 4.82711819177435e-37
5.37593984962406 3.73868268437562e-37
5.38345864661654 2.89508875119182e-37
5.39097744360902 2.24139822554448e-37
5.3984962406015 1.7349671664548e-37
5.40601503759398 1.34270245658317e-37
5.41353383458647 1.03892871373361e-37
5.42105263157895 8.03730185449043e-38
5.42857142857143 6.21662198860053e-38
5.43609022556391 4.80750058336936e-38
5.44360902255639 3.71711464600773e-38
5.45112781954887 2.87352698811542e-38
5.45864661654135 2.2209985528907e-38
5.46616541353383 1.71635005553547e-38
5.47368421052632 1.32613872029373e-38
5.4812030075188 1.02446801799732e-38
5.48872180451128 7.91288867865177e-39
5.49624060150376 6.1108232178117e-39
5.50375939849624 4.71838290939494e-39
5.51127819548872 3.64263956899123e-39
5.5187969924812 2.81170342252779e-39
5.52631578947368 2.16997043351335e-39
5.53383458646617 1.6744408330864e-39
5.54135338345865 1.2918679970077e-39
5.54887218045113 9.96550830705246e-40
5.55639097744361 7.68624759020157e-40
5.56390977443609 5.92738965677586e-40
5.57142857142857 4.57032784005535e-40
5.57894736842105 3.5234373409795e-40
5.58646616541353 2.71594898647109e-40
5.59398496240602 2.09321113970941e-40
5.6015037593985 1.61302588686986e-40
5.60902255639098 1.24281643679335e-40
5.61654135338346 9.57437544166571e-41
5.62406015037594 7.37483281248429e-41
5.63157894736842 5.67979414995953e-41
5.6390977443609 4.37373150292988e-41
5.64661654135338 3.36752747316705e-41
5.65413533834586 2.59244808170746e-41
5.66165413533835 1.99548859866417e-41
5.66917293233083 1.53578016703707e-41
5.67669172932331 1.18181588959801e-41
5.68421052631579 9.09309844550197e-42
5.69172932330827 6.99544875332668e-42
5.69924812030075 5.3809777037494e-42
5.70676691729323 4.1385578406478e-42
5.71428571428571 3.18258034041832e-42
5.7218045112782 2.4471044523895e-42
5.72932330827068 1.88134606337623e-42
5.73684210526316 1.44619939817457e-42
5.74436090225564 1.11155566261022e-42
5.75187969924812 8.54236339701257e-43
5.7593984962406 6.56400473742656e-43
5.76691729323308 5.04317413804552e-43
5.77443609022556 3.87421295774949e-43
5.78195488721805 2.97582689062475e-43
5.78947368421053 2.28547609714677e-43
5.79699248120301 1.75505502214832e-43
5.80451127819549 1.34756587192941e-43
5.81203007518797 1.03455756161235e-43
5.81954887218045 7.94154262317615e-44
5.82706766917293 6.09538020561995e-44
5.83458646616541 4.67781026022434e-44
5.84210526315789 3.58947080777911e-44
5.84962406015038 2.75400303558713e-44
5.85714285714286 2.11273344363045e-44
5.86466165413534 1.62058358590169e-44
5.87218045112782 1.24292444280104e-44
5.8796992481203 9.53157585974711e-45
5.88721804511278 7.30855456704287e-45
5.89473684210526 5.60331706595355e-45
5.90225563909774 4.29542291999664e-45
5.90977443609023 3.2924091182078e-45
5.91729323308271 2.52330004726292e-45
5.92481203007519 1.93362088181798e-45
5.93233082706767 1.48156661864269e-45
5.93984962406015 1.13505931223382e-45
5.94736842105263 8.69487873121319e-46
5.95488721804511 6.65972332215473e-46
5.96240601503759 5.10031041258834e-46
5.96992481203007 3.90557400739753e-46
5.97744360902256 2.99034330167567e-46
5.98496240601504 2.2893132059083e-46
5.99248120300752 1.75241689454503e-46
6 1.341274812138e-46
};
\addplot [semithick, color4]
table {%
-3 8.30230332916417e-36
-2.99248120300752 1.01586750071551e-35
-2.98496240601504 1.2430978800146e-35
-2.97744360902256 1.52125906810794e-35
-2.96992481203007 1.86178886639016e-35
-2.96240601503759 2.27869848989615e-35
-2.95488721804511 2.78915257289101e-35
-2.94736842105263 3.41418010850514e-35
-2.93984962406015 4.17954592320734e-35
-2.93233082706767 5.11681898737041e-35
-2.92481203007519 6.26468208198167e-35
-2.91729323308271 7.67053742298032e-35
-2.90977443609023 9.39247521125869e-35
-2.90225563909774 1.15016872463042e-34
-2.89473684210526 1.40854263507329e-34
-2.88721804511278 1.72506351817578e-34
-2.8796992481203 2.11283960111439e-34
-2.87218045112782 2.58793874119113e-34
-2.86466165413534 3.17005759386676e-34
-2.85714285714286 3.88334225968839e-34
-2.84962406015038 4.75739473332077e-34
-2.84210526315789 5.82850726047122e-34
-2.83458646616541 7.14117625639013e-34
-2.82706766917293 8.7499591532149e-34
-2.81954887218045 1.07217519139298e-33
-2.81203007518797 1.31385825806416e-33
-2.80451127819549 1.61010378532897e-33
-2.79699248120301 1.97324662283832e-33
-2.78947368421053 2.41841337777018e-33
-2.78195488721805 2.96415485777726e-33
-2.77443609022556 3.63322187847194e-33
-2.76691729323308 4.45351694364468e-33
-2.7593984962406 5.45926167699518e-33
-2.75187969924812 6.69242892489824e-33
-2.74436090225564 8.20449953868455e-33
-2.73684210526316 1.00586174454991e-32
-2.72932330827068 1.2332233297126e-32
-2.7218045112782 1.51203474425386e-32
-2.71428571428571 1.85394880557218e-32
-2.70676691729323 2.27325910113459e-32
-2.69924812030075 2.78749858184973e-32
-2.69172932330827 3.41817381668835e-32
-2.68421052631579 4.19166563338511e-32
-2.67669172932331 5.14033381997876e-32
-2.66917293233083 6.30387208088335e-32
-2.66165413533835 7.73096988236598e-32
-2.65413533834586 9.48135061819896e-32
-2.64661654135338 1.16282712062506e-31
-2.6390977443609 1.42615874387282e-31
-2.63157894736842 1.74915129455327e-31
-2.62406015037594 2.14532284615897e-31
-2.61654135338346 2.63125334014814e-31
-2.60902255639098 3.22727749890833e-31
-2.6015037593985 3.95833431399757e-31
-2.59398496240602 4.85500841186777e-31
-2.58646616541353 5.95480653408464e-31
-2.57894736842105 7.30372208003988e-31
-2.57142857142857 8.95815254273698e-31
-2.56390977443609 1.09872492053545e-30
-2.55639097744361 1.34757962474857e-30
-2.54887218045113 1.65277381547265e-30
-2.54135338345865 2.02705009115019e-30
-2.53383458646617 2.48602849554169e-30
-2.52631578947368 3.0488547587551e-30
-2.5187969924812 3.73899410583573e-30
-2.51127819548872 4.58520318222413e-30
-2.50375939849624 5.62271988373481e-30
-2.49624060150376 6.89471971565467e-30
-2.48872180451128 8.45409809112606e-30
-2.4812030075188 1.03656511390739e-29
-2.47368421052632 1.27087436444843e-29
-2.46616541353383 1.55805723185479e-29
-2.45864661654135 1.91001564581717e-29
-2.45112781954887 2.34132171330645e-29
-2.44360902255639 2.86981414623953e-29
-2.43609022556391 3.51732716812218e-29
-2.42857142857143 4.31058112105738e-29
-2.42105263157895 5.28227038479104e-29
-2.41353383458647 6.47239199271631e-29
-2.40601503759398 7.92986778152609e-29
-2.3984962406015 9.71452439933106e-29
-2.39097744360902 1.1899509454483e-28
-2.38345864661654 1.45742390376513e-28
-2.37593984962406 1.78479924257197e-28
-2.36842105263158 2.18542947423514e-28
-2.3609022556391 2.67562586295542e-28
-2.35338345864662 3.27530926912602e-28
-2.34586466165414 4.00880289469601e-28
-2.33834586466165 4.90579754002052e-28
-2.33082706766917 6.00252650338061e-28
-2.32330827067669 7.34319514394051e-28
-2.31578947368421 8.98171966999681e-28
-2.30827067669173 1.09838412468064e-27
-2.30075187969925 1.34296954506082e-27
-2.29323308270677 1.64169339183535e-27
-2.28571428571429 2.00645153453516e-27
-2.2781954887218 2.45173074724134e-27
-2.27067669172932 2.99516712279845e-27
-2.26315789473684 3.65822337653542e-27
-2.25563909774436 4.46700999776123e-27
-2.24812030075188 5.45328036411349e-27
-2.2406015037594 6.65563613760534e-27
-2.23308270676692 8.12098672055524e-27
-2.22556390977444 9.90631551386014e-27
-2.21804511278195 1.20808164872616e-26
-2.21052631578947 1.47284774971858e-26
-2.20300751879699 1.79512022972232e-26
-2.19548872180451 2.18725817861228e-26
-2.18796992481203 2.66424473328266e-26
-2.18045112781955 3.24423657280447e-26
-2.17293233082707 3.94922672958708e-26
-2.16541353383459 4.80584369796233e-26
-2.15789473684211 5.84631440111603e-26
-2.15037593984962 7.1096240531781e-26
-2.14285714285714 8.64291249795308e-26
-2.13533834586466 1.05031544243433e-25
-2.12781954887218 1.27591801947786e-25
-2.1203007518797 1.54941051667335e-25
-2.11278195488722 1.88082486830076e-25
-2.10526315789474 2.28226397628431e-25
-2.09774436090226 2.76832254288016e-25
-2.09022556390977 3.3565920130152e-25
-2.08270676691729 4.06826615564417e-25
-2.07518796992481 4.92886700867958e-25
-2.06766917293233 5.96911471539393e-25
-2.06015037593985 7.22596930589245e-25
-2.05263157894737 8.74387786063983e-25
-2.04511278195489 1.05762668945289e-24
-2.03759398496241 1.27873274097036e-24
-2.03007518796993 1.54541491084515e-24
-2.02255639097744 1.86692710007226e-24
-2.01503759398496 2.25437283999503e-24
-2.00751879699248 2.72106914497721e-24
-2 3.28298083053724e-24
-1.99248120300752 3.95923874301136e-24
-1.98496240601504 4.77275787802034e-24
-1.97744360902256 5.75097436699563e-24
-1.96992481203008 6.9267238703846e-24
-1.96240601503759 8.33928813531764e-24
-1.95488721804511 1.00356414754808e-23
-1.94736842105263 1.207193485474e-23
-1.93984962406015 1.45152622726257e-23
-1.93233082706767 1.74457624586466e-23
-1.92481203007519 2.09591187192202e-23
-1.91729323308271 2.51695314238332e-23
-1.90977443609023 3.02132513943158e-23
-1.90225563909774 3.62527787599912e-23
-1.89473684210526 4.34818511190874e-23
-1.88721804511278 5.21313676419248e-23
-1.8796992481203 6.24764226994764e-23
-1.87218045112782 7.48446544510003e-23
-1.86466165413534 8.9626151458958e-23
-1.85714285714286 1.07285204858543e-22
-1.84962406015038 1.28374246117215e-22
-1.84210526315789 1.53550372419121e-22
-1.83458646616541 1.83594934897381e-22
-1.82706766917293 2.194367513119e-22
-1.81954887218045 2.62179606681504e-22
-1.81203007518797 3.13134825591049e-22
-1.80451127819549 3.73859841655941e-22
-1.79699248120301 4.46203856758527e-22
-1.78947368421053 5.32361879659538e-22
-1.78195488721805 6.34938665706086e-22
-1.77443609022556 7.57024352793274e-22
-1.76691729323308 9.0228391075521e-22
-1.7593984962406 1.07506290048704e-21
-1.75187969924812 1.28051248532896e-21
-1.74436090225564 1.52473716230145e-21
-1.73684210526316 1.81496929840202e-21
-1.72932330827068 2.15977528345835e-21
-1.7218045112782 2.56929896482401e-21
-1.71428571428571 3.05554903256952e-21
-1.70676691729323 3.63273820257587e-21
-1.69924812030075 4.31768342927878e-21
-1.69172932330827 5.13027800502984e-21
-1.68421052631579 6.09404831039496e-21
-1.67669172932331 7.23681021735309e-21
-1.66917293233083 8.59144277155463e-21
-1.66165413533835 1.01967998561388e-20
-1.65413533834586 1.20987841446324e-20
-1.64661654135338 1.43516118733697e-20
-1.6390977443609 1.7019301908555e-20
-1.63157894736842 2.01774283706221e-20
-1.62406015037594 2.39151828496141e-20
-1.61654135338346 2.83378001638332e-20
-1.60902255639098 3.35694108702207e-20
-1.6015037593985 3.97563945501176e-20
-1.59398496240602 4.70713205248962e-20
-1.58646616541353 5.57175774004896e-20
-1.57894736842105 6.59348100435296e-20
-1.57142857142857 7.80053026551132e-20
-1.56390977443609 9.2261469994908e-20
-1.55639097744361 1.09094646055133e-19
-1.54887218045113 1.28965391211917e-19
-1.54135338345865 1.52415575808222e-19
-1.53383458646617 1.80082541077218e-19
-1.52631578947368 2.12715688254772e-19
-1.5187969924812 2.51195904758664e-19
-1.51127819548872 2.96558303703773e-19
-1.50375939849624 3.50018831242923e-19
-1.49624060150376 4.13005386961461e-19
-1.48872180451128 4.8719420775306e-19
-1.4812030075188 5.74552387498506e-19
-1.47368421052632 6.77387546025886e-19
-1.46616541353383 7.98405824197806e-19
-1.45864661654135 9.40779570931654e-19
-1.45112781954887 1.10822630639373e-18
-1.44360902255639 1.30510079796342e-18
-1.43609022556391 1.53650237693415e-18
-1.42857142857143 1.80839996013693e-18
-1.42105263157895 2.12777762840998e-18
-1.41353383458647 2.50280406072677e-18
-1.40601503759399 2.94302963755558e-18
-1.3984962406015 3.45961561961602e-18
-1.39097744360902 4.06560048999981e-18
-1.38345864661654 4.77620933161169e-18
-1.37593984962406 5.60921301287291e-18
-1.36842105263158 6.58534498949662e-18
-1.3609022556391 7.72878471813884e-18
-1.35338345864662 9.06771804078205e-18
-1.34586466165414 1.06349864617933e-17
-1.33834586466165 1.24688390311723e-17
-1.33082706766917 1.46138025999291e-17
-1.32330827067669 1.71216885636752e-17
-1.31578947368421 2.00527569003041e-17
-1.30827067669173 2.34770613847724e-17
-1.30075187969925 2.74760033827491e-17
-1.29323308270677 3.21441256469706e-17
-1.28571428571429 3.75911821357052e-17
-1.2781954887218 4.39445251215536e-17
-1.27067669172932 5.13518568516129e-17
-1.26315789473684 5.99843998598777e-17
-1.25563909774436 7.00405478368769e-17
-1.24812030075188 8.17500678630657e-17
-1.2406015037594 9.53789349628911e-17
-1.23308270676692 1.11234891507618e-16
-1.22556390977444 1.29673837182558e-16
-1.21804511278195 1.51107170260315e-16
-1.21052631578947 1.76010218038458e-16
-1.20300751879699 2.04931913794628e-16
-1.19548872180451 2.3850589980972e-16
-1.18796992481203 2.77463261281551e-16
-1.18045112781955 3.22647124716655e-16
-1.17293233082707 3.75029387125165e-16
-1.16541353383459 4.35729879595122e-16
-1.15789473684211 5.06038311204039e-16
-1.15037593984962 5.87439387437622e-16
-1.14285714285714 6.81641552121859e-16
-1.13533834586466 7.9060986423826e-16
-1.12781954887218 9.16603591907374e-16
-1.1203007518797 1.06221918645509e-15
-1.11278195488722 1.23043939114129e-15
-1.10526315789474 1.42468934332862e-15
-1.09774436090226 1.64890064730239e-15
-1.09022556390977 1.90758452955152e-15
-1.08270676691729 2.20591534127439e-15
-1.07518796992481 2.54982584667026e-15
-1.06766917293233 2.94611593303527e-15
-1.06015037593985 3.40257660300228e-15
-1.05263157894737 3.92813136407375e-15
-1.04511278195489 4.53299742001693e-15
-1.03759398496241 5.22886939738374e-15
-1.03007518796993 6.02912871368378e-15
-1.02255639097744 6.94908211757679e-15
-1.01503759398496 8.00623341267059e-15
-1.00751879699248 9.22059292282603e-15
-1 1.06150298770258e-14
-0.992481203007519 1.22156735957807e-14
-0.984962406015038 1.4052370159945e-14
-0.977443609022556 1.61592021494426e-14
-0.969924812030075 1.85750800681636e-14
-0.962406015037594 2.13444152385491e-14
-0.954887218045113 2.45178852736088e-14
-0.947368421052632 2.81533047363157e-14
-0.93984962406015 3.23166153001856e-14
-0.932330827067669 3.7083011657286e-14
-0.924812030075188 4.25382216113264e-14
-0.917293233082707 4.87799612783006e-14
-0.909774436090226 5.5919589134351e-14
-0.902255639097744 6.40839858441724e-14
-0.894736842105263 7.34176904232602e-14
-0.887218045112782 8.40853273900334e-14
-0.879699248120301 9.6274364213083e-14
-0.87218045112782 1.10198243626642e-13
-0.864661654135339 1.26099941355346e-13
-0.857142857142857 1.44256006549478e-13
-0.849624060150376 1.64981149888268e-13
-0.842105263157895 1.88633452978897e-13
-0.834586466165414 2.1562028249528e-13
-0.827067669172933 2.46405003613209e-13
-0.819548872180451 2.81514599875959e-13
-0.81203007518797 3.21548320857548e-13
-0.804511278195489 3.67187495094456e-13
-0.796992481203008 4.19206663972709e-13
-0.789473684210527 4.78486212859152e-13
-0.781954887218045 5.46026699060292e-13
-0.774436090225564 6.22965102525666e-13
-0.766917293233083 7.10593254974741e-13
-0.759398496240602 8.10378736754104e-13
-0.75187969924812 9.23988568718331e-13
-0.744360902255639 1.05331606932591e-12
-0.736842105263158 1.20051129557181e-12
-0.729323308270677 1.36801554103851e-12
-0.721804511278195 1.55860042601768e-12
-0.714285714285714 1.77541218421274e-12
-0.706766917293233 2.0220218289576e-12
-0.699248120300752 2.3024819702776e-12
-0.691729323308271 2.6213911537019e-12
-0.684210526315789 2.98396670388401e-12
-0.676691729323308 3.39612718232727e-12
-0.669172932330827 3.86458571055493e-12
-0.661654135338346 4.39695556980603e-12
-0.654135338345865 5.00186966789816e-12
-0.646616541353384 5.68911566562436e-12
-0.639097744360902 6.46978878155347e-12
-0.631578947368421 7.35646454827496e-12
-0.62406015037594 8.36339407817341e-12
-0.616541353383459 9.5067247162707e-12
-0.609022556390978 1.08047493154478e-11
-0.601503759398496 1.22781877697542e-11
-0.593984962406015 1.39505048892621e-11
-0.586466165413534 1.58482692002322e-11
-0.578947368421053 1.80015578129033e-11
-0.571428571428572 2.0444413122237e-11
-0.56390977443609 2.32153578012165e-11
-0.556390977443609 2.63579753191883e-11
-0.548872180451128 2.9921564077264e-11
-0.541353383458647 3.39618742076034e-11
-0.533834586466166 3.85419371428157e-11
-0.526315789473685 4.37329992357672e-11
-0.518796992481203 4.96155720094751e-11
-0.511278195488722 5.62806130529472e-11
-0.503759398496241 6.38308531639091e-11
-0.496240601503759 7.23822870861352e-11
-0.488721804511278 8.20658471110191e-11
-0.481203007518797 9.30292809241197e-11
-0.473684210526316 1.05439257392192e-10
-0.466165413533835 1.19483726519702e-10
-0.458646616541353 1.35374562571202e-10
-0.451127819548872 1.533505223727e-10
-0.443609022556391 1.73680554086693e-10
-0.43609022556391 1.96667495316909e-10
-0.428571428571429 2.22652203255043e-10
-0.421052631578947 2.52018163746457e-10
-0.413533834586466 2.85196630638466e-10
-0.406015037593985 3.22672351594722e-10
-0.398496240601504 3.64989941722673e-10
-0.390977443609023 4.12760971876099e-10
-0.383458646616542 4.66671844367207e-10
-0.37593984962406 5.27492535055552e-10
-0.368421052631579 5.96086287374847e-10
-0.360902255639098 6.73420350810284e-10
-0.353383458646617 7.60577863642076e-10
-0.345864661654136 8.58770987416624e-10
-0.338345864661654 9.69355408581418e-10
-0.330827067669173 1.09384633100892e-09
-0.323308270676692 1.23393609171949e-09
-0.315789473684211 1.39151354097486e-09
-0.30827067669173 1.56868533703137e-09
-0.300751879699248 1.76779931519763e-09
-0.293233082706767 1.99147010041665e-09
-0.285714285714286 2.24260714237874e-09
-0.278195488721805 2.52444536216118e-09
-0.270676691729324 2.8405786095941e-09
-0.263157894736842 3.19499614098631e-09
-0.255639097744361 3.59212233754884e-09
-0.24812030075188 4.03685989588887e-09
-0.240601503759398 4.53463673339423e-09
-0.233082706766917 5.09145686330506e-09
-0.225563909774436 5.71395550692519e-09
-0.218045112781955 6.40945872394187e-09
-0.210526315789474 7.18604785643041e-09
-0.203007518796992 8.05262909808889e-09
-0.195488721804511 9.01900851788578e-09
-0.18796992481203 1.00959728869823e-08
-0.180451127819549 1.12953766798988e-08
-0.172932330827068 1.26302356458895e-08
-0.165413533834587 1.41148273748535e-08
-0.157894736842105 1.57647993143449e-08
-0.150375939849624 1.75972847309151e-08
-0.142857142857143 1.96310271506707e-08
-0.135338345864662 2.18865138611241e-08
-0.127819548872181 2.43861191097424e-08
-0.120300751879699 2.71542576945971e-08
-0.112781954887218 3.0217549709729e-08
-0.105263157894737 3.36049972828011e-08
-0.0977443609022557 3.73481742257576e-08
-0.0902255639097747 4.14814296110258e-08
-0.0827067669172932 4.60421063866661e-08
-0.0751879699248121 5.10707762541661e-08
-0.0676691729323311 5.6611492152649e-08
-0.0601503759398496 6.27120598234032e-08
-0.0526315789473686 6.94243300691906e-08
-0.0451127819548875 7.68045134740351e-08
-0.0375939849624061 8.49135195114885e-08
-0.030075187969925 9.38173221430896e-08
-0.022556390977444 1.03587354194341e-07
-0.0150375939849625 1.14300932993514e-07
-0.00751879699248148 1.26041719969649e-07
0 1.38900217131e-07
0 1.38900217131e-07
0.0075187969924812 1.52974303584715e-07
0.0150375939849624 1.68369815513968e-07
0.0225563909774436 1.85201173301105e-07
0.0300751879699248 2.03592059776292e-07
0.037593984962406 2.23676153882006e-07
0.0451127819548872 2.45597924376526e-07
0.0526315789473684 2.69513488556187e-07
0.0601503759398496 2.95591541358779e-07
0.0676691729323308 3.24014360621573e-07
0.075187969924812 3.54978894709337e-07
0.0827067669172932 3.88697939203379e-07
0.0902255639097744 4.25401409854861e-07
0.0977443609022556 4.65337719557381e-07
0.105263157894737 5.08775267688561e-07
0.112781954887218 5.56004050811393e-07
0.120300751879699 6.07337404416811e-07
0.12781954887218 6.63113886133612e-07
0.135338345864662 7.23699311633701e-07
0.142857142857143 7.89488955324461e-07
0.150375939849624 8.60909928849727e-07
0.157894736842105 9.38423751420943e-07
0.165413533834586 1.02252912707564e-06
0.172932330827068 1.11376494511577e-06
0.180451127819549 1.21271352121934e-06
0.18796992481203 1.32000409805039e-06
0.195488721804511 1.43631662561999e-06
0.203007518796992 1.562385843181e-06
0.210526315789474 1.69900568607752e-06
0.218045112781955 1.84703404272263e-06
0.225563909774436 2.00739788875147e-06
0.233082706766917 2.18109882739892e-06
0.240601503759398 2.36921906728631e-06
0.24812030075188 2.57292787108071e-06
0.255639097744361 2.79348851091633e-06
0.263157894736842 3.03226576905132e-06
0.270676691729323 3.2907340249802e-06
0.278195488721804 3.57048597313927e-06
0.285714285714286 3.87324201843946e-06
0.293233082706767 4.20086040014084e-06
0.300751879699248 4.5553480980577e-06
0.308270676691729 4.93887257875414e-06
0.315789473684211 5.35377444326633e-06
0.323308270676692 5.80258104197433e-06
0.330827067669173 6.28802112654663e-06
0.338345864661654 6.81304061339894e-06
0.345864661654135 7.3808195378484e-06
0.353383458646617 7.9947902831054e-06
0.360902255639098 8.65865717342605e-06
0.368421052631579 9.37641752615138e-06
0.37593984962406 1.01523842629724e-05
0.383458646616541 1.09912101865843e-05
0.390977443609023 1.18979140349147e-05
0.398496240601504 1.28779084313128e-05
0.406015037593985 1.39370298554667e-05
0.413533834586466 1.50815707663305e-05
0.421052631578947 1.63183140149981e-05
0.428571428571429 1.76545696921928e-05
0.43609022556391 1.90982145618481e-05
0.443609022556391 2.06577342390699e-05
0.451127819548872 2.23422682775666e-05
0.458646616541353 2.41616583383393e-05
0.466165413533835 2.61264996180026e-05
0.473684210526316 2.82481957214636e-05
0.481203007518797 3.05390171697673e-05
0.488721804511278 3.3012163739634e-05
0.496240601503759 3.56818308364605e-05
0.503759398496241 3.85632801072594e-05
0.511278195488722 4.1672914504037e-05
0.518796992481203 4.50283580113521e-05
0.526315789473684 4.86485402541423e-05
0.533834586466165 5.25537862031946e-05
0.541353383458647 5.67659111957587e-05
0.548872180451128 6.13083214875989e-05
0.556390977443609 6.62061205501107e-05
0.56390977443609 7.1486221321829e-05
0.571428571428571 7.71774646176042e-05
0.578947368421053 8.33107438907273e-05
0.586466165413534 8.99191365332648e-05
0.593984962406015 9.70380418876054e-05
0.601503759398496 0.000104705326127681
0.609022556390977 0.000112961474151349
0.616541353383459 0.000121849748605912
0.62406015037594 0.000131416356146741
0.631578947368421 0.000141710621004273
0.639097744360902 0.000152785165907478
0.646616541353383 0.000164696100382078
0.654135338345865 0.000177503216409692
0.661654135338346 0.000191270191399567
0.669172932330827 0.000206064798388129
0.676691729323308 0.000221959123343322
0.684210526315789 0.000239029789411069
0.691729323308271 0.000257358187900626
0.699248120300752 0.000277030715764507
0.706766917293233 0.000298139019287853
0.714285714285714 0.000320780243661961
0.721804511278195 0.000345057288078275
0.729323308270677 0.000371079065942989
0.736842105263158 0.000398960769779638
0.744360902255639 0.000428824140358452
0.75187969924812 0.000460797739567916
0.759398496240602 0.00049501722652682
0.766917293233083 0.000531625636425275
0.774436090225564 0.000570773661581582
0.781954887218045 0.000612619934209462
0.789473684210526 0.000657331310408124
0.796992481203007 0.000705083154916391
0.804511278195489 0.000756059626212702
0.81203007518797 0.00081045396159563
0.819548872180451 0.000868468761944945
0.827067669172932 0.000930316275941568
0.834586466165413 0.000996218683615684
0.842105263157895 0.00106640837919568
0.849624060150376 0.00114112825334585
0.857142857142857 0.00122063197500703
0.864661654135338 0.00130518427319002
0.87218045112782 0.00139506121921656
0.879699248120301 0.00149055051005283
0.887218045112782 0.00159195175353668
0.894736842105263 0.00169957675645758
0.902255639097744 0.00181374981660624
0.909774436090226 0.00193480802006671
0.917293233082707 0.00206310154517414
0.924812030075188 0.002198993974704
0.932330827067669 0.00234286261799074
0.93984962406015 0.0024950988447931
0.947368421052632 0.00265610843282687
0.954887218045113 0.00282631193097185
0.962406015037594 0.0030061450402259
0.969924812030075 0.00319605901452409
0.977443609022556 0.00339652108356291
0.984962406015037 0.00360801489976822
0.992481203007519 0.0038310410115202
1 0.00406611736469841
1.00751879699248 0.00431377983453658
1.01503759398496 0.00457458278967959
1.02255639097744 0.00484909969021514
1.03007518796992 0.00513792372131304
1.03759398496241 0.00544166846394427
1.04511278195489 0.00576096860397525
1.05263157894737 0.00609648068073949
1.06015037593985 0.00644888387598201
1.06766917293233 0.00681888084385434
1.07518796992481 0.00720719858240976
1.08270676691729 0.00761458934681344
1.09022556390977 0.00804183160424097
1.09774436090226 0.00848973103019295
1.10526315789474 0.00895912154570437
1.11278195488722 0.00945086639467632
1.1203007518797 0.00996585926030393
1.12781954887218 0.0105050254193201
1.13533834586466 0.0110693229325175
1.14285714285714 0.0116597438697523
1.15037593984962 0.0122773155673704
1.15789473684211 0.0129231019157318
1.16541353383459 0.0135982046742334
1.17293233082707 0.0143037648109522
1.18045112781955 0.0150409638637402
1.18796992481203 0.0158110253193004
1.19548872180451 0.0166152160064553
1.20300751879699 0.0174548474994898
1.21052631578947 0.0183312775270932
1.21804511278195 0.0192459113820555
1.22556390977444 0.0202002033264709
1.23308270676692 0.0211956579867776
1.2406015037594 0.0222338317325088
1.24812030075188 0.0233163340321414
1.25563909774436 0.0244448287789134
1.26315789473684 0.0256210355789214
1.27067669172932 0.0268467309932247
1.2781954887218 0.0281237497250479
1.28571428571429 0.0294539857425114
1.29323308270677 0.0308393933266128
1.30075187969925 0.0322819880334363
1.30827067669173 0.0337838475587898
1.31578947368421 0.0353471124926502
1.32330827067669 0.0369739869499451
1.33082706766917 0.0386667390633213
1.33834586466165 0.0404277013226375
1.34586466165414 0.0422592707449886
1.35338345864662 0.0441639088581206
1.3609022556391 0.0461441414791365
1.36842105263158 0.0482025582694334
1.37593984962406 0.0503418120458563
1.38345864661654 0.0525646178271219
1.39097744360902 0.0548737515936565
1.3984962406015 0.0572720487381357
1.40601503759398 0.0597624021832071
1.41353383458647 0.0623477601421545
1.42105263157895 0.0650311234976326
1.42857142857143 0.0678155427730841
1.43609022556391 0.070704114671081
1.44360902255639 0.0736999781526139
1.45112781954887 0.0768063100313371
1.45864661654135 0.080026320056968
1.46616541353383 0.0833632454624826
1.47368421052632 0.0868203449504711
1.4812030075188 0.0904008920950421
1.48872180451128 0.0941081681370437
1.49624060150376 0.0979454541521127
1.50375939849624 0.101916022573222
1.51127819548872 0.106023128051996
1.5187969924812 0.110269997646141
1.52631578947368 0.1146598203239
1.53383458646617 0.11919573578055
1.54135338345865 0.123880822566619
1.54887218045113 0.128718085532702
1.55639097744361 0.133710442601576
1.56390977443609 0.138860710884668
1.57142857142857 0.144171592166918
1.57894736842105 0.14964565779158
1.58646616541353 0.155285332984577
1.59398496240601 0.161092880666586
1.6015037593985 0.167070384810023
1.60902255639098 0.173219733407531
1.61654135338346 0.179542601128226
1.62406015037594 0.186040431747878
1.63157894736842 0.19271442044921
1.6390977443609 0.199565496098399
1.64661654135338 0.206594303613701
1.65413533834586 0.213801186551463
1.66165413533835 0.221186170043732
1.66917293233083 0.228748944229825
1.67669172932331 0.236488848331502
1.68421052631579 0.244404855527536
1.69172932330827 0.252495558788307
1.69924812030075 0.260759157834379
1.70676691729323 0.269193447384556
1.71428571428571 0.277795806858626
1.7218045112782 0.28656319169757
1.72932330827068 0.295492126459348
1.73684210526316 0.304578699841403
1.74436090225564 0.313818561771562
1.75187969924812 0.3232069226971
1.7593984962406 0.33273855518734
1.76691729323308 0.342407797948318
1.77443609022556 0.352208562328876
1.78195488721805 0.36213434137621
1.78947368421053 0.3721782214756
1.79699248120301 0.382332896584031
1.80451127819549 0.392590685041038
1.81203007518797 0.402943548912694
1.81954887218045 0.413383115796651
1.82706766917293 0.423900702987926
1.83458646616541 0.434487343877269
1.84210526315789 0.445133816426762
1.84962406015038 0.455830673541486
1.85714285714286 0.466568275131916
1.86466165413534 0.477336821639768
1.87218045112782 0.488126388780714
1.8796992481203 0.498926963241005
1.88721804511278 0.509728479052075
1.89473684210526 0.520520854357754
1.90225563909774 0.531294028283079
1.90977443609023 0.542037997611975
1.91729323308271 0.552742852983245
1.92481203007519 0.563398814320411
1.93233082706767 0.573996265220812
1.93984962406015 0.58452578604277
1.94736842105263 0.594978185446379
1.95488721804511 0.605344530163148
1.96240601503759 0.615616172792008
1.96992481203007 0.625784777443583
1.97744360902256 0.635842343080784
1.98496240601504 0.645781224431028
1.99248120300752 0.655594150373489
2 0.665274239733007
2.00751879699248 0.674815014440375
2.01503759398496 0.684210410046075
2.02255639097744 0.693454783600854
2.03007518796992 0.702542918941417
2.03759398496241 0.711470029442643
2.04511278195489 0.720231758318822
2.05263157894737 0.728824176575359
2.06015037593985 0.737243778728879
2.06766917293233 0.745487476427766
2.07518796992481 0.753552590116715
2.08270676691729 0.761436838897922
2.09022556390977 0.769138328748152
2.09774436090226 0.776655539255141
2.10526315789474 0.783987309038779
2.11278195488722 0.791132820022468
2.1203007518797 0.798091580717968
2.12781954887218 0.804863408683399
2.13533834586466 0.811448412308787
2.14285714285714 0.817846972076998
2.15037593984962 0.824059721440294
2.15789473684211 0.830087527444206
2.16541353383459 0.835931471221219
2.17293233082707 0.841592828467055
2.18045112781955 0.847073050002346
2.18796992481203 0.852373742512303
2.19548872180451 0.857496649546826
2.20300751879699 0.862443632853468
2.21052631578947 0.867216654105868
2.21804511278195 0.871817757080826
2.22556390977444 0.876249050328184
2.23308270676692 0.88051269036915
2.2406015037594 0.884610865450737
2.24812030075188 0.888545779876626
2.25563909774436 0.892319638928001
2.26315789473684 0.895934634381776
2.27067669172932 0.899392930628188
2.2781954887218 0.902696651384881
2.28571428571429 0.905847867000448
2.29323308270677 0.908848582336812
2.30075187969925 0.911700725216908
2.30827067669173 0.914406135421754
2.31578947368421 0.916966554219228
2.32330827067669 0.919383614405618
2.33082706766917 0.921658830840297
2.33834586466165 0.923793591453664
2.34586466165414 0.925789148708714
2.35338345864662 0.927646611497344
2.3609022556391 0.929366937453596
2.36842105263158 0.930950925667597
2.37593984962406 0.932399209785888
2.38345864661654 0.933712251486103
2.39097744360902 0.934890334316685
2.3984962406015 0.935933557895259
2.40601503759398 0.93684183246267
2.41353383458647 0.937614873793332
2.42105263157895 0.938252198466513
2.42857142857143 0.938753119507438
2.43609022556391 0.939116742411668
2.44360902255639 0.939341961571038
2.45112781954887 0.939427457124536
2.45864661654135 0.939371692262874
2.46616541353383 0.939172911021055
2.47368421052632 0.938829136599041
2.4812030075188 0.938338170256586
2.48872180451128 0.9376975908344
2.49624060150376 0.936904754960009
2.50375939849624 0.935956798002925
2.51127819548872 0.934850635849978
2.5187969924812 0.933582967577799
2.52631578947368 0.932150279105398
2.53383458646617 0.930548847915508
2.54135338345865 0.928774748938616
2.54887218045113 0.92682386169841
2.55639097744361 0.924691878821454
2.56390977443609 0.922374316017168
2.57142857142857 0.919866523636408
2.57894736842105 0.917163699917976
2.58646616541353 0.914260906031907
2.59398496240601 0.91115308302631
2.6015037593985 0.907835070780451
2.60902255639098 0.904301629060573
2.61654135338346 0.900547460766293
2.62406015037594 0.896567237444028
2.63157894736842 0.892355627129673
2.6390977443609 0.887907324565198
2.64661654135338 0.88321708381308
2.65413533834586 0.878279753268
2.66165413533835 0.873090313037246
2.66917293233083 0.867643914629431
2.67669172932331 0.861935922855678
2.68421052631579 0.855961959808373
2.69172932330827 0.849717950740139
2.69924812030075 0.843200171620261
2.70676691729323 0.836405298097831
2.71428571428571 0.829330455550921
2.7218045112782 0.821973269850118
2.72932330827068 0.814331918413391
2.73684210526316 0.806405181078875
2.74436090225564 0.798192490273774
2.75187969924812 0.78969397991259
2.7593984962406 0.780910532417835
2.76691729323308 0.771843823222623
2.77443609022556 0.762496362088801
2.78195488721805 0.752871530557987
2.78947368421053 0.742973614847587
2.79699248120301 0.732807833510887
2.80451127819549 0.722380359200836
2.81203007518797 0.711698333912024
2.81954887218045 0.70076987712527
2.82706766917293 0.689604086344299
2.83458646616541 0.678211029594035
2.84210526315789 0.666601729544357
2.84962406015038 0.654788139030601
2.85714285714286 0.642783107860935
2.86466165413534 0.630600340928876
2.87218045112782 0.618254347784057
2.8796992481203 0.605760383952869
2.88721804511278 0.593134384439668
2.89473684210526 0.580392889975205
2.90225563909774 0.567552966708458
2.90977443609023 0.554632120157476
2.91729323308271 0.541648204340971
2.92481203007519 0.528619327102193
2.93233082706767 0.515563752707424
2.93984962406015 0.502499802851366
2.94736842105263 0.48944575722913
2.95488721804511 0.476419754838853
2.96240601503759 0.463439697160092
2.96992481203007 0.450523154311667
2.97744360902256 0.437687275229906
2.98496240601504 0.424948702826316
2.99248120300752 0.412323494984848
3 0.399827052146244
3 0.399827052146244
3.00751879699248 0.387474052103545
3.01503759398496 0.375278392502106
3.02255639097744 0.363253141402953
3.03007518796993 0.351410496133255
3.03759398496241 0.339761750515464
3.04511278195489 0.328317270440027
3.05263157894737 0.317086477628267
3.06015037593985 0.306077841324046
3.06766917293233 0.295298877556914
3.07518796992481 0.28475615553696
3.08270676691729 0.274455310672994
3.09022556390977 0.264401063651643
3.09774436090226 0.254597244975038
3.10526315789474 0.245046824328765
3.11278195488722 0.235751944138673
3.1203007518797 0.226713956674174
3.12781954887218 0.217933464065307
3.13533834586466 0.209410360620097
3.14285714285714 0.201143876855831
3.15037593984962 0.193132624691588
3.15789473684211 0.185374643288263
3.16541353383459 0.177867445064844
3.17293233082707 0.170608061464904
3.18045112781955 0.163593088093652
3.18796992481203 0.156818728892663
3.19548872180451 0.150280839065584
3.20300751879699 0.143974966512891
3.21052631578947 0.137896391576637
3.21804511278195 0.132040164936527
3.22556390977444 0.126401143536216
3.23308270676692 0.120974024453228
3.2406015037594 0.115753376657197
3.24812030075188 0.110733670629109
3.25563909774436 0.105909305838988
3.26315789473684 0.101274636100981
3.27067669172932 0.0968239928432725
3.2781954887218 0.0925517063458433
3.28571428571429 0.0884521250118701
3.29323308270677 0.0845196327489509
3.30075187969925 0.0807486645443369
3.30827067669173 0.0771337203243419
3.31578947368421 0.0736693771922342
3.32330827067669 0.0703503001414233
3.33082706766917 0.0671712513418568
3.33834586466165 0.064127098097435
3.34586466165414 0.0612128195711135
3.35338345864662 0.0584235123723705
3.3609022556391 0.0557543950990309
3.36842105263158 0.0532008119221861
3.37593984962406 0.0507582352992746
3.38345864661654 0.0484222678963838
3.39097744360902 0.0461886437966131
3.3984962406015 0.0440532290669762
3.40601503759398 0.0420120217518897
3.41353383458647 0.0400611513568625
3.42105263157895 0.0381968778816102
3.42857142857143 0.0364155904575141
3.43609022556391 0.0347138056401642
3.44360902255639 0.0330881654036875
3.45112781954887 0.0315354348796947
3.45864661654135 0.0300524998799892
3.46616541353383 0.0286363642386877
3.47368421052632 0.0272841470060996
3.4812030075188 0.0259930795236149
3.48872180451128 0.0247605024059489
3.49624060150376 0.0235838624543901
3.50375939849624 0.0224607095221866
3.51127819548872 0.0213886933508833
3.5187969924812 0.0203655603942791
3.52631578947368 0.0193891506447026
3.53383458646617 0.0184573944744967
3.54135338345865 0.0175683095039514
3.54887218045113 0.0167199975054203
3.55639097744361 0.0159106413519837
3.56390977443609 0.0151385020177869
3.57142857142857 0.0144019156360594
3.57894736842105 0.013699290619813
3.58646616541353 0.0130291048493111
3.59398496240602 0.0123899029295914
3.6015037593985 0.0117802935206027
3.60902255639098 0.0111989467418727
3.61654135338346 0.0106445916530563
3.62406015037594 0.0101160138112145
3.63157894736842 0.00961205290523171
3.6390977443609 0.00913160046740077
3.64661654135338 0.00867359766186688
3.65413533834586 0.00823703314934064
3.66165413533835 0.00782094102724179
3.66917293233083 0.00742439884422924
3.67669172932331 0.00704652568789824
3.68421052631579 0.00668648034428185
3.69172932330827 0.00634345952767623
3.69924812030075 0.00601669617921514
3.70676691729323 0.00570545783254694
3.71428571428571 0.00540904504491196
3.7218045112782 0.00512678989188065
3.72932330827068 0.00485805452398756
3.73684210526316 0.00460222978348424
3.74436090225564 0.00435873387943134
3.75187969924812 0.00412701111935628
3.7593984962406 0.00390653069571646
3.76691729323308 0.00369678552542609
3.77443609022556 0.0034972911407287
3.78195488721805 0.0033075846297237
3.78947368421053 0.00312722362488461
3.79699248120301 0.00295578533793737
3.80451127819549 0.00279286563949854
3.81203007518797 0.0026380781819053
3.81954887218045 0.00249105356370004
3.82706766917293 0.00235143853426376
3.83458646616541 0.00221889523712144
3.84210526315789 0.0020931004904713
3.84962406015038 0.00197374510351672
3.85714285714286 0.00186053322720456
3.86466165413534 0.00175318173799803
3.87218045112782 0.00165141965333418
3.8796992481203 0.00155498757743771
3.88721804511278 0.0014636371761825
3.89473684210526 0.00137713067971232
3.90225563909774 0.00129524041155027
3.90977443609023 0.00121774834294607
3.91729323308271 0.00114444567122874
3.92481203007519 0.00107513242095218
3.93233082706767 0.0010096170666414
3.93984962406015 0.00094771617596898
3.94736842105263 0.000889254072214704
3.95488721804511 0.000834062514886273
3.96240601503759 0.00078198039740642
3.96992481203007 0.000732853460801017
3.97744360902256 0.000686534022354689
3.98496240601504 0.000642880718234607
3.99248120300752 0.000601758259119794
4 0.000563037197912338
4.00751879699248 0.000526593708647991
4.01503759398496 0.000492309375767029
4.02255639097744 0.000460070992951171
4.03007518796993 0.000429770370778935
4.03759398496241 0.000401304152499453
4.04511278195489 0.00037457363727332
4.05263157894737 0.000349484610277869
4.06015037593985 0.000325947179123197
4.06766917293233 0.000303875616073787
4.07518796992481 0.000283188205618203
4.08270676691729 0.00026380709697601
4.09022556390977 0.000245658161175849
4.09774436090226 0.000228670852381895
4.10526315789474 0.000212778073186762
4.11278195488722 0.000197916043627445
4.1203007518797 0.000184024173716837
4.12781954887218 0.000171044939316311
4.13533834586466 0.000158923761205169
4.14285714285714 0.000147608887229807
4.15037593984962 0.000137051277439679
4.15789473684211 0.000127204492138297
4.16541353383459 0.000118024582795706
4.17293233082707 0.000109469985784305
4.18045112781955 0.000101501418912544
4.18796992481203 9.40817807411253e-05
4.19548872180451 8.71760526741141e-05
4.20300751879699 8.07512038228312e-05
4.21052631578947 7.47760986440117e-05
4.21804511278195 6.92214073554361e-05
4.22556390977444 6.4059519132449e-05
4.23308270676692 5.92644580876392e-05
4.2406015037594 5.48118020336453e-05
4.24812030075188 5.06786040258307e-05
4.25563909774436 4.68433166775703e-05
4.26315789473684 4.32857192363469e-05
4.27067669172932 3.99868474038845e-05
4.2781954887218 3.69289258783299e-05
4.28571428571429 3.40953035911626e-05
4.29323308270677 3.14703916061684e-05
4.30075187969925 2.903960364258e-05
4.30827067669173 2.67892991794521e-05
4.31578947368421 2.47067290935449e-05
4.32330827067669 2.27799837785602e-05
4.33082706766917 2.09979436894636e-05
4.33834586466165 1.93502322519692e-05
4.34586466165413 1.78271710739991e-05
4.35338345864662 1.64197373931178e-05
4.3609022556391 1.51195236915858e-05
4.36842105263158 1.3918699408733e-05
4.37593984962406 1.280997467888e-05
4.38345864661654 1.17865660219456e-05
4.39097744360902 1.08421639132114e-05
4.3984962406015 9.97090215841298e-06
4.40601503759398 9.1673290003768e-06
4.41353383458647 8.42637988380594e-06
4.42105263157895 7.74335180548275e-06
4.42857142857143 7.11387917810528e-06
4.43609022556391 6.53391113715264e-06
4.44360902255639 5.9996902215675e-06
4.45112781954887 5.50773236062218e-06
4.45864661654135 5.05480810106761e-06
4.46616541353383 4.63792501053148e-06
4.47368421052632 4.25431119510726e-06
4.4812030075188 3.90139987113551e-06
4.48872180451128 3.57681493330735e-06
4.49624060150376 3.27835746339105e-06
4.50375939849624 3.00399312608618e-06
4.51127819548872 2.75184040072492e-06
4.5187969924812 2.52015959975494e-06
4.52631578947368 2.3073426271415e-06
4.53383458646617 2.11190343200335e-06
4.54135338345865 1.93246911494236e-06
4.54887218045113 1.76777164662975e-06
4.55639097744361 1.61664016026551e-06
4.56390977443609 1.47799378152856e-06
4.57142857142857 1.35083496157414e-06
4.57894736842105 1.23424328051426e-06
4.58646616541353 1.12736969062773e-06
4.59398496240602 1.02943117029012e-06
4.6015037593985 9.39705761289682e-07
4.60902255639098 8.57527963797632e-07
4.61654135338346 7.82284464797364e-07
4.62406015037594 7.13410177239651e-07
4.63157894736842 6.50384568586319e-07
4.6390977443609 5.92728258731035e-07
4.64661654135338 5.39999868545082e-07
4.65413533834586 4.91793101490226e-07
4.66165413533835 4.47734041870935e-07
4.66917293233083 4.0747865436707e-07
4.67669172932331 3.7071047049741e-07
4.68421052631579 3.37138448616025e-07
4.69172932330827 3.06494994940501e-07
4.69924812030075 2.78534133954689e-07
4.70676691729323 2.53029817322025e-07
4.71428571428571 2.2977436119072e-07
4.7218045112782 2.08577002471107e-07
4.72932330827068 1.89262565321097e-07
4.73684210526316 1.71670229689594e-07
4.74436090225564 1.55652394342495e-07
4.75187969924812 1.41073627333372e-07
4.7593984962406 1.27809697383266e-07
4.76691729323308 1.15746680103184e-07
4.77443609022556 1.04780133430661e-07
4.78195488721805 9.48143370601358e-08
4.78947368421053 8.57615910274374e-08
4.79699248120301 7.75415689631902e-08
4.80451127819549 7.0080721860024e-08
4.81203007518797 6.33117285053945e-08
4.81954887218045 5.71729890174374e-08
4.82706766917293 5.16081581865129e-08
4.83458646616541 4.6565715571557e-08
4.84210526315789 4.19985695291455e-08
4.84962406015038 3.78636925653958e-08
4.85714285714286 3.41217855977426e-08
4.86466165413534 3.07369688960573e-08
4.87218045112782 2.76764976416785e-08
4.8796992481203 2.49105001994901e-08
4.88721804511278 2.24117373431295e-08
4.89473684210526 2.01553808075622e-08
4.90225563909774 1.81188096673117e-08
4.90977443609023 1.62814231533863e-08
4.91729323308271 1.46244686280033e-08
4.92481203007519 1.31308835342321e-08
4.93233082706767 1.17851502282508e-08
4.93984962406015 1.05731626855688e-08
4.94736842105263 9.48210414984566e-09
4.95488721804511 8.50033486429671e-09
4.96240601503759 7.61728909157484e-09
4.96992481203007 6.82338068886931e-09
4.97744360902256 6.1099165611512e-09
4.98496240601504 5.46901736738185e-09
4.99248120300752 4.89354490242168e-09
5 4.37703562163248e-09
5.00751879699248 3.91363981605266e-09
5.01503759398496 3.49806598379512e-09
5.02255639097744 3.12552997822266e-09
5.03007518796992 2.79170854571665e-09
5.03759398496241 2.49269689567672e-09
5.04511278195489 2.22496997296716e-09
5.05263157894737 1.98534712852558e-09
5.06015037593985 1.77095990744225e-09
5.06766917293233 1.57922269564221e-09
5.07518796992481 1.40780598649563e-09
5.08270676691729 1.25461204737217e-09
5.09022556390977 1.11775278344741e-09
5.09774436090226 9.95529612078031e-10
5.10526315789474 8.8641517587582e-10
5.11278195488722 7.89036736319492e-10
5.1203007518797 7.02161102430318e-10
5.12781954887218 6.24680960773029e-10
5.13533834586466 5.55602483900629e-10
5.14285714285714 4.94034104400213e-10
5.15037593984962 4.39176350977467e-10
5.15789473684211 3.90312651593249e-10
5.16541353383459 3.46801016586565e-10
5.17293233082707 3.08066522031805e-10
5.18045112781955 2.73594520325758e-10
5.18796992481203 2.42924511223504e-10
5.19548872180451 2.15644612277894e-10
5.20300751879699 1.91386572920261e-10
5.21052631578947 1.69821281282676e-10
5.21804511278195 1.50654717334517e-10
5.22556390977444 1.33624310016789e-10
5.23308270676692 1.18495659832901e-10
5.2406015037594 1.05059591818946e-10
5.24812030075188 9.31295069933244e-11
5.25563909774436 8.25390032958421e-11
5.26315789473684 7.31397396908831e-11
5.27067669172932 6.4799519546151e-11
5.2781954887218 5.74005716256506e-11
5.28571428571429 5.08380090693378e-11
5.29323308270677 4.50184485872311e-11
5.30075187969925 3.98587737872971e-11
5.30827067669173 3.52850280969581e-11
5.31578947368421 3.12314241401156e-11
5.32330827067669 2.76394577064896e-11
5.33082706766917 2.44571156083377e-11
5.33834586466165 2.16381677712016e-11
5.34586466165413 1.91415348591411e-11
5.35338345864662 1.69307235994632e-11
5.3609022556391 1.49733227549587e-11
5.36842105263158 1.32405534002135e-11
5.37593984962406 1.17068677993626e-11
5.38345864661654 1.03495917616494e-11
5.39097744360902 9.14860587399697e-12
5.3984962406015 8.08606148156926e-12
5.40601503759398 7.1461277126899e-12
5.41353383458647 6.31476622781942e-12
5.42105263157895 5.5795307174621e-12
5.42857142857143 4.9293884845099e-12
5.43609022556391 4.35456172589441e-12
5.44360902255639 3.84638637950474e-12
5.45112781954887 3.39718662787337e-12
5.45864661654135 3.00016335260206e-12
5.46616541353383 2.64929501516265e-12
5.47368421052632 2.33924960260616e-12
5.4812030075188 2.06530642270679e-12
5.48872180451128 1.82328666384624e-12
5.49624060150376 1.60949175202521e-12
5.50375939849624 1.42064864216652e-12
5.51127819548872 1.25386127458585e-12
5.5187969924812 1.10656751128806e-12
5.52631578947368 9.76500941614951e-13
5.53383458646617 8.61657013641878e-13
5.54135338345865 7.60263007428084e-13
5.54887218045113 6.70751419510522e-13
5.55639097744361 5.91736375566863e-13
5.56390977443609 5.21992730565221e-13
5.57142857142857 4.60437553504719e-13
5.57894736842105 4.06113727524667e-13
5.58646616541353 3.58175426154257e-13
5.59398496240602 3.15875253184055e-13
5.6015037593985 2.78552857416847e-13
5.60902255639098 2.45624854712686e-13
5.61654135338346 2.16575908565572e-13
5.62406015037594 1.90950837188012e-13
5.63157894736842 1.68347629962183e-13
5.6390977443609 1.484112693441e-13
5.64661654135338 1.30828266060882e-13
5.65413533834586 1.15321825882679e-13
5.66165413533835 1.01647575523646e-13
5.66917293233083 8.95897834597317e-14
5.67669172932331 7.89580187594795e-14
5.68421052631579 6.95841975098912e-14
5.69172932330827 6.13199721740992e-14
5.69924812030075 5.40344243222212e-14
5.70676691729323 4.76120257039657e-14
5.71428571428571 4.19508366456953e-14
5.7218045112782 3.69609143131828e-14
5.72932330827068 3.25629065353746e-14
5.73684210526316 2.86868096793798e-14
5.74436090225564 2.52708715433178e-14
5.75187969924812 2.22606224272288e-14
5.7593984962406 1.96080194851347e-14
5.76691729323308 1.72706911818229e-14
5.77443609022556 1.52112702011791e-14
5.78195488721805 1.33968045014199e-14
5.78947368421053 1.17982374061174e-14
5.79699248120301 1.03899486762007e-14
5.80451127819549 9.1493494427778e-15
5.81203007518797 8.05652470752302e-15
5.81954887218045 7.09391784888701e-15
5.82706766917293 6.24605221936954e-15
5.83458646616541 5.49928549129458e-15
5.84210526315789 4.84159291448926e-15
5.84962406015038 4.26237609661948e-15
5.85714285714286 3.75229431241882e-15
5.86466165413534 3.30311569763141e-15
5.87218045112782 2.90758599246751e-15
5.8796992481203 2.55931277243489e-15
5.88721804511278 2.25266334569667e-15
5.89473684210526 1.98267470930794e-15
5.90225563909774 1.74497414503367e-15
5.90977443609023 1.5357092018413e-15
5.91729323308271 1.35148595913436e-15
5.92481203007519 1.18931459459966e-15
5.93233082706767 1.04656139518177e-15
5.93984962406015 9.20906450928571e-16
5.94736842105263 8.10306360840458e-16
5.95488721804511 7.12961358773402e-16
5.96240601503759 6.27286337120365e-16
5.96992481203007 5.51885307499385e-16
5.97744360902256 4.85528891965346e-16
5.98496240601504 4.27134486180087e-16
5.99248120300752 3.75748778263637e-16
6 3.30532344369267e-16
};
\addplot [semithick, color5]
table {%
-3 1.48291133151025e-24
-2.99248120300752 1.74903023268864e-24
-2.98496240601504 2.06302731639951e-24
-2.97744360902256 2.43353712521787e-24
-2.96992481203007 2.87075486001963e-24
-2.96240601503759 3.38671903467609e-24
-2.95488721804511 3.99564541454279e-24
-2.94736842105263 4.71432155740787e-24
-2.93984962406015 5.56257297077637e-24
-2.93233082706767 6.56381390318534e-24
-2.92481203007519 7.74569815585656e-24
-2.91729323308271 9.14088810082339e-24
-2.90977443609023 1.0787963401209e-23
-2.90225563909774 1.27324948413795e-23
-2.89473684210526 1.50283132988906e-23
-2.88721804511278 1.773900935611e-23
-2.8796992481203 2.09397055102506e-23
-2.87218045112782 2.47191505773158e-23
-2.86466165413534 2.9182194911963e-23
-2.85714285714286 3.44527157342418e-23
-2.84962406015038 4.06770744641258e-23
-2.84210526315789 4.80282028684206e-23
-2.83458646616541 5.67104324387241e-23
-2.82706766917293 6.6965202235798e-23
-2.81954887218045 7.90778050363801e-23
-2.81203007518797 9.33853606897243e-23
-2.80451127819549 1.10286239943832e-22
-2.79699248120301 1.30251202592908e-22
-2.78947368421053 1.53836561758453e-22
-2.78195488721805 1.81699742781123e-22
-2.77443609022556 2.1461767214436e-22
-2.76691729323308 2.53508510933036e-22
-2.7593984962406 2.99457340745032e-22
-2.75187969924812 3.53746520309677e-22
-2.74436090225564 4.17891561378427e-22
-2.73684210526316 4.93683526342783e-22
-2.72932330827068 5.83239131751034e-22
-2.7218045112782 6.89059956448789e-22
-2.71428571428571 8.141024063656e-22
-2.70676691729323 9.61860386973021e-22
-2.69924812030075 1.13646298735323e-21
-2.69172932330827 1.34278989631003e-21
-2.68421052631579 1.58660776241227e-21
-2.67669172932331 1.87473128969744e-21
-2.66917293233083 2.21521354476974e-21
-2.66165413533835 2.61757075779388e-21
-2.65413533834586 3.09304785128593e-21
-2.64661654135338 3.65493205237766e-21
-2.6390977443609 4.31892326664678e-21
-2.63157894736842 5.10357145026346e-21
-2.62406015037594 6.03079305393776e-21
-2.61654135338346 7.12648077613298e-21
-2.60902255639098 8.42122341199115e-21
-2.6015037593985 9.95115558621917e-21
-2.59398496240602 1.17589606924278e-20
-2.58646616541353 1.38950545215196e-20
-2.57894736842105 1.64189819572726e-20
-2.57142857142857 1.94010648767638e-20
-2.56390977443609 2.29243461673024e-20
-2.55639097744361 2.70868827365435e-20
-2.54887218045113 3.20044497550361e-20
-2.54135338345865 3.781372937243e-20
-2.53383458646617 4.46760700728907e-20
-2.52631578947368 5.27819180127721e-20
-2.5187969924812 6.23560395009569e-20
-2.51127819548872 7.36636746912678e-20
-2.50375939849624 8.70177870843553e-20
-2.49624060150376 1.02787602198982e-19
-2.48872180451128 1.21408662487499e-19
-2.4812030075188 1.43394665074152e-19
-2.47368421052632 1.69351395162529e-19
-2.46616541353383 1.99993122124608e-19
-2.45864661654135 2.36161888668977e-19
-2.45112781954887 2.78850197625023e-19
-2.44360902255639 3.29227687557647e-19
-2.43609022556391 3.88672489714755e-19
-2.42857142857143 4.58808077112508e-19
-2.42105263157895 5.41546554669196e-19
-2.41353383458647 6.39139500439792e-19
-2.40601503759398 7.54237655923027e-19
-2.3984962406015 8.899609824428e-19
-2.39097744360902 1.04998085575694e-18
-2.38345864661654 1.23861646810909e-18
-2.37593984962406 1.46094785260102e-18
-2.36842105263158 1.72294834674286e-18
-2.3609022556391 2.03163977923673e-18
-2.35338345864662 2.3952742067257e-18
-2.34586466165414 2.82354665720797e-18
-2.33834586466165 3.3278440676727e-18
-2.33082706766917 3.92153645089532e-18
-2.32330827067669 4.62031730820872e-18
-2.31578947368421 5.44260144207968e-18
-2.30827067669173 6.40998963816067e-18
-2.30075187969925 7.54781120832357e-18
-2.29323308270677 8.8857571451661e-18
-2.28571428571429 1.0458618670296e-17
-2.2781954887218 1.23071483041953e-17
-2.27067669172932 1.44790632914104e-17
-2.26315789473684 1.7030214334663e-17
-2.25563909774436 2.00259461863628e-17
-2.24812030075188 2.35426807857832e-17
-2.2406015037594 2.76697583945564e-17
-2.23308270676692 3.25115776632783e-17
-2.22556390977444 3.81900818617358e-17
-2.21804511278195 4.48476457431499e-17
-2.21052631578947 5.26504258240338e-17
-2.20300751879699 6.17922463998801e-17
-2.19548872180451 7.24991045585319e-17
-2.18796992481203 8.50343899978637e-17
-2.18045112781955 9.97049298302144e-17
-2.17293233082707 1.16867985022442e-16
-2.16541353383459 1.36939343973119e-16
-2.15789473684211 1.60402680303638e-16
-2.15037593984962 1.87820366620971e-16
-2.14285714285714 2.19845964232247e-16
-2.13533834586466 2.57238641051289e-16
-2.12781954887218 3.00879806798952e-16
-2.1203007518797 3.51792296704405e-16
-2.11278195488722 4.11162482993688e-16
-2.10526315789474 4.8036574833505e-16
-2.09774436090226 5.60995818041861e-16
-2.09022556390977 6.54898519286875e-16
-2.08270676691729 7.64210617076316e-16
-2.07518796992481 8.91404469655135e-16
-2.06766917293233 1.03933935194241e-15
-2.06015037593985 1.21132041631773e-15
-2.05263157894737 1.4111663976296e-15
-2.04511278195489 1.6432873259862e-15
-2.03759398496241 1.91277368933654e-15
-2.03007518796993 2.22549869103815e-15
-2.02255639097744 2.58823547891076e-15
-2.01503759398496 3.00879148552848e-15
-2.00751879699248 3.49616231906028e-15
-2 4.06070798475185e-15
-1.99248120300752 4.71435460475756e-15
-1.98496240601504 5.4708252448077e-15
-1.97744360902256 6.34590395732153e-15
-1.96992481203008 7.35773772019336e-15
-1.96240601503759 8.52718159779674e-15
-1.95488721804511 9.87819318621196e-15
-1.94736842105263 1.14382832401025e-14
-1.93984962406015 1.32390303273965e-14
-1.93233082706767 1.53166684351174e-14
-1.92481203007519 1.77127576724218e-14
-1.91729323308271 2.04749496044932e-14
-1.90977443609023 2.36578603252427e-14
-1.90225563909774 2.73240661624562e-14
-1.89473684210526 3.15452389339639e-14
-1.88721804511278 3.64034399690567e-14
-1.8796992481203 4.19925947112138e-14
-1.87218045112782 4.84201726662861e-14
-1.86466165413534 5.58091007997341e-14
-1.85714285714286 6.42999422682195e-14
-1.84962406015038 7.40533766521209e-14
-1.84210526315789 8.52530227009183e-14
-1.83458646616541 9.81086500854983e-14
-1.82706766917293 1.12859832852033e-13
-1.81954887218045 1.29780104283018e-13
-1.81203007518797 1.49181680795664e-13
-1.80451127819549 1.71420831462061e-13
-1.79699248120301 1.96903979849709e-13
-1.78947368421053 2.26094636301205e-13
-1.78195488721805 2.59521271662054e-13
-1.77443609022556 2.97786258009394e-13
-1.76691729323308 3.41576018337641e-13
-1.7593984962406 3.9167254565e-13
-1.75187969924812 4.48966472745063e-13
-1.74436090225564 5.14471897463395e-13
-1.73684210526316 5.89343194591703e-13
-1.72932330827068 6.74894075371258e-13
-1.7218045112782 7.72619189023021e-13
-1.71428571428571 8.84218598331322e-13
-1.70676691729323 1.01162550361798e-12
-1.69924812030075 1.15703763694309e-12
-1.69172932330827 1.32295280170273e-12
-1.68421052631579 1.51220909264102e-12
-1.67669172932331 1.72803039841365e-12
-1.66917293233083 1.97407786407292e-12
-1.66165413533835 2.25450807512397e-12
-1.65413533834586 2.57403881915927e-12
-1.64661654135338 2.93802338665492e-12
-1.6390977443609 3.3525344905693e-12
-1.63157894736842 3.82445901631153e-12
-1.62406015037594 4.36160496097998e-12
-1.61654135338346 4.97282208519424e-12
-1.60902255639098 5.66813798422153e-12
-1.6015037593985 6.45891148946212e-12
-1.59398496240602 7.35800553895651e-12
-1.58646616541353 8.37998190886037e-12
-1.57894736842105 9.5413204794881e-12
-1.57142857142857 1.08606660225002e-11
-1.56390977443609 1.23591058433046e-11
-1.55639097744361 1.40604819982693e-11
-1.54887218045113 1.5991742233726e-11
-1.54135338345865 1.81833342671195e-11
-1.53383458646617 2.06696485545793e-11
-1.52631578947368 2.3489515268528e-11
-1.5187969924812 2.6686761849053e-11
-1.51127819548872 3.03108381994134e-11
-1.50375939849624 3.4417517375468e-11
-1.49624060150376 3.90696804777843e-11
-1.48872180451128 4.43381954009792e-11
-1.4812030075188 5.03029001353817e-11
-1.47368421052632 5.70537024598524e-11
-1.46616541353383 6.46918091207626e-11
-1.45864661654135 7.33310989705737e-11
-1.45112781954887 8.30996560508178e-11
-1.44360902255639 9.41414802600559e-11
-1.43609022556391 1.0661839505984e-10
-1.42857142857143 1.20712173654263e-10
-1.42105263157895 1.3662690724547e-10
-1.41353383458647 1.54591641334133e-10
-1.40601503759399 1.74863308616833e-10
-1.3984962406015 1.97729989849508e-10
-1.39097744360902 2.23514537117075e-10
-1.38345864661654 2.52578597294714e-10
-1.37593984962406 2.85327077128883e-10
-1.36842105263158 3.22213095330413e-10
-1.3609022556391 3.63743471384397e-10
-1.35338345864662 4.10484805471095e-10
-1.34586466165414 4.63070208989902e-10
-1.33834586466165 5.22206750718812e-10
-1.33082706766917 5.88683689661911e-10
-1.32330827067669 6.63381572177938e-10
-1.31578947368421 7.47282278088118e-10
-1.30827067669173 8.41480108180215e-10
-1.30075187969925 9.4719401391076e-10
-1.29323308270677 1.06578107921754e-09
-1.28571428571429 1.19875137425316e-09
-1.2781954887218 1.34778431160833e-09
-1.27067669172932 1.514746647287e-09
-1.26315789473684 1.70171228140968e-09
-1.25563909774436 1.91098402744813e-09
-1.24812030075188 2.14511753383649e-09
-1.2406015037594 2.40694755817176e-09
-1.23308270676692 2.69961681203281e-09
-1.22556390977444 3.02660761384598e-09
-1.21804511278195 3.39177660835215e-09
-1.21052631578947 3.79939283424718e-09
-1.20300751879699 4.2541794466476e-09
-1.19548872180451 4.76135942836998e-09
-1.18796992481203 5.32670565381193e-09
-1.18045112781955 5.95659570171563e-09
-1.17293233082707 6.65807184852501e-09
-1.16541353383459 7.43890671269006e-09
-1.15789473684211 8.3076750624138e-09
-1.15037593984962 9.27383234530518e-09
-1.14285714285714 1.03478005485343e-08
-1.13533834586466 1.15410620527665e-08
-1.12781954887218 1.28662622027863e-08
-1.1203007518797 1.43373213827512e-08
-1.11278195488722 1.59695574549273e-08
-1.10526315789474 1.77798194980666e-08
-1.09774436090226 1.97866338658606e-08
-1.09022556390977 2.20103636777643e-08
-1.08270676691729 2.44733829545787e-08
-1.07518796992481 2.72002667202513e-08
-1.06766917293233 3.02179985101613e-08
-1.06015037593985 3.3556196855571e-08
-1.05263157894737 3.72473624548402e-08
-1.04511278195489 4.13271478954364e-08
-1.03759398496241 4.58346519577884e-08
-1.03007518796993 5.08127407138131e-08
-1.02255639097744 5.6308397830747e-08
-1.01503759398496 6.23731067061153e-08
-1.00751879699248 6.90632672937689e-08
-1 7.64406507355009e-08
-0.992481203007519 8.4572895189592e-08
-0.984962406015038 9.35340465486032e-08
-0.977443609022556 1.03405148065866e-07
-0.969924812030075 1.14274883265659e-07
-0.962406015037594 1.26240276898355e-07
-0.954887218045113 1.39407459121488e-07
-0.947368421052632 1.53892498543481e-07
-0.93984962406015 1.69822310261762e-07
-0.932330827067669 1.87335645564308e-07
-0.924812030075188 2.06584170546975e-07
-0.917293233082707 2.27733641531839e-07
-0.909774436090226 2.50965185858436e-07
-0.902255639097744 2.76476697364533e-07
-0.894736842105263 3.04484356680524e-07
-0.887218045112782 3.35224287336872e-07
-0.879699248120301 3.68954359632436e-07
-0.87218045112782 4.05956155239009e-07
-0.864661654135339 4.46537106629948e-07
-0.857142857142857 4.91032826625096e-07
-0.849624060150376 5.39809644647194e-07
-0.842105263157895 5.93267367694569e-07
-0.834586466165414 6.51842285558196e-07
-0.827067669172933 7.16010441457796e-07
-0.819548872180451 7.86291191049619e-07
-0.81203007518797 8.63251074677594e-07
-0.804511278195489 9.47508029810297e-07
-0.796992481203008 1.03973597283781e-06
-0.789473684210527 1.14066978180784e-06
-0.781954887218045 1.25111071426938e-06
-0.774436090225564 1.37193229717777e-06
-0.766917293233083 1.5040867288097e-06
-0.759398496240602 1.64861183585207e-06
-0.75187969924812 1.80663863228065e-06
-0.744360902255639 1.97939953034362e-06
-0.736842105263158 2.16823725792705e-06
-0.729323308270677 2.37461454081792e-06
-0.721804511278195 2.6001246129082e-06
-0.714285714285714 2.84650262221458e-06
-0.706766917293233 3.11563800573724e-06
-0.699248120300752 3.40958791165783e-06
-0.691729323308271 3.73059175319429e-06
-0.684210526315789 4.08108698459954e-06
-0.676691729323308 4.46372619631766e-06
-0.669172932330827 4.88139563320598e-06
-0.661654135338346 5.33723524699494e-06
-0.654135338345865 5.83466040179077e-06
-0.646616541353384 6.37738535942927e-06
-0.639097744360902 6.96944867984751e-06
-0.631578947368421 7.61524068034974e-06
-0.62406015037594 8.31953310667744e-06
-0.616541353383459 9.08751117812753e-06
-0.609022556390978 9.9248081785612e-06
-0.601503759398496 1.08375427749642e-05
-0.593984962406015 1.1832359255197e-05
-0.586466165413534 1.29164708866478e-05
-0.578947368421053 1.40977066075783e-05
-0.571428571428572 1.53845612729447e-05
-0.56390977443609 1.67862496862517e-05
-0.556390977443609 1.83127646584271e-05
-0.548872180451128 1.99749393436288e-05
-0.541353383458647 2.17845141101177e-05
-0.533834586466166 2.37542082116563e-05
-0.526315789473685 2.58977965310726e-05
-0.518796992481203 2.82301916723912e-05
-0.511278195488722 3.07675316809923e-05
-0.503759398496241 3.35272736722644e-05
-0.496240601503759 3.65282936478082e-05
-0.488721804511278 3.97909927740219e-05
-0.481203007518797 4.33374103904278e-05
-0.473684210526316 4.71913440038818e-05
-0.466165413533835 5.13784765093956e-05
-0.458646616541353 5.59265108581037e-05
-0.451127819548872 6.08653123674274e-05
-0.443609022556391 6.62270588371265e-05
-0.43609022556391 7.20463985971084e-05
-0.428571428571429 7.83606165680488e-05
-0.421052631578947 8.52098083634558e-05
-0.413533834586466 9.26370624013206e-05
-0.406015037593985 0.000100688649924427
-0.398496240601504 0.000109414222750359
-0.390977443609023 0.000118867018484989
-0.383458646616542 0.000129104072836522
-0.37593984962406 0.000140186438561078
-0.368421052631579 0.000152179410455448
-0.360902255639098 0.000165152755688596
-0.353383458646617 0.00017918094863117
-0.345864661654136 0.000194343409203085
-0.338345864661654 0.000210724743614169
-0.330827067669173 0.000228414986223814
-0.323308270676692 0.000247509841094874
-0.315789473684211 0.000268110921666807
-0.30827067669173 0.000290325986827015
-0.300751879699248 0.000314269171520324
-0.293233082706767 0.000340061209909026
-0.285714285714286 0.000367829648984102
-0.278195488721805 0.000397709050436709
-0.270676691729324 0.000429841178533264
-0.263157894736842 0.000464375171702335
-0.255639097744361 0.000501467695542507
-0.24812030075188 0.000541283075002908
-0.240601503759398 0.000583993403576867
-0.233082706766917 0.000629778627488895
-0.225563909774436 0.000678826603049896
-0.218045112781955 0.000731333125607821
-0.210526315789474 0.000787501928833046
-0.203007518796992 0.000847544653449846
-0.195488721804511 0.000911680784956112
-0.18796992481203 0.000980137560360336
-0.180451127819549 0.00105314984450238
-0.172932330827068 0.00113095997710612
-0.165413533834587 0.00121381759232836
-0.157894736842105 0.00130197941320854
-0.150375939849624 0.00139570902407443
-0.142857142857143 0.00149527662460657
-0.135338345864662 0.0016009587698914
-0.127819548872181 0.00171303810138468
-0.120300751879699 0.0018318030742454
-0.112781954887218 0.0019575476869684
-0.105263157894737 0.0020905712196277
-0.0977443609022557 0.00223117798732531
-0.0902255639097747 0.00237967711561199
-0.0827067669172932 0.00253638234469698
-0.0751879699248121 0.00270161186918633
-0.0676691729323311 0.0028756882198835
-0.0601503759398496 0.00305893819385012
-0.0526315789473686 0.00325169283846739
-0.0451127819548875 0.00345428749466655
-0.0375939849624061 0.0036670619038232
-0.030075187969925 0.00389036038205307
-0.022556390977444 0.00412453206482156
-0.0150375939849625 0.00436993122390924
-0.00751879699248148 0.00462691765788095
0 0.00489585715631029
0 0.00489585715631029
0.0075187969924812 0.00517712203713474
0.0150375939849624 0.00547109175568204
0.0225563909774436 0.00577815358313221
0.0300751879699248 0.00609870335148031
0.037593984962406 0.00643314626145416
0.0451127819548872 0.0067818977493304
0.0526315789473684 0.00714538440818656
0.0601503759398496 0.00752404495883082
0.0676691729323308 0.00791833126546277
0.075187969924812 0.0083287093910365
0.0827067669172932 0.00875566068731309
0.0902255639097744 0.00919968291469565
0.0977443609022556 0.00966129138712669
0.105263157894737 0.0101410201375803
0.112781954887218 0.0106394230999898
0.120300751879699 0.0111570753038016
0.12781954887218 0.011694574077722
0.135338345864662 0.0122525402596177
0.142857142857143 0.012831619409925
0.150375939849624 0.0134324830263107
0.157894736842105 0.0140558297576967
0.165413533834586 0.0147023866161008
0.172932330827068 0.0153729101850575
0.180451127819549 0.0160681878236472
0.18796992481203 0.016789038865387
0.195488721804511 0.0175363158114097
0.203007518796992 0.0183109055174853
0.210526315789474 0.0191137303745076
0.218045112781955 0.0199457494820914
0.225563909774436 0.0208079598148959
0.233082706766917 0.0217013973812037
0.240601503759398 0.0226271383731558
0.24812030075188 0.023586300307861
0.255639097744361 0.0245800431583709
0.263157894736842 0.0256095704732408
0.270676691729323 0.026676130483081
0.278195488721804 0.0277810171921482
0.285714285714286 0.0289255714526304
0.293233082706767 0.0301111820188463
0.300751879699248 0.0313392865781108
0.308270676691729 0.032611372754511
0.315789473684211 0.0339289790813019
0.323308270676692 0.0352936959370551
0.330827067669173 0.0367071664400904
0.338345864661654 0.0381710872950855
0.345864661654135 0.0396872095850898
0.353383458646617 0.0412573395014737
0.360902255639098 0.0428833390036195
0.368421052631579 0.0445671263994041
0.37593984962406 0.0463106768367488
0.383458646616541 0.0481160226957047
0.390977443609023 0.0499852538697134
0.398496240601504 0.0519205179238424
0.406015037593985 0.0539240201169223
0.413533834586466 0.0559980232736424
0.421052631578947 0.0581448474917721
0.428571428571429 0.0603668696687822
0.43609022556391 0.06266652283126
0.443609022556391 0.0650462952496259
0.451127819548872 0.0675087293198023
0.458646616541353 0.0700564201926526
0.466165413533835 0.0726920141312089
0.473684210526316 0.0754182065749661
0.481203007518797 0.0782377398898327
0.488721804511278 0.0811534007817269
0.496240601503759 0.084168017351299
0.503759398496241 0.0872844557668618
0.511278195488722 0.0905056165323516
0.518796992481203 0.0938344303270298
0.526315789473684 0.0972738533937093
0.533834586466165 0.100826862452556
0.541353383458647 0.104496449118016
0.548872180451128 0.108285613797173
0.556390977443609 0.112197359048875
0.56390977443609 0.116234682384317
0.571428571428571 0.12040056849145
0.578947368421053 0.12469798086765
0.586466165413534 0.129129852847539
0.593984962406015 0.133699078015699
0.601503759398496 0.138408499997405
0.609022556390977 0.143260901624244
0.616541353383459 0.148258993475834
0.62406015037594 0.153405401803632
0.631578947368421 0.158702655848145
0.639097744360902 0.164153174566725
0.646616541353383 0.169759252795446
0.654135338345865 0.175523046875486
0.661654135338346 0.181446559781728
0.669172932330827 0.187531625799151
0.676691729323308 0.193779894800741
0.684210526315789 0.20019281618925
0.691729323308271 0.206771622573939
0.699248120300752 0.21351731326247
0.706766917293233 0.220430637657243
0.714285714285714 0.227512078654561
0.721804511278195 0.234761836153947
0.729323308270677 0.242179810793575
0.736842105263158 0.249765588036
0.744360902255639 0.257518422735907
0.75187969924812 0.265437224328382
0.759398496240602 0.27352054278202
0.766917293233083 0.281766555465761
0.774436090225564 0.29017305508163
0.781954887218045 0.298737438817252
0.789473684210526 0.307456698872007
0.796992481203007 0.316327414508775
0.804511278195489 0.325345745779336
0.81203007518797 0.334507429065358
0.819548872180451 0.343807774568645
0.827067669172932 0.35324166587368
0.834586466165413 0.362803561692585
0.842105263157895 0.372487499887428
0.849624060150376 0.382287103847371
0.857142857142857 0.392195591278668
0.864661654135338 0.402205785444109
0.87218045112782 0.412310128865382
0.879699248120301 0.422500699477319
0.887218045112782 0.432769229197395
0.894736842105263 0.443107124847451
0.902255639097744 0.453505491337983
0.909774436090226 0.463955156998721
0.917293233082707 0.474446700913162
0.924812030075188 0.484970482089669
0.932330827067669 0.495516670278123
0.93984962406015 0.506075278219395
0.947368421052632 0.51663619509546
0.954887218045113 0.527189220931275
0.962406015037594 0.537724101685797
0.969924812030075 0.548230564759185
0.977443609022556 0.558698354636315
0.984962406015037 0.569117268383627
0.992481203007519 0.579477190716901
1 0.589768128361917
1.00751879699248 0.599980243438066
1.01503759398496 0.610103885606547
1.02255639097744 0.620129622739747
1.03007518796992 0.63004826988638
1.03759398496241 0.639850916327624
1.04511278195489 0.649528950542509
1.05263157894737 0.659074082925646
1.06015037593985 0.668478366126701
1.06766917293233 0.677734212908299
1.07518796992481 0.686834411446752
1.08270676691729 0.695772138027832
1.09022556390977 0.704540967117155
1.09774436090226 0.713134878811295
1.10526315789474 0.721548263701099
1.11278195488722 0.729775925202445
1.1203007518797 0.737813079431701
1.12781954887218 0.745655352723011
1.13533834586466 0.753298776902252
1.14285714285714 0.760739782447774
1.15037593984962 0.767975189680912
1.15789473684211 0.775002198139664
1.16541353383459 0.781818374296851
1.17293233082707 0.788421637789691
1.18045112781955 0.794810246330988
1.18796992481203 0.800982779473336
1.19548872180451 0.806938121396898
1.20300751879699 0.812675442888754
1.21052631578947 0.818194182677594
1.21804511278195 0.823494028281957
1.22556390977444 0.82857489652347
1.23308270676692 0.833436913848779
1.2406015037594 0.838080396595406
1.24812030075188 0.842505831327688
1.25563909774436 0.846713855359513
1.26315789473684 0.850705237570933
1.27067669172932 0.85448085961601
1.2781954887218 0.858041697609688
1.28571428571429 0.861388804372032
1.29323308270677 0.864523292299153
1.30075187969925 0.867446316921453
1.30827067669173 0.870159061201647
1.31578947368421 0.872662720617388
1.32330827067669 0.874958489066272
1.33082706766917 0.877047545624555
1.33834586466165 0.87893104218509
1.34586466165414 0.880610091994822
1.35338345864662 0.882085759107602
1.3609022556391 0.883359048764134
1.36842105263158 0.884430898707487
1.37593984962406 0.885302171439785
1.38345864661654 0.885973647423385
1.39097744360902 0.886446019227994
1.3984962406015 0.886719886623799
1.40601503759398 0.886795752619623
1.41353383458647 0.886674020444424
1.42105263157895 0.886354991470022
1.42857142857143 0.885838864072703
1.43609022556391 0.885125733431301
1.44360902255639 0.884215592259397
1.45112781954887 0.883108332469337
1.45864661654135 0.881803747765871
1.46616541353383 0.880301537167188
1.47368421052632 0.878601309450987
1.4812030075188 0.876702588522938
1.48872180451128 0.874604819704267
1.49624060150376 0.872307376934424
1.50375939849624 0.869809570883515
1.51127819548872 0.867110657967647
1.5187969924812 0.864209850258258
1.52631578947368 0.861106326274024
1.53383458646617 0.857799242640846
1.54135338345865 0.854287746601892
1.54887218045113 0.850570989355455
1.55639097744361 0.846648140193634
1.56390977443609 0.842518401409492
1.57142857142857 0.838181023934349
1.57894736842105 0.833635323660295
1.58646616541353 0.828880698395888
1.59398496240601 0.82391664539527
1.6015037593985 0.818742779392825
1.60902255639098 0.813358851066841
1.61654135338346 0.807764765846764
1.62406015037594 0.801960602969398
1.63157894736842 0.795946634680146
1.6390977443609 0.789723345466024
1.64661654135338 0.783291451198071
1.65413533834586 0.776651918051904
1.66165413533835 0.769805981066814
1.66917293233083 0.762755162196131
1.67669172932331 0.755501287694784
1.68421052631579 0.748046504684279
1.69172932330827 0.740393296730888
1.69924812030075 0.732544498269945
1.70676691729323 0.724503307707917
1.71428571428571 0.716273299034607
1.7218045112782 0.707858431780604
1.72932330827068 0.699263059160017
1.73684210526316 0.690491934245876
1.74436090225564 0.681550214035251
1.75187969924812 0.67244346127336
1.7593984962406 0.663177643920548
1.76691729323308 0.653759132163122
1.77443609022556 0.644194692888373
1.78195488721805 0.634491481565696
1.78947368421053 0.624657031499165
1.79699248120301 0.614699240442155
1.80451127819549 0.604626354591082
1.81203007518797 0.594446950002942
1.81954887218045 0.584169911509416
1.82706766917293 0.573804409228655
1.83458646616541 0.563359872803813
1.84210526315789 0.552845963524614
1.84962406015038 0.542272544514135
1.85714285714286 0.531649649187201
1.86466165413534 0.520987448208688
1.87218045112782 0.510296215199384
1.8796992481203 0.499586291453379
1.88721804511278 0.488868049943867
1.89473684210526 0.478151858903659
1.90225563909774 0.467448045272214
1.90977443609023 0.456766858302674
1.91729323308271 0.446118433620049
1.92481203007519 0.435512758015516
1.93233082706767 0.424959635251786
1.93984962406015 0.414468653140918
1.94736842105263 0.404049152139097
1.95488721804511 0.393710195683043
1.96240601503759 0.383460542470273
1.96992481203007 0.373308620860885
1.97744360902256 0.363262505552228
1.98496240601504 0.353329896650394
1.99248120300752 0.343518101234223
2 0.333834017479113
2.00751879699248 0.324284121379737
2.01503759398496 0.314874456083213
2.02255639097744 0.305610623817861
2.03007518796992 0.296497780377666
2.03759398496241 0.287540632099305
2.04511278195489 0.278743435247409
2.05263157894737 0.270109997704674
2.06015037593985 0.261643682846864
2.06766917293233 0.253347415468566
2.07518796992481 0.245223689613925
2.08270676691729 0.237274578157492
2.09022556390977 0.229501743973617
2.09774436090226 0.221906452528588
2.10526315789474 0.214489585727605
2.11278195488722 0.207251656848798
2.1203007518797 0.200192826398419
2.12781954887218 0.193312918725033
2.13533834586466 0.186611439235779
2.14285714285714 0.180087592064227
2.15037593984962 0.173740298047043
2.15789473684211 0.167568212875132
2.16541353383459 0.161569745294147
2.17293233082707 0.155743075238973
2.18045112781955 0.150086171796784
2.18796992481203 0.144596810903498
2.19548872180451 0.139272592688615
2.20300751879699 0.134110958393556
2.21052631578947 0.129109206798427
2.21804511278195 0.124264510101698
2.22556390977444 0.119573929206385
2.23308270676692 0.115034428374979
2.2406015037594 0.110642889223489
2.24812030075188 0.106396124032542
2.25563909774436 0.10229088836045
2.26315789473684 0.0983238929495543
2.27067669172932 0.0944918149229651
2.2781954887218 0.0907913082739673
2.28571428571429 0.0872190136550385
2.29323308270677 0.0837715674774399
2.30075187969925 0.0804456103358854
2.30827067669173 0.077237794775801
2.31578947368421 0.0741447924232135
2.32330827067669 0.0711633004994067
2.33082706766917 0.0682900477441434
2.33834586466165 0.065521799772558
2.34586466165414 0.0628553638917682
2.35338345864662 0.0602875934038923
2.3609022556391 0.0578153914225274
2.36842105263158 0.0554357142298482
2.37593984962406 0.0531455742013856
2.38345864661654 0.0509420423252557
2.39097744360902 0.048822250342148
2.3984962406015 0.0467833925317927
2.40601503759398 0.0448227271709182
2.41353383458647 0.0429375776869036
2.42105263157895 0.0411253335304574
2.42857142857143 0.0393834507897109
2.43609022556391 0.0377094525671345
2.44360902255639 0.036100929139676
2.45112781954887 0.0345555379214852
2.45864661654135 0.033071003247557
2.46616541353383 0.0316451159955826
2.47368421052632 0.0302757330622746
2.4812030075188 0.0289607767094187
2.48872180451128 0.0276982337939121
2.49624060150376 0.026486154895083
2.50375939849624 0.025322653351651
2.51127819548872 0.0242059042197815
2.5187969924812 0.0231341431628177
2.52631578947368 0.0221056652824413
2.53383458646617 0.0211188239002146
2.54135338345865 0.0201720292976997
2.54887218045113 0.0192637474226294
2.55639097744361 0.0183924985679236
2.56390977443609 0.0175568560297025
2.57142857142857 0.0167554447498413
2.57894736842105 0.0159869399480457
2.58646616541353 0.015250065747897
2.59398496240601 0.0145435938008195
2.6015037593985 0.0138663419114702
2.60902255639098 0.013217172667622
2.61654135338346 0.0125949920772274
2.62406015037594 0.0119987482149944
2.63157894736842 0.0114274298804841
2.6390977443609 0.0108800652694511
2.64661654135338 0.0103557206598932
2.65413533834586 0.00985349911404811
2.66165413533835 0.00937253919738533
2.66917293233083 0.0089120137154742
2.67669172932331 0.00847112846947631
2.68421052631579 0.00804912103090656
2.69172932330827 0.00764525953622837
2.69924812030075 0.00725884150180031
2.70676691729323 0.00688919265966653
2.71428571428571 0.00653566581468323
2.7218045112782 0.00619763972349668
2.72932330827068 0.00587451799592999
2.73684210526316 0.00556572801939561
2.74436090225564 0.0052707199070259
2.75187969924812 0.00498896547029875
2.7593984962406 0.00471995721702769
2.76691729323308 0.0044632073756829
2.77443609022556 0.00421824694710208
2.78195488721805 0.00398462478473973
2.78947368421053 0.00376190670467915
2.79699248120301 0.00354967462669274
2.80451127819549 0.00334752574767622
2.81203007518797 0.00315507174879619
2.81954887218045 0.00297193803767604
2.82706766917293 0.00279776302689631
2.83458646616541 0.00263219745000171
2.84210526315789 0.00247490371608574
2.84962406015038 0.0023255553038636
2.85714285714286 0.00218383619594676
2.86466165413534 0.00204944035379992
2.87218045112782 0.00192207123359487
2.8796992481203 0.00180144134288235
2.88721804511278 0.0016872718376872
2.89473684210526 0.00157929215929987
2.90225563909774 0.00147723970969871
2.90977443609023 0.00138085956419729
2.91729323308271 0.00128990421958142
2.92481203007519 0.00120413337568751
2.93233082706767 0.00112331374808696
2.93984962406015 0.00104721890928867
2.94736842105263 0.000975629155658369
2.95488721804511 0.000908331397087642
2.96240601503759 0.000845119066329116
2.96992481203007 0.000785792044851435
2.97744360902256 0.000730156602059058
2.98496240601504 0.000678025344767017
2.99248120300752 0.000629217173917369
3 0.000583557245668732
3 0.000583557245668732
3.00751879699248 0.000540876934178071
3.01503759398496 0.000501013793618587
3.02255639097744 0.00046381151723283
3.03007518796993 0.000429119891498202
3.03759398496241 0.000396794743775722
3.04511278195489 0.000366697882114387
3.05263157894737 0.000338697026185778
3.06015037593985 0.000312665728619676
3.06766917293233 0.000288483286295457
3.07518796992481 0.000266034641410816
3.08270676691729 0.000245210272394235
3.09022556390977 0.000225906074947651
3.09774436090226 0.000208023233698359
3.10526315789474 0.000191468085102933
3.11278195488722 0.000176151972380391
3.1203007518797 0.000161991093357303
3.12781954887218 0.000148906342184769
3.13533834586466 0.000136823145938143
3.14285714285714 0.000125671297136645
3.15037593984962 0.000115384783224332
3.15789473684211 0.000105901614038635
3.16541353383459 9.71636482606796e-05
3.17293233082707 8.91164197955951e-05
3.18045112781955 8.17089649737396e-05
3.18796992481203 7.48936513977208e-05
3.19548872180451 6.86260091878409e-05
3.20300751879699 6.28645653022225e-05
3.21052631578947 5.7570681529438e-05
3.21804511278195 5.27083966727003e-05
3.22556390977444 4.82442733670212e-05
3.23308270676692 4.41472498954838e-05
3.2406015037594 4.03884972988882e-05
3.24812030075188 3.69412820052732e-05
3.25563909774436 3.37808341427957e-05
3.26315789473684 3.08842216415129e-05
3.27067669172932 2.82302301770098e-05
3.2781954887218 2.57992489616298e-05
3.28571428571429 2.35731623472544e-05
3.29323308270677 2.15352471670335e-05
3.30075187969925 1.96700757119743e-05
3.30827067669173 1.79634242115982e-05
3.31578947368421 1.64021866656738e-05
3.32330827067669 1.49742938559879e-05
3.33082706766917 1.36686373528817e-05
3.33834586466165 1.24749983205048e-05
3.34586466165414 1.13839809170631e-05
3.35338345864662 1.03869500814087e-05
3.3609022556391 9.47597349482719e-06
3.36842105263158 8.64376750646996e-06
3.37593984962406 7.88364681229738e-06
3.38345864661654 7.18947768033446e-06
3.39097744360902 6.5556345192643e-06
3.3984962406015 5.97695959265567e-06
3.40601503759398 5.44872568723325e-06
3.41353383458647 4.96660155037186e-06
3.42105263157895 4.5266199192603e-06
3.42857142857143 4.12514797179586e-06
3.43609022556391 3.75886003711366e-06
3.44360902255639 3.42471241161136e-06
3.45112781954887 3.1199201343167e-06
3.45864661654135 2.84193558337828e-06
3.46616541353383 2.5884287632792e-06
3.47368421052632 2.3572691600228e-06
3.4812030075188 2.14650904898111e-06
3.48872180451128 1.95436814729248e-06
3.49624060150376 1.77921950962326e-06
3.50375939849624 1.61957657274955e-06
3.51127819548872 1.47408126075623e-06
3.5187969924812 1.34149306868602e-06
3.52631578947368 1.22067904819542e-06
3.53383458646617 1.1106046241903e-06
3.54135338345865 1.01032517652373e-06
3.54887218045113 9.18978325647715e-07
3.55639097744361 8.35776865627694e-07
3.56390977443609 7.60002292162991e-07
3.57142857142857 6.90998877217151e-07
3.57894736842105 6.28168245562171e-07
3.58646616541353 5.70964411990451e-07
3.59398496240602 5.18889241160574e-07
3.6015037593985 4.714882950301e-07
3.60902255639098 4.28347035602239e-07
3.61654135338346 3.89087353286215e-07
3.62406015037594 3.53364393554959e-07
3.63157894736842 3.2086365679005e-07
3.6390977443609 2.91298348244126e-07
3.64661654135338 2.64406956935601e-07
3.65413533834586 2.39951044030333e-07
3.66165413533835 2.17713222869462e-07
3.66917293233083 1.97495314281467e-07
3.67669172932331 1.79116662178447e-07
3.68421052631579 1.6241259569031e-07
3.69172932330827 1.47233025243519e-07
3.69924812030075 1.33441161051148e-07
3.70676691729323 1.20912343454916e-07
3.71428571428571 1.09532975454341e-07
3.7218045112782 9.91995485791429e-08
3.72932330827068 8.98177540143131e-08
3.73684210526316 8.13016715781229e-08
3.74436090225564 7.35730297866928e-08
3.75187969924812 6.65605308191463e-08
3.7593984962406 6.01992347291285e-08
3.76691729323308 5.44299977354149e-08
3.77443609022556 4.91989598701816e-08
3.78195488721805 4.44570776715854e-08
3.78947368421053 4.01596979807002e-08
3.79699248120301 3.62661692444474e-08
3.80451127819549 3.27394870385986e-08
3.81203007518797 2.95459708105935e-08
3.81954887218045 2.66549691031149e-08
3.82706766917293 2.40385907580811e-08
3.83458646616541 2.16714598188948e-08
3.84210526315789 1.95304920481443e-08
3.84962406015038 1.7594691160075e-08
3.85714285714286 1.58449630335172e-08
3.86466165413534 1.42639463229048e-08
3.87218045112782 1.2835858023772e-08
3.8796992481203 1.15463526758212e-08
3.88721804511278 1.03823940023216e-08
3.89473684210526 9.33213789019365e-09
3.90225563909774 8.38482571151299e-09
3.90977443609023 7.53068707513401e-09
3.91729323308271 6.76085117739399e-09
3.92481203007519 6.06726599410609e-09
3.93233082706767 5.44262462286365e-09
3.93984962406015 4.88029814563356e-09
3.94736842105263 4.37427443721311e-09
3.95488721804511 3.919102395828e-09
3.96240601503759 3.50984111838839e-09
3.96992481203007 3.1420135850761e-09
3.97744360902256 2.81156445637267e-09
3.98496240601504 2.5148216206744e-09
3.99248120300752 2.24846116257484e-09
4 2.00947545100215e-09
4.00751879699248 1.79514407292093e-09
4.01503759398496 1.60300736247827e-09
4.02255639097744 1.43084229749609e-09
4.03007518796993 1.27664055527663e-09
4.03759398496241 1.13858853796938e-09
4.04511278195489 1.01504919440411e-09
4.05263157894737 9.04545480469696e-10
4.06015037593985 8.05745313945954e-10
4.06766917293233 7.17447892295418e-10
4.07518796992481 6.38571253404077e-10
4.08270676691729 5.68140969726291e-10
4.09022556390977 5.05279875828433e-10
4.09774436090226 4.49198738025528e-10
4.10526315789474 3.99187782737478e-10
4.11278195488722 3.54609007428155e-10
4.1203007518797 3.1488920459411e-10
4.12781954887218 2.79513635295792e-10
4.13533834586466 2.48020294227263e-10
4.14285714285714 2.19994713345348e-10
4.15037593984962 1.95065255670363e-10
4.15789473684211 1.72898855066135e-10
4.16541353383459 1.53197161642268e-10
4.17293233082707 1.35693055928756e-10
4.18045112781955 1.20147498180519e-10
4.18796992481203 1.06346682104034e-10
4.19548872180451 9.4099464983287e-11
4.20300751879699 8.32350486396401e-11
4.21052631578947 7.36008879093421e-11
4.21804511278195 6.50608053810692e-11
4.22556390977444 5.7493293020282e-11
4.23308270676692 5.07899830319687e-11
4.2406015037594 4.48542718918318e-11
4.24812030075188 3.96000829204712e-11
4.25563909774436 3.49507540965428e-11
4.26315789473684 3.0838039013565e-11
4.27067669172932 2.72012099901451e-11
4.2781954887218 2.39862533534484e-11
4.28571428571429 2.11451478385462e-11
4.29323308270677 1.86352178889152e-11
4.30075187969925 1.64185544124805e-11
4.30827067669173 1.44614962491471e-11
4.31578947368421 1.27341662453415e-11
4.32330827067669 1.12100564137998e-11
4.33082706766917 9.86565718735181e-12
4.33834586466165 8.68012625817604e-12
4.34586466165413 7.63499293286549e-12
4.35338345864662 6.71389433237543e-12
4.3609022556391 5.90234012793087e-12
4.36842105263158 5.18750283234434e-12
4.37593984962406 4.5580309638803e-12
4.38345864661654 4.0038826694159e-12
4.39097744360902 3.51617763766977e-12
4.3984962406015 3.08706535394564e-12
4.40601503759398 2.70960794724443e-12
4.41353383458647 2.37767606064728e-12
4.42105263157895 2.08585633831033e-12
4.42857142857143 1.82936926885247e-12
4.43609022556391 1.60399625683184e-12
4.44360902255639 1.40601491274465e-12
4.45112781954887 1.23214165877939e-12
4.45864661654135 1.07948084354615e-12
4.46616541353383 9.45479645208979e-13
4.47368421052632 8.2788811981833e-13
4.4812030075188 7.24723821026508e-13
4.48872180451128 6.34240479555514e-13
4.49624060150376 5.54900286478822e-13
4.50375939849624 4.8534937422487e-13
4.51127819548872 4.24396133792837e-13
4.5187969924812 3.70992046521904e-13
4.52631578947368 3.24214744353801e-13
4.53383458646617 2.83253044308847e-13
4.54135338345865 2.47393731251341e-13
4.54887218045113 2.16009888305051e-13
4.55639097744361 1.88550596813585e-13
4.56390977443609 1.64531847812273e-13
4.57142857142857 1.43528524846624e-13
4.57894736842105 1.25167333871982e-13
4.58646616541353 1.09120570108653e-13
4.59398496240602 9.5100624295686e-14
4.6015037593985 8.28551419536724e-14
4.60902255639098 7.21627591839142e-14
4.61654135338346 6.28293473344759e-14
4.62406015037594 5.46847066742358e-14
4.63157894736842 4.75796561433625e-14
4.6390977443609 4.13834723898403e-14
4.64661654135338 3.59816367438147e-14
4.65413533834586 3.12738536023468e-14
4.66165413533835 2.71723079658755e-14
4.66917293233083 2.36001336462306e-14
4.67669172932331 2.04900670094107e-14
4.68421052631579 1.77832640736555e-14
4.69172932330827 1.54282613983079e-14
4.69924812030075 1.33800635103876e-14
4.70676691729323 1.15993416583128e-14
4.71428571428571 1.00517304864958e-14
4.7218045112782 8.70721081790172e-15
4.72932330827068 7.53956813834216e-15
4.73684210526316 6.52591761777694e-15
4.74436090225564 5.64628759930414e-15
4.75187969924812 4.88325445275377e-15
4.7593984962406 4.22162254186071e-15
4.76691729323308 3.64814380517369e-15
4.77443609022556 3.15127211291908e-15
4.78195488721805 2.72094814541713e-15
4.78947368421053 2.34841105255484e-15
4.79699248120301 2.02603360642003e-15
4.80451127819549 1.74717795771338e-15
4.81203007518797 1.50606945735143e-15
4.81954887218045 1.29768631340534e-15
4.82706766917293 1.11766312515713e-15
4.83458646616541 9.6220657500637e-16
4.84210526315789 8.28021769109283e-16
4.84962406015038 7.12247902405938e-16
4.85714285714286 6.12402086122392e-16
4.86466165413534 5.26330318588202e-16
4.87218045112782 4.52164705644769e-16
4.8796992481203 3.88286147111687e-16
4.88721804511278 3.33291802557755e-16
4.89473684210526 2.85966734604638e-16
4.90225563909774 2.45259202595016e-16
4.90977443609023 2.10259144936874e-16
4.91729323308271 1.80179445893357e-16
4.92481203007519 1.54339632994864e-16
4.93233082706767 1.32151695461545e-16
4.93984962406015 1.13107752792155e-16
4.94736842105263 9.67693366615569e-17
4.95488721804511 8.27580790561329e-17
4.96240601503759 7.07476256762188e-17
4.96992481203007 6.04566164978582e-17
4.97744360902256 5.16425954084656e-17
4.98496240601504 4.40967283606578e-17
4.99248120300752 3.76392248313256e-17
5 3.21153707977771e-17
5.00751879699248 2.73920931857009e-17
5.01503759398496 2.33549860120752e-17
5.02255639097744 1.99057374222367e-17
5.03007518796992 1.69599046640211e-17
5.03759398496241 1.444499089359e-17
5.04511278195489 1.22987836905609e-17
5.05263157894737 1.04679203824102e-17
5.06015037593985 8.90664983483763e-18
5.06766917293233 7.57576433896071e-18
5.07518796992481 6.44167869094383e-18
5.08270676691729 5.47563657890774e-18
5.09022556390977 4.65302702181512e-18
5.09774436090226 3.95279589466855e-18
5.10526315789474 3.35693956683663e-18
5.11278195488722 2.85006941337992e-18
5.1203007518797 2.41903746591231e-18
5.12781954887218 2.05261477870473e-18
5.13533834586466 1.74121522273211e-18
5.14285714285714 1.47665840729283e-18
5.15037593984962 1.25196628505045e-18
5.15789473684211 1.0611887387651e-18
5.16541353383459 8.99254091370237e-19
5.17293233082707 7.61841038310316e-19
5.18045112781955 6.45268983445613e-19
5.18796992481203 5.46404177175352e-19
5.19548872180451 4.62579416296677e-19
5.20300751879699 3.91525376968519e-19
5.21052631578947 3.31311921491688e-19
5.21804511278195 2.80297952109245e-19
5.22556390977444 2.37088585602414e-19
5.23308270676692 2.00498595390476e-19
5.2406015037594 1.69521216861626e-19
5.24812030075188 1.43301540000674e-19
5.25563909774436 1.21113823844946e-19
5.26315789473684 1.02342162329059e-19
5.27067669172932 8.64640127827402e-20
5.2781954887218 7.30361685541698e-20
5.28571428571429 6.16828175286172e-20
5.29323308270677 5.20853800693518e-20
5.30075187969925 4.3973864311127e-20
5.30827067669173 3.71195148104277e-20
5.31578947368421 3.13285631865838e-20
5.32330827067669 2.64369173378345e-20
5.33082706766917 2.23056497455011e-20
5.33834586466165 1.88171658560649e-20
5.34586466165413 1.58719510445184e-20
5.35338345864662 1.33858096345721e-20
5.3609022556391 1.12875222448706e-20
5.36842105263158 9.51685865722312e-21
5.37593984962406 8.02289273121562e-21
5.38345864661654 6.76257384967328e-21
5.39097744360902 5.69951616907738e-21
5.3984962406015 4.80297273782393e-21
5.40601503759398 4.04696647863343e-21
5.41353383458647 3.40955423415823e-21
5.42105263157895 2.87220365367927e-21
5.42857142857143 2.41926574517174e-21
5.43609022556391 2.03752850918192e-21
5.44360902255639 1.71583927580245e-21
5.45112781954887 1.44478524075761e-21
5.45864661654135 1.2164232900731e-21
5.46616541353383 1.02405155674299e-21
5.47368421052632 8.6201630283392e-22
5.4812030075188 7.25548696975394e-22
5.48872180451128 6.10626886092045e-22
5.49624060150376 5.13859463628679e-22
5.50375939849624 4.32387033228706e-22
5.51127819548872 3.6379907288029e-22
5.5187969924812 3.06063733593925e-22
5.52631578947368 2.57468570335428e-22
5.53383458646617 2.16570511090261e-22
5.54135338345865 1.82153630984018e-22
5.54887218045113 1.53193519470833e-22
5.55639097744361 1.288272157982e-22
5.56390977443609 1.08327846419033e-22
5.57142857142857 9.10832321282773e-23
5.57894736842105 7.65778461699313e-23
5.58646616541353 6.43776005446308e-23
5.59398496240602 5.41170189248379e-23
5.6015037593985 4.54884232236813e-23
5.60902255639098 3.82328188889178e-23
5.61654135338346 3.21322130369125e-23
5.62406015037594 2.70031409848399e-23
5.63157894736842 2.26912117538156e-23
5.6390977443609 1.90665126929791e-23
5.64661654135338 1.60197383544986e-23
5.65413533834586 1.34589298429294e-23
5.66165413533835 1.13067286709112e-23
5.66917293233083 9.49806418592695e-24
5.67669172932331 7.97820632032697e-24
5.68421052631579 6.7011261232507e-24
5.69172932330827 5.62811556637888e-24
5.69924812030075 4.7266257359318e-24
5.70676691729323 3.96928895102219e-24
5.71428571428571 3.33309576929853e-24
5.7218045112782 2.79870241184982e-24
5.72932330827068 2.34984799329313e-24
5.73684210526316 1.97286419187226e-24
5.74436090225564 1.6562627329133e-24
5.75187969924812 1.39038836698133e-24
5.7593984962406 1.16712696901313e-24
5.76691729323308 9.79660023477316e-25
5.77443609022556 8.22258141261526e-25
5.78195488721805 6.90107417037774e-25
5.78947368421053 5.79163415488609e-25
5.79699248120301 4.8602839982932e-25
5.80451127819549 4.07848110849589e-25
5.81203007518797 3.42224989726496e-25
5.81954887218045 2.87145230420657e-25
5.82706766917293 2.40917462129663e-25
5.83458646616541 2.02121211324379e-25
5.84210526315789 1.69563586686909e-25
5.84962406015038 1.422428775278e-25
5.85714285714286 1.19317964337066e-25
5.86466165413534 1.00082615210566e-25
5.87218045112782 8.39438892084604e-26
5.8796992481203 7.0403991639565e-26
5.88721804511278 5.90450305257558e-26
5.89473684210526 4.95162112005471e-26
5.90225563909774 4.15230797599421e-26
5.90977443609023 3.48184881210601e-26
5.91729323308271 2.91950056149658e-26
5.92481203007519 2.44785459102333e-26
5.93233082706767 2.05230149510261e-26
5.93984962406015 1.72058166068881e-26
5.94736842105263 1.44240788044729e-26
5.95488721804511 1.20914848294436e-26
5.96240601503759 1.01356129105443e-26
5.96992481203007 8.49570268338792e-27
5.97744360902256 7.12078014641299e-27
5.98496240601504 5.96808365925361e-27
5.99248120300752 5.00174272520613e-27
6 4.19166902294491e-27
};
\addplot [semithick, color6]
table {%
-3 2.50446937199994e-76
-2.99248120300752 3.3434857762143e-76
-2.98496240601504 4.46403890982676e-76
-2.97744360902256 5.96075134550577e-76
-2.96992481203007 7.96009739812232e-76
-2.96240601503759 1.06311413447462e-75
-2.95488721804511 1.41999011785816e-75
-2.94736842105263 1.8968563725735e-75
-2.93984962406015 2.53411919850283e-75
-2.93233082706767 3.38581212833749e-75
-2.92481203007519 4.52419850307336e-75
-2.91729323308271 6.04593074962677e-75
-2.90977443609023 8.08029358487059e-75
-2.90225563909774 1.08002371596443e-74
-2.89473684210526 1.44371456486032e-74
-2.88721804511278 1.93006076204137e-74
-2.8796992481203 2.58048843413074e-74
-2.87218045112782 3.45043480385932e-74
-2.86466165413534 4.61409337616413e-74
-2.85714285714286 6.17076824242434e-74
-2.84962406015038 8.25338381726423e-74
-2.84210526315789 1.10398820086198e-73
-2.83458646616541 1.47684876847097e-73
-2.82706766917293 1.97581568554264e-73
-2.81954887218045 2.64359690768117e-73
-2.81203007518797 3.53738248948006e-73
-2.80451127819549 4.73376125333774e-73
-2.79699248120301 6.33530850519395e-73
-2.78947368421053 8.47941331126172e-73
-2.78195488721805 1.13501074384336e-72
-2.77443609022556 1.51939176200115e-72
-2.76691729323308 2.0341110832832e-72
-2.7593984962406 2.72341689306771e-72
-2.75187969924812 3.64659547338294e-72
-2.74436090225564 4.88308707921718e-72
-2.73684210526316 6.5393437301718e-72
-2.72932330827068 8.75802246777365e-72
-2.7218045112782 1.1730309999577e-71
-2.71428571428571 1.571244605012e-71
-2.70676691729323 2.10478767169173e-71
-2.69924812030075 2.81969572735476e-71
-2.69172932330827 3.77767785345439e-71
-2.68421052631579 5.06145689133956e-71
-2.67669172932331 6.78193018617782e-71
-2.66917293233083 9.08777176603444e-71
-2.66165413533835 1.21783086574073e-70
-2.65413533834586 1.6320788095109e-70
-2.64661654135338 2.18735333346685e-70
-2.6390977443609 2.93169966604278e-70
-2.63157894736842 3.92954033035773e-70
-2.62406015037594 5.26725987373247e-70
-2.61654135338346 7.06069438295926e-70
-2.60902255639098 9.46517543520929e-70
-2.6015037593985 1.26889996453378e-69
-2.59398496240602 1.70114919684548e-69
-2.58646616541353 2.28072291045789e-69
-2.57894736842105 3.0578523173789e-69
-2.57142857142857 4.09989814381595e-69
-2.56390977443609 5.49719170758533e-69
-2.55639097744361 7.37086717003298e-69
-2.54887218045113 9.88336334207973e-69
-2.54135338345865 1.32525043365217e-68
-2.53383458646617 1.77703777733088e-68
-2.52631578947368 2.38286438055993e-68
-2.5187969924812 3.19524636109569e-68
-2.51127819548872 4.28459799267299e-68
-2.50375939849624 5.74532785936703e-68
-2.49624060150376 7.70400943963035e-68
-2.48872180451128 1.0330331111722e-67
-2.4812030075188 1.38517697619473e-67
-2.47368421052632 1.85732523484816e-67
-2.46616541353383 2.49034982737102e-67
-2.45864661654135 3.3390308800344e-67
-2.45112781954887 4.47678368591482e-67
-2.44360902255639 6.00198967005613e-67
-2.43609022556391 8.04647451079576e-67
-2.42857142857143 1.07868600717401e-66
-2.42105263157895 1.44597620769694e-66
-2.41353383458647 1.93821332744042e-66
-2.40601503759398 2.5978489849282e-66
-2.3984962406015 3.48173439790377e-66
-2.39097744360902 4.6659946876617e-66
-2.38345864661654 6.25254900536825e-66
-2.37593984962406 8.37783052694962e-66
-2.36842105263158 1.12244462172108e-65
-2.3609022556391 1.50367642069741e-65
-2.35338345864662 2.01417473044454e-65
-2.34586466165414 2.69767920471552e-65
-2.33834586466165 3.61269203409194e-65
-2.33082706766917 4.83744537264283e-65
-2.32330827067669 6.47653432637107e-65
-2.31578947368421 8.66977167685469e-65
-2.30827067669173 1.16040053686928e-64
-2.30075187969925 1.55288857629222e-64
-2.29323308270677 2.0777896840383e-64
-2.28571428571429 2.77964005806006e-64
-2.2781954887218 3.71790219844149e-64
-2.27067669172932 4.97194704973249e-64
-2.26315789473684 6.64769139914456e-64
-2.25563909774436 8.88643761755013e-64
-2.24812030075188 1.18766426137227e-63
-2.2406015037594 1.58695813663637e-63
-2.23308270676692 2.12001866466879e-63
-2.22556390977444 2.83147657232319e-63
-2.21804511278195 3.78078502198478e-63
-2.21052631578947 5.04711708229642e-63
-2.20300751879699 6.73587222261577e-63
-2.19548872180451 8.98731721296485e-63
-2.18796992481203 1.19880572286875e-62
-2.18045112781955 1.59862582692899e-62
-2.17293233082707 2.13118397572295e-62
-2.16541353383459 2.84032495094854e-62
-2.15789473684211 3.78429526239758e-62
-2.15037593984962 5.0404451276858e-62
-2.14285714285714 6.71145567225472e-62
-2.13533834586466 8.93358272841064e-62
-2.12781954887218 1.18875657997443e-61
-2.1203007518797 1.58130578646024e-61
-2.11278195488722 2.10277044581776e-61
-2.10526315789474 2.79523595627355e-61
-2.09774436090226 3.71443983734281e-61
-2.09022556390977 4.93417085802034e-61
-2.08270676691729 6.55207590875458e-61
-2.07518796992481 8.69732192735242e-61
-2.06766917293233 1.15407013160781e-60
-2.06015037593985 1.53079546295151e-60
-2.05263157894737 2.02973276292361e-60
-2.04511278195489 2.69026991049947e-60
-2.03759398496241 3.56440347274221e-60
-2.03007518796993 4.72074714666184e-60
-2.02255639097744 6.24980571233928e-60
-2.01503759398496 8.2709113017014e-60
-2.00751879699248 1.09413423792833e-59
-2 1.44683076734353e-59
-1.99248120300752 1.91246891556733e-59
-1.98496240601504 2.52697154089858e-59
-1.97744360902256 3.33760994147117e-59
-1.96992481203008 4.4065649106618e-59
-1.96240601503759 5.81559791562587e-59
-1.95488721804511 7.6721762934722e-59
-1.94736842105263 1.01175022567127e-58
-1.93984962406015 1.33370338240928e-58
-1.93233082706767 1.75742664228702e-58
-1.92481203007519 2.31487797169435e-58
-1.91729323308271 3.04798619731093e-58
-1.90977443609023 4.01174258302203e-58
-1.90225563909774 5.27824531301657e-58
-1.89473684210526 6.94198895412086e-58
-1.88721804511278 9.1267800259991e-58
-1.8796992481203 1.19947758850801e-57
-1.87218045112782 1.57582953887019e-57
-1.86466165413534 2.06952468663006e-57
-1.85714285714286 2.71692755906466e-57
-1.84962406015038 3.56560671645017e-57
-1.84210526315789 4.67776783502125e-57
-1.83458646616541 6.1347333196259e-57
-1.82706766917293 8.04278592572261e-57
-1.81954887218045 1.05407897447099e-56
-1.81203007518797 1.38101266087423e-56
-1.80451127819549 1.80876481332372e-56
-1.79699248120301 2.36825544434622e-56
-1.78947368421053 3.09983846708124e-56
-1.78195488721805 4.05616604289515e-56
-1.77443609022556 5.30591861766073e-56
-1.76691729323308 6.93866114038658e-56
-1.7593984962406 9.07116401302447e-56
-1.75187969924812 1.18556286675552e-55
-1.74436090225564 1.54903892276584e-55
-1.73684210526316 2.02338324573838e-55
-1.72932330827068 2.6422499749916e-55
-1.7218045112782 3.44946223193298e-55
-1.71428571428571 4.50207135215319e-55
-1.70676691729323 5.87433255864417e-55
-1.69924812030075 7.66287046604772e-55
-1.69172932330827 9.99338902111086e-55
-1.68421052631579 1.30293857225075e-54
-1.67669172932331 1.698346629751e-54
-1.66917293233083 2.21320325902579e-54
-1.66165413533835 2.88343450601405e-54
-1.65413533834586 3.75572572794016e-54
-1.64661654135338 4.89073028981522e-54
-1.6390977443609 6.36723112111892e-54
-1.63157894736842 8.28753686395078e-54
-1.62406015037594 1.07844772631297e-53
-1.61654135338346 1.40304696539737e-53
-1.60902255639098 1.82492669704179e-53
-1.6015037593985 2.37311767499972e-53
-1.59398496240602 3.0852771917806e-53
-1.58646616541353 4.01024128517001e-53
-1.57894736842105 5.21132859017222e-53
-1.57142857142857 6.77061613197338e-53
-1.56390977443609 8.79447158468927e-53
-1.55639097744361 1.14207093703544e-52
-1.54887218045113 1.48278448075082e-52
-1.54135338345865 1.9247058238664e-52
-1.53383458646617 2.49776585416364e-52
-1.52631578947368 3.24070640616734e-52
-1.5187969924812 4.20366134356417e-52
-1.51127819548872 5.45148978241753e-52
-1.50375939849624 7.06807938662676e-52
-1.49624060150376 9.16190042027106e-52
-1.48872180451128 1.18731719415646e-51
-1.4812030075188 1.53831052645843e-51
-1.47368421052632 1.99258231265297e-51
-1.46616541353383 2.58037242436547e-51
-1.45864661654135 3.34072828273092e-51
-1.45112781954887 4.32405548696784e-51
-1.44360902255639 5.59540251325482e-51
-1.43609022556391 7.23868932063351e-51
-1.42857142857143 9.36214924141038e-51
-1.42105263157895 1.21053298337819e-50
-1.41353383458647 1.56480961109838e-50
-1.40601503759399 2.02222047041015e-50
-1.3984962406015 2.61261776817853e-50
-1.39097744360902 3.37444096539024e-50
-1.38345864661654 4.35717038107424e-50
-1.37593984962406 5.62447674733972e-50
-1.36842105263158 7.25826256494131e-50
-1.3609022556391 9.36384575824047e-50
-1.35338345864662 1.20766058905828e-49
-1.34586466165414 1.55705022159806e-49
-1.33834586466165 2.00689863738124e-49
-1.33082706766917 2.58589772681229e-49
-1.32330827067669 3.3308750107166e-49
-1.31578947368421 4.28908264976096e-49
-1.30827067669173 5.52112515789773e-49
-1.30075187969925 7.10470248107245e-49
-1.29323308270677 9.13939352034956e-49
-1.28571428571429 1.17527667423209e-48
-1.2781954887218 1.51081827647146e-48
-1.27067669172932 1.94147532091012e-48
-1.26315789473684 2.49400463440012e-48
-1.25563909774436 3.20262902737904e-48
-1.24812030075188 4.11110277357532e-48
-1.2406015037594 5.27534344240643e-48
-1.23308270676692 6.76678396699971e-48
-1.22556390977444 8.67664026009949e-48
-1.21804511278195 1.11213421729844e-47
-1.21052631578947 1.42494420525834e-47
-1.20300751879699 1.82503992799702e-47
-1.19548872180451 2.33657456268859e-47
-1.18796992481203 2.99032709218703e-47
-1.18045112781955 3.82550387846074e-47
-1.17293233082707 4.89202574100377e-47
-1.16541353383459 6.25343023403693e-47
-1.15789473684211 7.99055316947623e-47
-1.15037593984962 1.02061968131236e-46
-1.14285714285714 1.30310469442508e-46
-1.13533834586466 1.66311700790842e-46
-1.12781954887218 2.12175093496833e-46
-1.1203007518797 2.70579074997299e-46
-1.11278195488722 3.44923241199685e-46
-1.10526315789474 4.39520890360919e-46
-1.09774436090226 5.59842540360228e-46
-1.09022556390977 7.12823826461544e-46
-1.08270676691729 9.07254672287421e-46
-1.07518796992481 1.15427102869171e-45
-1.06766917293233 1.46797601721821e-45
-1.06015037593985 1.86622429053704e-45
-1.05263157894737 2.37161220062737e-45
-1.04511278195489 3.01272741003265e-45
-1.03759398496241 3.82572547442185e-45
-1.03007518796993 4.85631839705992e-45
-1.02255639097744 6.162282125635e-45
-1.01503759398496 7.81661758176411e-45
-1.00751879699248 9.91153453018406e-45
-1 1.25634712240834e-44
-0.992481203007519 1.59194175841601e-44
-0.984962406015038 2.01648785415389e-44
-0.977443609022556 2.55339006866021e-44
-0.969924812030075 3.23216940183012e-44
-0.962406015037594 4.09005170280231e-44
-0.954887218045113 5.17396646602815e-44
-0.947368421052632 6.54306137512258e-44
-0.93984962406015 8.27186504921322e-44
-0.932330827067669 1.045426432637e-43
-0.924812030075188 1.32085049345825e-43
-0.917293233082707 1.66834777474747e-43
-0.909774436090226 2.10666197507093e-43
-0.902255639097744 2.65938428040696e-43
-0.894736842105263 3.35620085950569e-43
-0.887218045112782 4.23446002580682e-43
-0.879699248120301 5.34114067643606e-43
-0.87218045112782 6.73532438742761e-43
-0.864661654135339 8.49129958353718e-43
-0.857142857142857 1.07024588450841e-42
-0.849624060150376 1.34861913344109e-42
-0.842105263157895 1.69900236138891e-42
-0.834586466165414 2.13993264072421e-42
-0.827067669172933 2.69469854086533e-42
-0.819548872180451 3.39255351796631e-42
-0.81203007518797 4.27023816375944e-42
-0.804511278195489 5.37388970726495e-42
-0.796992481203008 6.76143700966058e-42
-0.789473684210527 8.50560415156134e-42
-0.781954887218045 1.06976768461942e-41
-0.774436090225564 1.34522249017416e-41
-0.766917293233083 1.69130227787267e-41
-0.759398496240602 2.12604714173157e-41
-0.75187969924812 2.67209010389866e-41
-0.744360902255639 3.35782304272507e-41
-0.736842105263158 4.21885781026303e-41
-0.729323308270677 5.29985708796017e-41
-0.721804511278195 6.65682830936049e-41
-0.714285714285714 8.35999747720338e-41
-0.706766917293233 1.04974091015512e-40
-0.699248120300752 1.31794352626252e-40
-0.691729323308271 1.65444228025941e-40
-0.684210526315789 2.07657651803406e-40
-0.676691729323308 2.60607574619865e-40
-0.669172932330827 3.27016828640531e-40
-0.661654135338346 4.10296917053622e-40
-0.654135338345865 5.14721741630239e-40
-0.646616541353384 6.45645038615755e-40
-0.639097744360902 8.09772487796693e-40
-0.631578947368421 1.01550220122177e-39
-0.62406015037594 1.27335072253182e-39
-0.616541353383459 1.596485944437e-39
-0.609022556390978 2.00139369154448e-39
-0.601503759398496 2.50871138136934e-39
-0.593984962406015 3.1442704954349e-39
-0.586466165413534 3.94039997267431e-39
-0.578947368421053 4.93755558654541e-39
-0.571428571428572 6.1863565171101e-39
-0.56390977443609 7.75013046568277e-39
-0.556390977443609 9.7080937597889e-39
-0.548872180451128 1.21593241748031e-38
-0.541353383458647 1.52277231651011e-38
-0.533834586466166 1.90682127263095e-38
-0.526315789473685 2.38744725282826e-38
-0.518796992481203 2.98885981530369e-38
-0.511278195488722 3.7413154823834e-38
-0.503759398496241 4.68262173595275e-38
-0.496240601503759 5.86001317308384e-38
-0.488721804511278 7.33249133411558e-38
-0.481203007518797 9.1737420428999e-38
-0.473684210526316 1.14757718212201e-37
-0.466165413533835 1.43534393443644e-37
-0.458646616541353 1.79501005831265e-37
-0.451127819548872 2.2444639192472e-37
-0.443609022556391 2.80602192805101e-37
-0.43609022556391 3.50751789080471e-37
-0.428571428571429 4.38365832054749e-37
-0.421052631578947 5.47770803744493e-37
-0.413533834586466 6.84358576311206e-37
-0.406015037593985 8.54846841824822e-37
-0.398496240601504 1.06760263001955e-36
-0.390977443609023 1.33304402782109e-36
-0.383458646616542 1.66413878612139e-36
-0.37593984962406 2.0770229011145e-36
-0.368421052631579 2.59176767858089e-36
-0.360902255639098 3.2333304609763e-36
-0.353383458646617 4.03273240134918e-36
-0.345864661654136 5.028516749441e-36
-0.338345864661654 6.26855349372594e-36
-0.330827067669173 7.81227139003597e-36
-0.323308270676692 9.7334170250724e-36
-0.315789473684211 1.21234633680279e-35
-0.30827067669173 1.50958181745345e-35
-0.300751879699248 1.87910167391712e-35
-0.293233082706767 2.33831251976191e-35
-0.285714285714286 2.9087631494714e-35
-0.278195488721805 3.61711632421914e-35
-0.270676691729324 4.49634473866363e-35
-0.263157894736842 5.5872018790918e-35
-0.255639097744361 6.94002969986377e-35
-0.24812030075188 8.61697868219069e-35
-0.240601503759398 1.06947324057663e-34
-0.233082706766917 1.3267848873065e-34
-0.225563909774436 1.64528552170484e-34
-0.218045112781955 2.03932619849113e-34
-0.210526315789474 2.52656989935432e-34
-0.203007518796992 3.12874180836288e-34
-0.195488721804511 3.87254605060388e-34
-0.18796992481203 4.79078500161875e-34
-0.180451127819549 5.92372492633373e-34
-0.172932330827068 7.32076094263711e-34
-0.165413533834587 9.0424454487739e-34
-0.157894736842105 1.11629575922335e-33
-0.150375939849624 1.37731075552771e-33
-0.142857142857143 1.69839889461184e-33
-0.135338345864662 2.09314160840825e-33
-0.127819548872181 2.5781311254583e-33
-0.120300751879699 3.17362410487443e-33
-0.112781954887218 3.90433418486303e-33
-0.105263157894737 4.80039237587086e-33
-0.0977443609022557 5.89851014806852e-33
-0.0902255639097747 7.24338717771624e-33
-0.0827067669172932 8.88941426628119e-33
-0.0751879699248121 1.09027322170192e-32
-0.0676691729323311 1.33637197903337e-32
-0.0601503759398496 1.63699986744492e-32
-0.0526315789473686 2.00400611968793e-32
-0.0451127819548875 2.45176478585402e-32
-0.0375939849624061 2.99770274081455e-32
-0.030075187969925 3.66293629432838e-32
-0.022556390977444 4.47303844500499e-32
-0.0150375939849625 5.45896325022247e-32
-0.00751879699248148 6.65815910053473e-32
0 8.11590906543589e-32
0 8.11590906543589e-32
0.0075187969924812 9.88694412903277e-32
0.0150375939849624 1.20373843127454e-31
0.0225563909774436 1.46470736914278e-31
0.0300751879699248 1.78123885136116e-31
0.037593984962406 2.16496134724906e-31
0.0451127819548872 2.62990001652171e-31
0.0526315789473684 3.19296445513354e-31
0.0601503759398496 3.87453475287091e-31
0.0676691729323308 4.69916554881932e-31
0.075187969924812 5.69643169668164e-31
0.0827067669172932 6.90194385877322e-31
0.0902255639097744 8.35856799052125e-31
0.0977443609022556 1.01178894423747e-30
0.105263157894737 1.22419705160073e-30
0.112781954887218 1.48054600335879e-30
0.120300751879699 1.78981251326897e-30
0.12781954887218 2.16278894685259e-30
0.135338345864662 2.61244787491113e-30
0.142857142857143 3.15437945981564e-30
0.150375939849624 3.80731617946312e-30
0.157894736842105 4.59376227672886e-30
0.165413533834586 5.54074877738594e-30
0.172932330827068 6.68073906023847e-30
0.180451127819549 8.05271492551897e-30
0.18796992481203 9.70347905419227e-30
0.195488721804511 1.16892168766776e-29
0.203007518796992 1.40773694081558e-29
0.210526315789474 1.69488788387652e-29
0.218045112781955 2.04008809255427e-29
0.225563909774436 2.45499329200151e-29
0.233082706766917 2.95358833611294e-29
0.240601503759398 3.5526511142728e-29
0.24812030075188 4.27230865163513e-29
0.255639097744361 5.13670369377565e-29
0.263157894736842 6.17479368954271e-29
0.270676691729323 7.42130842517442e-29
0.278195488721804 8.91789775948616e-29
0.285714285714286 1.07145071331344e-28
0.293233082706767 1.28710259768179e-28
0.300751879699248 1.54592630655771e-28
0.308270676691729 1.85653135483104e-28
0.315789473684211 2.22923951690703e-28
0.323308270676692 2.67642465030782e-28
0.330827067669173 3.21291983499562e-28
0.338345864661654 3.85650513501054e-28
0.345864661654135 4.62849191232501e-28
0.353383458646617 5.55442276141919e-28
0.360902255639098 6.66490988769307e-28
0.368421052631579 7.99663924371217e-28
0.37593984962406 9.5935731080391e-28
0.383458646616541 1.15083902133974e-27
0.390977443609023 1.38042102086607e-27
0.398496240601504 1.65566584166218e-27
0.406015037593985 1.98563378176236e-27
0.413533834586466 2.38117882948232e-27
0.421052631578947 2.85530288335984e-27
0.428571428571429 3.42357970680035e-27
0.43609022556391 4.10466228981213e-27
0.443609022556391 4.92088995623848e-27
0.451127819548872 5.89901473701101e-27
0.458646616541353 7.07107032714122e-27
0.466165413533835 8.47541147413376e-27
0.473684210526316 1.01579570482142e-26
0.481203007518797 1.21736764865417e-26
0.488721804511278 1.45883669820354e-26
0.496240601503759 1.74807779372246e-26
0.503759398496241 2.09451501031664e-26
0.511278195488722 2.50942498033583e-26
0.518796992481203 3.00629940946108e-26
0.526315789473684 3.60127811053922e-26
0.533834586466165 4.31366616675384e-26
0.541353383458647 5.16655143708417e-26
0.548872180451128 6.18754170930317e-26
0.556390977443609 7.40964448021075e-26
0.56390977443609 8.87231670719923e-26
0.571428571428571 1.06227170570379e-25
0.578947368421053 1.27171993273711e-25
0.586466165413534 1.52230930114588e-25
0.593984962406015 1.82208256266002e-25
0.601503759398496 2.1806451678449e-25
0.609022556390977 2.60946652780067e-25
0.616541353383459 3.12223878081367e-25
0.62406015037594 3.7353039055173e-25
0.631578947368421 4.46816203529488e-25
0.639097744360902 5.34407620888198e-25
0.646616541353383 6.39079160490388e-25
0.654135338345865 7.64139063031058e-25
0.661654135338346 9.13530915460542e-25
0.669172932330827 1.09195438092313e-24
0.676691729323308 1.30500857285323e-24
0.684210526315789 1.55936225407069e-24
0.691729323308271 1.86295579942341e-24
0.699248120300752 2.22524075265729e-24
0.706766917293233 2.65746385803776e-24
0.714285714285714 3.1730036820379e-24
0.721804511278195 3.78776939196384e-24
0.729323308270677 4.52067296386919e-24
0.736842105263158 5.3941880949123e-24
0.744360902255639 6.43501144605936e-24
0.75187969924812 7.67484459880298e-24
0.759398496240602 9.15131834322183e-24
0.766917293233083 1.09090847045377e-23
0.774436090225564 1.30011065548877e-23
0.781954887218045 1.54901798553131e-23
0.789473684210526 1.8450729656866e-23
0.796992481203007 2.19709281070811e-23
0.804511278195489 2.6155191030776e-23
0.81203007518797 3.11271193824936e-23
0.819548872180451 3.7032963234679e-23
0.827067669172932 4.40456992418885e-23
0.834586466165413 5.23698280220154e-23
0.842105263157895 6.22470159870447e-23
0.849624060150376 7.39627272643659e-23
0.857142857142857 8.78540159702754e-23
0.864661654135338 1.04318677805855e-22
0.87218045112782 1.23825993410796e-22
0.879699248120301 1.46929334910735e-22
0.887218045112782 1.74280952531592e-22
0.894736842105263 2.06649311080094e-22
0.902255639097744 2.44939407722568e-22
0.909774436090226 2.90216574251005e-22
0.917293233082707 3.4373435055136e-22
0.924812030075188 4.06967113195703e-22
0.932330827067669 4.81648256185152e-22
0.93984962406015 5.69814852452639e-22
0.947368421052632 6.73859877783924e-22
0.954887218045113 7.96593256805194e-22
0.962406015037594 9.41313197647935e-22
0.969924812030075 1.111889522514e-21
0.977443609022556 1.31286098105799e-21
0.984962406015037 1.5495488585778e-21
0.992481203007519 1.82818956877094e-21
1 2.15608935975188e-21
1.00751879699248 2.54180477197243e-21
1.01503759398496 2.99535307905021e-21
1.02255639097744 3.5284576305228e-21
1.03007518796992 4.15483381454108e-21
1.03759398496241 4.89052228628777e-21
1.04511278195489 5.75427718505732e-21
1.05263157894737 6.76801831336827e-21
1.06015037593985 7.95735770287419e-21
1.06766917293233 9.3522126762735e-21
1.07518796992481 1.09875194690649e-20
1.08270676691729 1.29040637428729e-20
1.09022556390977 1.51494469530623e-20
1.09774436090226 1.7779210585133e-20
1.10526315789474 2.08581438138123e-20
1.11278195488722 2.44618042431375e-20
1.1203007518797 2.86782861446267e-20
1.12781954887218 3.36102761274926e-20
1.13533834586466 3.93774425694076e-20
1.14285714285714 4.61192125472352e-20
1.15037593984962 5.39979985944341e-20
1.15789473684211 6.32029475607443e-20
1.16541353383459 7.39542953741957e-20
1.17293233082707 8.65084248526281e-20
1.18045112781955 1.01163739167362e-19
1.18796992481203 1.18267481455118e-19
1.19548872180451 1.38223651786376e-19
1.20300751879699 1.61502196668576e-19
1.21052631578947 1.88649673997392e-19
1.21804511278195 2.20301628453833e-19
1.22556390977444 2.57196949452865e-19
1.23308270676692 3.00194526657403e-19
1.2406015037594 3.50292567675572e-19
1.24812030075188 4.08650999889146e-19
1.25563909774436 4.76617444605129e-19
1.26315789473684 5.55757328245184e-19
1.27067669172932 6.47888783661844e-19
1.2781954887218 7.55123096701845e-19
1.28571428571429 8.79911570902919e-19
1.29323308270677 1.02509981909635e-18
1.30075187969925 1.19399064743337e-18
1.30827067669173 1.3904168781024e-18
1.31578947368421 1.61882566536413e-18
1.32330827067669 1.88437609963377e-18
1.33082706766917 2.19305217092803e-18
1.33834586466165 2.55179348148713e-18
1.34586466165414 2.96864646399328e-18
1.35338345864662 3.45293928364004e-18
1.3609022556391 4.01548408747193e-18
1.36842105263158 4.66881082220097e-18
1.37593984962406 5.42743748268153e-18
1.38345864661654 6.30818238948721e-18
1.39097744360902 7.33052493933521e-18
1.3984962406015 8.51702224213835e-18
1.40601503759398 9.89379017108246e-18
1.41353383458647 1.14910586276343e-17
1.42105263157895 1.33438122848736e-17
1.42857142857143 1.54925297462023e-17
1.43609022556391 1.79840359720934e-17
1.44360902255639 2.08724850187857e-17
1.45112781954887 2.42204926379549e-17
1.45864661654135 2.81004411486093e-17
1.46616541353383 3.25959822606975e-17
1.47368421052632 3.78037672594452e-17
1.4812030075188 4.38354382126202e-17
1.48872180451128 5.08199187102016e-17
1.49624060150376 5.89060481665486e-17
1.50375939849624 6.82656099985144e-17
1.51127819548872 7.90968111395022e-17
1.5187969924812 9.16282784721707e-17
1.52631578947368 1.06123646988262e-16
1.53383458646617 1.22886824955352e-16
1.54135338345865 1.42268033246694e-16
1.54887218045113 1.64670729450964e-16
1.55639097744361 1.90559542623875e-16
1.56390977443609 2.20469361797407e-16
1.57142857142857 2.55015740875977e-16
1.57894736842105 2.9490680460185e-16
1.58646616541353 3.40956865178165e-16
1.59398496240601 3.94101987246136e-16
1.6015037593985 4.55417770613277e-16
1.60902255639098 5.26139655857393e-16
1.61654135338346 6.07686098171283e-16
1.62406015037594 7.01685000106704e-16
1.63157894736842 8.1000384482666e-16
1.6390977443609 9.34784028754311e-16
1.64661654135338 1.07847995686427e-15
1.65413533834586 1.24390353613351e-15
1.66165413533835 1.43427478378568e-15
1.66917293233083 1.65327935796297e-15
1.67669172932331 1.90513392050318e-15
1.68421052631579 2.19466035587628e-15
1.69172932330827 2.52736999849166e-15
1.69924812030075 2.90955916412969e-15
1.70676691729323 3.3484174419812e-15
1.71428571428571 3.85215038370589e-15
1.7218045112782 4.43011842728808e-15
1.72932330827068 5.09299411879231e-15
1.73684210526316 5.85293994720403e-15
1.74436090225564 6.7238093895338e-15
1.75187969924812 7.72137407877221e-15
1.7593984962406 8.86358036005888e-15
1.76691729323308 1.01708388949652e-14
1.77443609022556 1.16663514150361e-14
1.78195488721805 1.33764792192136e-14
1.78947368421053 1.53311585616699e-14
1.79699248120301 1.75643686938411e-14
1.80451127819549 2.01146590148546e-14
1.81203007518797 2.30257425567714e-14
1.81954887218045 2.63471638948795e-14
1.82706766917293 3.01350505395704e-14
1.83458646616541 3.44529579473553e-14
1.84210526315789 3.93728194979624e-14
1.84962406015038 4.49760141375812e-14
1.85714285714286 5.13545659022341e-14
1.86466165413534 5.86124912292234e-14
1.87218045112782 6.68673118599878e-14
1.8796992481203 7.62517532585836e-14
1.88721804511278 8.69156508431461e-14
1.89473684210526 9.90280889831379e-14
1.90225563909774 1.12779800686536e-13
1.90977443609023 1.28385859225774e-13
1.91729323308271 1.46088696671333e-13
1.92481203007519 1.66161488464032e-13
1.93233082706767 1.88911947814038e-13
1.93984962406015 2.14686578924508e-13
1.94736842105263 2.4387544386658e-13
1.95488721804511 2.76917504452808e-13
1.96240601503759 3.14306607750156e-13
1.96992481203007 3.56598192032451e-13
1.97744360902256 4.04416799097958e-13
1.98496240601504 4.584644890842e-13
1.99248120300752 5.19530265327039e-13
2 5.8850062957615e-13
2.00751879699248 6.66371402153575e-13
2.01503759398496 7.54260957603238e-13
2.02255639097744 8.53425044225378e-13
2.03007518796992 9.65273375841919e-13
2.03759398496241 1.09138820644373e-12
2.04511278195489 1.23354512330436e-12
2.05263157894737 1.39373632201448e-12
2.06015037593985 1.57419665804025e-12
2.06766917293233 1.77743280422022e-12
2.07518796992481 2.00625588251617e-12
2.08270676691729 2.26381798179885e-12
2.09022556390977 2.5536530220134e-12
2.09774436090226 2.87972247931941e-12
2.10526315789474 3.24646654739997e-12
2.11278195488722 3.65886137781618e-12
2.1203007518797 4.12248311786475e-12
2.12781954887218 4.64357954879172e-12
2.13533834586466 5.22915022143432e-12
2.14285714285714 5.88703609153624e-12
2.15037593984962 6.62601977436299e-12
2.15789473684211 7.45593766922908e-12
2.16541353383459 8.38780535068217e-12
2.17293233082707 9.43395778610432e-12
2.18045112781955 1.06082061212807e-11
2.18796992481203 1.1926012978188e-11
2.19548872180451 1.34046884352147e-11
2.20300751879699 1.5063609111837e-11
2.21052631578947 1.69244630603577e-11
2.21804511278195 1.90115234798142e-11
2.22556390977444 2.13519546151766e-11
2.23308270676692 2.39761535923273e-11
2.2406015037594 2.69181323704125e-11
2.24812030075188 3.0215944472701e-11
2.25563909774436 3.3912161690368e-11
2.26315789473684 3.80544065463736e-11
2.27067669172932 4.26959469652494e-11
2.2781954887218 4.78963603260813e-11
2.28571428571429 5.37222748879832e-11
2.29323308270677 6.02481974783287e-11
2.30075187969925 6.75574373330989e-11
2.30827067669173 7.57431370860769e-11
2.31578947368421 8.4909423130175e-11
2.32330827067669 9.51726889319711e-11
2.33082706766917 1.06663026382553e-10
2.33834586466165 1.19525821928179e-10
2.34586466165414 1.33923536058368e-10
2.35338345864662 1.50037686753459e-10
2.3609022556391 1.68071059726152e-10
2.36842105263158 1.8825017075141e-10
2.37593984962406 2.10828008086853e-10
2.38345864661654 2.36087085963323e-10
2.39097744360902 2.64342843396294e-10
2.3984962406015 2.95947426157705e-10
2.40601503759398 3.31293893681158e-10
2.41353383458647 3.70820896978514e-10
2.42105263157895 4.15017878351667e-10
2.42857142857143 4.64430848819371e-10
2.43609022556391 5.19668804776563e-10
2.44360902255639 5.81410851493583e-10
2.45112781954887 6.50414107677734e-10
2.45864661654135 7.27522472490808e-10
2.46616541353383 8.13676344175929e-10
2.47368421052632 9.09923387825548e-10
2.4812030075188 1.01743045884862e-09
2.48872180451128 1.13749679839677e-09
2.49624060150376 1.27156862740932e-09
2.50375939849624 1.42125527705667e-09
2.51127819548872 1.58834700521428e-09
2.5187969924812 1.77483466119667e-09
2.52631578947368 1.98293137432077e-09
2.53383458646617 2.21509645594763e-09
2.54135338345865 2.47406171945044e-09
2.54887218045113 2.76286043804932e-09
2.55639097744361 3.08485917659724e-09
2.56390977443609 3.4437927501406e-09
2.57142857142857 3.84380257934494e-09
2.57894736842105 4.28947873057865e-09
2.58646616541353 4.78590594648618e-09
2.59398496240601 5.338713991131e-09
2.6015037593985 5.95413265210841e-09
2.60902255639098 6.63905176026122e-09
2.61654135338346 7.40108660560647e-09
2.62406015037594 8.24864914560496e-09
2.63157894736842 9.1910254187898e-09
2.6390977443609 1.02384595928019e-08
2.64661654135338 1.14022450908617e-08
2.65413533834586 1.26948232544427e-08
2.66165413533835 1.41298900122093e-08
2.66917293233083 1.57225110360112e-08
2.67669172932331 1.7489245873736e-08
2.68421052631579 1.94482815560834e-08
2.69172932330827 2.16195761798117e-08
2.69924812030075 2.4025012973818e-08
2.70676691729323 2.66885653567223e-08
2.71428571428571 2.96364734957446e-08
2.7218045112782 3.2897432876984e-08
2.72932330827068 3.65027953973608e-08
2.73684210526316 4.04867834891347e-08
2.74436090225564 4.48867177900147e-08
2.75187969924812 4.97432588764591e-08
2.7593984962406 5.51006635861139e-08
2.76691729323308 6.1007056468806e-08
2.77443609022556 6.75147169257213e-08
2.78195488721805 7.46803826249871e-08
2.78947368421053 8.25655698206891e-08
2.79699248120301 9.12369112532228e-08
2.80451127819549 1.00766512373676e-07
2.81203007518797 1.11232326715596e-07
2.81954887218045 1.22718551335643e-07
2.82706766917293 1.3531604336212e-07
2.83458646616541 1.49122758828359e-07
2.84210526315789 1.64244215127939e-07
2.84962406015038 1.80793978611251e-07
2.85714285714286 1.98894179048905e-07
2.86466165413534 2.18676052916709e-07
2.87218045112782 2.40280517709551e-07
2.8796992481203 2.63858779766689e-07
2.88721804511278 2.89572978387757e-07
2.89473684210526 3.17596869336231e-07
2.90225563909774 3.4811655116323e-07
2.90977443609023 3.81331238138175e-07
2.91729323308271 4.17454083941873e-07
2.92481203007519 4.56713060660496e-07
2.93233082706767 4.9935189801414e-07
2.93984962406015 5.45631088159721e-07
2.94736842105263 5.9582896182399e-07
2.95488721804511 6.50242841948024e-07
2.96240601503759 7.09190281459382e-07
2.96992481203007 7.73010392233073e-07
2.97744360902256 8.42065272758853e-07
2.98496240601504 9.16741542501503e-07
2.99248120300752 9.97451991426075e-07
3 1.08463735366382e-06
3 1.08463735366382e-06
3.00751879699248 1.17876821482115e-06
3.01503759398496 1.2803470629871e-06
3.02255639097744 1.38991049407995e-06
3.03007518796993 1.50803158279458e-06
3.03759398496241 1.63532243107565e-06
3.04511278195489 1.77243690675236e-06
3.05263157894737 1.92007358573352e-06
3.06015037593985 2.0789789119845e-06
3.06766917293233 2.24995059039315e-06
3.07518796992481 2.4338412285884e-06
3.08270676691729 2.63156224480584e-06
3.09022556390977 2.84408806000669e-06
3.09774436090226 3.07246059365336e-06
3.10526315789474 3.31779408383326e-06
3.11278195488722 3.58128025380571e-06
3.1203007518797 3.86419384853123e-06
3.12781954887218 4.16789856633219e-06
3.13533834586466 4.49385341253278e-06
3.14285714285714 4.84361950374148e-06
3.15037593984962 5.21886735337296e-06
3.15789473684211 5.6213846710652e-06
3.16541353383459 6.05308471083527e-06
3.17293233082707 6.51601520514042e-06
3.18045112781955 7.01236792447145e-06
3.18796992481203 7.54448890471359e-06
3.19548872180451 8.11488938726307e-06
3.20300751879699 8.72625751980049e-06
3.21052631578947 9.38147086868987e-06
3.21804511278195 1.00836097972082e-05
3.22556390977444 1.08359717672126e-05
3.23308270676692 1.16420866254321e-05
3.2406015037594 1.25057329393231e-05
3.24812030075188 1.34309554513694e-05
3.25563909774436 1.44220837248251e-05
3.26315789473684 1.54837520582113e-05
3.27067669172932 1.66209207503748e-05
3.2781954887218 1.78388988026023e-05
3.28571428571429 1.91433681491627e-05
3.29323308270677 2.05404095127094e-05
3.30075187969925 2.20365299862206e-05
3.30827067669173 2.36386924485777e-05
3.31578947368421 2.53543469264729e-05
3.32330827067669 2.71914640210857e-05
3.33082706766917 2.9158570523868e-05
3.33834586466165 3.12647873518027e-05
3.34586466165414 3.35198699386363e-05
3.35338345864662 3.59342512248223e-05
3.3609022556391 3.85190873951888e-05
3.36842105263158 4.1286306519676e-05
3.37593984962406 4.42486602587935e-05
3.38345864661654 4.74197788017228e-05
3.39097744360902 5.08142292111602e-05
3.3984962406015 5.44475773550303e-05
3.40601503759398 5.83364536110169e-05
3.41353383458647 6.24986225354255e-05
3.42105263157895 6.69530566930859e-05
3.42857142857143 7.17200148498155e-05
3.43609022556391 7.68211247332249e-05
3.44360902255639 8.22794705713285e-05
3.45112781954887 8.81196856214047e-05
3.45864661654135 9.43680499036745e-05
3.46616541353383 0.000101052593355608
3.47368421052632 0.000108203204622807
3.4812030075188 0.000115851745701381
3.48872180451128 0.000124032172644347
3.49624060150376 0.000132780662540781
3.50375939849624 0.000142135746970907
3.51127819548872 0.000152138452133154
3.5187969924812 0.000162832445829974
3.52631578947368 0.000174264191488009
3.53383458646617 0.000186483109374714
3.54135338345865 0.000199541745157706
3.54887218045113 0.000213495945934779
3.55639097744361 0.000228405043841563
3.56390977443609 0.000244332047320147
3.57142857142857 0.000261343840105441
3.57894736842105 0.000279511387956769
3.58646616541353 0.000298909953129852
3.59398496240602 0.000319619316549268
3.6015037593985 0.000341724007603418
3.60902255639098 0.000365313541443338
3.61654135338346 0.000390482663623328
3.62406015037594 0.000417331601875627
3.63157894736842 0.000445966324763503
3.6390977443609 0.000476498806907416
3.64661654135338 0.000509047300427882
3.65413533834586 0.000543736612196638
3.66165413533835 0.000580698386435433
3.66917293233083 0.000620071392149658
3.67669172932331 0.000662001814833102
3.68421052631579 0.000706643551830817
3.69172932330827 0.000754158510700585
3.69924812030075 0.000804716909870599
3.70676691729323 0.000858497580852642
3.71428571428571 0.000915688271237514
3.7218045112782 0.000976485947673483
3.72932330827068 0.00104109709801069
3.73684210526316 0.00110973803178523
3.74436090225564 0.00118263517821758
3.75187969924812 0.0012600253809123
3.7593984962406 0.00134215618846935
3.76691729323308 0.00142928614025479
3.77443609022556 0.00152168504662837
3.78195488721805 0.00161963426299015
3.78947368421053 0.00172342695708699
3.79699248120301 0.00183336836911305
3.80451127819549 0.00194977606424593
3.81203007518797 0.00207298017738188
3.81954887218045 0.0022033236499685
3.82706766917293 0.0023411624589804
3.83458646616541 0.00248686583824172
3.84210526315789 0.00264081649246681
3.84962406015038 0.00280341080456563
3.85714285714286 0.00297505903694043
3.86466165413534 0.0031561855276834
3.87218045112782 0.00334722888276798
3.8796992481203 0.00354864216550646
3.88721804511278 0.00376089308472098
3.89473684210526 0.00398446418323972
3.90225563909774 0.00421985302848342
3.90977443609023 0.00446757240704447
3.91729323308271 0.00472815052528037
3.92481203007519 0.00500213121804125
3.93233082706767 0.00529007416772522
3.93984962406015 0.00559255513590394
3.94736842105263 0.00591016620978067
3.95488721804511 0.00624351606573433
3.96240601503759 0.00659323025216272
3.96992481203007 0.00695995149376784
3.97744360902256 0.00734434001932376
3.98496240601504 0.00774707391483458
3.99248120300752 0.0081688495038275
4 0.00861038175633344
4.00751879699248 0.00907240472789078
4.01503759398496 0.00955567202966244
4.02255639097744 0.0100609573304924
4.03007518796993 0.0105890548914412
4.03759398496241 0.0111407801330382
4.04511278195489 0.0117169702351708
4.05263157894737 0.0123184847692043
4.06015037593985 0.0129462063615894
4.06766917293233 0.0136010413878739
4.07518796992481 0.0142839206956906
4.08270676691729 0.0149958003549482
4.09022556390977 0.0157376624331111
4.09774436090226 0.0165105157931124
4.10526315789474 0.01731539691111
4.11278195488722 0.0181533707109686
4.1203007518797 0.0190255314120226
4.12781954887218 0.019933003386366
4.13533834586466 0.0208769420215995
4.14285714285714 0.0218585345846648
4.15037593984962 0.0228790010820991
4.15789473684211 0.0239395951117462
4.16541353383459 0.025041604700677
4.17293233082707 0.0261863531237773
4.18045112781955 0.027375199697182
4.18796992481203 0.0286095405404422
4.19548872180451 0.0298908093010257
4.20300751879699 0.0312204778344615
4.21052631578947 0.0326000568331362
4.21804511278195 0.0340310963964569
4.22556390977444 0.0355151865347827
4.23308270676692 0.0370539575992134
4.2406015037594 0.0386490806290081
4.24812030075188 0.0403022676080733
4.25563909774436 0.0420152716216339
4.26315789473684 0.043789886903861
4.27067669172932 0.0456279487668919
4.2781954887218 0.0475313334013411
4.28571428571429 0.0495019575380574
4.29323308270677 0.0515417779605566
4.30075187969925 0.0536527908572358
4.30827067669173 0.0558370310021615
4.31578947368421 0.058096570752948
4.32330827067669 0.0604335188539557
4.33082706766917 0.0628500190328371
4.33834586466165 0.0653482483782343
4.34586466165413 0.0679304154863051
4.35338345864662 0.0705987583636578
4.3609022556391 0.0733555420742365
4.36842105263158 0.0762030561177657
4.37593984962406 0.0791436115274702
4.38345864661654 0.0821795376750299
4.39097744360902 0.0853131787710503
4.3984962406015 0.0885468900497827
4.40601503759398 0.0918830336274112
4.41353383458647 0.0953239740239367
4.42105263157895 0.0988720733395739
4.42857142857143 0.102529686077613
4.43609022556391 0.106299153606917
4.44360902255639 0.110182798258646
4.45112781954887 0.114182917053385
4.45864661654135 0.118301775056694
4.46616541353383 0.122541598363114
4.47368421052632 0.126904566710931
4.4812030075188 0.131392805732467
4.48872180451128 0.136008378847413
4.49624060150376 0.14075327880961
4.50375939849624 0.14562941892091
4.51127819548872 0.150638623929094
4.5187969924812 0.155782620630437
4.52631578947368 0.161063028201294
4.53383458646617 0.166481348287049
4.54135338345865 0.172038954880864
4.54887218045113 0.177737084028932
4.55639097744361 0.183576823403229
4.56390977443609 0.189559101787128
4.57142857142857 0.195684678523643
4.57894736842105 0.201954132980351
4.58646616541353 0.208367854089285
4.59398496240602 0.214926030024169
4.6015037593985 0.221628638081118
4.60902255639098 0.228475434832588
4.61654135338346 0.235465946627397
4.62406015037594 0.242599460512473
4.63157894736842 0.249875015654136
4.6390977443609 0.257291395338385
4.64661654135338 0.264847119630617
4.65413533834586 0.272540438775456
4.66165413533835 0.280369327416798
4.66917293233083 0.28833147971681
4.67669172932331 0.296424305450274
4.68421052631579 0.304644927147477
4.69172932330827 0.312990178354569
4.69924812030075 0.321456603075171
4.70676691729323 0.330040456450798
4.71428571428571 0.338737706730506
4.7218045112782 0.347544038572105
4.72932330827068 0.35645485770824
4.73684210526316 0.365465297000898
4.74436090225564 0.374570223897293
4.75187969924812 0.383764249288921
4.7593984962406 0.393041737763886
4.76691729323308 0.402396819230456
4.77443609022556 0.411823401877536
4.78195488721805 0.421315186425297
4.78947368421053 0.430865681606877
4.79699248120301 0.440468220810025
4.80451127819549 0.450115979795866
4.81203007518797 0.459801995401011
4.81954887218045 0.469519185118881
4.82706766917293 0.479260367446868
4.83458646616541 0.489018282877653
4.84210526315789 0.498785615405984
4.84962406015038 0.508555014416544
4.85714285714286 0.518319116814212
4.86466165413534 0.5280705692553
4.87218045112782 0.537802050337082
4.8796992481203 0.547506292603285
4.88721804511278 0.557176104225127
4.89473684210526 0.566804390220901
4.90225563909774 0.576384173082034
4.90977443609023 0.585908612679864
4.91729323308271 0.595371025334976
4.92481203007519 0.60476490193972
4.93233082706767 0.614083925034338
4.93984962406015 0.623321984747823
4.94736842105263 0.632473193526029
4.95488721804511 0.641531899581484
4.96240601503759 0.650492699011698
4.96992481203007 0.659350446545205
4.97744360902256 0.668100264887157
4.98496240601504 0.676737552648607
4.99248120300752 0.68525799085573
5 0.693657548046842
5.00751879699248 0.701932483976106
5.01503759398496 0.710079351953216
5.02255639097744 0.718094999857889
5.03007518796992 0.725976569876708
5.03759398496241 0.733721497017674
5.04511278195489 0.741327506464552
5.05263157894737 0.748792609839027
5.06015037593985 0.756115100443369
5.06766917293233 0.763293547560199
5.07518796992481 0.77032678988876
5.08270676691729 0.777213928198936
5.09022556390977 0.783954317285337
5.09774436090226 0.790547557303809
5.10526315789474 0.796993484572167
5.11278195488722 0.803292161915562
5.1203007518797 0.809443868634866
5.12781954887218 0.815449090173963
5.13533834586466 0.821308507558703
5.14285714285714 0.827022986676844
5.15037593984962 0.832593567464482
5.15789473684211 0.838021453060377
5.16541353383459 0.843307998985308
5.17293233082707 0.848454702399147
5.18045112781955 0.85346319148386
5.18796992481203 0.858335214996108
5.19548872180451 0.863072632028623
5.20300751879699 0.867677402015117
5.21052631578947 0.872151575009144
5.21804511278195 0.876497282263185
5.22556390977444 0.880716727130188
5.23308270676692 0.884812176306013
5.2406015037594 0.888785951427591
5.24812030075188 0.892640421038248
5.25563909774436 0.896377992928484
5.26315789473684 0.900001106857578
5.27067669172932 0.903512227658723
5.2781954887218 0.906913838727961
5.28571428571429 0.910208435894961
5.29323308270677 0.913398521671763
5.30075187969925 0.916486599873802
5.30827067669173 0.919475170606032
5.31578947368421 0.922366725605634
5.32330827067669 0.925163743931615
5.33082706766917 0.927868687990709
5.33834586466165 0.930483999888131
5.34586466165413 0.933012098091153
5.35338345864662 0.935455374392962
5.3609022556391 0.937816191163868
5.36842105263158 0.94009687887677
5.37593984962406 0.942299733893552
5.38345864661654 0.94442701649914
5.39097744360902 0.94648094916993
5.3984962406015 0.948463715063468
5.40601503759398 0.95037745671643
5.41353383458647 0.952224274938205
5.42105263157895 0.954006227887678
5.42857142857143 0.955725330321159
5.43609022556391 0.957383552999754
5.44360902255639 0.958982822244883
5.45112781954887 0.960525019631087
5.45864661654135 0.962011981805657
5.46616541353383 0.963445500425111
5.47368421052632 0.964827322198968
5.4812030075188 0.966159149031736
5.48872180451128 0.967442638254478
5.49624060150376 0.968679402937786
5.50375939849624 0.969871012278427
5.51127819548872 0.971018992052363
5.5187969924812 0.972124825127285
5.52631578947368 0.97318995202822
5.53383458646617 0.974215771550148
5.54135338345865 0.975203641412007
5.54887218045113 0.976154878946786
5.55639097744361 0.977070761822814
5.56390977443609 0.977952528791668
5.57142857142857 0.97880138045848
5.57894736842105 0.979618480070723
5.58646616541353 0.980404954321856
5.59398496240602 0.981161894166511
5.6015037593985 0.981890355644156
5.60902255639098 0.982591360708435
5.61654135338346 0.98326589805962
5.62406015037594 0.983914923977842
5.63157894736842 0.984539363154989
5.6390977443609 0.985140109523329
5.64661654135338 0.985718027079141
5.65413533834586 0.986273950699795
5.66165413533835 0.986808686952869
5.66917293233083 0.987323014896079
5.67669172932331 0.987817686866905
5.68421052631579 0.988293429260947
5.69172932330827 0.988750943298162
5.69924812030075 0.989190905776248
5.70676691729323 0.989613969810529
5.71428571428571 0.990020765559818
5.7218045112782 0.990411900937801
5.72932330827068 0.990787962309575
5.73684210526316 0.991149515173045
5.74436090225564 0.991497104824954
5.75187969924812 0.991831257011377
5.7593984962406 0.992152478562577
5.76691729323308 0.992461258012164
5.77443609022556 0.992758066200536
5.78195488721805 0.993043356862649
5.78947368421053 0.993317567200167
5.79699248120301 0.993581118438104
5.80451127819549 0.993834416366089
5.81203007518797 0.994077851864407
5.81954887218045 0.994311801415003
5.82706766917293 0.994536627597649
5.83458646616541 0.994752679571496
5.84210526315789 0.994960293542252
5.84962406015038 0.995159793215225
5.85714285714286 0.995351490234508
5.86466165413534 0.995535684608567
5.87218045112782 0.995712665122515
5.8796992481203 0.995882709737357
5.88721804511278 0.996046085976503
5.89473684210526 0.996203051299833
5.90225563909774 0.996353853465625
5.90977443609023 0.996498730880629
5.91729323308271 0.996637912938602
5.92481203007519 0.996771620347596
5.93233082706767 0.996900065446296
5.93984962406015 0.997023452509702
5.94736842105263 0.997141978044466
5.95488721804511 0.997255831074149
5.96240601503759 0.997365193414706
5.96992481203007 0.997470239940476
5.97744360902256 0.997571138840956
5.98496240601504 0.997668051868636
5.99248120300752 0.997761134578164
6 0.99785053655711
};
\addplot [semithick, color7]
table {%
-3 1.97726384269195e-07
-2.99248120300752 2.13145278480066e-07
-2.98496240601504 2.29782828442274e-07
-2.97744360902256 2.47736497725745e-07
-2.96992481203007 2.67111621808651e-07
-2.96240601503759 2.88022048543972e-07
-2.95488721804511 3.10590830939704e-07
-2.94736842105263 3.34950976521981e-07
-2.93984962406015 3.61246257895981e-07
-2.93233082706767 3.89632089492663e-07
-2.92481203007519 4.20276475891928e-07
-2.91729323308271 4.53361037547265e-07
-2.90977443609023 4.89082120205651e-07
-2.90225563909774 5.27651994821718e-07
-2.89473684210526 5.69300155310296e-07
-2.88721804511278 6.14274722068733e-07
-2.8796992481203 6.62843959833261e-07
-2.87218045112782 7.15297919115773e-07
-2.86466165413534 7.71950211201408e-07
-2.85714285714286 8.33139927478145e-07
-2.84962406015038 8.99233714720269e-07
-2.84210526315789 9.7062801886292e-07
-2.83458646616541 1.04775151078932e-06
-2.82706766917293 1.13106770871016e-06
-2.81954887218045 1.22107781285189e-06
-2.81203007518797 1.3183237693914e-06
-2.80451127819549 1.42339158188557e-06
-2.79699248120301 1.53691488985056e-06
-2.78947368421053 1.65957883565412e-06
-2.78195488721805 1.79212424250062e-06
-2.77443609022556 1.93535212801999e-06
-2.76691729323308 2.09012857982612e-06
-2.7593984962406 2.25739002139242e-06
-2.75187969924812 2.43814889871329e-06
-2.74436090225564 2.63349982048462e-06
-2.73684210526316 2.84462618695419e-06
-2.72932330827068 3.07280734517227e-06
-2.7218045112782 3.31942631112002e-06
-2.71428571428571 3.5859781021206e-06
-2.70676691729323 3.8740787260499e-06
-2.69924812030075 4.18547487717164e-06
-2.69172932330827 4.52205439193365e-06
-2.68421052631579 4.88585752178384e-06
-2.67669172932331 5.27908908400866e-06
-2.66917293233083 5.70413155576671e-06
-2.66165413533835 6.16355918089445e-06
-2.65413533834586 6.66015316370872e-06
-2.64661654135338 7.19691802892195e-06
-2.6390977443609 7.77709923193122e-06
-2.63157894736842 8.40420210914154e-06
-2.62406015037594 9.08201226363831e-06
-2.61654135338346 9.8146174874389e-06
-2.60902255639098 1.06064313277196e-05
-2.6015037593985 1.14622184108353e-05
-2.59398496240602 1.23871216446128e-05
-2.58646616541353 1.33866914262984e-05
-2.57894736842105 1.44669169906623e-05
-2.57142857142857 1.5634260040089e-05
-2.56390977443609 1.68956908059958e-05
-2.55639097744361 1.82587266985896e-05
-2.54887218045113 1.9731473709776e-05
-2.54135338345865 2.13226707419205e-05
-2.53383458646617 2.30417370431076e-05
-2.52631578947368 2.48988229374854e-05
-2.5187969924812 2.69048640471666e-05
-2.51127819548872 2.90716392099374e-05
-2.50375939849624 3.14118323045938e-05
-2.49624060150376 3.39390982030489e-05
-2.48872180451128 3.666813307531e-05
-2.4812030075188 3.96147492799189e-05
-2.47368421052632 4.27959550784141e-05
-2.46616541353383 4.6230039417625e-05
-2.45864661654135 4.99366620281097e-05
-2.45112781954887 5.39369490905778e-05
-2.44360902255639 5.82535947246446e-05
-2.43609022556391 6.2910968555527e-05
-2.42857142857143 6.79352296141972e-05
-2.42105263157895 7.33544468249161e-05
-2.41353383458647 7.91987263307552e-05
-2.40601503759398 8.55003459026087e-05
-2.3984962406015 9.22938966700437e-05
-2.39097744360902 9.96164324030723e-05
-2.38345864661654 0.000107507626562338
-2.37593984962406 0.000116009937321186
-2.36842105263158 0.000125168780746538
-2.3609022556391 0.000135032712306247
-2.35338345864662 0.000145653616848669
-2.34586466165414 0.000157086907175483
-2.33834586466165 0.000169391731301271
-2.33082706766917 0.00018263118846317
-2.32330827067669 0.000196872553910983
-2.31578947368421 0.000212187512472722
-2.30827067669173 0.000228652400852836
-2.30075187969925 0.000246348458580501
-2.29323308270677 0.000265362087483828
-2.28571428571429 0.000285785119522938
-2.2781954887218 0.000307715092770992
-2.27067669172932 0.000331255535288272
-2.26315789473684 0.000356516256590512
-2.25563909774436 0.000383613646369939
-2.24812030075188 0.000412670980086465
-2.2406015037594 0.000443818731008033
-2.23308270676692 0.000477194888244304
-2.22556390977444 0.000512945280287323
-2.21804511278195 0.000551223903547823
-2.21052631578947 0.000592193255357096
-2.20300751879699 0.000636024670893073
-2.19548872180451 0.000682898663486164
-2.18796992481203 0.000733005267766548
-2.18045112781955 0.00078654438513073
-2.17293233082707 0.000843726131031919
-2.16541353383459 0.000904771183636921
-2.15789473684211 0.000969911133441798
-2.15037593984962 0.00103938883350035
-2.14285714285714 0.00111345874999282
-2.13533834586466 0.00119238731294753
-2.12781954887218 0.00127645326702474
-2.1203007518797 0.00136594802237867
-2.11278195488722 0.00146117600573066
-2.10526315789474 0.00156245501191083
-2.09774436090226 0.00167011655625747
-2.09022556390977 0.00178450622840003
-2.08270676691729 0.00190598404809118
-2.07518796992481 0.00203492482389426
-2.06766917293233 0.00217171851567106
-2.06015037593985 0.00231677060195093
-2.05263157894737 0.00247050245339017
-2.04511278195489 0.00263335171365133
-2.03759398496241 0.00280577268913967
-2.03007518796993 0.00298823674912931
-2.02255639097744 0.00318123273788918
-2.01503759398496 0.00338526740047937
-2.00751879699248 0.00360086582392852
-2 0.00382857189552039
-1.99248120300752 0.00406894877991387
-1.98496240601504 0.0043225794167913
-1.97744360902256 0.00459006704067714
-1.96992481203008 0.00487203572449095
-1.96240601503759 0.00516913094829633
-1.95488721804511 0.00548202019458032
-1.94736842105263 0.00581139357124812
-1.93984962406015 0.0061579644633453
-1.93233082706767 0.00652247021432588
-1.92481203007519 0.00690567283747183
-1.91729323308271 0.00730835975783765
-1.90977443609023 0.00773134458484644
-1.90225563909774 0.00817546791540094
-1.89473684210526 0.00864159816709791
-1.88721804511278 0.00913063244084675
-1.8796992481203 0.00964349741189683
-1.87218045112782 0.010181150247972
-1.86466165413534 0.0107445795528979
-1.85714285714286 0.0113348063337869
-1.84962406015038 0.0119528849895219
-1.84210526315789 0.0125999043179462
-1.83458646616541 0.0132769885388312
-1.82706766917293 0.0139852983293529
-1.81954887218045 0.0147260318684564
-1.81203007518797 0.0155004258861374
-1.80451127819549 0.0163097567133062
-1.79699248120301 0.0171553413275312
-1.78947368421053 0.0180385383895809
-1.78195488721805 0.0189607492652972
-1.77443609022556 0.0199234190269333
-1.76691729323308 0.0209280374276803
-1.7593984962406 0.0219761398426845
-1.75187969924812 0.0230693081694205
-1.74436090225564 0.0242091716798378
-1.73684210526316 0.0253974078162306
-1.72932330827068 0.0266357429223062
-1.7218045112782 0.0279259529004306
-1.71428571428571 0.0292698637855271
-1.70676691729323 0.0306693522255809
-1.69924812030075 0.0321263458581765
-1.69172932330827 0.0336428235719517
-1.68421052631579 0.0352208156413105
-1.67669172932331 0.0368624037221853
-1.66917293233083 0.0385697206960936
-1.66165413533835 0.0403449503491923
-1.65413533834586 0.0421903268724992
-1.64661654135338 0.0441081341689407
-1.6390977443609 0.0461007049523926
-1.63157894736842 0.0481704196234259
-1.62406015037594 0.0503197049060505
-1.61654135338346 0.0525510322293848
-1.60902255639098 0.0548669158378788
-1.6015037593985 0.0572699106134807
-1.59398496240602 0.0597626095929972
-1.58646616541353 0.0623476411638499
-1.57894736842105 0.0650276659214949
-1.57142857142857 0.0678053731719727
-1.56390977443609 0.0706834770633917
-1.55639097744361 0.0736647123306497
-1.54887218045113 0.0767518296383761
-1.54135338345865 0.0799475905079499
-1.53383458646617 0.0832547618155318
-1.52631578947368 0.08667610984936
-1.5187969924812 0.0902143939161186
-1.51127819548872 0.0938723594880057
-1.50375939849624 0.0976527308842225
-1.49624060150376 0.101558203482985
-1.48872180451128 0.105591435462851
-1.4812030075188 0.109755039075132
-1.47368421052632 0.114051571452491
-1.46616541353383 0.118483524962421
-1.45864661654135 0.123053317118271
-1.45112781954887 0.127763280064703
-1.44360902255639 0.132615649659051
-1.43609022556391 0.137612554174844
-1.42857142857143 0.142756002658871
-1.42105263157895 0.148047872978483
-1.41353383458647 0.153489899601316
-1.40601503759399 0.159083661155305
-1.3984962406015 0.164830567822612
-1.39097744360902 0.17073184862685
-1.38345864661654 0.176788538678806
-1.37593984962406 0.183001466451468
-1.36842105263158 0.189371241160676
-1.3609022556391 0.195898240332889
-1.35338345864662 0.202582597646397
-1.34586466165414 0.209424191136687
-1.33834586466165 0.216422631860442
-1.33082706766917 0.223577253115806
-1.32330827067669 0.230887100318892
-1.31578947368421 0.238350921637986
-1.30827067669173 0.245967159487442
-1.30075187969925 0.253733942982689
-1.29323308270677 0.261649081456112
-1.28571428571429 0.269710059130692
-1.2781954887218 0.277914031044126
-1.27067669172932 0.286257820310729
-1.26315789473684 0.294737916801673
-1.25563909774436 0.303350477316037
-1.24812030075188 0.312091327305817
-1.2406015037594 0.320955964207461
-1.23308270676692 0.329939562420745
-1.22556390977444 0.339036979963001
-1.21804511278195 0.348242766812978
-1.21052631578947 0.357551174944084
-1.20300751879699 0.366956170031584
-1.19548872180451 0.376451444802777
-1.18796992481203 0.386030433983334
-1.18045112781955 0.395686330777193
-1.17293233082707 0.405412104801806
-1.16541353383459 0.415200521385381
-1.15789473684211 0.425044162118369
-1.15037593984962 0.434935446537877
-1.14285714285714 0.444866654811337
-1.13533834586466 0.454829951274724
-1.12781954887218 0.464817408671092
-1.1203007518797 0.474821032927395
-1.11278195488722 0.484832788301561
-1.10526315789474 0.494844622727684
-1.09774436090226 0.504848493185147
-1.09022556390977 0.5148363909174
-1.08270676691729 0.524800366328062
-1.07518796992481 0.534732553385968
-1.06766917293233 0.544625193376588
-1.06015037593985 0.554470657844896
-1.05263157894737 0.564261470584032
-1.04511278195489 0.573990328534927
-1.03759398496241 0.58365012147409
-1.03007518796993 0.593233950380035
-1.02255639097744 0.60273514438285
-1.01503759398496 0.612147276216185
-1.00751879699248 0.621464176106127
-1 0.630679944046785
-0.992481203007519 0.639788960427789
-0.984962406015038 0.648785894994023
-0.977443609022556 0.65766571413263
-0.969924812030075 0.666423686496385
-0.962406015037594 0.675055386985865
-0.954887218045113 0.683556699125227
-0.947368421052632 0.691923815877807
-0.93984962406015 0.700153238957938
-0.932330827067669 0.708241776704515
-0.924812030075188 0.71618654058961
-0.917293233082707 0.723984940442015
-0.909774436090226 0.731634678470914
-0.902255639097744 0.739133742178948
-0.894736842105263 0.746480396256809
-0.887218045112782 0.753673173553231
-0.879699248120301 0.760710865214876
-0.87218045112782 0.767592510090273
-0.864661654135339 0.774317383490659
-0.857142857142857 0.780884985398489
-0.849624060150376 0.787295028211511
-0.842105263157895 0.793547424106841
-0.834586466165414 0.799642272105452
-0.827067669172933 0.805579844913019
-0.819548872180451 0.811360575608253
-0.81203007518797 0.816985044244798
-0.804511278195489 0.82245396442749
-0.796992481203008 0.827768169918448
-0.789473684210527 0.832928601323072
-0.781954887218045 0.837936292900683
-0.774436090225564 0.842792359539305
-0.766917293233083 0.84749798392896
-0.759398496240602 0.85205440396296
-0.75187969924812 0.85646290039196
-0.744360902255639 0.86072478475116
-0.736842105263158 0.86484138757682
-0.729323308270677 0.868814046924511
-0.721804511278195 0.872644097197911
-0.714285714285714 0.876332858293838
-0.706766917293233 0.879881625066331
-0.699248120300752 0.883291657110084
-0.691729323308271 0.886564168861397
-0.684210526315789 0.889700320012984
-0.676691729323308 0.892701206237493
-0.669172932330827 0.895567850213491
-0.661654135338346 0.898301192946821
-0.654135338345865 0.900902085379823
-0.646616541353384 0.903371280280714
-0.639097744360902 0.905709424405618
-0.631578947368421 0.907917050926221
-0.62406015037594 0.909994572116805
-0.616541353383459 0.911942272295533
-0.609022556390978 0.913760301016225
-0.601503759398496 0.915448666508593
-0.593984962406015 0.917007229366865
-0.586466165413534 0.918435696489039
-0.578947368421053 0.919733615271553
-0.571428571428572 0.920900368067056
-0.56390977443609 0.921935166916106
-0.556390977443609 0.922837048567045
-0.548872180451128 0.923604869802079
-0.541353383458647 0.92423730309153
-0.533834586466166 0.924732832602566
-0.526315789473685 0.925089750593217
-0.518796992481203 0.925306154227305
-0.511278195488722 0.925379942850918
-0.503759398496241 0.925308815776342
-0.496240601503759 0.925090270624743
-0.488721804511278 0.924721602284519
-0.481203007518797 0.924199902547902
-0.473684210526316 0.923522060494146
-0.466165413533835 0.922684763693385
-0.458646616541353 0.92168450031089
-0.451127819548872 0.920517562196966
-0.443609022556391 0.919180049052948
-0.43609022556391 0.917667873768595
-0.428571428571429 0.915976769030505
-0.421052631578947 0.914102295304838
-0.413533834586466 0.912039850300448
-0.406015037593985 0.90978468002033
-0.398496240601504 0.907331891509882
-0.390977443609023 0.90467646740963
-0.383458646616542 0.901813282417539
-0.37593984962406 0.898737121761633
-0.368421052631579 0.895442701777049
-0.360902255639098 0.89192469267267
-0.353383458646617 0.888177743560825
-0.345864661654136 0.884196509809009
-0.338345864661654 0.879975682754881
-0.330827067669173 0.875510021804807
-0.323308270676692 0.870794388911746
-0.315789473684211 0.865823785400216
-0.30827067669173 0.860593391074382
-0.300751879699248 0.855098605510028
-0.293233082706767 0.849335091392447
-0.285714285714286 0.843298819720264
-0.278195488721805 0.836986116650376
-0.270676691729324 0.830393711711893
-0.263157894736842 0.82351878706793
-0.255639097744361 0.816359027454037
-0.24812030075188 0.808912670371889
-0.240601503759398 0.801178556067674
-0.233082706766917 0.793156176777629
-0.225563909774436 0.78484572467961
-0.218045112781955 0.776248137951035
-0.210526315789474 0.767365144301307
-0.203007518796992 0.758199301322559
-0.195488721804511 0.748754032987727
-0.18796992481203 0.739033661620914
-0.180451127819549 0.729043434673186
-0.172932330827068 0.718789545658296
-0.165413533834587 0.708279148638321
-0.157894736842105 0.697520365699311
-0.150375939849624 0.686522286921964
-0.142857142857143 0.675294962431761
-0.135338345864662 0.66384938620628
-0.127819548872181 0.652197471423309
-0.120300751879699 0.640352017250204
-0.112781954887218 0.628326667100734
-0.105263157894737 0.616135858517564
-0.0977443609022557 0.603794764974033
-0.0902255639097747 0.591319230024434
-0.0827067669172932 0.578725694364487
-0.0751879699248121 0.566031116489601
-0.0676691729323311 0.553252887754379
-0.0601503759398496 0.540408742739647
-0.0526315789473686 0.527516665919938
-0.0451127819548875 0.514594795692568
-0.0375939849624061 0.501661326877158
-0.030075187969925 0.488734412820328
-0.022556390977444 0.475832068243601
-0.0150375939849625 0.462972073953431
-0.00751879699248148 0.450171884491099
0 0.437448539738617
0 0.437448539738617
0.0075187969924812 0.424818581416424
0.0150375939849624 0.412297975312066
0.0225563909774436 0.399902039969042
0.0300751879699248 0.387645382444634
0.037593984962406 0.375541841618187
0.0451127819548872 0.363604439400233
0.0526315789473684 0.351845340061422
0.0601503759398496 0.340275817771408
0.0676691729323308 0.328906232314621
0.075187969924812 0.317746012834578
0.0827067669172932 0.306803649353215
0.0902255639097744 0.296086691718266
0.0977443609022556 0.28560175555116
0.105263157894737 0.275354534700981
0.112781954887218 0.265349819657066
0.120300751879699 0.255591521333685
0.12781954887218 0.246082699614493
0.135338345864662 0.236825596031364
0.142857142857143 0.227821669950782
0.150375939849624 0.219071637650009
0.157894736842105 0.210575513683478
0.165413533834586 0.202332653965917
0.172932330827068 0.194341800031135
0.180451127819549 0.186601123962923
0.18796992481203 0.179108273535718
0.195488721804511 0.171860417146386
0.203007518796992 0.164854288163543
0.210526315789474 0.158086228366238
0.218045112781955 0.151552230188741
0.225563909774436 0.145247977531804
0.233082706766917 0.139168884942562
0.240601503759398 0.133310135004684
0.24812030075188 0.127666713817091
0.255639097744361 0.122233444473407
0.263157894736842 0.117005018484934
0.270676691729323 0.111976025117489
0.278195488721804 0.107140978636792
0.285714285714286 0.102494343478325
0.293233082706767 0.0980305573758492
0.300751879699248 0.0937440524982143
0.308270676691729 0.0896292746568509
0.315789473684211 0.085680700656676
0.323308270676692 0.0818928538712256
0.330827067669173 0.0782603181288904
0.338345864661654 0.0747777500013854
0.345864661654135 0.0714398895882467
0.353383458646617 0.0682415698924125
0.360902255639098 0.0651777248820241
0.368421052631579 0.0622433963326246
0.37593984962406 0.059433739542145
0.383458646616541 0.0567440280085629
0.390977443609023 0.054169657157067
0.398496240601504 0.0517061472000669
0.406015037593985 0.0493491452095635
0.413533834586466 0.0470944264773454
0.421052631578947 0.0449378952342773
0.428571428571429 0.0428755847956632
0.43609022556391 0.0409036571953773
0.443609022556391 0.0390184023671961
0.451127819548872 0.0372162369275753
0.458646616541353 0.0354937026100483
0.466165413533835 0.033847464397479
0.473684210526316 0.0322743083946231
0.481203007518797 0.0307711394798434
0.488721804511278 0.0293349787713962
0.496240601503759 0.0279629609404707
0.503759398496241 0.0266523314001152
0.511278195488722 0.0254004433963316
0.518796992481203 0.0242047550249615
0.526315789473684 0.0230628261955033
0.533834586466165 0.0219723155607157
0.541353383458647 0.0209309774287371
0.548872180451128 0.0199366586725034
0.556390977443609 0.0189872956494562
0.56390977443609 0.0180809111428941
0.571428571428571 0.0172156113348256
0.578947368421053 0.0163895828188224
0.586466165413534 0.015601089660138
0.593984962406015 0.0148484705092401
0.601503759398496 0.0141301357739022
0.609022556390977 0.0134445648540933
0.616541353383459 0.0127903034430955
0.62406015037594 0.0121659608975598
0.631578947368421 0.0115702076785625
0.639097744360902 0.0110017728651614
0.646616541353383 0.0104594417414457
0.654135338345865 0.00994205345763412
0.661654135338346 0.00944849876539403
0.669172932330827 0.00897771782721832
0.676691729323308 0.00852869809941229
0.684210526315789 0.00810047228799755
0.691729323308271 0.00769211637663225
0.699248120300752 0.00730274772547481
0.706766917293233 0.00693152323977457
0.714285714285714 0.00657763760685771
0.721804511278195 0.00624032160008486
0.729323308270677 0.00591884044828608
0.736842105263158 0.00561249226912724
0.744360902255639 0.00532060656482571
0.75187969924812 0.00504254277861114
0.759398496240602 0.0047776889103172
0.766917293233083 0.0045254601894891
0.774436090225564 0.00428529780439964
0.781954887218045 0.00405666768538053
0.789473684210526 0.00383905934089392
0.796992481203007 0.00363198474479219
0.804511278195489 0.00343497727323788
0.81203007518797 0.00324759068978166
0.819548872180451 0.00306939817712216
0.827067669172932 0.00289999141409643
0.834586466165413 0.00273897969647381
0.842105263157895 0.00258598910014784
0.849624060150376 0.00244066168534023
0.857142857142857 0.00230265474044787
0.864661654135338 0.00217164006417768
0.87218045112782 0.00204730328462538
0.879699248120301 0.00192934321396245
0.887218045112782 0.00181747123740126
0.894736842105263 0.00171141073511215
0.902255639097744 0.00161089653576768
0.909774436090226 0.00151567440038991
0.917293233082707 0.00142550053517615
0.924812030075188 0.00134014113197852
0.932330827067669 0.00125937193511277
0.93984962406015 0.00118297783317348
0.947368421052632 0.00111075247453635
0.954887218045113 0.00104249790523451
0.962406015037594 0.00097802422790517
0.969924812030075 0.000917149280516411
0.977443609022556 0.000859698333601028
0.984962406015037 0.000805503804746889
0.992481203007519 0.00075440498911991
1 0.000706247804827924
1.00751879699248 0.000660884551970641
1.01503759398496 0.000618173684262827
1.02255639097744 0.000577979592164482
1.03007518796992 0.00054017239650273
1.03759398496241 0.000504627751625034
1.04511278195489 0.000471226657181694
1.05263157894737 0.000439855277696581
1.06015037593985 0.00041040476914836
1.06766917293233 0.000382771111849018
1.07518796992481 0.000356854948971914
1.08270676691729 0.000332561430146873
1.09022556390977 0.000309800059604397
1.09774436090226 0.000288484548414299
1.10526315789474 0.000268532670425111
1.11278195488722 0.000249866121569138
1.1203007518797 0.000232410382253358
1.12781954887218 0.000216094582608088
1.13533834586466 0.000200851370413205
1.14285714285714 0.000186616781565328
1.15037593984962 0.000173330112988553
1.15789473684211 0.000160933797926179
1.16541353383459 0.00014937328358106
1.17293233082707 0.000138596911098006
1.18045112781955 0.000128555797903186
1.18796992481203 0.000119203722432696
1.19548872180451 0.000110497011295895
1.20300751879699 0.000102394428928779
1.21052631578947 9.48570697989566e-05
1.21804511278195 8.7848253227117e-05
1.22556390977444 8.13334208903765e-05
1.23308270676692 7.52800370710899e-05
1.2406015037594 6.96574917108443e-05
1.24812030075188 6.44370063237653e-05
1.25563909774436 5.95915428163201e-05
1.26315789473684 5.50957152527571e-05
1.27067669172932 5.0925704596477e-05
1.2781954887218 4.70591764482567e-05
1.28571428571429 4.34752017925593e-05
1.29323308270677 4.01541807533911e-05
1.30075187969925 3.70777693514722e-05
1.30827067669173 3.4228809245051e-05
1.31578947368421 3.15912604276279e-05
1.32330827067669 2.91501368472768e-05
1.33082706766917 2.68914449042505e-05
1.33834586466165 2.48021247761901e-05
1.34586466165414 2.2869994513573e-05
1.35338345864662 2.10836968420625e-05
1.3609022556391 1.9432648603174e-05
1.36842105263158 1.79069927601441e-05
1.37593984962406 1.64975528920858e-05
1.38345864661654 1.51957900963878e-05
1.39097744360902 1.39937622168666e-05
1.3984962406015 1.28840853133581e-05
1.40601503759398 1.18598972872018e-05
1.41353383458647 1.09148235763954e-05
1.42105263157895 1.00429448340189e-05
1.42857142857143 9.23876650381318e-06
1.43609022556391 8.49719020750199e-06
1.44360902255639 7.813486859513e-06
1.45112781954887 7.183271426152e-06
1.45864661654135 6.60247924796187e-06
1.46616541353383 6.0673438459215e-06
1.47368421052632 5.57437613426617e-06
1.4812030075188 5.12034496500471e-06
1.48872180451128 4.70225893164155e-06
1.49624060150376 4.31734936214511e-06
1.50375939849624 3.96305443381805e-06
1.51127819548872 3.63700434538801e-06
1.5187969924812 3.33700748433031e-06
1.52631578947368 3.06103753013682e-06
1.53383458646617 2.80722143693641e-06
1.54135338345865 2.5738282415418e-06
1.54887218045113 2.35925864562682e-06
1.55639097744361 2.16203532331864e-06
1.56390977443609 1.98079390801091e-06
1.57142857142857 1.81427461465748e-06
1.57894736842105 1.66131445618669e-06
1.58646616541353 1.5208400149776e-06
1.59398496240601 1.39186073255811e-06
1.6015037593985 1.27346268281828e-06
1.60902255639098 1.1648027960774e-06
1.61654135338346 1.06510350330149e-06
1.62406015037594 9.73647771636554e-07
1.63157894736842 8.89774504203539e-07
1.6390977443609 8.12874278795275e-07
1.64661654135338 7.42385401723196e-07
1.65413533834586 6.77790254586205e-07
1.66165413533835 6.18611913176485e-07
1.66917293233083 5.64411019100294e-07
1.67669172932331 5.14782885978551e-07
1.68421052631579 4.69354823304526e-07
1.69172932330827 4.277836621779e-07
1.69924812030075 3.89753468207909e-07
1.70676691729323 3.54973427887018e-07
1.71428571428571 3.23175895683062e-07
1.7218045112782 2.94114589985191e-07
1.72932330827068 2.67562926870387e-07
1.73684210526316 2.43312481435344e-07
1.74436090225564 2.21171567166382e-07
1.75187969924812 2.00963924500099e-07
1.7593984962406 1.82527510362782e-07
1.76691729323308 1.6571338106944e-07
1.77443609022556 1.50384661516328e-07
1.78195488721805 1.36415594116423e-07
1.78947368421053 1.23690661407588e-07
1.79699248120301 1.12103776710504e-07
1.80451127819549 1.01557537629754e-07
1.81203007518797 9.19625375787532e-08
1.81954887218045 8.32367308693529e-08
1.82706766917293 7.53048472416543e-08
1.83458646616541 6.80978520205184e-08
1.84210526315789 6.15524483739819e-08
1.84962406015038 5.56106184167274e-08
1.85714285714286 5.02192001503665e-08
1.86466165413534 4.5329497462744e-08
1.87218045112782 4.08969206220709e-08
1.8796992481203 3.68806548995281e-08
1.88721804511278 3.32433551371105e-08
1.89473684210526 2.99508642469339e-08
1.90225563909774 2.69719537849011e-08
1.90977443609023 2.42780848864215e-08
1.91729323308271 2.18431879856086e-08
1.92481203007519 1.96434598628221e-08
1.93233082706767 1.76571766793007e-08
1.93984962406015 1.58645217626138e-08
1.94736842105263 1.4247427003418e-08
1.95488721804511 1.27894268130976e-08
1.96240601503759 1.14755236738995e-08
1.96992481203007 1.02920643886441e-08
1.97744360902256 9.22662620652254e-09
1.98496240601504 8.26791206533686e-09
1.99248120300752 7.40565424923198e-09
2 6.63052581493974e-09
2.00751879699248 5.9340591891601e-09
2.01503759398496 5.30857138532025e-09
2.02255639097744 4.74709532990369e-09
2.03007518796992 4.24331682712931e-09
2.03759398496241 3.7915167262833e-09
2.04511278195489 3.38651788871413e-09
2.05263157894737 3.02363658164309e-09
2.06015037593985 2.69863795373891e-09
2.06766917293233 2.40769527305654e-09
2.07518796992481 2.14735263163612e-09
2.08270676691729 1.91449084296405e-09
2.09022556390977 1.70629627876827e-09
2.09774436090226 1.52023241039361e-09
2.10526315789474 1.35401383740412e-09
2.11278195488722 1.20558260220298e-09
2.1203007518797 1.07308660444654e-09
2.12781954887218 9.54859942951534e-10
2.13533834586466 8.4940502573353e-10
2.14285714285714 7.55376300848448e-10
2.15037593984962 6.7156547190037e-10
2.15789473684211 5.96888072492474e-10
2.16541353383459 5.3037128358669e-10
2.17293233082707 4.71142886751642e-10
2.18045112781955 4.18421254664132e-10
2.18796992481203 3.71506288027412e-10
2.19548872180451 3.2977121531831e-10
2.20300751879699 2.92655178510701e-10
2.21052631578947 2.5965653417635e-10
2.21804511278195 2.30326805167423e-10
2.22556390977444 2.04265223465155e-10
2.23308270676692 1.8111380976358e-10
2.2406015037594 1.6055293997051e-10
2.24812030075188 1.42297353073505e-10
2.25563909774436 1.26092558758879e-10
2.26315789473684 1.11711606807587e-10
2.27067669172932 9.8952183643164e-11
2.2781954887218 8.76340044925479e-11
2.28571428571429 7.7596472458492e-11
2.29323308270677 6.86965784092894e-11
2.30075187969925 6.0807017983768e-11
2.30827067669173 5.38145042021463e-11
2.31578947368421 4.76182561807061e-11
2.32330827067669 4.21286462839946e-11
2.33082706766917 3.72659897251045e-11
2.33834586466165 3.29594621546267e-11
2.34586466165414 2.91461321734275e-11
2.35338345864662 2.57700969740837e-11
2.3609022556391 2.27817104706103e-11
2.36842105263158 2.01368943253107e-11
2.37593984962406 1.77965232338704e-11
2.38345864661654 1.57258766933085e-11
2.39097744360902 1.38941502595952e-11
2.3984962406015 1.22740200096417e-11
2.40601503759398 1.08412545624392e-11
2.41353383458647 9.57436959233414e-12
2.42105263157895 8.45432028932466e-12
2.42857142857143 7.46422769191219e-12
2.43609022556391 6.58913524214854e-12
2.44360902255639 5.81579229437028e-12
2.45112781954887 5.13246165265567e-12
2.45864661654135 4.52874852089832e-12
2.46616541353383 3.99544852685335e-12
2.47368421052632 3.52441273060885e-12
2.4812030075188 3.10842775140973e-12
2.48872180451128 2.7411093471185e-12
2.49624060150376 2.41680796012179e-12
2.50375939849624 2.13052490424629e-12
2.51127819548872 1.87783801111586e-12
2.5187969924812 1.65483568306131e-12
2.52631578947368 1.45805841473035e-12
2.53383458646617 1.28444694832723e-12
2.54135338345865 1.13129631920105e-12
2.54887218045113 9.96215130434216e-13
2.55639097744361 8.77089468181418e-13
2.56390977443609 7.72050934700191e-13
2.57142857142857 6.79448334124652e-13
2.57894736842105 5.97822597813739e-13
2.58646616541353 5.25884582224773e-13
2.59398496240601 4.62495413325114e-13
2.6015037593985 4.06649088101267e-13
2.60902255639098 3.57457076239757e-13
2.61654135338346 3.14134693973328e-13
2.62406015037594 2.75989047798407e-13
2.63157894736842 2.42408368623448e-13
2.6390977443609 2.12852577215043e-13
2.64661654135338 1.86844939847442e-13
2.65413533834586 1.63964689080753e-13
2.66165413533835 1.43840498815569e-13
2.66917293233083 1.26144715395462e-13
2.67669172932331 1.10588257730825e-13
2.68421052631579 9.69161093554405e-14
2.69172932330827 8.49033341417638e-14
2.69924812030075 7.43515552173777e-14
2.70676691729323 6.50858435549748e-14
2.71428571428571 5.69519688509685e-14
2.7218045112782 4.98139707516573e-14
2.72932330827068 4.35520133095133e-14
2.73684210526316 3.80604898254281e-14
2.74436090225564 3.32463490178744e-14
2.75187969924812 2.90276168120726e-14
2.7593984962406 2.53320910104698e-14
2.76691729323308 2.20961887337656e-14
2.77443609022556 1.92639288479423e-14
2.78195488721805 1.67860336517243e-14
2.78947368421053 1.46191359209923e-14
2.79699248120301 1.27250790189893e-14
2.80451127819549 1.10702992076612e-14
2.81203007518797 9.62528055740104e-15
2.81954887218045 8.3640739687201e-15
2.82706766917293 7.26387280660734e-15
2.83458646616541 6.30463852141274e-15
2.84210526315789 5.46877040209363e-15
2.84962406015038 4.74081429023258e-15
2.85714285714286 4.10720568666223e-15
2.86466165413534 3.55604321593302e-15
2.87218045112782 3.07688888530899e-15
2.8796992481203 2.66059199161925e-15
2.88721804511278 2.29913389745926e-15
2.89473684210526 1.98549122352313e-15
2.90225563909774 1.7135152912169e-15
2.90977443609023 1.47782590353987e-15
2.91729323308271 1.27371777640867e-15
2.92481203007519 1.09707813057663e-15
2.93233082706767 9.44314129109365e-16
2.93984962406015 8.12288999708954e-16
2.94736842105263 6.98265817417789e-16
2.95488721804511 5.99858043485371e-16
2.96240601503759 5.14986022315794e-16
2.96992481203007 4.41838732079334e-16
2.97744360902256 3.78840167230323e-16
2.98496240601504 3.2461980411689e-16
2.99248120300752 2.77986665238819e-16
3 2.37906554516945e-16
3 2.37906554516945e-16
3.00751879699248 2.03482086074611e-16
3.01503759398496 1.73935173285282e-16
3.02255639097744 1.48591683907361e-16
3.03007518796993 1.26868001620493e-16
3.03759398496241 1.08259264738662e-16
3.04511278195489 9.23290797810022e-17
3.05263157894737 7.87005313515283e-17
3.06015037593985 6.70483307838389e-17
3.06766917293233 5.7091964571689e-17
3.07518796992481 4.8589720017698e-17
3.08270676691729 4.13334800422259e-17
3.09022556390977 3.5144191924348e-17
3.09774436090226 2.98679260919891e-17
3.10526315789474 2.53724511103255e-17
3.11278195488722 2.1544259887753e-17
3.1203007518797 1.8285989960429e-17
3.12781954887218 1.55141876470765e-17
3.13533834586466 1.31573719892906e-17
3.14285714285714 1.11543598007045e-17
3.15037593984962 9.45281792220746e-18
3.15789473684211 8.00801299189982e-18
3.16541353383459 6.78173275128212e-18
3.17293233082707 5.74135617994777e-18
3.18045112781955 4.85905262997556e-18
3.18796992481203 4.11109266298537e-18
3.19548872180451 3.47725551717311e-18
3.20300751879699 2.94032008389907e-18
3.21052631578947 2.48562798506588e-18
3.21804511278195 2.10070884157847e-18
3.22556390977444 1.77495913455058e-18
3.23308270676692 1.49936720679366e-18
3.2406015037594 1.26627795219581e-18
3.24812030075188 1.06919161239028e-18
3.25563909774436 9.02591859175206e-19
3.26315789473684 7.61799001258311e-19
3.27067669172932 6.42844727286645e-19
3.2781954887218 5.42365294579574e-19
3.28571428571429 4.5751050406585e-19
3.29323308270677 3.85866175057204e-19
3.30075187969925 3.25388156093068e-19
3.30827067669173 2.74346186697626e-19
3.31578947368421 2.31276165236716e-19
3.32330827067669 1.94939585182298e-19
3.33082706766917 1.64289080393679e-19
3.33834586466165 1.38439173362046e-19
3.34586466165414 1.16641452103958e-19
3.35338345864662 9.82635144647596e-20
3.3609022556391 8.2771115559131e-20
3.36842105263158 6.97130371540572e-20
3.37593984962406 5.87082689174777e-20
3.38345864661654 4.94351522850049e-20
3.39097744360902 4.16221896844966e-20
3.3984962406015 3.50402662549765e-20
3.40601503759398 2.94960690828039e-20
3.41353383458647 2.48265212858909e-20
3.42105263157895 2.0894075808875e-20
3.42857142857143 1.75827372391401e-20
3.43609022556391 1.47946999092475e-20
3.44360902255639 1.24475075253277e-20
3.45112781954887 1.04716539906917e-20
3.45864661654135 8.80855735400348e-21
3.46616541353383 7.40884922261763e-21
3.47368421052632 6.23093081861133e-21
3.4812030075188 5.23975435209287e-21
3.48872180451128 4.40579474388255e-21
3.49624060150376 3.70418211853637e-21
3.50375939849624 3.11397005461384e-21
3.51127819548872 2.61751844629496e-21
3.5187969924812 2.19997310460974e-21
3.52631578947368 1.84882699765437e-21
3.53383458646617 1.55355037373831e-21
3.54135338345865 1.30527899445133e-21
3.54887218045113 1.09655138142452e-21
3.55639097744361 9.21087397957515e-22
3.56390977443609 7.73601684515736e-22
3.57142857142857 6.49646479110409e-22
3.57894736842105 5.4547920838192e-22
3.58646616541353 4.57950957071991e-22
3.59398496240602 3.84412533027516e-22
3.6015037593985 3.2263535933396e-22
3.60902255639098 2.70744859347649e-22
3.61654135338346 2.27164366748632e-22
3.62406015037594 1.90567901806824e-22
3.63157894736842 1.59840415756831e-22
3.6390977443609 1.3404432504728e-22
3.64661654135338 1.12391342634816e-22
3.65413533834586 9.42187698130238e-23
3.66165413533835 7.89695438467358e-23
3.66917293233083 6.61754477605339e-23
3.67669172932331 5.54429822482308e-23
3.68421052631579 4.64414785625201e-23
3.69172932330827 3.88930977204372e-23
3.69924812030075 3.25644173685804e-23
3.70676691729323 2.72593548360794e-23
3.71428571428571 2.28132146496474e-23
3.7218045112782 1.90876822630089e-23
3.72932330827068 1.59666139487315e-23
3.73684210526316 1.33524965455003e-23
3.74436090225564 1.11634707490221e-23
3.75187969924812 9.33082847100822e-24
3.7593984962406 7.79690896596038e-24
3.76691729323308 6.51333035952433e-24
3.77443609022556 5.43950325860935e-24
3.78195488721805 4.54138158025527e-24
3.78947368421053 3.79041285443849e-24
3.79699248120301 3.16265624707914e-24
3.80451127819549 2.63804159161221e-24
3.81203007518797 2.19974696063396e-24
3.81954887218045 1.83367587968933e-24
3.82706766917293 1.52801828966128e-24
3.83458646616541 1.27288189203543e-24
3.84210526315789 1.05998263802254e-24
3.84962406015038 8.82384911634513e-25
3.85714285714286 7.34283461818015e-25
3.86466165413534 6.10820404680306e-25
3.87218045112782 5.07931681588489e-25
3.8796992481203 4.22218254398932e-25
3.88721804511278 3.50838072124769e-25
3.89473684210526 2.91415476580306e-25
3.90225563909774 2.41965246973192e-25
3.90977443609023 2.00828931053114e-25
3.91729323308271 1.66621486742672e-25
3.92481203007519 1.38186574503905e-25
3.93233082706767 1.14559106570749e-25
3.93984962406015 9.49338826274699e-26
3.94736842105263 7.86393292851812e-26
3.95488721804511 6.51155184832261e-26
3.96240601503759 5.38957724952813e-26
3.96992481203007 4.45912745703209e-26
3.97744360902256 3.68781977656486e-26
3.98496240601504 3.04869430750426e-26
3.99248120300752 2.51931439104821e-26
4 2.08101493705729e-26
4.00751879699248 1.71827452129911e-26
4.01503759398496 1.41819104630211e-26
4.02255639097744 1.17004403300682e-26
4.03007518796993 9.64929357335652e-27
4.03759398496241 7.95454550075083e-27
4.04511278195489 6.55484711044029e-27
4.05263157894737 5.39930709016032e-27
4.06015037593985 4.44572697375016e-27
4.06766917293233 3.65913114111006e-27
4.07518796992481 3.01054288858342e-27
4.08270676691729 2.47596578956867e-27
4.09022556390977 2.03553625916602e-27
4.09774436090226 1.6728188414408e-27
4.10526315789474 1.37422042930971e-27
4.11278195488722 1.12850355280636e-27
4.1203007518797 9.26382155518012e-28
4.12781954887218 7.60186025304867e-28
4.13533834586466 6.23582341310849e-28
4.14285714285714 5.11344717955379e-28
4.15037593984962 4.19161729465129e-28
4.15789473684211 3.4347823705803e-28
4.16541353383459 2.8136395828501e-28
4.17293233082707 2.30404650450777e-28
4.18045112781955 1.88612057781094e-28
4.18796992481203 1.54349420471005e-28
4.19548872180451 1.26269884200216e-28
4.20300751879699 1.03265598934675e-28
4.21052631578947 8.44256707456062e-29
4.21804511278195 6.90014424292598e-29
4.22556390977444 5.6377838324256e-29
4.23308270676692 4.60497246120385e-29
4.2406015037594 3.76024158292289e-29
4.24812030075188 3.06956074017493e-29
4.25563909774436 2.50501378073466e-29
4.26315789473684 2.04370867246609e-29
4.27067669172932 1.66688007698811e-29
4.2781954887218 1.35915091051114e-29
4.28571428571429 1.10792497844513e-29
4.29323308270677 9.02887623233659e-30
4.30075187969925 7.35595342959222e-30
4.30827067669173 5.99138663563261e-30
4.31578947368421 4.87865298128913e-30
4.32330827067669 3.97152900812513e-30
4.33082706766917 3.23222602296485e-30
4.33834586466165 2.62986065889269e-30
4.34586466165413 2.1392008491027e-30
4.35338345864662 1.73963799491199e-30
4.3609022556391 1.41434483151585e-30
4.36842105263158 1.14958568585682e-30
4.37593984962406 9.34151746502896e-31
4.38345864661654 7.58898846075473e-31
4.39097744360902 6.16369274982554e-31
4.3984962406015 5.00482451931893e-31
4.40601503759398 4.06281996704556e-31
4.41353383458647 3.29728987109858e-31
4.42105263157895 2.67533020099345e-31
4.42857142857143 2.17014207028321e-31
4.43609022556391 1.75990473057499e-31
4.44360902255639 1.42685548551717e-31
4.45112781954887 1.15653875523783e-31
4.45864661654135 9.37193372043709e-32
4.46616541353383 7.59252804765233e-32
4.47368421052632 6.14937612429686e-32
4.4812030075188 4.97923199370125e-32
4.48872180451128 4.0306903265342e-32
4.49624060150376 3.26198011497898e-32
4.50375939849624 2.63916747956931e-32
4.51127819548872 2.13469211372468e-32
4.5187969924812 1.72617573933465e-32
4.52631578947368 1.39545226910625e-32
4.53383458646617 1.12777862554015e-32
4.54135338345865 9.11192727754425e-33
4.54887218045113 7.35991333673215e-33
4.55639097744361 5.94305468502732e-33
4.56390977443609 4.797552875163e-33
4.57142857142857 3.87169581096805e-33
4.57894736842105 3.12357871208461e-33
4.58646616541353 2.51925284281308e-33
4.59398496240602 2.03122208568405e-33
4.6015037593985 1.63722230163293e-33
4.60902255639098 1.3192305298927e-33
4.61654135338346 1.06266094820947e-33
4.62406015037594 8.55712551275522e-34
4.63157894736842 6.88840050126821e-34
4.6390977443609 5.54324823438855e-34
4.64661654135338 4.45927088235861e-34
4.65413533834586 3.58603986171074e-34
4.66165413533835 2.88281152043723e-34
4.66917293233083 2.31667665766544e-34
4.67669172932331 1.86106187192272e-34
4.68421052631579 1.49451616227937e-34
4.69172932330827 1.19972874667984e-34
4.69924812030075 9.62734250474842e-35
4.70676691729323 7.72269694443395e-35
4.71428571428571 6.1925443279029e-35
4.7218045112782 4.96369648589447e-35
4.72932330827068 3.97718443645596e-35
4.73684210526316 3.18551154353253e-35
4.74436090225564 2.55043441500189e-35
4.75187969924812 2.04117067490896e-35
4.7593984962406 1.63295192719128e-35
4.76691729323308 1.30585577989575e-35
4.77443609022556 1.0438634038299e-35
4.78195488721805 8.34099313570909e-36
4.78947368421053 6.66218333207454e-36
4.79699248120301 5.31911410674676e-36
4.80451127819549 4.24507370687279e-36
4.81203007518797 3.38652088617732e-36
4.81954887218045 2.70050122231041e-36
4.82706766917293 2.15256713984442e-36
4.83458646616541 1.71510402608093e-36
4.84210526315789 1.36598363485679e-36
4.84962406015038 1.08748117731374e-36
4.85714285714286 8.65404785296456e-37
4.86466165413534 6.88395959426324e-37
4.87218045112782 5.47367630994636e-37
4.8796992481203 4.35052939908298e-37
4.88721804511278 3.45643055731169e-37
4.89473684210526 2.74496584795055e-37
4.90225563909774 2.17906507112045e-37
4.90977443609023 1.72913329126594e-37
4.91729323308271 1.37155348951215e-37
4.92481203007519 1.08748712116185e-37
4.93233082706767 8.61913708731062e-38
4.93984962406015 6.82862156656116e-38
4.94736842105263 5.40795775966268e-38
4.95488721804511 4.28120492549738e-38
4.96240601503759 3.38791733740896e-38
4.96992481203007 2.68000329412246e-38
4.97744360902256 2.11921655172468e-38
4.98496240601504 1.67515371850018e-38
4.99248120300752 1.3236562650362e-38
5 1.04553596102169e-38
5.00751879699248 8.25558727341381e-39
5.01503759398496 6.5163486848283e-39
5.02255639097744 5.14174054823717e-39
5.03007518796992 4.05571763217787e-39
5.03759398496241 3.19800564667035e-39
5.04511278195489 2.520849972703e-39
5.05263157894737 1.98643044350002e-39
5.06015037593985 1.56480663255557e-39
5.06766917293233 1.23228549766445e-39
5.07518796992481 9.70125127230014e-40
5.08270676691729 7.63505830132239e-40
5.09022556390977 6.00713781932125e-40
5.09774436090226 4.724935926782e-40
5.10526315789474 3.71535059735245e-40
5.11278195488722 2.92066465265409e-40
5.1203007518797 2.29532434543676e-40
5.12781954887218 1.8033887815583e-40
5.13533834586466 1.41651130316264e-40
5.14285714285714 1.11234252581548e-40
5.15037593984962 8.73267454210648e-41
5.15789473684211 6.85407179186582e-41
5.16541353383459 5.37830029286655e-41
5.17293233082707 4.21928468150081e-41
5.18045112781955 3.30927097076387e-41
5.18796992481203 2.59494320581461e-41
5.19548872180451 2.03435944552023e-41
5.20300751879699 1.59453506731462e-41
5.21052631578947 1.24953730619544e-41
5.21804511278195 9.78983397398234e-42
5.22556390977444 7.66857233935187e-42
5.23308270676692 6.00577297429544e-42
5.2406015037594 4.70262745184978e-42
5.24812030075188 3.68155710094835e-42
5.25563909774436 2.88166705665069e-42
5.26315789473684 2.25517012492163e-42
5.27067669172932 1.76457440824829e-42
5.2781954887218 1.38047222271615e-42
5.28571428571429 1.07980224755218e-42
5.29323308270677 8.44484005280775e-43
5.30075187969925 6.6034519547583e-43
5.30827067669173 5.16279301421116e-43
5.31578947368421 4.03584209222479e-43
5.32330827067669 3.1544307624955e-43
5.33082706766917 2.46516955611689e-43
5.33834586466165 1.92625196175963e-43
5.34586466165413 1.50494765018699e-43
5.35338345864662 1.1756367457391e-43
5.3609022556391 9.18268716722091e-44
5.36842105263158 7.1715442846652e-44
5.37593984962406 5.60019538036544e-44
5.38345864661654 4.37262844072319e-44
5.39097744360902 3.41375334231652e-44
5.3984962406015 2.66485201407704e-44
5.40601503759398 2.08001583733804e-44
5.41353383458647 1.62335659608804e-44
5.42105263157895 1.26682341709272e-44
5.42857142857143 9.8849433948188e-45
5.43609022556391 7.71239555422979e-45
5.44360902255639 6.01675641968724e-45
5.45112781954887 4.69347575212563e-45
5.45864661654135 3.66089015735527e-45
5.46616541353383 2.85522091462635e-45
5.47368421052632 2.22666318575755e-45
5.4812030075188 1.73632894057778e-45
5.48872180451128 1.35385758051239e-45
5.49624060150376 1.05554869119275e-45
5.50375939849624 8.22903028347533e-46
5.51127819548872 6.41482638115324e-46
5.5187969924812 5.00020422630295e-46
5.52631578947368 3.89724651898881e-46
5.53383458646617 3.03735808803017e-46
5.54135338345865 2.36702452750032e-46
5.54887218045113 1.84450060949157e-46
5.55639097744361 1.4372249469542e-46
5.56390977443609 1.11980186102256e-46
5.57142857142857 8.72426183597297e-47
5.57894736842105 6.79653911164828e-47
5.58646616541353 5.29442873820325e-47
5.59398496240602 4.12404188549952e-47
5.6015037593985 3.21218240752776e-47
5.60902255639098 2.50179074987665e-47
5.61654135338346 1.94838994706172e-47
5.62406015037594 1.51731355888432e-47
5.63157894736842 1.18154369970213e-47
5.6390977443609 9.20025034857027e-48
5.64661654135338 7.1635007023455e-48
5.65413533834586 5.57734053960412e-48
5.66165413533835 4.34215757927117e-48
5.66917293233083 3.38034416324835e-48
5.67669172932331 2.63144032002706e-48
5.68421052631579 2.04834793729076e-48
5.69172932330827 1.59438005018099e-48
5.69924812030075 1.24096119512409e-48
5.70676691729323 9.65835301834074e-49
5.71428571428571 7.5166920633237e-49
5.7218045112782 5.84964523477488e-49
5.72932330827068 4.55209846955376e-49
5.73684210526316 3.54220240809469e-49
5.74436090225564 2.75622680362289e-49
5.75187969924812 2.14455218256089e-49
5.7593984962406 1.66854760157334e-49
5.76691729323308 1.29813876671732e-49
5.77443609022556 1.00991398195518e-49
5.78195488721805 7.85649069021484e-50
5.78947368421053 6.11158647287788e-50
5.79699248120301 4.75401617860437e-50
5.80451127819549 3.69784637283854e-50
5.81203007518797 2.87619788344689e-50
5.81954887218045 2.23702334750003e-50
5.82706766917293 1.73981988002207e-50
5.83458646616541 1.35306990359428e-50
5.84210526315789 1.05224895086387e-50
5.84962406015038 8.18274908960666e-51
5.85714285714286 6.36300949625222e-51
5.86466165413534 4.94776022551014e-51
5.87218045112782 3.8471363885305e-51
5.8796992481203 2.99122793971497e-51
5.88721804511278 2.3256509849927e-51
5.89473684210526 1.80810143253435e-51
5.90225563909774 1.40567321441503e-51
5.90977443609023 1.09277155567939e-51
5.91729323308271 8.49489332446578e-52
5.92481203007519 6.60343806843231e-52
5.93233082706767 5.13293794793108e-52
5.93984962406015 3.98975046923976e-52
5.94736842105263 3.10105419807893e-52
5.95488721804511 2.41022154087526e-52
5.96240601503759 1.87321934951536e-52
5.96992481203007 1.45580916227839e-52
5.97744360902256 1.13136952633134e-52
5.98496240601504 8.79202251208298e-53
5.99248120300752 6.8321510675016e-53
6 5.30897340516105e-53
};
\addplot [semithick, white!49.80392156862745!black]
table {%
-3 4.08208791629512e-65
-2.99248120300752 5.62409070679276e-65
-2.98496240601504 7.74846092890756e-65
-2.97744360902256 1.06750901984216e-64
-2.96992481203007 1.47068760850162e-64
-2.96240601503759 2.02610467960981e-64
-2.95488721804511 2.79123034066896e-64
-2.94736842105263 3.84522363569447e-64
-2.93984962406015 5.29711530330711e-64
-2.93233082706767 7.2970766426145e-64
-2.92481203007519 1.00519379564938e-63
-2.91729323308271 1.38465584836526e-63
-2.90977443609023 1.90732533152257e-63
-2.90225563909774 2.62723136874284e-63
-2.89473684210526 3.61878008070409e-63
-2.88721804511278 4.98443677426131e-63
-2.8796992481203 6.86530309231579e-63
-2.87218045112782 9.45567953709921e-63
-2.86466165413534 1.30231142710974e-62
-2.85714285714286 1.7936004029276e-62
-2.84962406015038 2.47015904075634e-62
-2.84210526315789 3.40182646032651e-62
-2.83458646616541 4.68475657520289e-62
-2.82706766917293 6.45132834716622e-62
-2.81954887218045 8.88378619620026e-62
-2.81203007518797 1.22330136916113e-61
-2.80451127819549 1.68443710734227e-61
-2.79699248120301 2.31932526735788e-61
-2.78947368421053 3.19340182608965e-61
-2.78195488721805 4.39673249266905e-61
-2.77443609022556 6.05327738664439e-61
-2.76691729323308 8.33363824432921e-61
-2.7593984962406 1.14725961724297e-60
-2.75187969924812 1.57932388136446e-60
-2.74436090225564 2.17401506428342e-60
-2.73684210526316 2.99250678769863e-60
-2.72932330827068 4.11896748277215e-60
-2.7218045112782 5.66919715113445e-60
-2.71428571428571 7.8025051618052e-60
-2.70676691729323 1.07380440919653e-59
-2.69924812030075 1.47772695871387e-59
-2.69172932330827 2.03348213309029e-59
-2.68421052631579 2.79809790143346e-59
-2.67669172932331 3.85000269082439e-59
-2.66917293233083 5.29704809977708e-59
-2.66165413533835 7.28753579628874e-59
-2.65413533834586 1.00253721071172e-58
-2.64661654135338 1.37908933672385e-58
-2.6390977443609 1.89694810863526e-58
-2.63157894736842 2.60908766153747e-58
-2.62406015037594 3.58831900911312e-58
-2.61654135338346 4.93470874604594e-58
-2.60902255639098 6.78576823910543e-58
-2.6015037593985 9.33044625365849e-58
-2.59398496240602 1.28283423783522e-57
-2.58646616541353 1.76360857924872e-57
-2.57894736842105 2.42435467649997e-57
-2.57142857142857 3.33235392252844e-57
-2.56390977443609 4.58000309980339e-57
-2.55639097744361 6.29417396364688e-57
-2.54887218045113 8.64905420657234e-57
-2.54135338345865 1.18837619750386e-56
-2.53383458646617 1.63265045686266e-56
-2.52631578947368 2.24277070921991e-56
-2.5187969924812 3.08054336994078e-56
-2.51127819548872 4.23076515707217e-56
-2.50375939849624 5.80975674071823e-56
-2.49624060150376 7.97705639708703e-56
-2.48872180451128 1.0951440674539e-55
-2.4812030075188 1.50328687613265e-55
-2.47368421052632 2.0632534596984e-55
-2.46616541353383 2.83140134281385e-55
-2.45864661654135 3.88495860915356e-55
-2.45112781954887 5.32973220093604e-55
-2.44360902255639 7.31065468216286e-55
-2.43609022556391 1.00262111854804e-54
-2.42857142857143 1.37481691423086e-54
-2.42105263157895 1.88485529523652e-54
-2.41353383458647 2.58365142383166e-54
-2.40601503759398 3.54087141290112e-54
-2.3984962406015 4.85181501091752e-54
-2.39097744360902 6.64681527748603e-54
-2.38345864661654 9.10407191149258e-54
-2.37593984962406 1.24671672011577e-53
-2.36842105263158 1.7068965727838e-53
-2.3609022556391 2.33642139595611e-53
-2.35338345864662 3.19739920244749e-53
-2.34586466165414 4.37463063137613e-53
-2.33834586466165 5.98386552610967e-53
-2.33082706766917 8.18304967943931e-53
-2.32330827067669 1.11876391016728e-52
-2.31578947368421 1.52914451493205e-52
-2.30827067669173 2.08949972654218e-52
-2.30075187969925 2.85441195318061e-52
-2.29323308270677 3.89823783879453e-52
-2.28571428571429 5.32223604092537e-52
-2.2781954887218 7.26425006458038e-52
-2.27067669172932 9.91185651499595e-52
-2.26315789473684 1.3520211363432e-51
-2.25563909774436 1.84362622997363e-51
-2.24812030075188 2.51315834722022e-51
-2.2406015037594 3.42468830534736e-51
-2.23308270676692 4.6652305638329e-51
-2.22556390977444 6.35290966270131e-51
-2.21804511278195 8.64801436755986e-51
-2.21052631578947 1.17679534508777e-50
-2.20300751879699 1.60074803765395e-50
-2.19548872180451 2.17660296463905e-50
-2.18796992481203 2.95846470924904e-50
-2.18045112781955 4.01958560703909e-50
-2.17293233082707 5.45909564694479e-50
-2.16541353383459 7.41108042742219e-50
-2.15789473684211 1.00568200607749e-49
-2.15037593984962 1.36412810599106e-49
-2.14285714285714 1.84953274326705e-49
-2.13533834586466 2.50656185362116e-49
-2.12781954887218 3.39548325319459e-49
-2.1203007518797 4.59757526540996e-49
-2.11278195488722 6.22239551190514e-49
-2.10526315789474 8.4175443835877e-49
-2.09774436090226 1.13817723275956e-48
-2.09022556390977 1.53825666809129e-48
-2.08270676691729 2.07797362836342e-48
-2.07518796992481 2.8057022336919e-48
-2.06766917293233 3.78644442257949e-48
-2.06015037593985 5.107499548627e-48
-2.05263157894737 6.88605123524041e-48
-2.04511278195489 9.27931443624483e-48
-2.03759398496241 1.24980994638287e-47
-2.03007518796993 1.68249340766402e-47
-2.02255639097744 2.26382626400311e-47
-2.01503759398496 3.04447434360249e-47
-2.00751879699248 4.0922331872153e-47
-2 5.4977722160801e-47
-1.99248120300752 7.38228938460027e-47
-1.98496240601504 9.90770660011713e-47
-1.97744360902256 1.32902424799892e-46
-1.96992481203008 1.78184723019689e-46
-1.96240601503759 2.38773468860554e-46
-1.95488721804511 3.19801211364939e-46
-1.94736842105263 4.28107766945907e-46
-1.93984962406015 5.72803612332173e-46
-1.93233082706767 7.6601774796632e-46
-1.92481203007519 1.02388997498619e-45
-1.91729323308271 1.36788686467116e-45
-1.90977443609023 1.82654622817336e-45
-1.90225563909774 2.4377885867378e-45
-1.89473684210526 3.2519785914204e-45
-1.88721804511278 4.33597795783122e-45
-1.8796992481203 5.7785087518974e-45
-1.87218045112782 7.69724768484833e-45
-1.86466165413534 1.02482062003553e-44
-1.85714285714286 1.36381277463053e-44
-1.84962406015038 1.8140866090072e-44
-1.84210526315789 2.41190144141106e-44
-1.83458646616541 3.20524572562161e-44
-1.82706766917293 4.25760463590935e-44
-1.81954887218045 5.65292968031534e-44
-1.81203007518797 7.50219133770149e-44
-1.80451127819549 9.95201570912187e-44
-1.79699248120301 1.31960637277355e-43
-1.78947368421053 1.74900182678063e-43
-1.78195488721805 2.31713158287916e-43
-1.77443609022556 3.06851153643467e-43
-1.76691729323308 4.06184634688868e-43
-1.7593984962406 5.37452267788691e-43
-1.75187969924812 7.10851638733812e-43
-1.74436090225564 9.39815586931113e-43
-1.73684210526316 1.24203211997722e-42
-1.72932330827068 1.64078386502261e-42
-1.7218045112782 2.16670655433279e-42
-1.71428571428571 2.8600968344785e-42
-1.70676691729323 3.7739399509858e-42
-1.69924812030075 4.97788048723534e-42
-1.69172932330827 6.56342810072661e-42
-1.68421052631579 8.65078001781435e-42
-1.67669172932331 1.13977593236148e-41
-1.66917293233083 1.50115211554004e-41
-1.66165413533835 1.97638786285827e-41
-1.65413533834586 2.60113608147911e-41
-1.64661654135338 3.42214547157708e-41
-1.6390977443609 4.50069258082581e-41
-1.63157894736842 5.91706883962301e-41
-1.62406015037594 7.77644479937662e-41
-1.61654135338346 1.02165315592758e-40
-1.60902255639098 1.34175865843912e-40
-1.6015037593985 1.76154765978063e-40
-1.59398496240602 2.31187253928024e-40
-1.58646616541353 3.03307540604512e-40
-1.57894736842105 3.97788844395456e-40
-1.57142857142857 5.21521484004472e-40
-1.56390977443609 6.83505580098792e-40
-1.55639097744361 8.95492862642218e-40
-1.54887218045113 1.17282238681423e-39
-1.54135338345865 1.53550832079277e-39
-1.53383458646617 2.00965528082331e-39
-1.52631578947368 2.62929911153549e-39
-1.5187969924812 3.43880003751029e-39
-1.51127819548872 4.49595267396536e-39
-1.50375939849624 5.8760259658084e-39
-1.49624060150376 7.67700892777349e-39
-1.48872180451128 1.00264192077411e-38
-1.4812030075188 1.30901362979779e-38
-1.47368421052632 1.70838565015979e-38
-1.46616541353383 2.22879413000577e-38
-1.45864661654135 2.90666558377915e-38
-1.45112781954887 3.78930843213858e-38
-1.44360902255639 4.93813828053106e-38
-1.43609022556391 6.43285109384696e-38
-1.42857142857143 8.37682033284359e-38
-1.42105263157895 1.09040737385968e-37
-1.41353383458647 1.41883077958795e-37
-1.40601503759399 1.84545293883501e-37
-1.3984962406015 2.39940829795311e-37
-1.39097744360902 3.11840382966875e-37
-1.38345864661654 4.05121913504008e-37
-1.37593984962406 5.26092877852402e-37
-1.36842105263158 6.82905338364441e-37
-1.3609022556391 8.86090443735851e-37
-1.35338345864662 1.14924625083767e-36
-1.34586466165414 1.48992241918657e-36
-1.33834586466165 1.93075752950836e-36
-1.33082706766917 2.50094038836243e-36
-1.32330827067669 3.23808661073586e-36
-1.31578947368421 4.19064720243215e-36
-1.30827067669173 5.42099829319691e-36
-1.30075187969925 7.00940250254826e-36
-1.29323308270677 9.0590850668313e-36
-1.28571428571429 1.17027348779154e-35
-1.2781954887218 1.51108258582279e-35
-1.27067669172932 1.95022625333493e-35
-1.26315789473684 2.51579914765168e-35
-1.25563909774436 3.2438395350719e-35
-1.24812030075188 4.18055085035722e-35
-1.2406015037594 5.38513750396619e-35
-1.23308270676692 6.93342278714602e-35
-1.22556390977444 8.92246204652658e-35
-1.21804511278195 1.14764217131252e-34
-1.21052631578947 1.47540674639896e-34
-1.20300751879699 1.89582967876759e-34
-1.19548872180451 2.43482675826289e-34
-1.18796992481203 3.12548215203923e-34
-1.18045112781955 4.01000867862807e-34
-1.17293233082707 5.14223795779589e-34
-1.16541353383459 6.5907820114718e-34
-1.15789473684211 8.44304528788333e-34
-1.15037593984962 1.08103132476427e-33
-1.14285714285714 1.38342031125872e-33
-1.13533834586466 1.76948373079946e-33
-1.12781954887218 2.26211945094029e-33
-1.1203007518797 2.89042120356989e-33
-1.11278195488722 3.69133628825717e-33
-1.10526315789474 4.71176188314674e-33
-1.09774436090226 6.01119476621789e-33
-1.09022556390977 7.66507899045496e-33
-1.08270676691729 9.76903342769387e-33
-1.07518796992481 1.24441880378625e-32
-1.06766917293233 1.58439166627574e-32
-1.06015037593985 2.01623281278758e-32
-1.05263157894737 2.56449702686544e-32
-1.04511278195489 3.26023179410029e-32
-1.03759398496241 4.14267620866404e-32
-1.03007518796993 5.26139999497333e-32
-1.02255639097744 6.67899558930131e-32
-1.01503759398496 8.474464957525e-32
-1.00751879699248 1.07474788065593e-31
-1 1.36237308943776e-31
-0.992481203007519 1.72616665246071e-31
-0.984962406015038 2.18609348577704e-31
-0.977443609022556 2.76730029162303e-31
-0.969924812030075 3.50144795136492e-31
-0.962406015037594 4.42838353039598e-31
-0.954887218045113 5.59823775816531e-31
-0.947368421052632 7.07405539317078e-31
-0.93984962406015 8.9350927992143e-31
-0.932330827067669 1.12809506752211e-30
-0.924812030075188 1.4236751853542e-30
-0.917293233082707 1.79596264753934e-30
-0.909774436090226 2.26468322384703e-30
-0.902255639097744 2.85459189932946e-30
-0.894736842105263 3.59674487287143e-30
-0.887218045112782 4.53009088964733e-30
-0.879699248120301 5.70346152568682e-30
-0.87218045112782 7.17805976677366e-30
-0.864661654135339 9.03057080484115e-30
-0.857142857142857 1.13570496019514e-29
-0.849624060150376 1.42777779234475e-29
-0.842105263157895 1.79433310560688e-29
-0.834586466165414 2.25421535882856e-29
-0.827067669172933 2.83100172778419e-29
-0.819548872180451 3.55418256923056e-29
-0.81203007518797 4.46063443631075e-29
-0.804511278195489 5.59645770820148e-29
-0.796992481203008 7.01926854448209e-29
-0.789473684210527 8.80105681933178e-29
-0.781954887218045 1.10317489725473e-28
-0.774436090225564 1.38236486241136e-28
-0.766917293233083 1.73169699373614e-28
-0.759398496240602 2.16867310675242e-28
-0.75187969924812 2.71513400585561e-28
-0.744360902255639 3.39832863011205e-28
-0.736842105263158 4.25224509177203e-28
-0.729323308270677 5.31926738779983e-28
-0.721804511278195 6.65223700652885e-28
-0.714285714285714 8.31701780915025e-28
-0.706766917293233 1.03956863273889e-27
-0.699248120300752 1.2990499083505e-27
-0.691729323308271 1.62288250661334e-27
-0.684210526315789 2.02692767664865e-27
-0.676691729323308 2.53093292721335e-27
-0.669172932330827 3.15947863977606e-27
-0.661654135338346 3.9431538876148e-27
-0.654135338345865 4.92001661551156e-27
-0.646616541353384 6.13740651827605e-27
-0.639097744360902 7.65419526803805e-27
-0.631578947368421 9.54357891593682e-27
-0.62406015037594 1.18965422409094e-26
-0.616541353383459 1.48261556549804e-26
-0.609022556390978 1.84729033784384e-26
-0.601503759398496 2.30112886658431e-26
-0.593984962406015 2.86580199826462e-26
-0.586466165413534 3.56821537707587e-26
-0.578947368421053 4.44176579572783e-26
-0.571428571428572 5.52789695346989e-26
-0.56390977443609 6.87802541395615e-26
-0.556390977443609 8.55592414306254e-26
-0.548872180451128 1.06406714395748e-25
-0.541353383458647 1.32302982299604e-25
-0.533834586466166 1.64462976606972e-25
-0.526315789473685 2.04391990084049e-25
-0.518796992481203 2.53954547553401e-25
-0.511278195488722 3.15459472218397e-25
-0.503759398496241 3.91764918227814e-25
-0.496240601503759 4.86408007707198e-25
-0.488721804511278 6.03764774816757e-25
-0.481203007518797 7.4924742436591e-25
-0.473684210526316 9.29547511548497e-25
-0.466165413533835 1.15293560748636e-24
-0.458646616541353 1.42963041155071e-24
-0.451127819548872 1.7722532019359e-24
-0.443609022556391 2.19638709728459e-24
-0.43609022556391 2.72126497568955e-24
-0.428571428571429 3.3706152344003e-24
-0.421052631578947 4.17370108129694e-24
-0.413533834586466 5.1665969782214e-24
-0.406015037593985 6.39375550914264e-24
-0.398496240601504 7.90992968784918e-24
-0.390977443609023 9.78252999019443e-24
-0.383458646616542 1.20945127241333e-23
-0.37593984962406 1.49479173732004e-23
-0.368421052631579 1.84681960296981e-23
-0.360902255639098 2.28095088890675e-23
-0.353383458646617 2.81611971043588e-23
-0.345864661654136 3.47556894128668e-23
-0.338345864661654 4.28781534153345e-23
-0.330827067669173 5.28782680852233e-23
-0.323308270676692 6.51845732449733e-23
-0.315789473684211 8.03219470276674e-23
-0.30827067669173 9.89328769099053e-23
-0.300751879699248 1.21803327513469e-22
-0.293233082706767 1.49894173490565e-22
-0.285714285714286 1.84379363718242e-22
-0.278195488721805 2.26692219994964e-22
-0.270676691729324 2.78581556866307e-22
-0.263157894736842 3.4217964786626e-22
-0.255639097744361 4.20084467689529e-22
-0.24812030075188 5.15459121816096e-22
-0.240601503759398 6.32151949285018e-22
-0.233082706766917 7.74841467622346e-22
-0.225563909774436 9.49211141341882e-22
-0.218045112781955 1.16215992046755e-21
-0.210526315789474 1.42205564083181e-21
-0.203007518796992 1.73903973601136e-21
-0.195488721804511 2.12539331990487e-21
-0.18796992481203 2.59597660407851e-21
-0.180451127819549 3.16875586789783e-21
-0.172932330827068 3.86543486416103e-21
-0.165413533834587 4.71221069130088e-21
-0.157894736842105 5.74067788079276e-21
-0.150375939849624 6.98890883568388e-21
-0.142857142857143 8.50274393112922e-21
-0.135338345864662 1.03373306890321e-20
-0.127819548872181 1.25589586290199e-20
-0.120300751879699 1.52472448680244e-20
-0.112781954887218 1.84977355149003e-20
-0.105263157894737 2.242499964804e-20
-0.0977443609022557 2.7166306481794e-20
-0.0902255639097747 3.2885992584334e-20
-0.0827067669172932 3.97806451310468e-20
-0.0751879699248121 4.80852496629904e-20
-0.0676691729323311 5.80804772554998e-20
-0.0601503759398496 7.01013170750268e-20
-0.0526315789473686 8.45472968192648e-20
-0.0451127819548875 1.01894576442234e-19
-0.0375939849624061 1.22710250971277e-19
-0.030075187969925 1.47669257427133e-19
-0.022556390977444 1.77574350385735e-19
-0.0150375939849625 2.13379692357388e-19
-0.00751879699248148 2.56218700999511e-19
0 3.07436907676021e-19
0 3.07436907676021e-19
0.0075187969924812 3.68630713903737e-19
0.0150375939849624 4.41693087150466e-19
0.0225563909774436 5.2886741921316e-19
0.0300751879699248 6.32810983625426e-19
0.037593984962406 7.56669678626627e-19
0.0451127819548872 9.04166035500393e-19
0.0526315789473684 1.07970281596414e-18
0.0601503759398496 1.28848492543619e-18
0.0676691729323308 1.53666284156575e-18
0.075187969924812 1.83150131125745e-18
0.0827067669172932 2.18157771843961e-18
0.0902255639097744 2.59701528526136e-18
0.0977443609022556 3.08975716024949e-18
0.105263157894737 3.67388849042953e-18
0.112781954887218 4.3660147964824e-18
0.120300751879699 5.18570640102479e-18
0.12781954887218 6.15602033555185e-18
0.135338345864662 7.30411311291162e-18
0.142857142857143 8.66196004784229e-18
0.150375939849624 1.02671994946619e-17
0.157894736842105 1.2164123514734e-17
0.165413533834586 1.44048401640113e-17
0.172932330827068 1.70506368928254e-17
0.180451127819549 2.01735795813088e-17
0.18796992481203 2.38583876170631e-17
0.195488721804511 2.82046323000431e-17
0.203007518796992 3.33293139000981e-17
0.210526315789474 3.93698820897989e-17
0.218045112781955 4.64877754561441e-17
0.225563909774436 5.48725686239015e-17
0.233082706766917 6.4746830509081e-17
0.240601503759398 7.63718147222927e-17
0.24812030075188 9.00541235768825e-17
0.255639097744361 1.06153511012478e-16
0.263157894736842 1.25092017587755e-16
0.270676691729323 1.47364663186219e-16
0.278195488721804 1.73551960982451e-16
0.285714285714286 2.0433456042573e-16
0.293233082706767 2.40510378549574e-16
0.300751879699248 2.83014639014498e-16
0.308270676691729 3.32943308336183e-16
0.315789473684211 3.91580500367031e-16
0.323308270676692 4.60430515171563e-16
0.330827067669173 5.41255289152843e-16
0.338345864661654 6.3611816218523e-16
0.345864661654135 7.47435017529399e-16
0.353383458646617 8.78034024855828e-16
0.360902255639098 1.03122541972926e-15
0.368421052631579 1.21088298897747e-15
0.37593984962406 1.42153920576623e-15
0.383458646616541 1.66849627704206e-15
0.390977443609023 1.95795573634645e-15
0.398496240601504 2.29716964500742e-15
0.406015037593985 2.69461696379753e-15
0.413533834586466 3.16020923617264e-15
0.421052631578947 3.70553039570636e-15
0.428571428571429 4.34411628874503e-15
0.43609022556391 5.09178040525019e-15
0.443609022556391 5.96699335540455e-15
0.451127819548872 6.99132483883036e-15
0.458646616541353 8.1899582524826e-15
0.466165413533835 9.59228970147461e-15
0.473684210526316 1.1232625047563e-14
0.481203007518797 1.31509907909735e-14
0.488721804511278 1.53940770764156e-14
0.496240601503759 1.80163339936249e-14
0.503759398496241 2.10812456638333e-14
0.511278195488722 2.46628104316901e-14
0.518796992481203 2.88472598920391e-14
0.526315789473684 3.37350545578893e-14
0.533834586466165 3.94431998170134e-14
0.541353383458647 4.61079325405292e-14
0.548872180451128 5.38878364233882e-14
0.556390977443609 6.29674529969255e-14
0.56390977443609 7.35614654198744e-14
0.571428571428571 8.59195438106902e-14
0.578947368421053 1.00331954239315e-13
0.586466165413534 1.17136048786876e-13
0.593984962406015 1.36723771574321e-13
0.601503759398496 1.5955033565746e-13
0.609022556390977 1.86144248526812e-13
0.616541353383459 2.17118890020055e-13
0.62406015037594 2.53185876185158e-13
0.631578947368421 2.9517047651019e-13
0.639097744360902 3.44029390508214e-13
0.646616541353383 4.0087123352736e-13
0.654135338345865 4.66980131536143e-13
0.661654135338346 5.4384288128588e-13
0.669172932330827 6.33180196541031e-13
0.676691729323308 7.36982633964263e-13
0.684210526315789 8.57551874829433e-13
0.691729323308271 9.97548132224872e-13
0.699248120300752 1.1600445591542e-12
0.706766917293233 1.34858965245338e-12
0.714285714285714 1.56727878240737e-12
0.721804511278195 1.82083613024539e-12
0.729323308270677 2.11470848741993e-12
0.736842105263158 2.45517256406244e-12
0.744360902255639 2.84945767186479e-12
0.75187969924812 3.30588589175546e-12
0.759398496240602 3.83403211235374e-12
0.766917293233083 4.44490663488952e-12
0.774436090225564 5.15116338807371e-12
0.781954887218045 5.96733718675779e-12
0.789473684210526 6.91011390609635e-12
0.796992481203007 7.99863793385694e-12
0.804511278195489 9.25486181367635e-12
0.81203007518797 1.07039436083037e-11
0.819548872180451 1.2374698201865e-11
0.827067669172932 1.43001095324493e-11
0.834586466165413 1.65179116103839e-11
0.842105263157895 1.90712471440146e-11
0.849624060150376 2.20094136754929e-11
0.857142857142857 2.53887083371423e-11
0.864661654135338 2.92733836891608e-11
0.87218045112782 3.3736728608099e-11
0.879699248120301 3.88622898809872e-11
0.887218045112782 4.4745252042588e-11
0.894736842105263 5.14939950956825e-11
0.902255639097744 5.92318521019083e-11
0.909774436090226 6.80990912516151e-11
0.917293233082707 7.82551499469367e-11
0.924812030075188 8.98811516977116e-11
0.932330827067669 1.03182740273984e-10
0.93984962406015 1.18393269624878e-10
0.947368421052632 1.35777392609826e-10
0.954887218045113 1.55635096647977e-10
0.962406015037594 1.78306240034672e-10
0.969924812030075 2.04175648966219e-10
0.977443609022556 2.33678842329232e-10
0.984962406015037 2.67308459129992e-10
0.992481203007519 3.0562147215304e-10
1 3.49247281146564e-10
1.00751879699248 3.9889678964654e-10
1.01503759398496 4.55372581594438e-10
1.02255639097744 5.1958032731166e-10
1.03007518796992 5.92541563317674e-10
1.03759398496241 6.75408007085722e-10
1.04511278195489 7.6947758630372e-10
1.05263157894737 8.76212382753153e-10
1.06015037593985 9.97258713760016e-10
1.06766917293233 1.13446959955847e-09
1.07518796992481 1.28992989311403e-09
1.08270676691729 1.4659843802813e-09
1.09022556390977 1.66526919295647e-09
1.09774436090226 1.89074691649255e-09
1.10526315789474 2.14574581548301e-09
1.11278195488722 2.43400364953108e-09
1.1203007518797 2.75971660329646e-09
1.12781954887218 3.12759391349047e-09
1.13533834586466 3.54291884016018e-09
1.14285714285714 4.01161670121617e-09
1.15037593984962 4.54033076842296e-09
1.15789473684211 5.13650691076793e-09
1.16541353383459 5.80848796810421e-09
1.17293233082707 6.56561894515517e-09
1.18045112781955 7.41836423439617e-09
1.18796992481203 8.37843820709228e-09
1.19548872180451 9.45895065609269e-09
1.20300751879699 1.06745687331626e-08
1.21052631578947 1.20416971991228e-08
1.21804511278195 1.35786789983978e-08
1.22556390977444 1.53060183824548e-08
1.23308270676692 1.7246629040848e-08
1.2406015037594 1.94261099561577e-08
1.24812030075188 2.18730519821505e-08
1.25563909774436 2.46193784552808e-08
1.26315789473684 2.77007234906701e-08
1.27067669172932 3.11568519875946e-08
1.2781954887218 3.503212577911e-08
1.28571428571429 3.9376020808783e-08
1.29323308270677 4.42437007078053e-08
1.30075187969925 4.96966526814951e-08
1.30827067669173 5.58033921989625e-08
1.31578947368421 6.2640243617407e-08
1.32330827067669 7.02922045671749e-08
1.33082706766917 7.88539026796224e-08
1.33834586466165 8.84306540614524e-08
1.34586466165414 9.91396338111818e-08
1.35338345864662 1.11111169840627e-07
1.3609022556391 1.24490172311654e-07
1.36842105263158 1.3943771213121e-07
1.37593984962406 1.56132763170856e-07
1.38345864661654 1.74774124196186e-07
1.39097744360902 1.95582537911737e-07
1.3984962406015 2.18803026053774e-07
1.40601503759398 2.44707461101706e-07
1.41353383458647 2.73597396934132e-07
1.42105263157895 3.05807182632255e-07
1.42857142857143 3.41707385636412e-07
1.43609022556391 3.81708552594839e-07
1.44360902255639 4.26265338510963e-07
1.45112781954887 4.75881037200125e-07
1.45864661654135 5.31112548610322e-07
1.46616541353383 5.9257582124639e-07
1.47368421052632 6.60951810763482e-07
1.4812030075188 7.36992998762731e-07
1.48872180451128 8.21530518928793e-07
1.49624060150376 9.15481940891286e-07
1.50375939849624 1.01985976556651e-06
1.51127819548872 1.13578068923533e-06
1.5187969924812 1.2644756972303e-06
1.52631578947368 1.40730105183032e-06
1.53383458646617 1.56575024278328e-06
1.54135338345865 1.74146697278267e-06
1.54887218045113 1.93625925419896e-06
1.55639097744361 2.15211469739346e-06
1.56390977443609 2.39121707500369e-06
1.57142857142857 2.65596425066622e-06
1.57894736842105 2.94898756471418e-06
1.58646616541353 3.27317277343261e-06
1.59398496240601 3.63168264245311e-06
1.6015037593985 4.02798129880047e-06
1.60902255639098 4.46586044994775e-06
1.61654135338346 4.94946758197463e-06
1.62406015037594 5.48333625254194e-06
1.63157894736842 6.07241859788164e-06
1.6390977443609 6.72212017634719e-06
1.64661654135338 7.43833727427472e-06
1.65413533834586 8.22749680297401e-06
1.66165413533835 9.09659891861192e-06
1.66917293233083 1.00532624995942e-05
1.67669172932331 1.110577361882e-05
1.68421052631579 1.22631371509243e-05
1.69172932330827 1.35351316573878e-05
1.69924812030075 1.49323676952429e-05
1.70676691729323 1.64663496981285e-05
1.71428571428571 1.81495415817175e-05
1.7218045112782 1.9995436229182e-05
1.72932330827068 2.20186290164728e-05
1.73684210526316 2.42348955419073e-05
1.74436090225564 2.66612737300146e-05
1.75187969924812 2.93161504859275e-05
1.7593984962406 3.22193530839867e-05
1.76691729323308 3.53922454827919e-05
1.77443609022556 3.88578297688467e-05
1.78195488721805 4.26408529423683e-05
1.78947368421053 4.67679192719043e-05
1.79699248120301 5.1267608459271e-05
1.80451127819549 5.61705998731279e-05
1.81203007518797 6.15098031283515e-05
1.81954887218045 6.73204953093617e-05
1.82706766917293 7.36404651587782e-05
1.83458646616541 8.05101645782907e-05
1.84210526315789 8.79728678164483e-05
1.84962406015038 9.60748387482429e-05
1.85714285714286 0.000104865506683825
1.86466165413534 0.000114397651178449
1.87218045112782 0.000124727596352709
1.8796992481203 0.000135915415271233
1.88721804511278 0.000148025144969115
1.89473684210526 0.000161125012758416
1.90225563909774 0.000175287674491867
1.90977443609023 0.000190590465507367
1.91729323308271 0.000207115665024815
1.92481203007519 0.000224950774816104
1.93233082706767 0.000244188813019647
1.93984962406015 0.000264928624022354
1.94736842105263 0.000287275205384582
1.95488721804511 0.000311340052836956
1.96240601503759 0.000337241524432178
1.96992481203007 0.000365105224989798
1.97744360902256 0.000395064412027474
1.98496240601504 0.000427260424428379
1.99248120300752 0.000461843135151186
2 0.000498971429346393
2.00751879699248 0.000538813709300699
2.01503759398496 0.000581548427689735
2.02255639097744 0.000627364650678684
2.03007518796992 0.000676462652470199
2.03759398496241 0.000729054542959637
2.04511278195489 0.000785364930218799
2.05263157894737 0.000845631619591386
2.06015037593985 0.000910106351245732
2.06766917293233 0.000979055578093496
2.07518796992481 0.00105276128604638
2.08270676691729 0.00113152185864646
2.09022556390977 0.00121565298816947
2.09774436090226 0.00130548863536345
2.10526315789474 0.00140138204004786
2.11278195488722 0.00150370678485978
2.1203007518797 0.00161285791449319
2.12781954887218 0.00172925311283517
2.13533834586466 0.00185333394045706
2.14285714285714 0.00198556713496872
2.15037593984962 0.00212644597678991
2.15789473684211 0.00227649172293215
2.16541353383459 0.00243625511141606
2.17293233082707 0.00260631793897316
2.18045112781955 0.00278729471469333
2.18796992481203 0.00297983439228005
2.19548872180451 0.00318462218356216
2.20300751879699 0.00340238145588001
2.21052631578947 0.00363387571591584
2.21804511278195 0.00387991068246625
2.22556390977444 0.00414133645055962
2.23308270676692 0.00441904974919756
2.2406015037594 0.00471399629484325
2.24812030075188 0.0050271732425886
2.25563909774436 0.00535963173670031
2.26315789473684 0.00571247956196781
2.27067669172932 0.00608688389694933
2.2781954887218 0.00648407416982962
2.28571428571429 0.00690534501715678
2.29323308270677 0.00735205934521376
2.30075187969925 0.00782565149318881
2.30827067669173 0.00832763049663775
2.31578947368421 0.00885958344896654
2.32330827067669 0.00942317895779736
2.33082706766917 0.0100201706921096
2.33834586466165 0.0106524010149528
2.34586466165414 0.0113218046953087
2.35338345864662 0.0120304126913186
2.3609022556391 0.0127803559955802
2.36842105263158 0.013573869531547
2.37593984962406 0.0144132960882183
2.38345864661654 0.015301090278278
2.39097744360902 0.0162398225026191
2.3984962406015 0.01723218290176
2.40601503759398 0.0182809852720148
2.41353383458647 0.0193891709214112
2.42105263157895 0.020559812437247
2.42857142857143 0.0217961173338349
2.43609022556391 0.0231014315454045
2.44360902255639 0.0244792427252989
2.45112781954887 0.0259331833085378
2.45864661654135 0.027467033290509
2.46616541353383 0.02908472267002
2.47368421052632 0.030790333500204
2.4812030075188 0.0325881014858407
2.48872180451128 0.034482417060576
2.49624060150376 0.0364778258723237
2.50375939849624 0.0385790285998633
2.51127819548872 0.0407908800183766
2.5187969924812 0.0431183872264554
2.52631578947368 0.0455667069420512
2.53383458646617 0.0481411417700323
2.54135338345865 0.0508471353395651
2.54887218045113 0.0536902662055965
2.55639097744361 0.0566762404054147
2.56390977443609 0.0598108825587819
2.57142857142857 0.0631001253986565
2.57894736842105 0.0665499976192329
2.58646616541353 0.0701666099291775
2.59398496240601 0.0739561392007275
2.6015037593985 0.0779248106100141
2.60902255639098 0.0820788776708143
2.61654135338346 0.0864246000731938
2.62406015037594 0.0909682192504131
2.63157894736842 0.0957159316123003
2.6390977443609 0.100673859401266
2.64661654135338 0.105848019148427
2.65413533834586 0.111244287732132
2.66165413533835 0.116868366069601
2.66917293233083 0.122725740504478
2.67669172932331 0.128821641988834
2.68421052631579 0.1351610031974
2.69172932330827 0.141748413754316
2.69924812030075 0.14858807379818
2.70676691729323 0.155683746159071
2.71428571428571 0.163038707470977
2.7218045112782 0.170655698593865
2.72932330827068 0.178536874770527
2.73684210526316 0.186683755993354
2.74436090225564 0.195097178103942
2.75187969924812 0.203777245192752
2.7593984962406 0.212723283905373
2.76691729323308 0.221933800294749
2.77443609022556 0.231406439883589
2.78195488721805 0.241137951616414
2.78947368421053 0.251124156384928
2.79699248120301 0.261359920802296
2.80451127819549 0.271839136880285
2.81203007518797 0.282554708227247
2.81954887218045 0.293498543334009
2.82706766917293 0.304661556448723
2.83458646616541 0.316033676460853
2.84210526315789 0.327603864119461
2.84962406015038 0.33936013780304
2.85714285714286 0.351289607938946
2.86466165413534 0.363378520042279
2.87218045112782 0.375612306209368
2.8796992481203 0.387975644762851
2.88721804511278 0.400452527606991
2.89473684210526 0.413026334716718
2.90225563909774 0.425679915055545
2.90977443609023 0.438395673099387
2.91729323308271 0.451155660038708
2.92481203007519 0.463941668643347
2.93233082706767 0.4767353307053
2.93984962406015 0.489518215926729
2.94736842105263 0.502271931094894
2.95488721804511 0.514978218383258
2.96240601503759 0.527619051638702
2.96992481203007 0.540176729557957
2.97744360902256 0.552633964720583
2.98496240601504 0.564973967529153
2.99248120300752 0.577180524207223
3 0.589238068119293
3 0.589238068119293
3.00751879699248 0.601131743800994
3.01503759398496 0.612847463218828
3.02255639097744 0.624371953913483
3.03007518796993 0.635692798815648
3.03759398496241 0.646798467655157
3.04511278195489 0.657678340010376
3.05263157894737 0.668322720162363
3.06015037593985 0.678722844025406
3.06766917293233 0.688870878520483
3.07518796992481 0.698759913839608
3.08270676691729 0.708383949116457
3.09022556390977 0.717737872071611
3.09774436090226 0.72681743323947
3.10526315789474 0.735619215408814
3.11278195488722 0.74414059892101
3.1203007518797 0.752379723469827
3.12781954887218 0.7603354470363
3.13533834586466 0.768007302572039
3.14285714285714 0.775395453016593
3.15037593984962 0.782500645200181
3.15789473684211 0.789324163143781
3.16541353383459 0.795867781225645
3.17293233082707 0.802133717637934
3.18045112781955 0.808124588510591
3.18796992481203 0.813843363032806
3.19548872180451 0.819293319856292
3.20300751879699 0.824478005019947
3.21052631578947 0.829401191592831
3.21804511278195 0.834066841192286
3.22556390977444 0.838479067496782
3.23308270676692 0.842642101838979
3.2406015037594 0.846560260933612
3.24812030075188 0.85023791676731
3.25563909774436 0.853679468653185
3.26315789473684 0.856889317432052
3.27067669172932 0.859871841784194
3.2781954887218 0.862631376600594
3.28571428571429 0.865172193350327
3.29323308270677 0.867498482371011
3.30075187969925 0.869614337001841
3.30827067669173 0.871523739473301
3.31578947368421 0.873230548464179
3.32330827067669 0.874738488234571
3.33082706766917 0.876051139243114
3.33834586466165 0.877171930157388
3.34586466165414 0.878104131168211
3.35338345864662 0.878850848521158
3.3609022556391 0.879415020181938
3.36842105263158 0.879799412556163
3.37593984962406 0.880006618188289
3.38345864661654 0.880039054369185
3.39097744360902 0.879898962586551
3.3984962406015 0.87958840875741
3.40601503759398 0.87910928418686
3.41353383458647 0.878463307202306
3.42105263157895 0.87765202541728
3.42857142857143 0.876676818583767
3.43609022556391 0.875538901996631
3.44360902255639 0.874239330418131
3.45112781954887 0.872779002494817
3.45864661654135 0.871158665643036
3.46616541353383 0.869378921383033
3.47368421052632 0.867440231105062
3.4812030075188 0.865342922254087
3.48872180451128 0.863087194922481
3.49624060150376 0.860673128842654
3.50375939849624 0.858100690773742
3.51127819548872 0.85536974227833
3.5187969924812 0.852480047886693
3.52631578947368 0.849431283647171
3.53383458646617 0.846223046062092
3.54135338345865 0.84285486140904
3.54887218045113 0.839326195447304
3.55639097744361 0.835636463508968
3.56390977443609 0.831785040973336
3.57142857142857 0.827771274122222
3.57894736842105 0.823594491372054
3.58646616541353 0.819254014876779
3.59398496240602 0.814749172493115
3.6015037593985 0.81007931009695
3.60902255639098 0.805243804236421
3.61654135338346 0.800242075103646
3.62406015037594 0.795073599803077
3.63157894736842 0.789737925890084
3.6390977443609 0.784234685148703
3.64661654135338 0.778563607572473
3.65413533834586 0.77272453550701
3.66165413533835 0.766717437907445
3.66917293233083 0.760542424658211
3.67669172932331 0.754199760896789
3.68421052631579 0.747689881277239
3.69172932330827 0.741013404103457
3.69924812030075 0.734171145256393
3.70676691729323 0.727164131833955
3.71428571428571 0.719993615417061
3.7218045112782 0.712661084870518
3.72932330827068 0.705168278583078
3.73684210526316 0.69751719604733
3.74436090225564 0.689710108677179
3.75187969924812 0.681749569758548
3.7593984962406 0.673638423427858
3.76691729323308 0.665379812572791
3.77443609022556 0.656977185551019
3.78195488721805 0.64843430162499
3.78947368421053 0.639755235014641
3.79699248120301 0.630944377475106
3.80451127819549 0.622006439313118
3.81203007518797 0.612946448763929
3.81954887218045 0.603769749660158
3.82706766917293 0.59448199733499
3.83458646616541 0.585089152714574
3.84210526315789 0.575597474568156
3.84962406015038 0.566013509899371
3.85714285714286 0.556344082477998
3.86466165413534 0.546596279528264
3.87218045112782 0.536777436607158
3.8796992481203 0.526895120724074
3.88721804511278 0.516957111771054
3.89473684210526 0.506971382350865
3.90225563909774 0.496946076107633
3.90977443609023 0.486889484681695
3.91729323308271 0.476810023426278
3.92481203007519 0.466716206038368
3.93233082706767 0.456616618269464
3.93984962406015 0.446519890893473
3.94736842105263 0.436434672118673
3.95488721804511 0.426369599638233
3.96240601503759 0.416333272519058
3.96992481203007 0.406334223131642
3.97744360902256 0.396380889324057
3.98496240601504 0.386481587041257
3.99248120300752 0.376644483586348
4 0.366877571713732
4.00751879699248 0.357188644734875
4.01503759398496 0.34758527280628
4.02255639097744 0.338074780556111
4.03007518796993 0.328664226191082
4.03759398496241 0.319360382208951
4.04511278195489 0.310169717824526
4.05263157894737 0.301098383198753
4.06015037593985 0.292152195541506
4.06766917293233 0.283336627139529
4.07518796992481 0.2746567953417
4.08270676691729 0.266117454514928
4.09022556390977 0.257722989965488
4.09774436090226 0.249477413803109
4.10526315789474 0.241384362708452
4.11278195488722 0.233447097549208
4.1203007518797 0.225668504776068
4.12781954887218 0.218051099517114
4.13533834586466 0.210597030278312
4.14285714285714 0.203308085148322
4.15037593984962 0.196185699398148
4.15789473684211 0.189230964360147
4.16541353383459 0.182444637466405
4.17293233082707 0.175827153323751
4.18045112781955 0.16937863570123
4.18796992481203 0.163098910306027
4.19548872180451 0.156987518225112
4.20300751879699 0.151043729912496
4.21052631578947 0.145266559605552
4.21804511278195 0.139654780058397
4.22556390977444 0.134206937485625
4.23308270676692 0.12892136661566
4.2406015037594 0.123796205759466
4.24812030075188 0.118829411807213
4.25563909774436 0.114018775072672
4.26315789473684 0.109361933912386
4.27067669172932 0.104856389054066
4.2781954887218 0.100499517575944
4.28571428571429 0.0962885864861105
4.29323308270677 0.0922207658578136
4.30075187969925 0.0882931414835419
4.30827067669173 0.0845027270171794
4.31578947368421 0.0808464755796572
4.32330827067669 0.0773212908093352
4.33082706766917 0.0739240373436883
4.33834586466165 0.0706515507238814
4.34586466165413 0.0675006467183502
4.35338345864662 0.0644681300656412
4.3609022556391 0.061550802640501
4.36842105263158 0.0587454710504854
4.37593984962406 0.0560489536733063
4.38345864661654 0.0534580871476491
4.39097744360902 0.0509697323323771
4.3984962406015 0.0485807797508739
4.40601503759398 0.0462881545387842
4.41353383458647 0.0440888209146402
4.42105263157895 0.0419797861937997
4.42857142857143 0.0399581043668201
4.43609022556391 0.0380208792638623
4.44360902255639 0.0361652673269799
4.45112781954887 0.0343884800122376
4.45864661654135 0.0326877858435176
4.46616541353383 0.031060512139657
4.47368421052632 0.0295040464362166
4.4812030075188 0.0280158376227307
4.48872180451128 0.0265933968157589
4.49624060150376 0.0252342979874433
4.50375939849624 0.0239361783686116
4.51127819548872 0.0226967386447485
4.5187969924812 0.0215137429624024
4.52631578947368 0.0203850187628225
4.53383458646617 0.0193084564588197
4.54135338345865 0.0182820089700427
4.54887218045113 0.0173036911310567
4.55639097744361 0.0163715789858017
4.56390977443609 0.0154838089812227
4.57142857142857 0.014638577072074
4.57894736842105 0.0138341377481399
4.58646616541353 0.0130688029943703
4.59398496240602 0.0123409411936994
4.6015037593985 0.0116489759816276
4.60902255639098 0.010991385060959
4.61654135338346 0.0103666989844525
4.62406015037594 0.00977349991251125
4.63157894736842 0.00921042035244904
4.6390977443609 0.00867614188530172
4.64661654135338 0.00816939388561111
4.65413533834586 0.00768895223909914
4.66165413533835 0.00723363806265995
4.66917293233083 0.00680231643063931
4.67669172932331 0.00639389511093538
4.68421052631579 0.00600732331404358
4.69172932330827 0.00564159045778479
4.69924812030075 0.00529572495009171
4.70676691729323 0.00496879299189063
4.71428571428571 0.00465989740179904
4.7218045112782 0.00436817646406414
4.72932330827068 0.00409280280089525
4.73684210526316 0.0038329822700894
4.74436090225564 0.00358795288861786
4.75187969924812 0.00335698378262871
4.7593984962406 0.00313937416412699
4.76691729323308 0.00293445233442053
4.77443609022556 0.00274157471426243
4.78195488721805 0.00256012490048359
4.78947368421053 0.0023895127487875
4.79699248120301 0.00222917348227468
4.80451127819549 0.00207856682517731
4.81203007518797 0.00193717616120972
4.81954887218045 0.00180450771588426
4.82706766917293 0.00168008976209695
4.83458646616541 0.00156347184825601
4.84210526315789 0.00145422404820897
4.84962406015038 0.00135193623221473
4.85714285714286 0.00125621735821162
4.86466165413534 0.00116669478264331
4.87218045112782 0.00108301359012553
4.8796992481203 0.00100483594126378
4.88721804511278 0.000931840437965628
4.89473684210526 0.000863721505629714
4.90225563909774 0.0008001887916356
4.90977443609023 0.000740966579603515
4.91729323308271 0.00068579321893958
4.92481203007519 0.000634420569229233
4.93233082706767 0.000586613459088783
4.93984962406015 0.000542149159130661
4.94736842105263 0.000500816868742257
4.95488721804511 0.000462417216419683
4.96240601503759 0.00042676177343633
4.96992481203007 0.000393672580661138
4.97744360902256 0.000362981688372459
4.98496240601504 0.00033453070894034
4.99248120300752 0.000308170382272609
5 0.000283760153938248
5.00751879699248 0.000261167765895403
5.01503759398496 0.000240268859760728
5.02255639097744 0.000220946592562234
5.03007518796992 0.000203091264919268
5.03759398496241 0.000186599961591087
5.04511278195489 0.00017137620433033
5.05263157894737 0.000157329616969208
5.06015037593985 0.000144375602655769
5.06766917293233 0.00013243503314458
5.07518796992481 0.000121433950031778
5.08270676691729 0.000111303277808636
5.09022556390977 0.000101978548591069
5.09774436090226 9.33996383653561e-05
5.10526315789474 8.55105145729597e-05
5.11278195488722 7.82589948400742e-05
5.1203007518797 7.15965166408075e-05
5.12781954887218 6.54779176667348e-05
5.13533834586466 5.98612266604659e-05
5.14285714285714 5.47074644567567e-05
5.15037593984962 4.99804549619187e-05
5.15789473684211 4.56466457908571e-05
5.16541353383459 4.16749382711078e-05
5.17293233082707 3.8036526514837e-05
5.18045112781955 3.47047452528802e-05
5.18796992481203 3.16549261195896e-05
5.19548872180451 2.88642620734931e-05
5.20300751879699 2.63116796364788e-05
5.21052631578947 2.39777186334107e-05
5.21804511278195 2.18444191146071e-05
5.22556390977444 1.98952151454628e-05
5.23308270676692 1.81148351505314e-05
5.2406015037594 1.64892085035231e-05
5.24812030075188 1.50053780598336e-05
5.25563909774436 1.36514183342463e-05
5.26315789473684 1.24163590333098e-05
5.27067669172932 1.12901136594113e-05
5.2781954887218 1.02634129116951e-05
5.28571428571429 9.32774261759224e-06
5.29323308270677 8.47528593773451e-06
5.30075187969925 7.69886959635808e-06
5.30827067669173 6.99191389885284e-06
5.31578947368421 6.34838630781538e-06
5.32330827067669 5.76275835875485e-06
5.33082706766917 5.22996570639524e-06
5.33834586466165 4.74537110228479e-06
5.34586466165413 4.30473011408612e-06
5.35338345864662 3.90415940645018e-06
5.3609022556391 3.54010741272996e-06
5.36842105263158 3.20932723592276e-06
5.37593984962406 2.90885162613105e-06
5.38345864661654 2.63596989046008e-06
5.39097744360902 2.38820659961792e-06
5.3984962406015 2.1633019635303e-06
5.40601503759398 1.95919375601777e-06
5.41353383458647 1.77400067600079e-06
5.42105263157895 1.60600703978997e-06
5.42857142857143 1.45364870578785e-06
5.43609022556391 1.31550013937099e-06
5.44360902255639 1.1902625318415e-06
5.45112781954887 1.07675289314069e-06
5.45864661654135 9.73894043508138e-07
5.46616541353383 8.80705434456636e-07
5.47368421052632 7.96294734324791e-07
5.4812030075188 7.19850118273323e-07
5.48872180451128 6.5063320692032e-07
5.49624060150376 5.87972601872279e-07
5.50375939849624 5.31257970216552e-07
5.51127819548872 4.79934633604412e-07
5.5187969924812 4.3349862088582e-07
5.52631578947368 3.91492146368142e-07
5.53383458646617 3.53499478671524e-07
5.54135338345865 3.19143167856501e-07
5.54887218045113 2.8808060101362e-07
5.55639097744361 2.60000858842301e-07
5.56390977443609 2.34621847916852e-07
5.57142857142857 2.11687685350906e-07
5.57894736842105 1.90966314438286e-07
5.58646616541353 1.7224733157656e-07
5.59398496240602 1.55340006378831e-07
5.6015037593985 1.40071478358032e-07
5.60902255639098 1.26285114933689e-07
5.61654135338346 1.13839016772215e-07
5.62406015037594 1.02604657634697e-07
5.63157894736842 9.24656469783524e-08
5.6390977443609 8.33166045453433e-08
5.64661654135338 7.50621370817913e-08
5.65413533834586 6.76159081662038e-08
5.66165413533835 6.08997928955004e-08
5.66917293233083 5.48431098834251e-08
5.67669172932331 4.93819236750503e-08
5.68421052631579 4.44584112766681e-08
5.69172932330827 4.00202870467798e-08
5.69924812030075 3.60202806948496e-08
5.70676691729323 3.24156635936201e-08
5.71428571428571 2.91678190313434e-08
5.7218045112782 2.62418524153112e-08
5.72932330827068 2.36062377904676e-08
5.73684210526316 2.12324973591978e-08
5.74436090225564 1.90949109831433e-08
5.75187969924812 1.71702529172681e-08
5.7593984962406 1.54375532725091e-08
5.76691729323308 1.38778819281281e-08
5.77443609022556 1.2474152820056e-08
5.78195488721805 1.12109467187929e-08
5.78947368421053 1.00743507812477e-08
5.79699248120301 9.05181331667906e-09
5.80451127819549 8.13201234892334e-09
5.81203007518797 7.30473668650919e-09
5.81954887218045 6.56077833017275e-09
5.82706766917293 5.89183515466721e-09
5.83458646616541 5.29042289953041e-09
5.84210526315789 4.74979559246736e-09
5.84962406015038 4.26387360997089e-09
5.85714285714286 3.82717865347081e-09
5.86466165413534 3.43477498628236e-09
5.87218045112782 3.08221633753069e-09
5.8796992481203 2.765497934582e-09
5.88721804511278 2.48101317581182e-09
5.89473684210526 2.22551450123935e-09
5.90225563909774 1.99607806005624e-09
5.90977443609023 1.79007181176395e-09
5.91729323308271 1.60512673184303e-09
5.92481203007519 1.43911082392391e-09
5.93233082706767 1.29010566860153e-09
5.93984962406015 1.15638526459013e-09
5.94736842105263 1.0363969410934e-09
5.95488721804511 9.28744141281351e-10
5.96240601503759 8.3217089581762e-10
5.96992481203007 7.45547822650568e-10
5.97744360902256 6.67859504928939e-10
5.98496240601504 5.981931130814e-10
5.99248120300752 5.35728149940632e-10
6 4.79727209422968e-10
};
\addplot [semithick, color8]
table {%
-3 0.983073274218464
-2.99248120300752 0.982643355015734
-2.98496240601504 0.982200544204591
-2.97744360902256 0.981744421612813
-2.96992481203007 0.981274552765033
-2.96240601503759 0.980790488400831
-2.95488721804511 0.980291763978402
-2.94736842105263 0.979777899163599
-2.93984962406015 0.979248397304099
-2.93233082706767 0.978702744888522
-2.92481203007519 0.978140410990308
-2.91729323308271 0.977560846696217
-2.90977443609023 0.976963484519322
-2.90225563909774 0.976347737796407
-2.89473684210526 0.975713000069727
-2.88721804511278 0.9750586444531
-2.8796992481203 0.974384022982392
-2.87218045112782 0.973688465950453
-2.86466165413534 0.972971281226668
-2.85714285714286 0.972231753561306
-2.84962406015038 0.971469143874961
-2.84210526315789 0.970682688533409
-2.83458646616541 0.96987159860833
-2.82706766917293 0.96903505912441
-2.81954887218045 0.968172228293426
-2.81203007518797 0.967282236736076
-2.80451127819549 0.966364186692367
-2.79699248120301 0.965417151221546
-2.78947368421053 0.964440173392696
-2.78195488721805 0.963432265467242
-2.77443609022556 0.962392408074809
-2.76691729323308 0.961319549384021
-2.7593984962406 0.960212604270043
-2.75187969924812 0.959070453480853
-2.74436090225564 0.957891942804466
-2.73684210526316 0.956675882239557
-2.72932330827068 0.955421045172187
-2.7218045112782 0.954126167561607
-2.71428571428571 0.952789947138396
-2.70676691729323 0.951411042618506
-2.69924812030075 0.949988072937111
-2.69172932330827 0.948519616506484
-2.68421052631579 0.947004210502538
-2.67669172932331 0.945440350185001
-2.66917293233083 0.943826488256637
-2.66165413533835 0.942161034267367
-2.65413533834586 0.940442354069546
-2.64661654135338 0.938668769331184
-2.6390977443609 0.936838557114353
-2.63157894736842 0.934949949526558
-2.62406015037594 0.933001133453357
-2.61654135338346 0.930990250381116
-2.60902255639098 0.928915396319287
-2.6015037593985 0.926774621832236
-2.59398496240602 0.924565932191217
-2.58646616541353 0.922287287657683
-2.57894736842105 0.919936603909755
-2.57142857142857 0.917511752624269
-2.56390977443609 0.915010562227418
-2.55639097744361 0.912430818827626
-2.54887218045113 0.909770267344846
-2.54135338345865 0.907026612851063
-2.53383458646617 0.904197522137284
-2.52631578947368 0.901280625522806
-2.5187969924812 0.898273518922992
-2.51127819548872 0.895173766192156
-2.50375939849624 0.891978901758473
-2.49624060150376 0.888686433568068
-2.48872180451128 0.885293846355533
-2.4812030075188 0.881798605258154
-2.47368421052632 0.878198159791009
-2.46616541353383 0.874489948199824
-2.45864661654135 0.870671402208034
-2.45112781954887 0.866739952173904
-2.44360902255639 0.8626930326727
-2.43609022556391 0.858528088517914
-2.42857142857143 0.854242581234178
-2.42105263157895 0.849833995993033
-2.41353383458647 0.845299849020806
-2.40601503759398 0.840637695485739
-2.3984962406015 0.835845137869054
-2.39097744360902 0.83091983482181
-2.38345864661654 0.825859510506266
-2.37593984962406 0.820661964416944
-2.36842105263158 0.815325081672677
-2.3609022556391 0.809846843766684
-2.35338345864662 0.804225339757019
-2.34586466165414 0.79845877787479
-2.33834586466165 0.792545497522095
-2.33082706766917 0.786483981625961
-2.32330827067669 0.780272869308527
-2.31578947368421 0.773910968827385
-2.30827067669173 0.767397270733505
-2.30075187969925 0.760730961187414
-2.29323308270677 0.753911435367478
-2.28571428571429 0.7469383108973
-2.2781954887218 0.739811441212373
-2.27067669172932 0.732530928779491
-2.26315789473684 0.725097138075955
-2.25563909774436 0.71751070822954
-2.24812030075188 0.709772565214588
-2.2406015037594 0.701883933494602
-2.23308270676692 0.693846346997453
-2.22556390977444 0.685661659305953
-2.21804511278195 0.677332052944163
-2.21052631578947 0.668860047638604
-2.20300751879699 0.660248507433598
-2.19548872180451 0.65150064654138
-2.18796992481203 0.642620033810638
-2.18045112781955 0.633610595701607
-2.17293233082707 0.624476617662094
-2.16541353383459 0.615222743806701
-2.15789473684211 0.605853974811159
-2.15037593984962 0.596375663945042
-2.14285714285714 0.586793511179184
-2.13533834586466 0.577113555318736
-2.12781954887218 0.567342164128963
-2.1203007518797 0.55748602243834
-2.11278195488722 0.547552118222127
-2.10526315789474 0.537547726689203
-2.09774436090226 0.52748039241517
-2.09022556390977 0.517357909585422
-2.08270676691729 0.507188300432653
-2.07518796992481 0.496979791973808
-2.06766917293233 0.486740791171561
-2.06015037593985 0.476479858664451
-2.05263157894737 0.466205681227779
-2.04511278195489 0.455927043143705
-2.03759398496241 0.4456527966735
-2.03007518796993 0.435391831837305
-2.02255639097744 0.425153045716728
-2.01503759398496 0.414945311503099
-2.00751879699248 0.404777447518804
-2 0.394658186441059
-1.99248120300752 0.384596144956356
-1.98496240601504 0.374599794069879
-1.97744360902256 0.364677430287411
-1.96992481203008 0.354837147877678
-1.96240601503759 0.345086812411028
-1.95488721804511 0.335434035755869
-1.94736842105263 0.32588615269777
-1.93984962406015 0.316450199327776
-1.93233082706767 0.307132893326658
-1.92481203007519 0.297940616250866
-1.91729323308271 0.288879397904183
-1.90977443609023 0.279954902856888
-1.90225563909774 0.271172419151998
-1.89473684210526 0.262536849216132
-1.88721804511278 0.254052702971144
-1.8796992481203 0.245724093122177
-1.87218045112782 0.237554732578372
-1.86466165413534 0.229547933944555
-1.85714285714286 0.221706611005773
-1.84962406015038 0.214033282111932
-1.84210526315789 0.206530075356981
-1.83458646616541 0.199198735436204
-1.82706766917293 0.192040632056288
-1.81954887218045 0.185056769765888
-1.81203007518797 0.178247799069376
-1.80451127819549 0.171614028683362
-1.79699248120301 0.165155438794127
-1.78947368421053 0.158871695174458
-1.78195488721805 0.152762164020132
-1.77443609022556 0.146825927369519
-1.76691729323308 0.141061798974153
-1.7593984962406 0.13546834049364
-1.75187969924812 0.130043877894593
-1.74436090225564 0.124786517940443
-1.73684210526316 0.119694164666648
-1.72932330827068 0.114764535743934
-1.7218045112782 0.109995178640618
-1.71428571428571 0.105383486503632
-1.70676691729323 0.100926713686434
-1.69924812030075 0.0966219908605436
-1.69172932330827 0.0924663396557468
-1.68421052631579 0.0884566867821604
-1.67669172932331 0.0845898775950777
-1.66917293233083 0.0808626890709425
-1.66165413533835 0.0772718421697601
-1.65413533834586 0.0738140135657792
-1.64661654135338 0.0704858467343089
-1.6390977443609 0.067283962388087
-1.63157894736842 0.0642049682616489
-1.62406015037594 0.0612454682466996
-1.61654135338346 0.0584020708855379
-1.60902255639098 0.0556713972331586
-1.6015037593985 0.0530500881017751
-1.59398496240602 0.0505348107041764
-1.58646616541353 0.048122264714597
-1.57894736842105 0.0458091877676462
-1.57142857142857 0.0435923604173547
-1.56390977443609 0.0414686105795714
-1.55639097744361 0.0394348174818144
-1.54887218045113 0.0374879151452744
-1.54135338345865 0.0356248954240118
-1.53383458646617 0.0338428106265145
-1.52631578947368 0.0321387757447064
-1.5187969924812 0.0305099703152545
-1.51127819548872 0.0289536399376238
-1.50375939849624 0.0274670974728147
-1.49624060150376 0.0260477239460835
-1.48872180451128 0.0246929691762344
-1.4812030075188 0.0234003521532835
-1.47368421052632 0.0221674611854497
-1.46616541353383 0.0209919538355439
-1.45864661654135 0.0198715566659103
-1.45112781954887 0.0188040648101413
-1.44360902255639 0.0177873413888377
-1.43609022556391 0.016819316785748
-1.42857142857143 0.0158979877996753
-1.42105263157895 0.0150214166866137
-1.41353383458647 0.0141877301056713
-1.40601503759399 0.0133951179814402
-1.3984962406015 0.0126418322946184
-1.39097744360902 0.0119261858118487
-1.38345864661654 0.0112465507649332
-1.37593984962406 0.0106013574888112
-1.36842105263158 0.00998909302694249
-1.3609022556391 0.00940829971203013
-1.35338345864662 0.00885757372934095
-1.34586466165414 0.00833556366923844
-1.33834586466165 0.00784096907493255
-1.33082706766917 0.00737253899087299
-1.32330827067669 0.00692907051666578
-1.31578947368421 0.00650940737087781
-1.30827067669173 0.00611243846860769
-1.30075187969925 0.00573709651624477
-1.29323308270677 0.00538235662640976
-1.28571428571429 0.00504723495566791
-1.2781954887218 0.00473078736723142
-1.27067669172932 0.00443210812051649
-1.26315789473684 0.00415032858909541
-1.25563909774436 0.00388461600828144
-1.24812030075188 0.00363417225330512
-1.2406015037594 0.00339823264878308
-1.23308270676692 0.00317606480994482
-1.22556390977444 0.00296696751586759
-1.21804511278195 0.00277026961477479
-1.21052631578947 0.00258532896127768
-1.20300751879699 0.00241153138528413
-1.19548872180451 0.00224828969216036
-1.18796992481203 0.00209504269361117
-1.18045112781955 0.00195125426864224
-1.17293233082707 0.00181641245388121
-1.16541353383459 0.00169002856246491
-1.15789473684211 0.0015716363306449
-1.15037593984962 0.00146079109122311
-1.14285714285714 0.00135706897290296
-1.13533834586466 0.00126006612462693
-1.12781954887218 0.00116939796396963
-1.1203007518797 0.00108469844866349
-1.11278195488722 0.00100561937035271
-1.10526315789474 0.000931829669697248
-1.09774436090226 0.000863014771982904
-1.09022556390977 0.000798875942433597
-1.08270676691729 0.000739129660467042
-1.07518796992481 0.000683507012184142
-1.06766917293233 0.000631753100433985
-1.06015037593985 0.000583626471849745
-1.05263157894737 0.000538898560304529
-1.04511278195489 0.00049735314628964
-1.03759398496241 0.000458785831769784
-1.03007518796993 0.000423003530119632
-1.02255639097744 0.000389823970793212
-1.01503759398496 0.000359075218421214
-1.00751879699248 0.000330595206070918
-1 0.000304231282438814
-0.992481203007519 0.000279839772776745
-0.984962406015038 0.000257285553378391
-0.977443609022556 0.000236441639474183
-0.969924812030075 0.000217188786399223
-0.962406015037594 0.000199415103910627
-0.954887218045113 0.000183015683538281
-0.947368421052632 0.00016789223885628
-0.93984962406015 0.000153952758562001
-0.932330827067669 0.000141111172245866
-0.924812030075188 0.000129287028728093
-0.917293233082707 0.000118405186829357
-0.909774436090226 0.000108395518430747
-0.902255639097744 9.91926236652865e-05
-0.894736842105263 9.07355580688038e-05
-0.887218045112782 8.296757150271e-05
-0.879699248120301 7.58358586455398e-05
-0.87218045112782 6.92913208343113e-05
-0.864661654135339 6.32883390212579e-05
-0.857142857142857 5.77845575965042e-05
-0.849624060150376 5.27406788130793e-05
-0.842105263157895 4.8120267537527e-05
-0.834586466165414 4.38895660374291e-05
-0.827067669172933 4.00173185065535e-05
-0.819548872180451 3.64746050192129e-05
-0.81203007518797 3.32346845977801e-05
-0.804511278195489 3.02728470712553e-05
-0.796992481203008 2.75662733982998e-05
-0.789473684210527 2.50939041252059e-05
-0.781954887218045 2.28363156478812e-05
-0.774436090225564 2.07756039469705e-05
-0.766917293233083 1.88952754666851e-05
-0.759398496240602 1.71801448106695e-05
-0.75187969924812 1.56162389321867e-05
-0.744360902255639 1.41907075009795e-05
-0.736842105263158 1.28917391352332e-05
-0.729323308270677 1.17084831940205e-05
-0.721804511278195 1.06309768333496e-05
-0.714285714285714 9.65007703734444e-06
-0.706766917293233 8.75739734505339e-06
-0.699248120300752 7.94524900281758e-06
-0.691729323308271 7.2065862819222e-06
-0.684210526315789 6.53495571131815e-06
-0.676691729323308 5.92444898545472e-06
-0.669172932330827 5.36965931761565e-06
-0.661654135338346 4.86564101954441e-06
-0.654135338345865 4.40787209850086e-06
-0.646616541353384 3.99221967315992e-06
-0.639097744360902 3.61490801989095e-06
-0.631578947368421 3.27248907089705e-06
-0.62406015037594 2.96181519540871e-06
-0.616541353383459 2.6800141045861e-06
-0.609022556390978 2.42446572995703e-06
-0.601503759398496 2.19278093408498e-06
-0.593984962406015 1.98278192070596e-06
-0.586466165413534 1.79248421977921e-06
-0.578947368421053 1.62008013075965e-06
-0.571428571428572 1.46392351491133e-06
-0.56390977443609 1.32251583464021e-06
-0.556390977443609 1.19449334463219e-06
-0.548872180451128 1.07861534604029e-06
-0.541353383458647 9.73753421080368e-07
-0.533834586466166 8.78881571171855e-07
-0.526315789473685 7.93067187210362e-07
-0.518796992481203 7.15462785689028e-07
-0.511278195488722 6.45298449208173e-07
-0.503759398496241 5.81874914437697e-07
-0.496240601503759 5.24557254836797e-07
-0.488721804511278 4.72769109402334e-07
-0.481203007518797 4.25987412423317e-07
-0.473684210526316 3.83737582677299e-07
-0.466165413533835 3.45589133726856e-07
-0.458646616541353 3.11151669973948e-07
-0.451127819548872 2.80071235918349e-07
-0.443609022556391 2.52026988656007e-07
-0.43609022556391 2.26728166055477e-07
-0.428571428571429 2.03911325276811e-07
-0.421052631578947 1.8333782835853e-07
-0.413533834586466 1.64791553504759e-07
-0.406015037593985 1.48076812466533e-07
-0.398496240601504 1.33016456038182e-07
-0.390977443609023 1.19450151190534e-07
-0.383458646616542 1.07232814746428e-07
-0.37593984962406 9.62331897785055e-08
-0.368421052631579 8.63325520825355e-08
-0.360902255639098 7.74235351586451e-08
-0.353383458646617 6.94090631248829e-08
-0.345864661654136 6.22013818987642e-08
-0.338345864661654 5.57211798190681e-08
-0.330827067669173 4.98967896476945e-08
-0.323308270676692 4.46634645952033e-08
-0.315789473684211 3.99627216586855e-08
-0.30827067669173 3.57417461513637e-08
-0.300751879699248 3.1952851844202e-08
-0.293233082706767 2.85529916346509e-08
-0.285714285714286 2.55033141102525e-08
-0.278195488721805 2.27687617885585e-08
-0.270676691729324 2.03177071928319e-08
-0.263157894736842 1.81216232682615e-08
-0.255639097744361 1.6154784958617e-08
-0.24812030075188 1.43939990508964e-08
-0.240601503759398 1.28183596579044e-08
-0.233082706766917 1.14090269479507e-08
-0.225563909774436 1.01490269489403e-08
-0.218045112781955 9.02307045285628e-09
-0.210526315789474 8.01738922764952e-09
-0.203007518796992 7.11958790839312e-09
-0.195488721804511 6.31851008962127e-09
-0.18796992481203 5.6041172773379e-09
-0.180451127819549 4.96737948344001e-09
-0.172932330827068 4.40017635831921e-09
-0.165413533834587 3.8952078601836e-09
-0.157894736842105 3.44591355308342e-09
-0.150375939849624 3.04639971055375e-09
-0.142857142857143 2.69137347896647e-09
-0.135338345864662 2.3760834248028e-09
-0.127819548872181 2.09626585374591e-09
-0.120300751879699 1.84809634732958e-09
-0.112781954887218 1.62814601538701e-09
-0.105263157894737 1.43334201020097e-09
-0.0977443609022557 1.26093189150178e-09
-0.0902255639097747 1.10845147068622e-09
-0.0827067669172932 9.73695798201935e-10
-0.0751879699248121 8.54692990287243e-10
-0.0676691729323311 7.49680620473543e-10
-0.0601503759398496 6.57084427721088e-10
-0.0526315789473686 5.75499117016701e-10
-0.0451127819548875 5.03671049940512e-10
-0.0375939849624061 4.40482642315524e-10
-0.030075187969925 3.8493830377679e-10
-0.022556390977444 3.36151770109214e-10
-0.0150375939849625 2.93334693662296e-10
-0.00751879699248148 2.55786370200406e-10
0 2.22884492320857e-10
0 2.22884492320857e-10
0.0075187969924812 1.94076830190029e-10
0.0150375939849624 1.68873749920344e-10
0.0225563909774436 1.46841488539677e-10
0.0300751879699248 1.27596112281739e-10
0.037593984962406 1.10798091935898e-10
0.0451127819548872 9.61474353140919e-11
0.0526315789473684 8.33793225913222e-11
0.0601503759398496 7.22601954174648e-11
0.0676691729323308 6.25842553393838e-11
0.075187969924812 5.41703312650564e-11
0.0827067669172932 4.68590794919781e-11
0.0902255639097744 4.05104832521905e-11
0.0977443609022556 3.5001621832974e-11
0.105263157894737 3.02246821486897e-11
0.112781954887218 2.60851881949634e-11
0.120300751879699 2.25004261374946e-11
0.12781954887218 1.93980448974096e-11
0.135338345864662 1.67148140138589e-11
0.142857142857143 1.43955223106063e-11
0.150375939849624 1.23920024828273e-11
0.157894736842105 1.06622681675494e-11
0.165413533834586 9.16975137882645e-12
0.172932330827068 7.88262938826416e-12
0.180451127819549 6.77323122304865e-12
0.18796992481203 5.81751494637378e-12
0.195488721804511 4.99460778738916e-12
0.203007518796992 4.28640200702729e-12
0.210526315789474 3.67720012918142e-12
0.218045112781955 3.1534038399859e-12
0.225563909774436 2.70324146717631e-12
0.233082706766917 2.31652950201243e-12
0.240601503759398 1.98446412297044e-12
0.24812030075188 1.69943912791112e-12
0.255639097744361 1.45488708395703e-12
0.263157894736842 1.24514086578912e-12
0.270676691729323 1.06531307715401e-12
0.278195488721804 9.11191140442407e-13
0.285714285714286 7.791460983882e-13
0.293233082706767 6.66053403149711e-13
0.300751879699248 5.69224173943048e-13
0.308270676691729 4.86345587471673e-13
0.315789473684211 4.15429227902446e-13
0.323308270676692 3.54766367157229e-13
0.330827067669173 3.02889273723371e-13
0.338345864661654 2.58537760773415e-13
0.345864661654135 2.20630283704725e-13
0.353383458646617 1.88238984699192e-13
0.360902255639098 1.60568158862184e-13
0.368421052631579 1.36935684102405e-13
0.37593984962406 1.16757016219353e-13
0.383458646616541 9.95314026236607e-14
0.390977443609023 8.48300135814564e-14
0.398496240601504 7.22857296103906e-14
0.406015037593985 6.15843583439807e-14
0.413533834586466 5.24570844298741e-14
0.421052631578947 4.46739823763959e-14
0.428571428571429 3.80384451896793e-14
0.43609022556391 3.23824015750128e-14
0.443609022556391 2.75622117859457e-14
0.451127819548872 2.34551472242463e-14
0.458646616541353 1.99563719145908e-14
0.466165413533835 1.69763552563849e-14
0.473684210526316 1.4438655216654e-14
0.481203007518797 1.22780195699817e-14
0.488721804511278 1.04387600869936e-14
0.496240601503759 8.87336087313699e-15
0.503759398496241 7.54128749655139e-15
0.511278195488722 6.4079682329286e-15
0.518796992481203 5.44392279676534e-15
0.526315789473684 4.62401740970945e-15
0.533834586466165 3.9268280537284e-15
0.541353383458647 3.33409633555509e-15
0.548872180451128 2.83026460651396e-15
0.556390977443609 2.40207888801655e-15
0.56390977443609 2.03824979069639e-15
0.571428571428571 1.72916302151802e-15
0.578947368421053 1.46663228037993e-15
0.586466165413534 1.24368838352303e-15
0.593984962406015 1.05439933942684e-15
0.601503759398496 8.9371686451948e-16
0.609022556390977 7.57345478781316e-16
0.616541353383459 6.41630880558893e-16
0.62406015037594 5.4346477886011e-16
0.631578947368421 4.60203771468259e-16
0.639097744360902 3.89600208189802e-16
0.646616541353383 3.29743278864358e-16
0.654135338345865 2.79008822655814e-16
0.661654135338346 2.36016574828224e-16
0.669172932330827 1.99593755029464e-16
0.676691729323308 1.68744061639961e-16
0.684210526315789 1.42621273923843e-16
0.691729323308271 1.20506780915661e-16
0.699248120300752 1.0179045607554e-16
0.706766917293233 8.5954382224938e-17
0.714285714285714 7.2559004253607e-17
0.721804511278195 6.12313493816128e-17
0.729323308270677 5.16550079220863e-17
0.736842105263158 4.35616128506838e-17
0.744360902255639 3.6723595184045e-17
0.75187969924812 3.09480251749581e-17
0.759398496240602 2.60713774783754e-17
0.766917293233083 2.19550824409662e-17
0.774436090225564 1.84817461255099e-17
0.781954887218045 1.55519391191964e-17
0.789473684210526 1.30814690356146e-17
0.796992481203007 1.0999064282577e-17
0.804511278195489 9.24440745552616e-18
0.81203007518797 7.76646590520833e-18
0.819548872180451 6.52207485431072e-18
0.827067669172932 5.47473510196612e-18
0.834586466165413 4.59359302906878e-18
0.842105263157895 3.8525754476022e-18
0.849624060150376 3.22965594851201e-18
0.857142857142857 2.70623290156785e-18
0.864661654135338 2.26660223790113e-18
0.87218045112782 1.89751067890423e-18
0.879699248120301 1.58777722987952e-18
0.887218045112782 1.32797258945798e-18
0.894736842105263 1.11014768427439e-18
0.902255639097744 9.2760386349464e-19
0.909774436090226 7.74698414310583e-19
0.917293233082707 6.46680017058567e-19
0.924812030075188 5.39549572395644e-19
0.932330827067669 4.49942524452598e-19
0.93984962406015 3.75029391356835e-19
0.947368421052632 3.12431713539356e-19
0.954887218045113 2.60151054053397e-19
0.962406015037594 2.1650904500778e-19
0.969924812030075 1.80096779744928e-19
0.977443609022556 1.49732109731601e-19
0.984962406015037 1.24423625218646e-19
0.992481203007519 1.03340285467613e-19
1 8.57858227569998e-20
1.00751879699248 7.11771787362835e-20
1.01503759398496 5.90263456214748e-20
1.02255639097744 4.89250813051733e-20
1.03007518796992 4.05320493089047e-20
1.03759398496241 3.3562003863421e-20
1.04511278195489 2.77766991562454e-20
1.05263157894737 2.29772515429561e-20
1.06015037593985 1.89977256451836e-20
1.06766917293233 1.56997509138423e-20
1.07518796992481 1.2968005405376e-20
1.08270676691729 1.07064290379277e-20
1.09022556390977 8.8350501727259e-21
1.09774436090226 7.28732760597714e-21
1.10526315789474 6.00792546894362e-21
1.11278195488722 4.95085155215734e-21
1.1203007518797 4.07790056144367e-21
1.12781954887218 3.35735309026847e-21
1.13533834586466 2.76288891912695e-21
1.14285714285714 2.27267985218769e-21
1.15037593984962 1.86863286393665e-21
1.15789473684211 1.5357590148574e-21
1.16541353383459 1.26164754134908e-21
1.17293233082707 1.03602784633992e-21
1.18045112781955 8.50404910921559e-22
1.18796992481203 6.97755996305133e-22
1.19548872180451 5.72278479250232e-22
1.20300751879699 4.69180321829286e-22
1.21052631578947 3.84506067798909e-22
1.21804511278195 3.1499242506162e-22
1.22556390977444 2.57948472259956e-22
1.23308270676692 2.1115634744974e-22
1.2406015037594 1.72788963353618e-22
1.24812030075188 1.41341868233974e-22
1.25563909774436 1.15576851921979e-22
1.26315789473684 9.44752981369644e-23
1.27067669172932 7.71996196705358e-23
1.2781954887218 6.30613930127685e-23
1.28571428571429 5.14950425762917e-23
1.29323308270677 4.2036119400042e-23
1.30075187969925 3.43033814467838e-23
1.30827067669173 2.79840176825579e-23
1.31578947368421 2.28214705166888e-23
1.32330827067669 1.86054046376042e-23
1.33082706766917 1.5163447943039e-23
1.33834586466165 1.23543947614794e-23
1.34586466165414 1.0062615093184e-23
1.35338345864662 8.19345800099479e-24
1.3609022556391 6.66947408788648e-24
1.36842105263158 5.42731249046e-24
1.37593984962406 4.41517306355998e-24
1.38345864661654 3.59071532113838e-24
1.39097744360902 2.91934297393944e-24
1.3984962406015 2.37279718272457e-24
1.40601503759398 1.92800343995e-24
1.41353383458647 1.56612672975959e-24
1.42105263157895 1.27179765030287e-24
1.42857142857143 1.03247880795189e-24
1.43609022556391 8.37946254046813e-25
1.44360902255639 6.79865233684821e-25
1.45112781954887 5.51443220420646e-25
1.45864661654135 4.4714625936545e-25
1.46616541353383 3.62467148904556e-25
1.47368421052632 2.9373605307861e-25
1.4812030075188 2.3796583108007e-25
1.48872180451128 1.92725762141226e-25
1.49624060150376 1.56038486850819e-25
1.50375939849624 1.2629592378951e-25
1.51127819548872 1.02190689729651e-25
1.5187969924812 8.26601825082418e-26
1.52631578947368 6.68410027697228e-26
1.53383458646617 5.40318144347385e-26
1.54135338345865 4.36630907256978e-26
1.54887218045113 3.52724766395571e-26
1.55639097744361 2.84847312224811e-26
1.56390977443609 2.29954031705496e-26
1.57142857142857 1.85575487935697e-26
1.57894736842105 1.49709285058679e-26
1.58646616541353 1.2073221893231e-26
1.59398496240601 9.73288626887377e-27
1.6015037593985 7.8433529327752e-27
1.60902255639098 6.31831192284191e-27
1.61654135338346 5.08788221551643e-27
1.62406015037594 4.09550199905109e-27
1.63157894736842 3.29540436125503e-27
1.6390977443609 2.65056877853096e-27
1.64661654135338 2.13105920603638e-27
1.65413533834586 1.71267620146418e-27
1.66165413533835 1.37586406323024e-27
1.66917293233083 1.10482499649712e-27
1.67669172932331 8.86801301894971e-28
1.68421052631579 7.11493891265633e-28
1.69172932330827 5.70591381780525e-28
1.69924812030075 4.57388856925506e-28
1.70676691729323 3.6647931612092e-28
1.71428571428571 2.935040321365e-28
1.7218045112782 2.34950633911054e-28
1.72932330827068 1.87989843493293e-28
1.73684210526316 1.50343510499771e-28
1.74436090225564 1.20177979787025e-28
1.75187969924812 9.60179582482703e-29
1.7593984962406 7.66769638453572e-29
1.76691729323308 6.12011841090377e-29
1.77443609022556 4.88241748721011e-29
1.78195488721805 3.89303193619936e-29
1.78947368421053 3.10253644542813e-29
1.79699248120301 2.47126723366277e-29
1.80451127819549 1.96740862441442e-29
1.81203007518797 1.56545198272932e-29
1.81954887218045 1.24495504649448e-29
1.82706766917293 9.89543503789667e-30
1.83458646616541 7.86107850207956e-30
1.84210526315789 6.24157605190537e-30
1.84962406015038 4.95302280417335e-30
1.85714285714286 3.92834405549169e-30
1.86466165413534 3.11394694175887e-30
1.87218045112782 2.46703292155927e-30
1.8796992481203 1.95344167031911e-30
1.88721804511278 1.54592212963989e-30
1.89473684210526 1.22274675703546e-30
1.90225563909774 9.66601396920843e-31
1.90977443609023 7.63696398087665e-31
1.91729323308271 6.03055246079981e-31
1.92481203007519 4.75945554249741e-31
1.93233082706767 3.75424163784942e-31
1.93984962406015 2.959736631365e-31
1.94736842105263 2.33212111599066e-31
1.95488721804511 1.83661350805577e-31
1.96240601503759 1.44562181533538e-31
1.96992481203007 1.1372700868239e-31
1.97744360902256 8.94224252609496e-32
1.98496240601504 7.02757060091719e-32
1.99248120300752 5.52003848585151e-32
2 4.3337055830948e-32
2.00751879699248 3.40063109316165e-32
2.01503759398496 2.66713487464872e-32
2.02255639097744 2.09082841144727e-32
2.03007518796992 1.63825867829641e-32
2.03759398496241 1.28303949834439e-32
2.04511278195489 1.00437041412206e-32
2.05263157894737 7.85863412414903e-33
2.06015037593985 6.14614070994217e-33
2.06766917293233 4.80466647373579e-33
2.07518796992481 3.75432961649325e-33
2.08270676691729 2.93233162233342e-33
2.09022556390977 2.28933025775034e-33
2.09774436090226 1.78657667926949e-33
2.10526315789474 1.39365699709767e-33
2.11278195488722 1.08671171005067e-33
2.1203007518797 8.47032708043151e-34
2.12781954887218 6.59958412439714e-34
2.13533834586466 5.14004193567725e-34
2.14285714285714 4.00178348199322e-34
2.15037593984962 3.11444339411037e-34
2.15789473684211 2.42298256195385e-34
2.16541353383459 1.88436986082343e-34
2.17293233082707 1.46497765553115e-34
2.18045112781955 1.13853862423181e-34
2.18796992481203 8.84543760404362e-35
2.19548872180451 6.86986933952454e-35
2.20300751879699 5.33381536615445e-35
2.21052631578947 4.13990626379256e-35
2.21804511278195 3.21224511352249e-35
2.22556390977444 2.49169581737825e-35
2.23308270676692 1.93219968307939e-35
2.2406015037594 1.49789719749701e-35
2.24812030075188 1.16087999476014e-35
2.25563909774436 8.9943581645263e-36
2.26315789473684 6.96678947790188e-36
2.27067669172932 5.39481920217715e-36
2.2781954887218 4.17642558534391e-36
2.28571428571429 3.23234792426882e-36
2.29323308270677 2.50102893559933e-36
2.30075187969925 1.93467605811618e-36
2.30827067669173 1.49619531669654e-36
2.31578947368421 1.15680534190061e-36
2.32330827067669 8.94181350543872e-37
2.33082706766917 6.91011894925335e-37
2.33834586466165 5.33876978469329e-37
2.34586466165414 4.12376280129602e-37
2.35338345864662 3.18451957632372e-37
2.3609022556391 2.45862773443017e-37
2.36842105263158 1.89775861545639e-37
2.37593984962406 1.46449918309176e-37
2.38345864661654 1.12989419019215e-37
2.39097744360902 8.71539945445593e-38
2.3984962406015 6.72106326522596e-38
2.40601503759398 5.18191164778088e-38
2.41353383458647 3.99432510400997e-38
2.42105263157895 3.07820920775413e-38
2.42857142857143 2.37166849119991e-38
2.43609022556391 1.82688264454853e-38
2.44360902255639 1.40691446306228e-38
2.45112781954887 1.08323966025662e-38
2.45864661654135 8.33835788835051e-39
2.46616541353383 6.41704090901232e-39
2.47368421052632 4.93726485802771e-39
2.4812030075188 3.79781925913206e-39
2.48872180451128 2.92063429693285e-39
2.49624060150376 2.24550343009454e-39
2.50375939849624 1.72600643158748e-39
2.51127819548872 1.32636052903703e-39
2.5187969924812 1.01898892535689e-39
2.52631578947368 7.82643691074218e-40
2.53383458646617 6.00956959485567e-40
2.54135338345865 4.61322948347843e-40
2.54887218045113 3.54035457676658e-40
2.55639097744361 2.71622610626413e-40
2.56390977443609 2.08333843792868e-40
2.57142857142857 1.59744390692376e-40
2.57894736842105 1.22450416404422e-40
2.58646616541353 9.38340781607296e-41
2.59398496240601 7.18825131440295e-41
2.6015037593985 5.50484060897362e-41
2.60902255639098 4.21426093882478e-41
2.61654135338346 3.22514660020724e-41
2.62406015037594 2.46731666376977e-41
2.63157894736842 1.88687701588591e-41
2.6390977443609 1.44245174953253e-41
2.64661654135338 1.10228417726107e-41
2.65413533834586 8.42007321511865e-42
2.66165413533835 6.42929685238781e-42
2.66917293233083 4.90717531151952e-42
2.67669172932331 3.74382204656962e-42
2.68421052631579 2.85502079798115e-42
2.69172932330827 2.17624921954686e-42
2.69924812030075 1.65808951452184e-42
2.70676691729323 1.26270511857405e-42
2.71428571428571 9.61136537337298e-43
2.7218045112782 7.3122646704702e-43
2.72932330827068 5.56028212759001e-43
2.73684210526316 4.22585187960893e-43
2.74436090225564 3.20995258236071e-43
2.75187969924812 2.43693672660209e-43
2.7593984962406 1.84903690970828e-43
2.76691729323308 1.40215826142423e-43
2.77443609022556 1.06265700161487e-43
2.78195488721805 8.04874863888044e-44
2.78947368421053 6.09252705498526e-44
2.79699248120301 4.60887778656631e-44
2.80451127819549 3.4843073713947e-44
2.81203007518797 2.63242707305225e-44
2.81954887218045 1.98751365808811e-44
2.82706766917293 1.49959245882534e-44
2.83458646616541 1.13068445810284e-44
2.84210526315789 8.51943102293103e-45
2.84962406015038 6.41470911366301e-45
2.85714285714286 4.82655272624588e-45
2.86466165413534 3.62900582405614e-45
2.87218045112782 2.7266282825299e-45
2.8796992481203 2.04714848138574e-45
2.88721804511278 1.53587448240479e-45
2.89473684210526 1.15144522461705e-45
2.90225563909774 8.62602278793434e-46
2.90977443609023 6.45738456683181e-46
2.91729323308271 4.83037448093107e-46
2.92481203007519 3.61062860241961e-46
2.93233082706767 2.69688775745538e-46
2.93984962406015 2.01289691440245e-46
2.94736842105263 1.50127335697262e-46
2.95488721804511 1.11886829848116e-46
2.96240601503759 8.33260635754256e-47
2.96992481203007 6.20108385799198e-47
2.97744360902256 4.61149445786557e-47
2.98496240601504 3.42693595587102e-47
2.99248120300752 2.54485885765053e-47
3 1.88850595589156e-47
3 1.88850595589156e-47
3.00751879699248 1.40046997364812e-47
3.01503759398496 1.03784896952329e-47
3.02255639097744 7.68606099856436e-48
3.03007518796993 5.68836498316286e-48
3.03759398496241 4.20716859263114e-48
3.04511278195489 3.10968423179938e-48
3.05263157894737 2.29705738755868e-48
3.06015037593985 1.69575068828629e-48
3.06766917293233 1.25110086651209e-48
3.07518796992481 9.22504501210419e-49
3.08270676691729 6.79823673333423e-49
3.09022556390977 5.00704555870624e-49
3.09774436090226 3.6857864808382e-49
3.10526315789474 2.711740374903e-49
3.11278195488722 1.99407411099193e-49
3.1203007518797 1.46560075519985e-49
3.12781954887218 1.07665654548643e-49
3.13533834586466 7.9055428101256e-50
3.14285714285714 5.80209775504132e-50
3.15037593984962 4.25640545043154e-50
3.15789473684211 3.1211254650524e-50
3.16541353383459 2.28768036202667e-50
3.17293233082707 1.6761034966635e-50
3.18045112781955 1.22753269595119e-50
3.18796992481203 8.98663927862611e-51
3.19548872180451 6.57655840700864e-51
3.20300751879699 4.81107552247554e-51
3.21052631578947 3.51829811605095e-51
3.21804511278195 2.57202251299059e-51
3.22556390977444 1.87963321980458e-51
3.23308270676692 1.37319453667608e-51
3.2406015037594 1.00289591931274e-51
3.24812030075188 7.32231784667325e-52
3.25563909774436 5.34458655689096e-52
3.26315789473684 3.89992473422662e-52
3.27067669172932 2.8449752394758e-52
3.2781954887218 2.07483864984956e-52
3.28571428571429 1.51278425123489e-52
3.29323308270677 1.10270559239686e-52
3.30075187969925 8.03590889453208e-53
3.30827067669173 5.85471882283287e-53
3.31578947368421 4.2645704949601e-53
3.32330827067669 3.10559785318294e-53
3.33082706766917 2.26109127199372e-53
3.33834586466165 1.64587201734156e-53
3.34586466165414 1.19779116556981e-53
3.35338345864662 8.71515386947695e-54
3.3609022556391 6.33985912286524e-54
3.36842105263158 4.61101240227762e-54
3.37593984962406 3.35294556976721e-54
3.38345864661654 2.43765085284251e-54
3.39097744360902 1.77187222381435e-54
3.3984962406015 1.28768660830699e-54
3.40601503759398 9.35633328453444e-55
3.41353383458647 6.79703688312703e-55
3.42105263157895 4.93688023647122e-55
3.42857142857143 3.58513105056421e-55
3.43609022556391 2.60301870166682e-55
3.44360902255639 1.88959859890428e-55
3.45112781954887 1.37145616727107e-55
3.45864661654135 9.95209187406323e-56
3.46616541353383 7.22049120369564e-56
3.47368421052632 5.23767765765497e-56
3.4812030075188 3.79865691064073e-56
3.48872180451128 2.75448342938179e-56
3.49624060150376 1.99695578515619e-56
3.50375939849624 1.44748549171926e-56
3.51127819548872 1.04900283603525e-56
3.5187969924812 7.60072222618784e-57
3.52631578947368 5.50614693979577e-57
3.53383458646617 3.98799265636833e-57
3.54135338345865 2.8878411544738e-57
3.54887218045113 2.09075591944484e-57
3.55639097744361 1.51336275087174e-57
3.56390977443609 1.0951936377509e-57
3.57142857142857 7.92401619923549e-58
3.57894736842105 5.731980205679e-58
3.58646616541353 4.14540646801232e-58
3.59398496240602 2.99730412998843e-58
3.6015037593985 2.16667520938873e-58
3.60902255639098 1.56586423325951e-58
3.61654135338346 1.13138282293438e-58
3.62406015037594 8.17255904076249e-59
3.63157894736842 5.90197426539144e-59
3.6390977443609 4.26113206390443e-59
3.64661654135338 3.07566285129053e-59
3.65413533834586 2.21940243150171e-59
3.66165413533835 1.60108530744344e-59
3.66917293233083 1.15470594196714e-59
3.67669172932331 8.32538293871623e-60
3.68421052631579 6.00081519783325e-60
3.69172932330827 4.32401092092105e-60
3.69924812030075 3.11480631989038e-60
3.70676691729323 2.24305668974879e-60
3.71428571428571 1.61477330186577e-60
3.7218045112782 1.16209630882135e-60
3.72932330827068 8.36043847369617e-61
3.73684210526316 6.01269902256407e-61
3.74436090225564 4.32275323227843e-61
3.75187969924812 3.10669830618918e-61
3.7593984962406 2.23193972625616e-61
3.76691729323308 1.60290463049675e-61
3.77443609022556 1.15072580269239e-61
3.78195488721805 8.25794701078669e-62
3.78947368421053 5.92387049963299e-62
3.79699248120301 4.2478524874447e-62
3.80451127819549 3.04481510853485e-62
3.81203007518797 2.18161102448517e-62
3.81954887218045 1.56248524847731e-62
3.82706766917293 1.11859821236952e-62
3.83458646616541 8.00477899674196e-63
3.84210526315789 5.72583875168126e-63
3.84962406015038 4.0939356633732e-63
3.85714285714286 2.92585446382552e-63
3.86466165413534 2.09012373530827e-63
3.87218045112782 1.49243939751156e-63
3.8796992481203 1.06518441948319e-63
3.88721804511278 7.59896364131426e-64
3.89473684210526 5.41855603771927e-64
3.90225563909774 3.86198613494623e-64
3.90977443609023 2.7512763073e-64
3.91729323308271 1.95908196361129e-64
3.92481203007519 1.39432680411834e-64
3.93233082706767 9.91902355041081e-65
3.93984962406015 7.05284889887832e-65
3.94736842105263 5.01245659361287e-65
3.95488721804511 3.56062526529896e-65
3.96240601503759 2.52808029731116e-65
3.96992481203007 1.79408865625e-65
3.97744360902256 1.27257975179891e-65
3.98496240601504 9.02223136802185e-66
3.99248120300752 6.39338212603189e-66
4 4.52829969577759e-66
4.00751879699248 3.20573514775589e-66
4.01503759398496 2.26834133136037e-66
4.02255639097744 1.60427163990309e-66
4.03007518796993 1.13406176229692e-66
4.03759398496241 8.01282209108746e-67
4.04511278195489 5.65880974678458e-67
4.05263157894737 3.99444464248672e-67
4.06015037593985 2.81825620163825e-67
4.06766917293233 1.98746009988899e-67
4.07518796992481 1.40091400647274e-67
4.08270676691729 9.87008670979171e-68
4.09022556390977 6.95069601313902e-68
4.09774436090226 4.89254627731284e-68
4.10526315789474 3.44225044236657e-68
4.11278195488722 2.42076416737252e-68
4.1203007518797 1.70163603756943e-68
4.12781954887218 1.19560238318406e-68
4.13533834586466 8.39681432653288e-69
4.14285714285714 5.89456582326283e-69
4.15037593984962 4.13618953555249e-69
4.15789473684211 2.90109698710436e-69
4.16541353383459 2.03394477733257e-69
4.17293233082707 1.42538786433099e-69
4.18045112781955 9.98494893668515e-70
4.18796992481203 6.99164600283899e-70
4.19548872180451 4.89368147217221e-70
4.20300751879699 3.42386416177429e-70
4.21052631578947 2.39454925289211e-70
4.21804511278195 1.67401473121043e-70
4.22556390977444 1.16983559503232e-70
4.23308270676692 8.17188430841023e-71
4.2406015037594 5.7062807466734e-71
4.24812030075188 3.98308237501553e-71
4.25563909774436 2.77921599189523e-71
4.26315789473684 1.93849081320887e-71
4.27067669172932 1.35159055504602e-71
4.2781954887218 9.42036999550716e-72
4.28571428571429 6.56347108193004e-72
4.29323308270677 4.57133784366245e-72
4.30075187969925 3.18272006099779e-72
4.30827067669173 2.21513460997927e-72
4.31578947368421 1.54116616051173e-72
4.32330827067669 1.07188326569894e-72
4.33082706766917 7.45238261029686e-73
4.33834586466165 5.17956495410522e-73
4.34586466165413 3.59867549231533e-73
4.35338345864662 2.49944762968374e-73
4.3609022556391 1.73539344457556e-73
4.36842105263158 1.20449481440011e-73
4.37593984962406 8.35728887337462e-74
4.38345864661654 5.79668535893944e-74
4.39097744360902 4.01927871208234e-74
4.3984962406015 2.78593356859732e-74
4.40601503759398 1.93040171516962e-74
4.41353383458647 1.33714626215365e-74
4.42105263157895 9.25900465521905e-75
4.42857142857143 6.40919750792267e-75
4.43609022556391 4.43503121381657e-75
4.44360902255639 3.06791271270441e-75
4.45112781954887 2.12149563494254e-75
4.45864661654135 1.46653879985029e-75
4.46616541353383 1.01343664801862e-75
4.47368421052632 7.00084663085215e-76
4.4812030075188 4.83453410442257e-76
4.48872180451128 3.33739733506594e-76
4.49624060150376 2.30308231560914e-76
4.50375939849624 1.5887597418017e-76
4.51127819548872 1.09560271491067e-76
4.5187969924812 7.552537595612e-77
4.52631578947368 5.20446822408979e-77
4.53383458646617 3.58510745115674e-77
4.54135338345865 2.46870365041955e-77
4.54887218045113 1.69932038095148e-77
4.55639097744361 1.16928289891287e-77
4.56390977443609 8.0426728252799e-78
4.57142857142857 5.52988469421937e-78
4.57894736842105 3.80071207913457e-78
4.58646616541353 2.61123163282793e-78
4.59398496240602 1.79331107103073e-78
4.6015037593985 1.23110162524531e-78
4.60902255639098 8.44808809409067e-79
4.61654135338346 5.7949194541956e-79
4.62406015037594 3.97336975783339e-79
4.63157894736842 2.72327388222099e-79
4.6390977443609 1.86570323508798e-79
4.64661654135338 1.27764692052998e-79
4.65413533834586 8.74569496130534e-80
4.66165413533835 5.98399375214735e-80
4.66917293233083 4.09260122089673e-80
4.67669172932331 2.7978047106877e-80
4.68421052631579 1.91180342210487e-80
4.69172932330827 1.30579551178645e-80
4.69924812030075 8.91479727110976e-81
4.70676691729323 6.0834569377272e-81
4.71428571428571 4.14944890532835e-81
4.7218045112782 2.82897963486775e-81
4.72932330827068 1.92782272316747e-81
4.73684210526316 1.31310895172229e-81
4.74436090225564 8.93983305001664e-82
4.75187969924812 6.08347451358909e-82
4.7593984962406 4.13777004297499e-82
4.76691729323308 2.81301598676443e-82
4.77443609022556 1.91147289799283e-82
4.78195488721805 1.29823459735769e-82
4.78947368421053 8.81305319323897e-83
4.79699248120301 5.9798042886807e-83
4.80451127819549 4.0554047417019e-83
4.81203007518797 2.74895409993389e-83
4.81954887218045 1.86245729419548e-83
4.82706766917293 1.26121846647359e-83
4.83458646616541 8.53648743370551e-84
4.84210526315789 5.77501097658466e-84
4.84962406015038 3.90491063815549e-84
4.85714285714286 2.63908957546855e-84
4.86466165413534 1.78271571891852e-84
4.87218045112782 1.20363633538735e-84
4.8796992481203 8.12258262038102e-85
4.88721804511278 5.47872083489082e-85
4.89473684210526 3.6936100385313e-85
4.90225563909774 2.48891755484937e-85
4.90977443609023 1.67632589445249e-85
4.91729323308271 1.12848516677324e-85
4.92481203007519 7.59318195044329e-86
4.93233082706767 5.10673716286788e-86
4.93984962406015 3.43286125381488e-86
4.94736842105263 2.30655300240128e-86
4.95488721804511 1.54905401366882e-86
4.96240601503759 1.03984163338187e-86
4.96992481203007 6.97697280850845e-87
4.97744360902256 4.67915897290959e-87
4.98496240601504 3.13668815618114e-87
4.99248120300752 2.10174279672036e-87
5 1.40764923046245e-87
5.00751879699248 9.42362561623637e-88
5.01503759398496 6.30597724910921e-88
5.02255639097744 4.21793352407336e-88
5.03007518796992 2.82008517664534e-88
5.03759398496241 1.88469959899021e-88
5.04511278195489 1.25904647967476e-88
5.05263157894737 8.40743332915575e-89
5.06015037593985 5.61189463549248e-89
5.06766917293233 3.74440126140248e-89
5.07518796992481 2.49737907519441e-89
5.08270676691729 1.66501517925295e-89
5.09022556390977 1.10964999161707e-89
5.09774436090226 7.39248369421546e-90
5.10526315789474 4.92304427592642e-90
5.11278195488722 3.27731795095892e-90
5.1203007518797 2.18095820101333e-90
5.12781954887218 1.45084993444721e-90
5.13533834586466 9.64820408170661e-91
5.14285714285714 6.41389341370229e-91
5.15037593984962 4.26236549572119e-91
5.15789473684211 2.83162495830593e-91
5.16541353383459 1.88052561707601e-91
5.17293233082707 1.24848582141912e-91
5.18045112781955 8.28611867033451e-92
5.18796992481203 5.4977395815072e-92
5.19548872180451 3.64657322895975e-92
5.20300751879699 2.41799679813129e-92
5.21052631578947 1.60287156743884e-92
5.21804511278195 1.06222405233374e-92
5.22556390977444 7.03736511550022e-93
5.23308270676692 4.66103851586517e-93
5.2406015037594 3.08628497755207e-93
5.24812030075188 2.04301763446409e-93
5.25563909774436 1.35205063068893e-93
5.26315789473684 8.94541506440686e-94
5.27067669172932 5.91693299421274e-94
5.2781954887218 3.91276071797392e-94
5.28571428571429 2.58679636238417e-94
5.29323308270677 1.70976055879712e-94
5.30075187969925 1.12980682685403e-94
5.30827067669173 7.46398308849173e-95
5.31578947368421 4.92987961094243e-95
5.32330827067669 3.25538844400125e-95
5.33082706766917 2.14917479283874e-95
5.33834586466165 1.41854989324889e-95
5.34586466165413 9.36101514860339e-96
5.35338345864662 6.17601290490655e-96
5.3609022556391 4.07381942421073e-96
5.36842105263158 2.68661272283496e-96
5.37593984962406 1.77141130989115e-96
5.38345864661654 1.16773988904772e-96
5.39097744360902 7.69637888605563e-97
5.3984962406015 5.07156052736859e-97
5.40601503759398 3.3412796681472e-97
5.41353383458647 2.20090471434919e-97
5.42105263157895 1.44946579869582e-97
5.42857142857143 9.54408085320968e-98
5.43609022556391 6.28319743691446e-98
5.44360902255639 4.13569767515619e-98
5.45112781954887 2.72169420991968e-98
5.45864661654135 1.79082562835132e-98
5.46616541353383 1.17812568655199e-98
5.47368421052632 7.74917017689386e-99
5.4812030075188 5.09618152248541e-99
5.48872180451128 3.35090052670897e-99
5.49624060150376 2.20295664807731e-99
5.50375939849624 1.44803453162891e-99
5.51127819548872 9.51658647402998e-100
5.5187969924812 6.2533613138584e-100
5.52631578947368 4.1084367009191e-100
5.53383458646617 2.69880257211721e-100
5.54135338345865 1.77254687687396e-100
5.54887218045113 1.16401098947035e-100
5.55639097744361 7.64275231402783e-101
5.56390977443609 5.01737357895004e-101
5.57142857142857 3.29334793062989e-101
5.57894736842105 2.16139363599819e-101
5.58646616541353 1.41829226416481e-101
5.59398496240602 9.30537175202212e-102
5.6015037593985 6.10433483881361e-102
5.60902255639098 4.00387097283429e-102
5.61654135338346 2.6257862421375e-102
5.62406015037594 1.72177611501744e-102
5.63157894736842 1.12884011718954e-102
5.6390977443609 7.39992047223096e-103
5.64661654135338 4.85021432992478e-103
5.65413533834586 3.17858957623551e-103
5.66165413533835 2.0828020534615e-103
5.66917293233083 1.3645891549113e-103
5.67669172932331 8.93915678359179e-104
5.68421052631579 5.85507208879544e-104
5.69172932330827 3.83450503111824e-104
5.69924812030075 2.51089214971485e-104
5.70676691729323 1.64395068078417e-104
5.71428571428571 1.07619699353535e-104
5.7218045112782 7.04429126226712e-105
5.72932330827068 4.61026234973196e-105
5.73684210526316 3.01687305230831e-105
5.74436090225564 1.97392995716165e-105
5.75187969924812 1.29136789045677e-105
5.7593984962406 8.4471848893937e-106
5.76691729323308 5.52481839074612e-106
5.77443609022556 3.61300210577068e-106
5.78195488721805 2.36245109637463e-106
5.78947368421053 1.54455024171196e-106
5.79699248120301 1.00968531641457e-106
5.80451127819549 6.59956043762192e-107
5.81203007518797 4.31309599087254e-107
5.81954887218045 2.81843840579208e-107
5.82706766917293 1.84150730043688e-107
5.83458646616541 1.20305080790672e-107
5.84210526315789 7.85851108310011e-108
5.84962406015038 5.13265993780032e-108
5.85714285714286 3.35189781861754e-108
5.86466165413534 2.18869497967217e-108
5.87218045112782 1.42897960928393e-108
5.8796992481203 9.32853109684495e-109
5.88721804511278 6.0890151644027e-109
5.89473684210526 3.97399687728931e-109
5.90225563909774 2.59331200515987e-109
5.90977443609023 1.69211123014738e-109
5.91729323308271 1.10395160294739e-109
5.92481203007519 7.20142177575471e-110
5.93233082706767 4.69714147228464e-110
5.93984962406015 3.06334777382687e-110
5.94736842105263 1.99758985312582e-110
5.95488721804511 1.30245816339612e-110
5.96240601503759 8.49119393601269e-111
5.96992481203007 5.53504727036022e-111
5.97744360902256 3.60762658049223e-111
5.98496240601504 2.35109167011621e-111
5.99248120300752 1.53202325109947e-111
6 9.98180369908256e-112
};
\end{groupplot}

\end{tikzpicture}


==> figures/step_poly_features.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.862745098039216,0.0784313725490196,0.235294117647059}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=0.2cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
% xmin=-3.45950707323308, xmax=6.45950707323308,
xmin=-3, xmax=6,
xtick style={color=black},
xticklabels={,,},
y grid style={white!69.01960784313725!black},
%ylabel={y},
ymin=-10.5724759061128, ymax=56.1864054436405,
ytick style={color=black},
height=2.5cm, width=4.75cm,
]
% \addplot [on layer=background, thin, only marks, mark=*, mark size=0.1, draw=white!65!black, fill=white!65!black, colormap/viridis]
\addplot [on layer=background, thin, only marks, mark=*, mark size=0.1, draw=white!45!black, fill=white!45!black, colormap/viridis]
table{%
x                      y
-3 45.8904380704128
-2.99248120300752 46.1391921994658
-2.98496240601504 46.2566656491437
-2.97744360902256 41.5709667987644
-2.96992481203007 47.0723105339376
-2.96240601503759 40.0366523384701
-2.95488721804511 44.0188325259588
-2.94736842105263 46.3243788282118
-2.93984962406015 49.583378328931
-2.93233082706767 40.4507977079965
-2.92481203007519 48.467007804786
-2.91729323308271 42.9828522619082
-2.90977443609023 41.7744497093987
-2.90225563909774 46.6465469255611
-2.89473684210526 47.8189857867062
-2.88721804511278 37.2877646003048
-2.8796992481203 39.9028111956679
-2.87218045112782 43.3921764618603
-2.86466165413534 44.221812485077
-2.85714285714286 37.2808282899984
-2.84962406015038 36.5924965224822
-2.84210526315789 40.2259900522501
-2.83458646616541 35.9379956882161
-2.82706766917293 38.3966409184264
-2.81954887218045 42.9865483478483
-2.81203007518797 39.2102726422347
-2.80451127819549 38.9513553964444
-2.79699248120301 29.9075158817984
-2.78947368421053 36.761064927421
-2.78195488721805 37.5198603964638
-2.77443609022556 41.5983786009454
-2.76691729323308 33.9594256059533
-2.7593984962406 40.4898932282217
-2.75187969924812 33.2177913765387
-2.74436090225564 37.2643500727882
-2.73684210526316 35.4996388194352
-2.72932330827068 36.3049910557145
-2.7218045112782 38.2395073410773
-2.71428571428571 34.540427862279
-2.70676691729323 35.6481397005832
-2.69924812030075 37.7244317997377
-2.69172932330827 30.9169250081111
-2.68421052631579 30.2244501983425
-2.67669172932331 34.7109237819847
-2.66917293233083 34.619608935253
-2.66165413533835 33.1685871975129
-2.65413533834586 35.665028263983
-2.64661654135338 28.6447357429408
-2.6390977443609 31.9032420010805
-2.63157894736842 25.9933364605084
-2.62406015037594 30.4969486034644
-2.61654135338346 26.6633320003235
-2.60902255639098 23.7872439300997
-2.6015037593985 26.8114760262236
-2.59398496240602 29.6211386008537
-2.58646616541353 33.8321749922294
-2.57894736842105 31.777035279854
-2.57142857142857 30.8729425014609
-2.56390977443609 30.6729344885975
-2.55639097744361 27.5415811728219
-2.54887218045113 29.7249845383837
-2.54135338345865 28.6570016573149
-2.53383458646617 24.4682881855292
-2.52631578947368 19.8253813059758
-2.5187969924812 27.679527485962
-2.51127819548872 28.9416480459073
-2.50375939849624 21.6333067873172
-2.49624060150376 26.710880087897
-2.48872180451128 26.1072858457562
-2.4812030075188 27.5095166385857
-2.47368421052632 22.9541663722575
-2.46616541353383 27.3795135884653
-2.45864661654135 18.9554316848588
-2.45112781954887 20.6686008381205
-2.44360902255639 21.0748894979316
-2.43609022556391 24.134021098632
-2.42857142857143 26.1124154986617
-2.42105263157895 20.9256857086277
-2.41353383458647 23.7903362257345
-2.40601503759398 24.9517403926341
-2.3984962406015 26.0440860703429
-2.39097744360902 21.707075364095
-2.38345864661654 26.9777083803688
-2.37593984962406 19.4979852698644
-2.36842105263158 20.9951353063011
-2.3609022556391 21.34059993779
-2.35338345864662 20.7024625367098
-2.34586466165414 14.6064406021422
-2.33834586466165 23.6138076587478
-2.33082706766917 22.9149855600519
-2.32330827067669 18.7089312853249
-2.31578947368421 19.1001675906026
-2.30827067669173 22.2781597695174
-2.30075187969925 16.4543839440873
-2.29323308270677 21.7348721594322
-2.28571428571429 19.2172312863111
-2.2781954887218 15.2702485456418
-2.27067669172932 19.8648163563781
-2.26315789473684 17.0294015393566
-2.25563909774436 15.2856033494934
-2.24812030075188 15.9007992616111
-2.2406015037594 17.646073992469
-2.23308270676692 16.1942819379579
-2.22556390977444 18.0920281295374
-2.21804511278195 20.0878170282775
-2.21052631578947 20.9536844877946
-2.20300751879699 20.4396485790431
-2.19548872180451 14.7516060925312
-2.18796992481203 19.2224136386216
-2.18045112781955 10.9702050491261
-2.17293233082707 17.1202937217395
-2.16541353383459 15.0796620612978
-2.15789473684211 18.5505261718221
-2.15037593984962 12.9925953659171
-2.14285714285714 18.1125576932048
-2.13533834586466 15.6331951602856
-2.12781954887218 13.7259085971124
-2.1203007518797 14.9546662998669
-2.11278195488722 11.1578189829235
-2.10526315789474 14.0173410150701
-2.09774436090226 17.4549827711774
-2.09022556390977 18.594564268294
-2.08270676691729 16.5741972072546
-2.07518796992481 14.0533784066795
-2.06766917293233 12.701655842755
-2.06015037593985 14.7797906757467
-2.05263157894737 12.8234628859289
-2.04511278195489 18.4462351523142
-2.03759398496241 12.2096215224471
-2.03007518796993 12.3578134917727
-2.02255639097744 14.182396940794
-2.01503759398496 8.79517820815209
-2.00751879699248 10.7626814278578
-2 6.77276042262819
-1.99248120300752 11.8241543317244
-1.98496240601504 5.16167811199583
-1.97744360902256 12.7833720821214
-1.96992481203008 11.7885815772496
-1.96240601503759 11.3676090816896
-1.95488721804511 9.55799535033557
-1.94736842105263 7.82353542632138
-1.93984962406015 11.9775948743636
-1.93233082706767 8.25150534453587
-1.92481203007519 14.7265128668473
-1.91729323308271 18.321705912051
-1.90977443609023 11.3014550778536
-1.90225563909774 11.3931757714186
-1.89473684210526 12.2625469054149
-1.88721804511278 8.15928845056821
-1.8796992481203 9.95816124738261
-1.87218045112782 9.49732272690614
-1.86466165413534 7.39888832978791
-1.85714285714286 11.1988562356856
-1.84962406015038 11.8868780675938
-1.84210526315789 6.9247873292995
-1.83458646616541 6.16438177134961
-1.82706766917293 7.22640153931091
-1.81954887218045 4.31549421241309
-1.81203007518797 4.45825757196657
-1.80451127819549 10.723469336135
-1.79699248120301 10.7562278759918
-1.78947368421053 5.74303496133751
-1.78195488721805 8.22103115306095
-1.77443609022556 11.1008585738466
-1.76691729323308 6.00415503060171
-1.7593984962406 12.3856527281148
-1.75187969924812 8.54486302821244
-1.74436090225564 8.40687945176554
-1.73684210526316 9.96534074277527
-1.72932330827068 9.81768232042302
-1.7218045112782 3.57134678677223
-1.71428571428571 8.26377414081224
-1.70676691729323 9.05951990670447
-1.69924812030075 9.11664064775057
-1.69172932330827 3.89479241821463
-1.68421052631579 7.64771697446507
-1.67669172932331 4.99876845012471
-1.66917293233083 9.57167759319169
-1.66165413533835 7.22875739418627
-1.65413533834586 2.38480706910439
-1.64661654135338 6.64125257014625
-1.6390977443609 3.46843961820973
-1.63157894736842 9.04398157303811
-1.62406015037594 11.0715919956232
-1.61654135338346 6.84222511857974
-1.60902255639098 7.28038498953877
-1.6015037593985 4.48746789001731
-1.59398496240602 4.5639955252576
-1.58646616541353 -1.1484391014889
-1.57894736842105 4.74492179160148
-1.57142857142857 4.83172056112976
-1.56390977443609 -0.727879179075936
-1.55639097744361 6.09078949215041
-1.54887218045113 5.15739748699108
-1.54135338345865 9.40321150595708
-1.53383458646617 -3.03316006824304
-1.52631578947368 2.74389320972833
-1.5187969924812 7.6353023789064
-1.51127819548872 5.00397786020613
-1.50375939849624 -0.349652381969053
-1.49624060150376 1.67683435068346
-1.48872180451128 4.84421841386943
-1.4812030075188 5.3178605584242
-1.47368421052632 5.8044199235688
-1.46616541353383 5.39013414254612
-1.45864661654135 4.72602987356634
-1.45112781954887 5.72635322047328
-1.44360902255639 5.73713574803625
-1.43609022556391 7.09025885817667
-1.42857142857143 7.07580399951987
-1.42105263157895 3.99769751288013
-1.41353383458647 3.90175847125737
-1.40601503759399 4.74784619019828
-1.3984962406015 -0.762752198761923
-1.39097744360902 3.91729655453936
-1.38345864661654 1.2153115768961
-1.37593984962406 1.06093842952154
-1.36842105263158 2.48171312559284
-1.3609022556391 -0.139439930994172
-1.35338345864662 4.52763561199064
-1.34586466165414 3.73810872181535
-1.33834586466165 3.40230798637502
-1.33082706766917 2.67680834803764
-1.32330827067669 5.73278682418599
-1.31578947368421 5.05223554337388
-1.30827067669173 4.06678815323361
-1.30075187969925 0.0204083397578483
-1.29323308270677 6.31146638054024
-1.28571428571429 5.3286813266413
-1.2781954887218 4.79530645390596
-1.27067669172932 0.0112921553701331
-1.26315789473684 4.74715423603782
-1.25563909774436 -2.70044393484882
-1.24812030075188 1.71178276002767
-1.2406015037594 2.16037050200431
-1.23308270676692 -3.62882665189638
-1.22556390977444 4.21284594608422
-1.21804511278195 -2.90394525502478
-1.21052631578947 0.0883091380027916
-1.20300751879699 5.75811812483614
-1.19548872180451 2.93541677417597
-1.18796992481203 0.336191927168875
-1.18045112781955 -0.661154044595205
-1.17293233082707 -2.56068040757608
-1.16541353383459 -3.15818510694043
-1.15789473684211 3.39037513811947
-1.15037593984962 1.04931384550686
-1.14285714285714 -0.99655694392604
-1.13533834586466 2.29080967974214
-1.12781954887218 -1.15116844695916
-1.1203007518797 -4.01935056322246
-1.11278195488722 -2.63498692822422
-1.10526315789474 4.18294504293315
-1.09774436090226 4.92822124995004
-1.09022556390977 3.6983959504035
-1.08270676691729 -2.1252617560825
-1.07518796992481 4.59911188360342
-1.06766917293233 -1.25900395214311
-1.06015037593985 -1.74302106212197
-1.05263157894737 6.42506249892914
-1.04511278195489 2.21466567335626
-1.03759398496241 0.694065687456479
-1.03007518796993 3.75457013591267
-1.02255639097744 6.25014297915167
-1.01503759398496 3.58046416299154
-1.00751879699248 -0.867212529995587
-1 4.63473179185068
-0.992481203007519 1.51012821743542
-0.984962406015038 -1.46971292153022
-0.977443609022556 -1.01748704182005
-0.969924812030075 -1.39905986201641
-0.962406015037594 -4.36371601905083
-0.954887218045113 -2.55819486141618
-0.947368421052632 -2.85112787280192
-0.93984962406015 6.11257277300695
-0.932330827067669 2.96735588074608
-0.924812030075188 3.9306761520261
-0.917293233082707 1.42329326085984
-0.909774436090226 0.512764265018766
-0.902255639097744 -0.933280384808397
-0.894736842105263 -1.43396096045735
-0.887218045112782 0.00215072164648722
-0.879699248120301 -5.47485426258656
-0.87218045112782 3.59401563839631
-0.864661654135339 -3.7579154975247
-0.857142857142857 -2.17155447344651
-0.849624060150376 2.21883048660878
-0.842105263157895 -4.33496657480292
-0.834586466165414 -6.20360882503533
-0.827067669172933 -5.87069947218464
-0.819548872180451 -1.38674020273144
-0.81203007518797 -1.89944020294362
-0.804511278195489 2.88008944631578
-0.796992481203008 -3.52474973616737
-0.789473684210527 -4.89941930946298
-0.781954887218045 -2.8685319709813
-0.774436090225564 3.5052435583458
-0.766917293233083 -0.612156271346957
-0.759398496240602 -2.25663147867258
-0.75187969924812 0.827362628344352
-0.744360902255639 -3.14629292068597
-0.736842105263158 -0.0104750430013081
-0.729323308270677 -2.26371002024165
-0.721804511278195 -1.8931869890494
-0.714285714285714 -2.07878269082325
-0.706766917293233 -6.34693586051308
-0.699248120300752 0.84377859840917
-0.691729323308271 -6.05410274011923
-0.684210526315789 -1.5973788750681
-0.676691729323308 0.370041546879926
-0.669172932330827 2.15048033865954
-0.661654135338346 -2.09745173345448
-0.654135338345865 -1.18014355874645
-0.646616541353384 -2.69531685016458
-0.639097744360902 1.55296927975104
-0.631578947368421 -4.65720684944622
-0.62406015037594 1.50358358998285
-0.616541353383459 -0.376884428775409
-0.609022556390978 2.59831987576887
-0.601503759398496 -1.82524510371037
-0.593984962406015 -4.16941144363549
-0.586466165413534 2.95561349275556
-0.578947368421053 2.20461332754361
-0.571428571428572 -3.8996270216725
-0.56390977443609 0.527298625756201
-0.556390977443609 -0.572153499948576
-0.548872180451128 -2.86994078572971
-0.541353383458647 -2.99761899245621
-0.533834586466166 2.4142654179824
-0.526315789473685 3.05239140059824
-0.518796992481203 -0.00796291388681014
-0.511278195488722 -5.69864116003025
-0.503759398496241 -3.15287189550633
-0.496240601503759 -1.36222163070387
-0.488721804511278 -2.00349023766372
-0.481203007518797 -1.42977669392135
-0.473684210526316 4.25295903610126
-0.466165413533835 1.97240589179169
-0.458646616541353 -0.390828630563345
-0.451127819548872 -1.88341978420869
-0.443609022556391 -0.680703671244309
-0.43609022556391 2.50245592712538
-0.428571428571429 -5.50423820396235
-0.421052631578947 1.26636024290458
-0.413533834586466 0.184256889342892
-0.406015037593985 -1.59443718879635
-0.398496240601504 -6.49916795768681
-0.390977443609023 -1.16862094195212
-0.383458646616542 1.73634121953439
-0.37593984962406 -2.76781005309191
-0.368421052631579 -1.22843691648019
-0.360902255639098 -4.02843935992363
-0.353383458646617 1.68992937626999
-0.345864661654136 -3.16946690184266
-0.338345864661654 0.40231388588726
-0.330827067669173 0.220949904577083
-0.323308270676692 -3.61630905150399
-0.315789473684211 1.56579087794602
-0.30827067669173 -0.214248168206081
-0.300751879699248 -2.98007593163382
-0.293233082706767 -6.7656203164659
-0.285714285714286 3.16306595237772
-0.278195488721805 -4.24972254053691
-0.270676691729324 0.0131383083163727
-0.263157894736842 1.14568066155722
-0.255639097744361 -2.9649984013238
-0.24812030075188 0.990707393407107
-0.240601503759398 -2.22858821778378
-0.233082706766917 0.751333309629937
-0.225563909774436 -1.01265354045863
-0.218045112781955 -7.6509685509207
-0.210526315789474 -2.31633345058803
-0.203007518796992 -0.353700035501021
-0.195488721804511 -3.20243308973052
-0.18796992481203 0.421741406666985
-0.180451127819549 -2.09825078665911
-0.172932330827068 -0.614457970145156
-0.165413533834587 -3.69767549513792
-0.157894736842105 1.47920756503449
-0.150375939849624 -5.06806289623504
-0.142857142857143 -0.198252056515729
-0.135338345864662 -0.622513332557254
-0.127819548872181 -9.31108184758522
-0.120300751879699 5.51859608174544
-0.112781954887218 2.51103584395672
-0.105263157894737 -0.890793276670242
-0.0977443609022557 1.51445498675592
-0.0902255639097747 -2.97321972702927
-0.0827067669172932 2.02297320532897
-0.0751879699248121 2.44131147562547
-0.0676691729323311 4.56702199666064
-0.0601503759398496 2.38936739652786
-0.0526315789473686 -0.856328681721697
-0.0451127819548875 -0.559571307174956
-0.0375939849624061 0.153414749524241
-0.030075187969925 2.57126726408988
-0.022556390977444 1.81479999565071
-0.0150375939849625 -1.43067245250429
-0.00751879699248148 -1.71641992430978
0 2.05650962792369
0 46.8743070379478
0.0075187969924812 50.0229418614856
0.0150375939849624 43.1070117568628
0.0225563909774436 41.7307008222554
0.0300751879699248 41.595999176081
0.037593984962406 46.1857521002638
0.0451127819548872 40.5762202536461
0.0526315789473684 44.7515197337477
0.0601503759398496 47.6243151457868
0.0676691729323308 43.8084561136889
0.075187969924812 41.4528513818285
0.0827067669172932 42.617148691308
0.0902255639097744 40.6081691810134
0.0977443609022556 46.1092278032023
0.105263157894737 38.9491192626184
0.112781954887218 43.0308799068801
0.120300751879699 36.0491689495589
0.12781954887218 37.2544740417007
0.135338345864662 42.773746656204
0.142857142857143 46.5673309335485
0.150375939849624 41.0285935340712
0.157894736842105 42.2749126960458
0.165413533834586 41.0263860555992
0.172932330827068 45.2633005732688
0.180451127819549 37.664843489953
0.18796992481203 39.1062365752121
0.195488721804511 40.448651763492
0.203007518796992 33.8536989763354
0.210526315789474 37.5823046597389
0.218045112781955 35.1981519991791
0.225563909774436 38.2238397198818
0.233082706766917 38.5062611713898
0.240601503759398 32.1899572665809
0.24812030075188 38.836190640428
0.255639097744361 33.0217887919353
0.263157894736842 34.3838239730324
0.270676691729323 37.7009745584766
0.278195488721804 31.3873348851221
0.285714285714286 32.7232838917782
0.293233082706767 31.7702815010324
0.300751879699248 31.7904607752007
0.308270676691729 33.3366233580755
0.315789473684211 31.3199891650424
0.323308270676692 36.0371131009224
0.330827067669173 31.195669800093
0.338345864661654 36.135292091834
0.345864661654135 32.9616776397775
0.353383458646617 37.8984668469612
0.360902255639098 34.0185728091875
0.368421052631579 31.0732756228622
0.37593984962406 32.7859652929353
0.383458646616541 33.7391350107349
0.390977443609023 31.5143989136284
0.398496240601504 30.0536137815033
0.406015037593985 29.3566050573051
0.413533834586466 27.8407696147556
0.421052631578947 27.5102893541899
0.428571428571429 37.0261120576237
0.43609022556391 23.5086972288242
0.443609022556391 22.4453457291442
0.451127819548872 29.9519929084442
0.458646616541353 26.7689646701908
0.466165413533835 25.4415935331803
0.473684210526316 29.1949437505487
0.481203007518797 27.0501040629119
0.488721804511278 23.9467439724743
0.496240601503759 24.7379056958664
0.503759398496241 23.3450435047272
0.511278195488722 24.4466558197565
0.518796992481203 22.537689540266
0.526315789473684 26.2572997145988
0.533834586466165 25.2815095260653
0.541353383458647 21.963132974776
0.548872180451128 29.7155124152532
0.556390977443609 20.4832768707945
0.56390977443609 19.8476804253269
0.571428571428571 22.9381091487268
0.578947368421053 25.6762209826627
0.586466165413534 23.2965605800079
0.593984962406015 20.8295618207864
0.601503759398496 22.6522231058673
0.609022556390977 24.1756249110242
0.616541353383459 20.4782116472842
0.62406015037594 28.4636185550829
0.631578947368421 22.4776769347788
0.639097744360902 20.3280055188876
0.646616541353383 24.3940689284434
0.654135338345865 18.9326981503838
0.661654135338346 20.7038492532151
0.669172932330827 14.8153587853426
0.676691729323308 17.1553510207823
0.684210526315789 21.5093470073266
0.691729323308271 17.4191442414094
0.699248120300752 20.5975584984183
0.706766917293233 16.0868252410078
0.714285714285714 14.2346840276726
0.721804511278195 20.2623039939567
0.729323308270677 19.2159817870172
0.736842105263158 23.6350310842714
0.744360902255639 20.3835853586358
0.75187969924812 19.241299108564
0.759398496240602 19.2091032052939
0.766917293233083 18.0718891018611
0.774436090225564 13.3799647633773
0.781954887218045 18.7992792443599
0.789473684210526 16.6518071731421
0.796992481203007 17.8330182015323
0.804511278195489 23.3703093933015
0.81203007518797 14.0819274623317
0.819548872180451 17.4586233355789
0.827067669172932 14.8026744855868
0.834586466165413 18.5075997769963
0.842105263157895 15.0829734003635
0.849624060150376 14.2713324245152
0.857142857142857 11.2205793116459
0.864661654135338 17.4232323108432
0.87218045112782 12.3346977892341
0.879699248120301 16.1667268330502
0.887218045112782 12.1630604461882
0.894736842105263 15.3935581873194
0.902255639097744 15.4196368349728
0.909774436090226 13.8679734891733
0.917293233082707 15.1906956930276
0.924812030075188 10.5186280663978
0.932330827067669 16.4188664179925
0.93984962406015 17.9514708194003
0.947368421052632 13.4037188703086
0.954887218045113 11.8770253171265
0.962406015037594 13.2300480687102
0.969924812030075 11.3895564490105
0.977443609022556 13.4059517505128
0.984962406015037 12.0251648192077
0.992481203007519 13.2027120967052
1 13.5296384292715
1.00751879699248 12.1276990515958
1.01503759398496 15.5265681256906
1.02255639097744 8.82480479174023
1.03007518796992 10.6919575445249
1.03759398496241 7.16112414566168
1.04511278195489 11.0056711354353
1.05263157894737 9.39700996483377
1.06015037593985 11.9135571433594
1.06766917293233 10.3257027708682
1.07518796992481 12.5067605573434
1.08270676691729 10.7413651310348
1.09022556390977 6.62195973781467
1.09774436090226 8.5693346112048
1.10526315789474 7.31939077527499
1.11278195488722 5.33891962719231
1.1203007518797 8.9692567301063
1.12781954887218 8.61111879634378
1.13533834586466 11.3868748745629
1.14285714285714 4.39954039805484
1.15037593984962 6.26595422824347
1.15789473684211 11.8363024856168
1.16541353383459 9.3484924718077
1.17293233082707 9.94021326775947
1.18045112781955 6.14563995793809
1.18796992481203 10.6246747765989
1.19548872180451 10.7441530132705
1.20300751879699 8.7123182535882
1.21052631578947 4.2870124621494
1.21804511278195 6.00999074195713
1.22556390977444 7.98152411877357
1.23308270676692 12.4796450393964
1.2406015037594 7.15436033329153
1.24812030075188 7.55623017154474
1.25563909774436 5.54770103090768
1.26315789473684 3.0707614645876
1.27067669172932 8.31478250266757
1.2781954887218 7.39039383387179
1.28571428571429 4.82338451695779
1.29323308270677 7.64782502674607
1.30075187969925 10.6380864638156
1.30827067669173 4.24326212426699
1.31578947368421 4.51824264457418
1.32330827067669 6.07950613618848
1.33082706766917 2.48724520982569
1.33834586466165 2.89657156607709
1.34586466165414 10.9420151536086
1.35338345864662 1.71366838914066
1.3609022556391 9.6769782885753
1.36842105263158 5.34580816547854
1.37593984962406 10.8485098291987
1.38345864661654 3.04902348950424
1.39097744360902 2.97546505617747
1.3984962406015 -0.914063677222396
1.40601503759398 6.15153163693237
1.41353383458647 6.80388097835636
1.42105263157895 6.37793175688106
1.42857142857143 2.75752119611784
1.43609022556391 4.3799225095877
1.44360902255639 8.04973808724836
1.45112781954887 3.76983084807173
1.45864661654135 6.6944414504699
1.46616541353383 1.95263643376787
1.47368421052632 3.41445101790173
1.4812030075188 5.82955001957075
1.48872180451128 7.1836468069775
1.49624060150376 1.09202292604657
1.50375939849624 3.14287849540882
1.51127819548872 8.26316122791118
1.5187969924812 8.20981895550656
1.52631578947368 6.54570394587698
1.53383458646617 5.39957677500747
1.54135338345865 1.84814355665474
1.54887218045113 3.63662854211793
1.55639097744361 -0.918174736653553
1.56390977443609 3.83697585626659
1.57142857142857 2.26205076063517
1.57894736842105 6.81932885648072
1.58646616541353 1.22749153948733
1.59398496240601 8.45113100285072
1.6015037593985 1.40037553262282
1.60902255639098 3.63257905331882
1.61654135338346 5.53468916310574
1.62406015037594 4.41068673985272
1.63157894736842 6.27109773128707
1.6390977443609 0.56192197968784
1.64661654135338 3.13760138199891
1.65413533834586 0.587721151540831
1.66165413533835 3.57682656257236
1.66917293233083 2.08001652033423
1.67669172932331 0.978687099267251
1.68421052631579 -3.72051697793404
1.69172932330827 9.88876736241252
1.69924812030075 0.113866776907761
1.70676691729323 0.592727771666944
1.71428571428571 -1.9689398784432
1.7218045112782 0.955510798290572
1.72932330827068 4.0848480366312
1.73684210526316 0.977326976689262
1.74436090225564 -4.24941875035855
1.75187969924812 4.40343446533388
1.7593984962406 4.13361537907933
1.76691729323308 2.13666925193469
1.77443609022556 -0.425903980051569
1.78195488721805 -0.929183511408822
1.78947368421053 -3.44471058785707
1.79699248120301 0.64953800356697
1.80451127819549 -6.86991005495307
1.81203007518797 0.675783382582668
1.81954887218045 -2.33255122462795
1.82706766917293 -3.84562846736584
1.83458646616541 0.831617081859819
1.84210526315789 1.38349438197236
1.84962406015038 -0.953742317425678
1.85714285714286 3.70997000422115
1.86466165413534 5.40388818125992
1.87218045112782 -0.918347540438913
1.8796992481203 -2.15070153203874
1.88721804511278 -5.01961279666996
1.89473684210526 -1.19008765152868
1.90225563909774 -5.8199609232655
1.90977443609023 2.37725162492829
1.91729323308271 0.508206429924665
1.92481203007519 3.2511912559217
1.93233082706767 -2.23163170957157
1.93984962406015 3.8773413220345
1.94736842105263 -0.592768957913811
1.95488721804511 2.59118009344213
1.96240601503759 -1.03056134461632
1.96992481203007 -1.66931784028521
1.97744360902256 -3.13525614458927
1.98496240601504 4.66353788345169
1.99248120300752 1.63627215472832
2 -3.5088606003642
2.00751879699248 2.43553492991148
2.01503759398496 -2.87284915917431
2.02255639097744 3.02503578984686
2.03007518796992 -0.977006905400249
2.03759398496241 -0.729686782618328
2.04511278195489 2.489309516515
2.05263157894737 -1.24226070282183
2.06015037593985 -1.90124389081845
2.06766917293233 1.31894178662416
2.07518796992481 2.44303812568948
2.08270676691729 -3.45024755252317
2.09022556390977 -0.156378417037478
2.09774436090226 0.484999218522308
2.10526315789474 -2.67671900551642
2.11278195488722 -0.53329583041111
2.1203007518797 0.262122938046078
2.12781954887218 -1.12169500970075
2.13533834586466 0.649401662867886
2.14285714285714 1.736002713529
2.15037593984962 2.8855978666886
2.15789473684211 1.28113398437707
2.16541353383459 -5.46028014586978
2.17293233082707 6.1138216505415
2.18045112781955 4.52297988826445
2.18796992481203 -4.21915086859737
2.19548872180451 -0.191237179825846
2.20300751879699 -2.28706020213084
2.21052631578947 -2.18312360226807
2.21804511278195 0.66218131208214
2.22556390977444 -2.50903118216325
2.23308270676692 -1.34526000833909
2.2406015037594 2.82599400167942
2.24812030075188 3.13567502371644
2.25563909774436 -0.758794558184573
2.26315789473684 0.869563160694077
2.27067669172932 2.90091908191115
2.2781954887218 1.42603324596057
2.28571428571429 0.460527224427671
2.29323308270677 -3.01258017781968
2.30075187969925 0.152480878105045
2.30827067669173 4.38175267884822
2.31578947368421 -0.86796735460391
2.32330827067669 1.98518206861997
2.33082706766917 -0.179923625726004
2.33834586466165 -0.176245476523473
2.34586466165414 1.40852561657447
2.35338345864662 0.681591127866007
2.3609022556391 -3.54514526040418
2.36842105263158 -6.94154698445562
2.37593984962406 -3.24157251312673
2.38345864661654 2.41320891107187
2.39097744360902 -4.7186389196898
2.3984962406015 -2.19629786029029
2.40601503759398 -5.71210804009295
2.41353383458647 -2.79043158425493
2.42105263157895 -7.1670274943113
2.42857142857143 2.79191646660075
2.43609022556391 -1.97307717413707
2.44360902255639 0.979405895609942
2.45112781954887 -6.3971489944901
2.45864661654135 -2.38447721378189
2.46616541353383 3.72521046250506
2.47368421052632 -0.978816412498997
2.4812030075188 -3.85869969404849
2.48872180451128 -3.85646416788256
2.49624060150376 -2.16223672071406
2.50375939849624 -3.19537584916703
2.51127819548872 -1.83489184259029
2.5187969924812 2.31170279020873
2.52631578947368 -0.212892337411192
2.53383458646617 -0.315315924007297
2.54135338345865 -0.723667456150874
2.54887218045113 -1.17482280404856
2.55639097744361 -0.916950802443718
2.56390977443609 -2.60770523274928
2.57142857142857 1.10538086324812
2.57894736842105 1.9872915208356
2.58646616541353 2.78634536543649
2.59398496240601 2.59494652488134
2.6015037593985 1.20628929719678
2.60902255639098 1.62461142202723
2.61654135338346 4.04970915957399
2.62406015037594 -1.16451128326679
2.63157894736842 -2.95690360132453
2.6390977443609 -1.61223955696816
2.64661654135338 4.67344318549636
2.65413533834586 -0.081339628135672
2.66165413533835 -0.756560166183535
2.66917293233083 -1.64695034336173
2.67669172932331 -2.58195904574968
2.68421052631579 -4.28751210891381
2.69172932330827 0.229918924440352
2.69924812030075 -1.97607752120496
2.70676691729323 -0.370641707841333
2.71428571428571 -3.59742421440504
2.7218045112782 -1.71946304343453
2.72932330827068 7.57279900190562
2.73684210526316 -2.95927356719775
2.74436090225564 -5.03489405566845
2.75187969924812 -1.22072269279565
2.7593984962406 1.79764932104094
2.76691729323308 1.3800659329962
2.77443609022556 -1.04455477600647
2.78195488721805 -1.10923093012586
2.78947368421053 1.43378586744892
2.79699248120301 1.03938072842551
2.80451127819549 -3.09464066452596
2.81203007518797 3.39022529794971
2.81954887218045 -7.77870004170013
2.82706766917293 0.966254945254027
2.83458646616541 0.128934283814992
2.84210526315789 -8.08651834267019
2.84962406015038 -2.79407307684238
2.85714285714286 -0.966737846752179
2.86466165413534 -5.21976497205916
2.87218045112782 1.50839551170632
2.8796992481203 8.07701671466934
2.88721804511278 -2.35140750805526
2.89473684210526 -0.710590444171819
2.90225563909774 -0.478219715084465
2.90977443609023 -1.74239805315358
2.91729323308271 2.13475021560919
2.92481203007519 1.74054368790063
2.93233082706767 -3.75358307483201
2.93984962406015 1.34600109266799
2.94736842105263 3.4006685267002
2.95488721804511 -5.20607486581498
2.96240601503759 -0.194255903844004
2.96992481203007 2.41265251737374
2.97744360902256 3.42379111682613
2.98496240601504 -6.36300118463176
2.99248120300752 -1.94449968611014
3 3.33212438824286
3 50.036614964753
3.00751879699248 52.7056932191001
3.01503759398496 45.0988383517089
3.02255639097744 48.857448634511
3.03007518796993 46.2868004254502
3.03759398496241 50.3679963568677
3.04511278195489 44.6335242253683
3.05263157894737 44.7230536879068
3.06015037593985 45.3680165460756
3.06766917293233 45.1642376720268
3.07518796992481 43.4961752398645
3.08270676691729 44.757798343686
3.09022556390977 41.3189121274941
3.09774436090226 43.0862412145917
3.10526315789474 44.1520914882233
3.11278195488722 49.4425860539118
3.1203007518797 44.1220563889157
3.12781954887218 37.7753965173034
3.13533834586466 40.922701243505
3.14285714285714 38.6063270577819
3.15037593984962 42.3633018024815
3.15789473684211 36.4693352254007
3.16541353383459 40.8998196812854
3.17293233082707 39.6490249810436
3.18045112781955 43.1864274880495
3.18796992481203 39.2834977400267
3.19548872180451 39.138720507825
3.20300751879699 38.7994244652903
3.21052631578947 41.4608332711228
3.21804511278195 38.519280546562
3.22556390977444 39.8373111453178
3.23308270676692 40.9066922052015
3.2406015037594 33.6694378225024
3.24812030075188 38.4622866600475
3.25563909774436 37.7462738630414
3.26315789473684 36.9173404194913
3.27067669172932 40.4004309992598
3.2781954887218 38.0102648183786
3.28571428571429 36.2052264289994
3.29323308270677 39.3213014384525
3.30075187969925 32.1216853062828
3.30827067669173 38.2242170392907
3.31578947368421 32.1414030063117
3.32330827067669 33.3109803823314
3.33082706766917 30.3837230686548
3.33834586466165 40.8857298754049
3.34586466165414 35.16841075841
3.35338345864662 29.8641113475857
3.3609022556391 28.0380851641185
3.36842105263158 34.1847903401146
3.37593984962406 31.6608454423202
3.38345864661654 27.5700815213184
3.39097744360902 31.9248831978459
3.3984962406015 34.6476743309413
3.40601503759398 24.3962000614554
3.41353383458647 30.3609606602898
3.42105263157895 27.3157266617807
3.42857142857143 29.3537439509525
3.43609022556391 28.3918612640098
3.44360902255639 26.0982505642301
3.45112781954887 30.3124931338773
3.45864661654135 23.7420703986888
3.46616541353383 21.9495410389212
3.47368421052632 31.2858787212489
3.4812030075188 23.3071006785706
3.48872180451128 26.9011217238252
3.49624060150376 27.9792919248688
3.50375939849624 24.9746812509934
3.51127819548872 23.7122316378282
3.5187969924812 25.2817035051992
3.52631578947368 23.5267440800966
3.53383458646617 24.304581894871
3.54135338345865 26.5689501987303
3.54887218045113 26.0737287043216
3.55639097744361 24.441757579755
3.56390977443609 23.6238816483593
3.57142857142857 20.7350116655114
3.57894736842105 25.9056041217047
3.58646616541353 24.3921869263669
3.59398496240602 25.3853707829023
3.6015037593985 25.8630842411598
3.60902255639098 23.7607790157761
3.61654135338346 18.7167540390229
3.62406015037594 16.7816430700708
3.63157894736842 21.6509135958378
3.6390977443609 23.5945079513174
3.64661654135338 25.1222775776491
3.65413533834586 17.5669015462255
3.66165413533835 25.616945815044
3.66917293233083 19.5557941360284
3.67669172932331 24.9894386176853
3.68421052631579 15.4923128579964
3.69172932330827 19.0862981675684
3.69924812030075 19.0038026256221
3.70676691729323 17.0674069193329
3.71428571428571 15.998083549809
3.7218045112782 22.2816090736784
3.72932330827068 15.4143541113602
3.73684210526316 20.2020673223617
3.74436090225564 16.0714580612852
3.75187969924812 15.6558638334484
3.7593984962406 18.669473467293
3.76691729323308 21.9954184010609
3.77443609022556 19.1649428206566
3.78195488721805 17.206587144511
3.78947368421053 15.6249746648826
3.79699248120301 10.1799342850791
3.80451127819549 20.6460543199172
3.81203007518797 19.979711494714
3.81954887218045 17.7038349156072
3.82706766917293 11.8487754523596
3.83458646616541 14.1614811768036
3.84210526315789 15.1024514531068
3.84962406015038 15.6115079012497
3.85714285714286 17.1985218689135
3.86466165413534 11.8725308441449
3.87218045112782 11.9950925020459
3.8796992481203 11.9465007579206
3.88721804511278 9.48661260987059
3.89473684210526 20.1144140139539
3.90225563909774 14.1757013617901
3.90977443609023 15.587794036392
3.91729323308271 16.3807834996753
3.92481203007519 17.3966752730964
3.93233082706767 13.9821839119893
3.93984962406015 18.8454342191749
3.94736842105263 13.2555384079834
3.95488721804511 8.06890988257843
3.96240601503759 15.9031005549232
3.96992481203007 12.1470887329325
3.97744360902256 7.05304878487933
3.98496240601504 10.1416256898664
3.99248120300752 12.3703495289481
4 12.1319949929194
4.00751879699248 11.1565389019983
4.01503759398496 13.3831491504458
4.02255639097744 8.2478633642003
4.03007518796993 11.4312874385791
4.03759398496241 10.7639798186071
4.04511278195489 13.3803647799074
4.05263157894737 8.75704780689188
4.06015037593985 8.74670967258399
4.06766917293233 13.5708584855668
4.07518796992481 11.0080681870584
4.08270676691729 14.6841494619891
4.09022556390977 5.95990206449497
4.09774436090226 11.2921797387185
4.10526315789474 10.9425774831803
4.11278195488722 7.1367885759734
4.1203007518797 7.37251856311388
4.12781954887218 14.6414860537144
4.13533834586466 14.1675023028847
4.14285714285714 8.61277140251091
4.15037593984962 4.71573069673869
4.15789473684211 4.89872082902991
4.16541353383459 9.34717995676109
4.17293233082707 11.4676896659148
4.18045112781955 3.57017757917134
4.18796992481203 7.60771091545738
4.19548872180451 4.35891202380338
4.20300751879699 10.4480746968847
4.21052631578947 7.56551337318146
4.21804511278195 10.5856822831462
4.22556390977444 11.0701911118885
4.23308270676692 10.0100512241354
4.2406015037594 3.98958399917632
4.24812030075188 7.1770289950319
4.25563909774436 6.6731779732118
4.26315789473684 4.18747664650505
4.27067669172932 4.48086631565229
4.2781954887218 7.00823157425019
4.28571428571429 3.05875872154939
4.29323308270677 -0.974251571540028
4.30075187969925 8.28897315934474
4.30827067669173 7.52885203599385
4.31578947368421 7.39687970899657
4.32330827067669 11.8452242176806
4.33082706766917 6.91988873314707
4.33834586466165 -4.20795378882259
4.34586466165413 2.1948692727032
4.35338345864662 1.74757653253231
4.3609022556391 7.12905119047438
4.36842105263158 5.95742674246225
4.37593984962406 2.13896176690896
4.38345864661654 4.92139275505195
4.39097744360902 -0.796275426243169
4.3984962406015 1.94721367352403
4.40601503759398 2.20030324797209
4.41353383458647 2.42843548211485
4.42105263157895 0.560425568696155
4.42857142857143 6.6451700450113
4.43609022556391 4.48204463761248
4.44360902255639 7.76101292607256
4.45112781954887 4.85101085669496
4.45864661654135 -0.508726684022502
4.46616541353383 9.11113479441512
4.47368421052632 6.31265693586531
4.4812030075188 3.18602010687379
4.48872180451128 2.68772772556409
4.49624060150376 1.75962032114313
4.50375939849624 10.0527445384627
4.51127819548872 1.80156926943825
4.5187969924812 3.0144600642574
4.52631578947368 6.31392243738388
4.53383458646617 4.41759188476364
4.54135338345865 3.90553737152711
4.54887218045113 5.16671455736591
4.55639097744361 5.49318640976596
4.56390977443609 0.727232793072888
4.57142857142857 2.67895216086022
4.57894736842105 5.3678824600193
4.58646616541353 -0.881942993126367
4.59398496240602 5.676316321177
4.6015037593985 3.89057543754374
4.60902255639098 5.02038729043221
4.61654135338346 3.95762071745862
4.62406015037594 9.07806089213773
4.63157894736842 -1.50642359625326
4.6390977443609 9.56516994833463
4.64661654135338 1.46506048221622
4.65413533834586 8.90224033757901
4.66165413533835 2.81786790321629
4.66917293233083 -6.99563119656386
4.67669172932331 2.45063814792448
4.68421052631579 2.94910742454176
4.69172932330827 1.18687616807438
4.69924812030075 0.323373438585756
4.70676691729323 5.38378352351673
4.71428571428571 0.975768387098369
4.7218045112782 -2.36590507445884
4.72932330827068 1.07518449377203
4.73684210526316 3.23237828122391
4.74436090225564 3.60156453118706
4.75187969924812 0.393720815379411
4.7593984962406 0.559262792892466
4.76691729323308 3.74139579218165
4.77443609022556 -3.23820714097453
4.78195488721805 2.71374004712492
4.78947368421053 -1.09679687251875
4.79699248120301 -2.35811509117997
4.80451127819549 1.15801013052383
4.81203007518797 2.02672227323409
4.81954887218045 0.0772089136872258
4.82706766917293 5.44544186464973
4.83458646616541 1.42920346051863
4.84210526315789 6.56297142690368
4.84962406015038 2.22894570361273
4.85714285714286 -0.767941406425405
4.86466165413534 -0.135569588227298
4.87218045112782 3.72759355472145
4.8796992481203 -0.168409522396528
4.88721804511278 -5.16362742504068
4.89473684210526 1.40135740492871
4.90225563909774 0.248896254697382
4.90977443609023 -0.919363879183763
4.91729323308271 1.9506524218768
4.92481203007519 3.3190981382574
4.93233082706767 -0.950831679103252
4.93984962406015 0.0859747552900678
4.94736842105263 -5.80512259963272
4.95488721804511 -0.815148748473642
4.96240601503759 4.74003217129193
4.96992481203007 5.18615788678462
4.97744360902256 5.8989608274336
4.98496240601504 0.836780541154605
4.99248120300752 1.03865072862658
5 -2.30259081366197
5.00751879699248 3.42145163507972
5.01503759398496 1.76851927624433
5.02255639097744 -0.202166573298144
5.03007518796992 1.15305593745289
5.03759398496241 -2.55556965587908
5.04511278195489 -2.01100668917581
5.05263157894737 -2.58494286400437
5.06015037593985 -4.85533597492694
5.06766917293233 -1.68470195696967
5.07518796992481 5.2542428741756
5.08270676691729 -0.675031989521247
5.09022556390977 -3.07425297402755
5.09774436090226 -1.12976544837217
5.10526315789474 1.54483082194282
5.11278195488722 0.114012137177713
5.1203007518797 2.13064659661875
5.12781954887218 3.48346252835078
5.13533834586466 0.144208129252914
5.14285714285714 -3.26448254326129
5.15037593984962 -2.43578395547481
5.15789473684211 -4.90874778192555
5.16541353383459 -6.31959823823577
5.17293233082707 -0.692591923661326
5.18045112781955 0.09786160932546
5.18796992481203 -0.385514046336351
5.19548872180451 1.31922854292519
5.20300751879699 -8.45053932101002
5.21052631578947 0.980175128176867
5.21804511278195 3.11675258275552
5.22556390977444 3.55915595850389
5.23308270676692 2.65251833883739
5.2406015037594 0.481997784788612
5.24812030075188 2.15820184933594
5.25563909774436 2.34632351559632
5.26315789473684 -0.640799588563854
5.27067669172932 -2.99957950079847
5.2781954887218 1.82230931048184
5.28571428571429 1.84076470528598
5.29323308270677 1.87221741058798
5.30075187969925 4.63302181251819
5.30827067669173 4.60577873762156
5.31578947368421 1.81407619600132
5.32330827067669 -1.27789478175833
5.33082706766917 0.420535581763867
5.33834586466165 1.63699991466312
5.34586466165413 -5.66417590120424
5.35338345864662 0.0557838071119608
5.3609022556391 5.10436221783592
5.36842105263158 1.84310959306089
5.37593984962406 -0.330373893284099
5.38345864661654 3.32703464826697
5.39097744360902 1.1471587882847
5.3984962406015 -4.62387950104644
5.40601503759398 -5.6356000716844
5.41353383458647 1.84081938492555
5.42105263157895 0.00594300939757031
5.42857142857143 -0.544936456465831
5.43609022556391 0.362116127476624
5.44360902255639 -1.66887496694834
5.45112781954887 3.797342205591
5.45864661654135 0.676416161525363
5.46616541353383 -3.32148745108288
5.47368421052632 -0.67482697779794
5.4812030075188 0.127821321589278
5.48872180451128 -2.41538451185991
5.49624060150376 -4.65227627026823
5.50375939849624 1.3477060795402
5.51127819548872 1.15003598548415
5.5187969924812 -0.0896453434617862
5.52631578947368 -4.03029475694787
5.53383458646617 3.45203094644407
5.54135338345865 0.619821074278736
5.54887218045113 -4.37786996507612
5.55639097744361 -7.95467498996554
5.56390977443609 -0.29900987605767
5.57142857142857 -5.07911500789216
5.57894736842105 10.2315672895701
5.58646616541353 -1.12668183780148
5.59398496240602 0.175510396815973
5.6015037593985 -5.04628501495103
5.60902255639098 -0.739959775186111
5.61654135338346 2.44396919260268
5.62406015037594 -2.94067302365542
5.63157894736842 4.27900086920391
5.6390977443609 -2.41784872347756
5.64661654135338 1.9208003783406
5.65413533834586 0.678859217135124
5.66165413533835 1.21568149572148
5.66917293233083 -1.06922415706188
5.67669172932331 -0.536388579890251
5.68421052631579 1.13939934623119
5.69172932330827 -2.72739229030836
5.69924812030075 -2.33278287384727
5.70676691729323 -5.95443757845654
5.71428571428571 -0.308512744564186
5.7218045112782 1.35555701093248
5.72932330827068 5.07431094511588
5.73684210526316 -3.75992826473287
5.74436090225564 -0.0535013898977206
5.75187969924812 -0.61576017477015
5.7593984962406 -0.310817003684146
5.76691729323308 2.91363127809322
5.77443609022556 -3.06787624448884
5.78195488721805 2.03109785241728
5.78947368421053 -0.71463242067521
5.79699248120301 2.04603146394643
5.80451127819549 2.53944715972174
5.81203007518797 -2.60894476555147
5.81954887218045 -2.93103408046226
5.82706766917293 1.59338568127896
5.83458646616541 -1.00858746003906
5.84210526315789 2.52026219950093
5.84962406015038 0.964926404588028
5.85714285714286 -3.24987784084227
5.86466165413534 -0.505098126894471
5.87218045112782 3.12372721735771
5.8796992481203 -3.11724078904298
5.88721804511278 0.624055231914033
5.89473684210526 6.43643356457749
5.90225563909774 -2.72411976874549
5.90977443609023 -0.852899577653467
5.91729323308271 0.23584092451804
5.92481203007519 -0.432872817373962
5.93233082706767 0.558791865304779
5.93984962406015 -4.17498235222758
5.94736842105263 -3.86519412924604
5.95488721804511 -1.33870576457965
5.96240601503759 -1.64317194878652
5.96992481203007 1.52161103039224
5.97744360902256 -0.580211218759767
5.98496240601504 1.88406708949407
5.99248120300752 -1.42310257651483
6 0.742977004557147
};
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:-3,49.8397449528763)
--(axis cs:-3,44.0187372226165)
--(axis cs:-2.99248120300752,43.6480549544289)
--(axis cs:-2.98496240601504,43.2792425436664)
--(axis cs:-2.97744360902256,42.9122954306954)
--(axis cs:-2.96992481203007,42.5472090558823)
--(axis cs:-2.96240601503759,42.1839788595933)
--(axis cs:-2.95488721804511,41.8226002821947)
--(axis cs:-2.94736842105263,41.4630687640529)
--(axis cs:-2.93984962406015,41.1053797455341)
--(axis cs:-2.93233082706767,40.7495286670047)
--(axis cs:-2.92481203007519,40.395510968831)
--(axis cs:-2.91729323308271,40.0433220913792)
--(axis cs:-2.90977443609023,39.6929574750157)
--(axis cs:-2.90225563909774,39.3444125601067)
--(axis cs:-2.89473684210526,38.9976827870187)
--(axis cs:-2.88721804511278,38.6527635961179)
--(axis cs:-2.8796992481203,38.3096504277705)
--(axis cs:-2.87218045112782,37.968338722343)
--(axis cs:-2.86466165413534,37.6288239202016)
--(axis cs:-2.85714285714286,37.2911014617126)
--(axis cs:-2.84962406015038,36.9551667872424)
--(axis cs:-2.84210526315789,36.6210153371572)
--(axis cs:-2.83458646616541,36.2886425518233)
--(axis cs:-2.82706766917293,35.9580438716071)
--(axis cs:-2.81954887218045,35.6292147368748)
--(axis cs:-2.81203007518797,35.3021505879928)
--(axis cs:-2.80451127819549,34.9768468653274)
--(axis cs:-2.79699248120301,34.6532990092448)
--(axis cs:-2.78947368421053,34.3315024601115)
--(axis cs:-2.78195488721805,34.0114526582936)
--(axis cs:-2.77443609022556,33.6931450441576)
--(axis cs:-2.76691729323308,33.3765750580696)
--(axis cs:-2.7593984962406,33.061738140396)
--(axis cs:-2.75187969924812,32.7486297315032)
--(axis cs:-2.74436090225564,32.4372452717574)
--(axis cs:-2.73684210526316,32.1275802015249)
--(axis cs:-2.72932330827068,31.8196299611721)
--(axis cs:-2.7218045112782,31.5133899910652)
--(axis cs:-2.71428571428571,31.2088557315706)
--(axis cs:-2.70676691729323,30.9060226230545)
--(axis cs:-2.69924812030075,30.6048861058833)
--(axis cs:-2.69172932330827,30.3054416204233)
--(axis cs:-2.68421052631579,30.0076846070407)
--(axis cs:-2.67669172932331,29.711610506102)
--(axis cs:-2.66917293233083,29.4172147579733)
--(axis cs:-2.66165413533835,29.1244928030211)
--(axis cs:-2.65413533834586,28.8334400816115)
--(axis cs:-2.64661654135338,28.544052034111)
--(axis cs:-2.6390977443609,28.2563241008858)
--(axis cs:-2.63157894736842,27.9702517223022)
--(axis cs:-2.62406015037594,27.6858303387265)
--(axis cs:-2.61654135338346,27.4030553905251)
--(axis cs:-2.60902255639098,27.1219223180642)
--(axis cs:-2.6015037593985,26.8424265617102)
--(axis cs:-2.59398496240602,26.5645635618294)
--(axis cs:-2.58646616541353,26.288328758788)
--(axis cs:-2.57894736842105,26.0137175929524)
--(axis cs:-2.57142857142857,25.7407255046889)
--(axis cs:-2.56390977443609,25.4693479343638)
--(axis cs:-2.55639097744361,25.1995803223434)
--(axis cs:-2.54887218045113,24.9314181089939)
--(axis cs:-2.54135338345865,24.6648567346818)
--(axis cs:-2.53383458646617,24.3998916397733)
--(axis cs:-2.52631578947368,24.1365182646347)
--(axis cs:-2.5187969924812,23.8747320496324)
--(axis cs:-2.51127819548872,23.6145284351326)
--(axis cs:-2.50375939849624,23.3559028615016)
--(axis cs:-2.49624060150376,23.0988507691058)
--(axis cs:-2.48872180451128,22.8433675983115)
--(axis cs:-2.4812030075188,22.5894487894849)
--(axis cs:-2.47368421052632,22.3370897829924)
--(axis cs:-2.46616541353383,22.0862860192002)
--(axis cs:-2.45864661654135,21.8370329384748)
--(axis cs:-2.45112781954887,21.5893259811823)
--(axis cs:-2.44360902255639,21.3431605876892)
--(axis cs:-2.43609022556391,21.0985321983616)
--(axis cs:-2.42857142857143,20.855436253566)
--(axis cs:-2.42105263157895,20.6138681936685)
--(axis cs:-2.41353383458647,20.3738234590357)
--(axis cs:-2.40601503759398,20.1352974900336)
--(axis cs:-2.3984962406015,19.8982857270287)
--(axis cs:-2.39097744360902,19.6627836103872)
--(axis cs:-2.38345864661654,19.4287865804755)
--(axis cs:-2.37593984962406,19.1962900776598)
--(axis cs:-2.36842105263158,18.9652895423065)
--(axis cs:-2.3609022556391,18.7357804147819)
--(axis cs:-2.35338345864662,18.5077581354523)
--(axis cs:-2.34586466165414,18.2812181446839)
--(axis cs:-2.33834586466165,18.0561558828431)
--(axis cs:-2.33082706766917,17.8325667902963)
--(axis cs:-2.32330827067669,17.6104463074096)
--(axis cs:-2.31578947368421,17.3897898745495)
--(axis cs:-2.30827067669173,17.1705929320822)
--(axis cs:-2.30075187969925,16.952850920374)
--(axis cs:-2.29323308270677,16.7365592797913)
--(axis cs:-2.28571428571429,16.5217134507002)
--(axis cs:-2.2781954887218,16.3083088734673)
--(axis cs:-2.27067669172932,16.0963409884587)
--(axis cs:-2.26315789473684,15.8858052360407)
--(axis cs:-2.25563909774436,15.6766970565798)
--(axis cs:-2.24812030075188,15.4690118904421)
--(axis cs:-2.2406015037594,15.262745177994)
--(axis cs:-2.23308270676692,15.0578923596017)
--(axis cs:-2.22556390977444,14.8544488756317)
--(axis cs:-2.21804511278195,14.6524101664502)
--(axis cs:-2.21052631578947,14.4517716724235)
--(axis cs:-2.20300751879699,14.2525288339179)
--(axis cs:-2.19548872180451,14.0546770912997)
--(axis cs:-2.18796992481203,13.8582118849353)
--(axis cs:-2.18045112781955,13.6631286551909)
--(axis cs:-2.17293233082707,13.4694228424328)
--(axis cs:-2.16541353383459,13.2770898870274)
--(axis cs:-2.15789473684211,13.086125229341)
--(axis cs:-2.15037593984962,12.8965243097398)
--(axis cs:-2.14285714285714,12.7082825685902)
--(axis cs:-2.13533834586466,12.5213954462584)
--(axis cs:-2.12781954887218,12.3358583831109)
--(axis cs:-2.1203007518797,12.1516668195138)
--(axis cs:-2.11278195488722,11.9688161958336)
--(axis cs:-2.10526315789474,11.7873019524364)
--(axis cs:-2.09774436090226,11.6071195296887)
--(axis cs:-2.09022556390977,11.4282643679566)
--(axis cs:-2.08270676691729,11.2507319076066)
--(axis cs:-2.07518796992481,11.074517589005)
--(axis cs:-2.06766917293233,10.899616852518)
--(axis cs:-2.06015037593985,10.7260251385119)
--(axis cs:-2.05263157894737,10.5537378873531)
--(axis cs:-2.04511278195489,10.3827505394078)
--(axis cs:-2.03759398496241,10.2130585350424)
--(axis cs:-2.03007518796993,10.0446573146232)
--(axis cs:-2.02255639097744,9.87754231851643)
--(axis cs:-2.01503759398496,9.71170898708849)
--(axis cs:-2.00751879699248,9.54715276070562)
--(axis cs:-2,9.38386907973416)
--(axis cs:-1.99248120300752,9.22185338454041)
--(axis cs:-1.98496240601504,9.06110111549067)
--(axis cs:-1.97744360902256,8.90160771295126)
--(axis cs:-1.96992481203008,8.74336861728847)
--(axis cs:-1.96240601503759,8.58637926886862)
--(axis cs:-1.95488721804511,8.43063510805801)
--(axis cs:-1.94736842105263,8.27613157522295)
--(axis cs:-1.93984962406015,8.12286411072974)
--(axis cs:-1.93233082706767,7.9708281549447)
--(axis cs:-1.92481203007519,7.82001914823413)
--(axis cs:-1.91729323308271,7.67043253096432)
--(axis cs:-1.90977443609023,7.52206374350161)
--(axis cs:-1.90225563909774,7.37490822621228)
--(axis cs:-1.89473684210526,7.22896141946266)
--(axis cs:-1.88721804511278,7.08421876361903)
--(axis cs:-1.8796992481203,6.94067569904771)
--(axis cs:-1.87218045112782,6.79832766611501)
--(axis cs:-1.86466165413534,6.65717010518724)
--(axis cs:-1.85714285714286,6.51719845663069)
--(axis cs:-1.84962406015038,6.37840816081168)
--(axis cs:-1.84210526315789,6.24079465809652)
--(axis cs:-1.83458646616541,6.10435338885151)
--(axis cs:-1.82706766917293,5.96907979344295)
--(axis cs:-1.81954887218045,5.83496931223716)
--(axis cs:-1.81203007518797,5.70201738560044)
--(axis cs:-1.80451127819549,5.5702194538991)
--(axis cs:-1.79699248120301,5.43957095749944)
--(axis cs:-1.78947368421053,5.31006733676778)
--(axis cs:-1.78195488721805,5.18170403207041)
--(axis cs:-1.77443609022556,5.05447648377365)
--(axis cs:-1.76691729323308,4.92838013224381)
--(axis cs:-1.7593984962406,4.80341041784718)
--(axis cs:-1.75187969924812,4.67956278095008)
--(axis cs:-1.74436090225564,4.5568326619188)
--(axis cs:-1.73684210526316,4.43521550111967)
--(axis cs:-1.72932330827068,4.31470673891899)
--(axis cs:-1.7218045112782,4.19530181568305)
--(axis cs:-1.71428571428571,4.07699617177819)
--(axis cs:-1.70676691729323,3.95978524757068)
--(axis cs:-1.69924812030075,3.84366448342685)
--(axis cs:-1.69172932330827,3.728629319713)
--(axis cs:-1.68421052631579,3.61467519679544)
--(axis cs:-1.67669172932331,3.50179755504047)
--(axis cs:-1.66917293233083,3.3899918348144)
--(axis cs:-1.66165413533835,3.27925347648354)
--(axis cs:-1.65413533834586,3.16957792041419)
--(axis cs:-1.64661654135338,3.06096060697267)
--(axis cs:-1.6390977443609,2.95339697652527)
--(axis cs:-1.63157894736842,2.84688246943831)
--(axis cs:-1.62406015037594,2.74141252607809)
--(axis cs:-1.61654135338346,2.63698258681092)
--(axis cs:-1.60902255639098,2.5335880920031)
--(axis cs:-1.6015037593985,2.43122448202094)
--(axis cs:-1.59398496240602,2.32988719723076)
--(axis cs:-1.58646616541353,2.22957167799885)
--(axis cs:-1.57894736842105,2.13027336469153)
--(axis cs:-1.57142857142857,2.03198769767509)
--(axis cs:-1.56390977443609,1.93471011731585)
--(axis cs:-1.55639097744361,1.83843606398011)
--(axis cs:-1.54887218045113,1.74316097803418)
--(axis cs:-1.54135338345865,1.64888029984437)
--(axis cs:-1.53383458646617,1.55558946977698)
--(axis cs:-1.52631578947368,1.46328392819832)
--(axis cs:-1.5187969924812,1.3719591154747)
--(axis cs:-1.51127819548872,1.28161047197243)
--(axis cs:-1.50375939849624,1.1922334380578)
--(axis cs:-1.49624060150376,1.10382345409713)
--(axis cs:-1.48872180451128,1.01637596045673)
--(axis cs:-1.4812030075188,0.929886397502898)
--(axis cs:-1.47368421052632,0.844350205601946)
--(axis cs:-1.46616541353383,0.759762825120175)
--(axis cs:-1.45864661654135,0.676119696423897)
--(axis cs:-1.45112781954887,0.593416259879419)
--(axis cs:-1.44360902255639,0.511647955853045)
--(axis cs:-1.43609022556391,0.430810224711081)
--(axis cs:-1.42857142857143,0.350898506819839)
--(axis cs:-1.42105263157895,0.271908242545622)
--(axis cs:-1.41353383458647,0.193834872254737)
--(axis cs:-1.40601503759399,0.116673836313491)
--(axis cs:-1.3984962406015,0.0404205750881919)
--(axis cs:-1.39097744360902,-0.034929471054852)
--(axis cs:-1.38345864661654,-0.109380861749339)
--(axis cs:-1.37593984962406,-0.182938156628959)
--(axis cs:-1.36842105263158,-0.255605915327407)
--(axis cs:-1.3609022556391,-0.327388697478373)
--(axis cs:-1.35338345864662,-0.39829106271555)
--(axis cs:-1.34586466165414,-0.468317570672636)
--(axis cs:-1.33834586466165,-0.537472780983321)
--(axis cs:-1.33082706766917,-0.605761253281297)
--(axis cs:-1.32330827067669,-0.67318754720026)
--(axis cs:-1.31578947368421,-0.739756222373901)
--(axis cs:-1.30827067669173,-0.805471838435916)
--(axis cs:-1.30075187969925,-0.870338955019996)
--(axis cs:-1.29323308270677,-0.934362131759832)
--(axis cs:-1.28571428571429,-0.99754592828912)
--(axis cs:-1.2781954887218,-1.05989490424155)
--(axis cs:-1.27067669172932,-1.12141361925082)
--(axis cs:-1.26315789473684,-1.18210663295063)
--(axis cs:-1.25563909774436,-1.24197850497465)
--(axis cs:-1.24812030075188,-1.3010337949566)
--(axis cs:-1.2406015037594,-1.35927706253016)
--(axis cs:-1.23308270676692,-1.41671286732901)
--(axis cs:-1.22556390977444,-1.47334576898687)
--(axis cs:-1.21804511278195,-1.52918032713742)
--(axis cs:-1.21052631578947,-1.58422110141435)
--(axis cs:-1.20300751879699,-1.63847265145135)
--(axis cs:-1.19548872180451,-1.69193953688213)
--(axis cs:-1.18796992481203,-1.74462631734037)
--(axis cs:-1.18045112781955,-1.79653755245977)
--(axis cs:-1.17293233082707,-1.84767780187401)
--(axis cs:-1.16541353383459,-1.8980516252168)
--(axis cs:-1.15789473684211,-1.94766358212182)
--(axis cs:-1.15037593984962,-1.99651823222277)
--(axis cs:-1.14285714285714,-2.04462013515335)
--(axis cs:-1.13533834586466,-2.09197385054724)
--(axis cs:-1.12781954887218,-2.13858393803814)
--(axis cs:-1.1203007518797,-2.18445495725974)
--(axis cs:-1.11278195488722,-2.22959146784573)
--(axis cs:-1.10526315789474,-2.27399802942982)
--(axis cs:-1.09774436090226,-2.31767920164568)
--(axis cs:-1.09022556390977,-2.36063954412702)
--(axis cs:-1.08270676691729,-2.40288361650752)
--(axis cs:-1.07518796992481,-2.44441597842089)
--(axis cs:-1.06766917293233,-2.48524118950081)
--(axis cs:-1.06015037593985,-2.52536380938098)
--(axis cs:-1.05263157894737,-2.56478839769509)
--(axis cs:-1.04511278195489,-2.60351951407683)
--(axis cs:-1.03759398496241,-2.6415617181599)
--(axis cs:-1.03007518796993,-2.67891956957799)
--(axis cs:-1.02255639097744,-2.71559762796479)
--(axis cs:-1.01503759398496,-2.751600452954)
--(axis cs:-1.00751879699248,-2.78693260417931)
--(axis cs:-1,-2.82159864127441)
--(axis cs:-0.992481203007519,-2.85560312387299)
--(axis cs:-0.984962406015038,-2.88895061160876)
--(axis cs:-0.977443609022556,-2.9216456641154)
--(axis cs:-0.969924812030075,-2.9536928410266)
--(axis cs:-0.962406015037594,-2.98509670197606)
--(axis cs:-0.954887218045113,-3.01586180659747)
--(axis cs:-0.947368421052632,-3.04599271452453)
--(axis cs:-0.93984962406015,-3.07549398539093)
--(axis cs:-0.932330827067669,-3.10437017883036)
--(axis cs:-0.924812030075188,-3.13262585447651)
--(axis cs:-0.917293233082707,-3.16026557196308)
--(axis cs:-0.909774436090226,-3.18729389092376)
--(axis cs:-0.902255639097744,-3.21371537099224)
--(axis cs:-0.894736842105263,-3.23953457180222)
--(axis cs:-0.887218045112782,-3.2647560529874)
--(axis cs:-0.879699248120301,-3.28938437418145)
--(axis cs:-0.87218045112782,-3.31342409501809)
--(axis cs:-0.864661654135339,-3.33687977513099)
--(axis cs:-0.857142857142857,-3.35975597415385)
--(axis cs:-0.849624060150376,-3.38205725172038)
--(axis cs:-0.842105263157895,-3.40378816746425)
--(axis cs:-0.834586466165414,-3.42495328101916)
--(axis cs:-0.827067669172933,-3.44555715201881)
--(axis cs:-0.819548872180451,-3.46560434009689)
--(axis cs:-0.81203007518797,-3.4850994048871)
--(axis cs:-0.804511278195489,-3.50404690602311)
--(axis cs:-0.796992481203008,-3.52245140313864)
--(axis cs:-0.789473684210527,-3.54031745586737)
--(axis cs:-0.781954887218045,-3.55764962384299)
--(axis cs:-0.774436090225564,-3.5744524666992)
--(axis cs:-0.766917293233083,-3.59073054406969)
--(axis cs:-0.759398496240602,-3.60648841558816)
--(axis cs:-0.75187969924812,-3.6217306408883)
--(axis cs:-0.744360902255639,-3.63646177960379)
--(axis cs:-0.736842105263158,-3.65068639136834)
--(axis cs:-0.729323308270677,-3.66440903581564)
--(axis cs:-0.721804511278195,-3.67763427257938)
--(axis cs:-0.714285714285714,-3.69036666129325)
--(axis cs:-0.706766917293233,-3.70261076159095)
--(axis cs:-0.699248120300752,-3.71437113310617)
--(axis cs:-0.691729323308271,-3.7256523354726)
--(axis cs:-0.684210526315789,-3.73645892832394)
--(axis cs:-0.676691729323308,-3.74679547129387)
--(axis cs:-0.669172932330827,-3.75666652401611)
--(axis cs:-0.661654135338346,-3.76607664612432)
--(axis cs:-0.654135338345865,-3.77503039725222)
--(axis cs:-0.646616541353384,-3.78353233703349)
--(axis cs:-0.639097744360902,-3.79158702510182)
--(axis cs:-0.631578947368421,-3.79919902109091)
--(axis cs:-0.62406015037594,-3.80637288463446)
--(axis cs:-0.616541353383459,-3.81311317536615)
--(axis cs:-0.609022556390978,-3.81942445291967)
--(axis cs:-0.601503759398496,-3.82531127692873)
--(axis cs:-0.593984962406015,-3.83077820702702)
--(axis cs:-0.586466165413534,-3.83582980284822)
--(axis cs:-0.578947368421053,-3.84047062402603)
--(axis cs:-0.571428571428572,-3.84470523019415)
--(axis cs:-0.56390977443609,-3.84853818098627)
--(axis cs:-0.556390977443609,-3.85197403603607)
--(axis cs:-0.548872180451128,-3.85501735497726)
--(axis cs:-0.541353383458647,-3.85767269744353)
--(axis cs:-0.533834586466166,-3.85994462306856)
--(axis cs:-0.526315789473685,-3.86183769148606)
--(axis cs:-0.518796992481203,-3.86335646232972)
--(axis cs:-0.511278195488722,-3.86450549523322)
--(axis cs:-0.503759398496241,-3.86528934983027)
--(axis cs:-0.496240601503759,-3.86571258575456)
--(axis cs:-0.488721804511278,-3.86577976263977)
--(axis cs:-0.481203007518797,-3.86549544011961)
--(axis cs:-0.473684210526316,-3.86486417782776)
--(axis cs:-0.466165413533835,-3.86389053539792)
--(axis cs:-0.458646616541353,-3.86257907246378)
--(axis cs:-0.451127819548872,-3.86093434865904)
--(axis cs:-0.443609022556391,-3.85896092361739)
--(axis cs:-0.43609022556391,-3.85666335697252)
--(axis cs:-0.428571428571429,-3.85404620835812)
--(axis cs:-0.421052631578947,-3.85111403740789)
--(axis cs:-0.413533834586466,-3.84787140375552)
--(axis cs:-0.406015037593985,-3.84432286703471)
--(axis cs:-0.398496240601504,-3.84047298687914)
--(axis cs:-0.390977443609023,-3.83632632292252)
--(axis cs:-0.383458646616542,-3.83188743479852)
--(axis cs:-0.37593984962406,-3.82716088214086)
--(axis cs:-0.368421052631579,-3.82215122458321)
--(axis cs:-0.360902255639098,-3.81686302175928)
--(axis cs:-0.353383458646617,-3.81130083330276)
--(axis cs:-0.345864661654136,-3.80546921884733)
--(axis cs:-0.338345864661654,-3.7993727380267)
--(axis cs:-0.330827067669173,-3.79301595047456)
--(axis cs:-0.323308270676692,-3.78640341582459)
--(axis cs:-0.315789473684211,-3.7795396937105)
--(axis cs:-0.30827067669173,-3.77242934376597)
--(axis cs:-0.300751879699248,-3.7650769256247)
--(axis cs:-0.293233082706767,-3.75748699892038)
--(axis cs:-0.285714285714286,-3.74966412328671)
--(axis cs:-0.278195488721805,-3.74161285835738)
--(axis cs:-0.270676691729324,-3.73333776376608)
--(axis cs:-0.263157894736842,-3.7248433991465)
--(axis cs:-0.255639097744361,-3.71613432413234)
--(axis cs:-0.24812030075188,-3.70721509835729)
--(axis cs:-0.240601503759398,-3.69809028145505)
--(axis cs:-0.233082706766917,-3.68876443305931)
--(axis cs:-0.225563909774436,-3.67924211280375)
--(axis cs:-0.218045112781955,-3.66952788032208)
--(axis cs:-0.210526315789474,-3.65962629524799)
--(axis cs:-0.203007518796992,-3.64954191721516)
--(axis cs:-0.195488721804511,-3.6392793058573)
--(axis cs:-0.18796992481203,-3.6288430208081)
--(axis cs:-0.180451127819549,-3.61823762170125)
--(axis cs:-0.172932330827068,-3.60746766817044)
--(axis cs:-0.165413533834587,-3.59653771984936)
--(axis cs:-0.157894736842105,-3.58545233637172)
--(axis cs:-0.150375939849624,-3.5742160773712)
--(axis cs:-0.142857142857143,-3.56283350248149)
--(axis cs:-0.135338345864662,-3.55130917133629)
--(axis cs:-0.127819548872181,-3.5396476435693)
--(axis cs:-0.120300751879699,-3.5278534788142)
--(axis cs:-0.112781954887218,-3.51593123670469)
--(axis cs:-0.105263157894737,-3.50388547687446)
--(axis cs:-0.0977443609022557,-3.4917207589572)
--(axis cs:-0.0902255639097747,-3.47944164258662)
--(axis cs:-0.0827067669172932,-3.46705268739639)
--(axis cs:-0.0751879699248121,-3.45455845302022)
--(axis cs:-0.0676691729323311,-3.4419634990918)
--(axis cs:-0.0601503759398496,-3.42927238524481)
--(axis cs:-0.0526315789473686,-3.41648967111297)
--(axis cs:-0.0451127819548875,-3.40361991632995)
--(axis cs:-0.0375939849624061,-3.39066768052945)
--(axis cs:-0.030075187969925,-3.37763752334516)
--(axis cs:-0.022556390977444,-3.36453400441078)
--(axis cs:-0.0150375939849625,-3.35136168336)
--(axis cs:-0.00751879699248148,-3.33812511982651)
--(axis cs:0,44.2778087657506)
--(axis cs:0,44.2778087657506)
--(axis cs:0.0075187969924812,43.8990483798565)
--(axis cs:0.0150375939849624,43.5222280664245)
--(axis cs:0.0225563909774436,43.14734304552)
--(axis cs:0.0300751879699248,42.7743885372086)
--(axis cs:0.037593984962406,42.4033597615557)
--(axis cs:0.0451127819548872,42.0342519386269)
--(axis cs:0.0526315789473684,41.6670602884875)
--(axis cs:0.0601503759398496,41.3017800312031)
--(axis cs:0.0676691729323308,40.9384063868391)
--(axis cs:0.075187969924812,40.5769345754612)
--(axis cs:0.0827067669172932,40.2173598171346)
--(axis cs:0.0902255639097744,39.859677331925)
--(axis cs:0.0977443609022556,39.5038823398977)
--(axis cs:0.105263157894737,39.1499700611184)
--(axis cs:0.112781954887218,38.7979357156524)
--(axis cs:0.120300751879699,38.4477745235653)
--(axis cs:0.12781954887218,38.0994817049225)
--(axis cs:0.135338345864662,37.7530524797896)
--(axis cs:0.142857142857143,37.408482068232)
--(axis cs:0.150375939849624,37.0657656903151)
--(axis cs:0.157894736842105,36.7248985661046)
--(axis cs:0.165413533834586,36.3858759156658)
--(axis cs:0.172932330827068,36.0486929590642)
--(axis cs:0.180451127819549,35.7133449163654)
--(axis cs:0.18796992481203,35.3798270076348)
--(axis cs:0.195488721804511,35.0481344529379)
--(axis cs:0.203007518796992,34.7182624723402)
--(axis cs:0.210526315789474,34.3902062859072)
--(axis cs:0.218045112781955,34.0639611137043)
--(axis cs:0.225563909774436,33.7395221757971)
--(axis cs:0.233082706766917,33.416884692251)
--(axis cs:0.240601503759398,33.0960438831315)
--(axis cs:0.24812030075188,32.7769949685041)
--(axis cs:0.255639097744361,32.4597331684343)
--(axis cs:0.263157894736842,32.1442537029875)
--(axis cs:0.270676691729323,31.8305517922293)
--(axis cs:0.278195488721804,31.5186226562251)
--(axis cs:0.285714285714286,31.2084615150405)
--(axis cs:0.293233082706767,30.9000635887408)
--(axis cs:0.300751879699248,30.5934240973917)
--(axis cs:0.308270676691729,30.2885382610585)
--(axis cs:0.315789473684211,29.9854012998067)
--(axis cs:0.323308270676692,29.6840084337019)
--(axis cs:0.330827067669173,29.3843548828096)
--(axis cs:0.338345864661654,29.0864358671951)
--(axis cs:0.345864661654135,28.7902466069241)
--(axis cs:0.353383458646617,28.4957823220619)
--(axis cs:0.360902255639098,28.2030382326741)
--(axis cs:0.368421052631579,27.9120095588261)
--(axis cs:0.37593984962406,27.6226915205835)
--(axis cs:0.383458646616541,27.3350793380116)
--(axis cs:0.390977443609023,27.0491682311761)
--(axis cs:0.398496240601504,26.7649534201424)
--(axis cs:0.406015037593985,26.4824301249759)
--(axis cs:0.413533834586466,26.2015935657422)
--(axis cs:0.421052631578947,25.9224389625068)
--(axis cs:0.428571428571429,25.6449615353351)
--(axis cs:0.43609022556391,25.3691565042925)
--(axis cs:0.443609022556391,25.0950190894447)
--(axis cs:0.451127819548872,24.8225445108571)
--(axis cs:0.458646616541353,24.5517279885951)
--(axis cs:0.466165413533835,24.2825647427243)
--(axis cs:0.473684210526316,24.0150499933101)
--(axis cs:0.481203007518797,23.749178960418)
--(axis cs:0.488721804511278,23.4849468641135)
--(axis cs:0.496240601503759,23.2223489244621)
--(axis cs:0.503759398496241,22.9613803615293)
--(axis cs:0.511278195488722,22.7020363953805)
--(axis cs:0.518796992481203,22.4443122460813)
--(axis cs:0.526315789473684,22.1882031336971)
--(axis cs:0.533834586466165,21.9337042782934)
--(axis cs:0.541353383458647,21.6808108999357)
--(axis cs:0.548872180451128,21.4295182186895)
--(axis cs:0.556390977443609,21.1798214546203)
--(axis cs:0.56390977443609,20.9317158277935)
--(axis cs:0.571428571428571,20.6851965582746)
--(axis cs:0.578947368421053,20.4402588661292)
--(axis cs:0.586466165413534,20.1968979714226)
--(axis cs:0.593984962406015,19.9551090942205)
--(axis cs:0.601503759398496,19.7148874545882)
--(axis cs:0.609022556390977,19.4762282725913)
--(axis cs:0.616541353383459,19.2391267682952)
--(axis cs:0.62406015037594,19.0035781617654)
--(axis cs:0.631578947368421,18.7695776730675)
--(axis cs:0.639097744360902,18.5371205222668)
--(axis cs:0.646616541353383,18.3062019294289)
--(axis cs:0.654135338345865,18.0768171146193)
--(axis cs:0.661654135338346,17.8489612979035)
--(axis cs:0.669172932330827,17.6226296993468)
--(axis cs:0.676691729323308,17.3978175390149)
--(axis cs:0.684210526315789,17.1745200369732)
--(axis cs:0.691729323308271,16.9527324132872)
--(axis cs:0.699248120300752,16.7324498880223)
--(axis cs:0.706766917293233,16.5136676812441)
--(axis cs:0.714285714285714,16.2963810130181)
--(axis cs:0.721804511278195,16.0805851034096)
--(axis cs:0.729323308270677,15.8662751724843)
--(axis cs:0.736842105263158,15.6534464403076)
--(axis cs:0.744360902255639,15.442094126945)
--(axis cs:0.75187969924812,15.2322134524619)
--(axis cs:0.759398496240602,15.0237996369239)
--(axis cs:0.766917293233083,14.8168479003964)
--(axis cs:0.774436090225564,14.6113534629449)
--(axis cs:0.781954887218045,14.4073115446349)
--(axis cs:0.789473684210526,14.2047173655319)
--(axis cs:0.796992481203007,14.0035661457014)
--(axis cs:0.804511278195489,13.8038531052088)
--(axis cs:0.81203007518797,13.6055734641197)
--(axis cs:0.819548872180451,13.4087224424995)
--(axis cs:0.827067669172932,13.2132952604137)
--(axis cs:0.834586466165413,13.0192871379278)
--(axis cs:0.842105263157895,12.8266932951073)
--(axis cs:0.849624060150376,12.6355089520177)
--(axis cs:0.857142857142857,12.4457293287244)
--(axis cs:0.864661654135338,12.2573496452929)
--(axis cs:0.87218045112782,12.0703651217888)
--(axis cs:0.879699248120301,11.8847709782774)
--(axis cs:0.887218045112782,11.7005624348244)
--(axis cs:0.894736842105263,11.5177347114951)
--(axis cs:0.902255639097744,11.336283028355)
--(axis cs:0.909774436090226,11.1562026054697)
--(axis cs:0.917293233082707,10.9774886629047)
--(axis cs:0.924812030075188,10.8001364207253)
--(axis cs:0.932330827067669,10.6241410989972)
--(axis cs:0.93984962406015,10.4494979177857)
--(axis cs:0.947368421052632,10.2762020971564)
--(axis cs:0.954887218045113,10.1042488571747)
--(axis cs:0.962406015037594,9.93363341790615)
--(axis cs:0.969924812030075,9.76435099941623)
--(axis cs:0.977443609022556,9.59639682177041)
--(axis cs:0.984962406015037,9.42976610503418)
--(axis cs:0.992481203007519,9.26445406927303)
--(axis cs:1,9.10045593455242)
--(axis cs:1.00751879699248,8.93776692093786)
--(axis cs:1.01503759398496,8.77638224849482)
--(axis cs:1.02255639097744,8.6162971372888)
--(axis cs:1.03007518796992,8.45750680738526)
--(axis cs:1.03759398496241,8.3000064788497)
--(axis cs:1.04511278195489,8.14379137174762)
--(axis cs:1.05263157894737,7.98885670614448)
--(axis cs:1.06015037593985,7.83519770210577)
--(axis cs:1.06766917293233,7.68280957969698)
--(axis cs:1.07518796992481,7.53168755898358)
--(axis cs:1.08270676691729,7.38182686003109)
--(axis cs:1.09022556390977,7.23322270290496)
--(axis cs:1.09774436090226,7.08587030767068)
--(axis cs:1.10526315789474,6.93976489439374)
--(axis cs:1.11278195488722,6.79490168313964)
--(axis cs:1.1203007518797,6.65127589397384)
--(axis cs:1.12781954887218,6.50888274696183)
--(axis cs:1.13533834586466,6.36771746216911)
--(axis cs:1.14285714285714,6.22777525966115)
--(axis cs:1.15037593984962,6.08905135950343)
--(axis cs:1.15789473684211,5.95154098176145)
--(axis cs:1.16541353383459,5.81523934650068)
--(axis cs:1.17293233082707,5.68014167378663)
--(axis cs:1.18045112781955,5.54624318368475)
--(axis cs:1.18796992481203,5.41353909626055)
--(axis cs:1.19548872180451,5.28202463157949)
--(axis cs:1.20300751879699,5.15169500970709)
--(axis cs:1.21052631578947,5.0225454507088)
--(axis cs:1.21804511278195,4.89457117465013)
--(axis cs:1.22556390977444,4.76776740159655)
--(axis cs:1.23308270676692,4.64212935161355)
--(axis cs:1.2406015037594,4.51765224476662)
--(axis cs:1.24812030075188,4.39433130112123)
--(axis cs:1.25563909774436,4.27216174074287)
--(axis cs:1.26315789473684,4.15113878369704)
--(axis cs:1.27067669172932,4.03125765004921)
--(axis cs:1.2781954887218,3.91251355986486)
--(axis cs:1.28571428571429,3.79490173320948)
--(axis cs:1.29323308270677,3.67841739014855)
--(axis cs:1.30075187969925,3.56305575074756)
--(axis cs:1.30827067669173,3.44881203507201)
--(axis cs:1.31578947368421,3.33568146318736)
--(axis cs:1.32330827067669,3.2236592551591)
--(axis cs:1.33082706766917,3.11274063105274)
--(axis cs:1.33834586466165,3.00292081093372)
--(axis cs:1.34586466165414,2.89419501486756)
--(axis cs:1.35338345864662,2.78655846291973)
--(axis cs:1.3609022556391,2.68000637515571)
--(axis cs:1.36842105263158,2.574533971641)
--(axis cs:1.37593984962406,2.47013647244108)
--(axis cs:1.38345864661654,2.36680909762141)
--(axis cs:1.39097744360902,2.26454706724753)
--(axis cs:1.3984962406015,2.16334560138487)
--(axis cs:1.40601503759398,2.06319992009893)
--(axis cs:1.41353383458647,1.96410524345521)
--(axis cs:1.42105263157895,1.86605679151918)
--(axis cs:1.42857142857143,1.76904978435632)
--(axis cs:1.43609022556391,1.67307944203213)
--(axis cs:1.44360902255639,1.57814098461209)
--(axis cs:1.45112781954887,1.48422963216169)
--(axis cs:1.45864661654135,1.3913406047464)
--(axis cs:1.46616541353383,1.29946912243171)
--(axis cs:1.47368421052632,1.2086104052831)
--(axis cs:1.4812030075188,1.11875967336607)
--(axis cs:1.48872180451128,1.0299121467461)
--(axis cs:1.49624060150376,0.942063045488652)
--(axis cs:1.50375939849624,0.855207589659245)
--(axis cs:1.51127819548872,0.769340999323355)
--(axis cs:1.5187969924812,0.684458494546441)
--(axis cs:1.52631578947368,0.600555295394017)
--(axis cs:1.53383458646617,0.517626621931548)
--(axis cs:1.54135338345865,0.435667694224521)
--(axis cs:1.54887218045113,0.354673732338441)
--(axis cs:1.55639097744361,0.274639956338774)
--(axis cs:1.56390977443609,0.195561586291007)
--(axis cs:1.57142857142857,0.117433842260632)
--(axis cs:1.57894736842105,0.0402519443131202)
--(axis cs:1.58646616541353,-0.0359888874860412)
--(axis cs:1.59398496240601,-0.111293433071352)
--(axis cs:1.6015037593985,-0.185666472377342)
--(axis cs:1.60902255639098,-0.25911278533853)
--(axis cs:1.61654135338346,-0.331637151889417)
--(axis cs:1.62406015037594,-0.403244351964517)
--(axis cs:1.63157894736842,-0.473939165498364)
--(axis cs:1.6390977443609,-0.54372637242546)
--(axis cs:1.64661654135338,-0.612610752680325)
--(axis cs:1.65413533834586,-0.680597086197479)
--(axis cs:1.66165413533835,-0.747690152911424)
--(axis cs:1.66917293233083,-0.813894732756686)
--(axis cs:1.67669172932331,-0.879215605667781)
--(axis cs:1.68421052631579,-0.943657551579207)
--(axis cs:1.69172932330827,-1.0072253504255)
--(axis cs:1.69924812030075,-1.06992378214117)
--(axis cs:1.70676691729323,-1.13175762666074)
--(axis cs:1.71428571428571,-1.1927316639187)
--(axis cs:1.7218045112782,-1.2528506738496)
--(axis cs:1.72932330827068,-1.31211943638792)
--(axis cs:1.73684210526316,-1.3705427314682)
--(axis cs:1.74436090225564,-1.42812533902494)
--(axis cs:1.75187969924812,-1.48487203899266)
--(axis cs:1.7593984962406,-1.54078761130589)
--(axis cs:1.76691729323308,-1.59587683589913)
--(axis cs:1.77443609022556,-1.65014449270691)
--(axis cs:1.78195488721805,-1.70359536166373)
--(axis cs:1.78947368421053,-1.7562342227041)
--(axis cs:1.79699248120301,-1.80806585576256)
--(axis cs:1.80451127819549,-1.85909504077359)
--(axis cs:1.81203007518797,-1.90932655767173)
--(axis cs:1.81954887218045,-1.95876518639152)
--(axis cs:1.82706766917293,-2.00741570686742)
--(axis cs:1.83458646616541,-2.05528289903398)
--(axis cs:1.84210526315789,-2.10237154282571)
--(axis cs:1.84962406015038,-2.14868641817712)
--(axis cs:1.85714285714286,-2.19423230502274)
--(axis cs:1.86466165413534,-2.23901398329704)
--(axis cs:1.87218045112782,-2.28303623293461)
--(axis cs:1.8796992481203,-2.32630383386991)
--(axis cs:1.88721804511278,-2.36882156603747)
--(axis cs:1.89473684210526,-2.4105942093718)
--(axis cs:1.90225563909774,-2.45162654380743)
--(axis cs:1.90977443609023,-2.49192334927886)
--(axis cs:1.91729323308271,-2.53148940572061)
--(axis cs:1.92481203007519,-2.5703294930672)
--(axis cs:1.93233082706767,-2.60844839125315)
--(axis cs:1.93984962406015,-2.64585088021295)
--(axis cs:1.94736842105263,-2.68254173988114)
--(axis cs:1.95488721804511,-2.71852575019224)
--(axis cs:1.96240601503759,-2.75380769108076)
--(axis cs:1.96992481203007,-2.78839234248119)
--(axis cs:1.97744360902256,-2.82228448432808)
--(axis cs:1.98496240601504,-2.8554888965559)
--(axis cs:1.99248120300752,-2.88801035909923)
--(axis cs:2,-2.91985365189254)
--(axis cs:2.00751879699248,-2.95102355487036)
--(axis cs:2.01503759398496,-2.98152484796719)
--(axis cs:2.02255639097744,-3.01136231111757)
--(axis cs:2.03007518796992,-3.040540724256)
--(axis cs:2.03759398496241,-3.06906486731699)
--(axis cs:2.04511278195489,-3.09693952023505)
--(axis cs:2.05263157894737,-3.12416946294475)
--(axis cs:2.06015037593985,-3.15075947538054)
--(axis cs:2.06766917293233,-3.17671433747697)
--(axis cs:2.07518796992481,-3.20203882916854)
--(axis cs:2.08270676691729,-3.22673773038977)
--(axis cs:2.09022556390977,-3.25081582107517)
--(axis cs:2.09774436090226,-3.27427788115924)
--(axis cs:2.10526315789474,-3.29712869057655)
--(axis cs:2.11278195488722,-3.31937302926158)
--(axis cs:2.1203007518797,-3.34101567714885)
--(axis cs:2.12781954887218,-3.36206141417286)
--(axis cs:2.13533834586466,-3.38251502026813)
--(axis cs:2.14285714285714,-3.40238127536921)
--(axis cs:2.15037593984962,-3.42166495941058)
--(axis cs:2.15789473684211,-3.44037085232674)
--(axis cs:2.16541353383459,-3.45850373405226)
--(axis cs:2.17293233082707,-3.4760683845216)
--(axis cs:2.18045112781955,-3.49306958366932)
--(axis cs:2.18796992481203,-3.5095121114299)
--(axis cs:2.19548872180451,-3.5254007477379)
--(axis cs:2.20300751879699,-3.54074027252778)
--(axis cs:2.21052631578947,-3.55553546573411)
--(axis cs:2.21804511278195,-3.56979110729134)
--(axis cs:2.22556390977444,-3.58351197713404)
--(axis cs:2.23308270676692,-3.59670285519671)
--(axis cs:2.2406015037594,-3.60936852141387)
--(axis cs:2.24812030075188,-3.62151375572002)
--(axis cs:2.25563909774436,-3.63314333804968)
--(axis cs:2.26315789473684,-3.64426204833738)
--(axis cs:2.27067669172932,-3.65487466651763)
--(axis cs:2.2781954887218,-3.66498597252492)
--(axis cs:2.28571428571429,-3.67460074629379)
--(axis cs:2.29323308270677,-3.68372376775876)
--(axis cs:2.30075187969925,-3.69235981685435)
--(axis cs:2.30827067669173,-3.70051367351505)
--(axis cs:2.31578947368421,-3.70819011767539)
--(axis cs:2.32330827067669,-3.71539392926988)
--(axis cs:2.33082706766917,-3.72212988823304)
--(axis cs:2.33834586466165,-3.72840277449936)
--(axis cs:2.34586466165414,-3.7342173680034)
--(axis cs:2.35338345864662,-3.73957844867967)
--(axis cs:2.3609022556391,-3.74449079646266)
--(axis cs:2.36842105263158,-3.74895919128689)
--(axis cs:2.37593984962406,-3.75298841308687)
--(axis cs:2.38345864661654,-3.75658324179714)
--(axis cs:2.39097744360902,-3.7597484573522)
--(axis cs:2.3984962406015,-3.76248883968657)
--(axis cs:2.40601503759398,-3.76480916873474)
--(axis cs:2.41353383458647,-3.76671422443127)
--(axis cs:2.42105263157895,-3.76820878671066)
--(axis cs:2.42857142857143,-3.7692976355074)
--(axis cs:2.43609022556391,-3.76998555075603)
--(axis cs:2.44360902255639,-3.77027731239106)
--(axis cs:2.45112781954887,-3.77017770034701)
--(axis cs:2.45864661654135,-3.76969149455839)
--(axis cs:2.46616541353383,-3.7688234749597)
--(axis cs:2.47368421052632,-3.7675784214855)
--(axis cs:2.4812030075188,-3.76596111407025)
--(axis cs:2.48872180451128,-3.7639763326485)
--(axis cs:2.49624060150376,-3.76162885715475)
--(axis cs:2.50375939849624,-3.75892346752354)
--(axis cs:2.51127819548872,-3.75586494368935)
--(axis cs:2.5187969924812,-3.75245806558672)
--(axis cs:2.52631578947368,-3.74870761315014)
--(axis cs:2.53383458646617,-3.74461836631417)
--(axis cs:2.54135338345865,-3.74019510501327)
--(axis cs:2.54887218045113,-3.73544260918202)
--(axis cs:2.55639097744361,-3.73036565875489)
--(axis cs:2.56390977443609,-3.72496903366641)
--(axis cs:2.57142857142857,-3.71925751385109)
--(axis cs:2.57894736842105,-3.71323587924344)
--(axis cs:2.58646616541353,-3.70690890977796)
--(axis cs:2.59398496240601,-3.70028138538923)
--(axis cs:2.6015037593985,-3.69335808601171)
--(axis cs:2.60902255639098,-3.68614379157991)
--(axis cs:2.61654135338346,-3.67864328202837)
--(axis cs:2.62406015037594,-3.67086133729161)
--(axis cs:2.63157894736842,-3.66280273730412)
--(axis cs:2.6390977443609,-3.65447226200045)
--(axis cs:2.64661654135338,-3.64587469131509)
--(axis cs:2.65413533834586,-3.63701480518254)
--(axis cs:2.66165413533835,-3.62789738353732)
--(axis cs:2.66917293233083,-3.61852720631397)
--(axis cs:2.67669172932331,-3.60890905344702)
--(axis cs:2.68421052631579,-3.59904770487098)
--(axis cs:2.69172932330827,-3.5889479405203)
--(axis cs:2.69924812030075,-3.57861454032958)
--(axis cs:2.70676691729323,-3.56805228423327)
--(axis cs:2.71428571428571,-3.55726595216593)
--(axis cs:2.7218045112782,-3.54626032406206)
--(axis cs:2.72932330827068,-3.53504017985618)
--(axis cs:2.73684210526316,-3.52361029948277)
--(axis cs:2.74436090225564,-3.51197546287642)
--(axis cs:2.75187969924812,-3.50014044997155)
--(axis cs:2.7593984962406,-3.48811004070276)
--(axis cs:2.76691729323308,-3.47588901500454)
--(axis cs:2.77443609022556,-3.46348215281138)
--(axis cs:2.78195488721805,-3.45089423405777)
--(axis cs:2.78947368421053,-3.43813003867829)
--(axis cs:2.79699248120301,-3.42519434660745)
--(axis cs:2.80451127819549,-3.41209193777976)
--(axis cs:2.81203007518797,-3.39882759212973)
--(axis cs:2.81954887218045,-3.38540608959185)
--(axis cs:2.82706766917293,-3.37183221010065)
--(axis cs:2.83458646616541,-3.35811073359063)
--(axis cs:2.84210526315789,-3.34424643999637)
--(axis cs:2.84962406015038,-3.33024410925233)
--(axis cs:2.85714285714286,-3.31610852129303)
--(axis cs:2.86466165413534,-3.30184445605299)
--(axis cs:2.87218045112782,-3.28745669346671)
--(axis cs:2.8796992481203,-3.27295001346873)
--(axis cs:2.88721804511278,-3.25832919599357)
--(axis cs:2.89473684210526,-3.24359902097574)
--(axis cs:2.90225563909774,-3.22876426834972)
--(axis cs:2.90977443609023,-3.21382971805004)
--(axis cs:2.91729323308271,-3.19880015001128)
--(axis cs:2.92481203007519,-3.18368034416787)
--(axis cs:2.93233082706767,-3.16847508045437)
--(axis cs:2.93984962406015,-3.15318913880532)
--(axis cs:2.94736842105263,-3.13782729915515)
--(axis cs:2.95488721804511,-3.12239434143842)
--(axis cs:2.96240601503759,48.6360425043192)
--(axis cs:2.96992481203007,48.2014131138392)
--(axis cs:2.97744360902256,47.7692061230821)
--(axis cs:2.98496240601504,47.3394147907134)
--(axis cs:2.99248120300752,46.912032375399)
--(axis cs:3,46.4870521358046)
--(axis cs:3,46.4870521358046)
--(axis cs:3.00751879699248,46.0644673305955)
--(axis cs:3.01503759398496,45.6442712184377)
--(axis cs:3.02255639097744,45.2264570579967)
--(axis cs:3.03007518796993,44.8110181079382)
--(axis cs:3.03759398496241,44.3979476269277)
--(axis cs:3.04511278195489,43.9872388736311)
--(axis cs:3.05263157894737,43.5788851067138)
--(axis cs:3.06015037593985,43.1728795848415)
--(axis cs:3.06766917293233,42.7692155666801)
--(axis cs:3.07518796992481,42.3678863108949)
--(axis cs:3.08270676691729,41.9688850761518)
--(axis cs:3.09022556390977,41.5722051211163)
--(axis cs:3.09774436090226,41.1778397044541)
--(axis cs:3.10526315789474,40.785782084831)
--(axis cs:3.11278195488722,40.3960255209123)
--(axis cs:3.1203007518797,40.008563271364)
--(axis cs:3.12781954887218,39.6233885948516)
--(axis cs:3.13533834586466,39.2404947500408)
--(axis cs:3.14285714285714,38.859874995597)
--(axis cs:3.15037593984962,38.4815225901863)
--(axis cs:3.15789473684211,38.105430792474)
--(axis cs:3.16541353383459,37.7315928611258)
--(axis cs:3.17293233082707,37.3600020548074)
--(axis cs:3.18045112781955,36.9906516321846)
--(axis cs:3.18796992481203,36.6235348519227)
--(axis cs:3.19548872180451,36.2586449726877)
--(axis cs:3.20300751879699,35.895975253145)
--(axis cs:3.21052631578947,35.5355189519605)
--(axis cs:3.21804511278195,35.1772693277996)
--(axis cs:3.22556390977444,34.821219639328)
--(axis cs:3.23308270676692,34.4673631452115)
--(axis cs:3.2406015037594,34.1156931041156)
--(axis cs:3.24812030075188,33.766202774706)
--(axis cs:3.25563909774436,33.4188854156485)
--(axis cs:3.26315789473684,33.0737342856084)
--(axis cs:3.27067669172932,32.7307426432516)
--(axis cs:3.2781954887218,32.3899037472437)
--(axis cs:3.28571428571429,32.0512108562504)
--(axis cs:3.29323308270677,31.7146572289371)
--(axis cs:3.30075187969925,31.3802361239699)
--(axis cs:3.30827067669173,31.0479408000141)
--(axis cs:3.31578947368421,30.7177645157355)
--(axis cs:3.32330827067669,30.3897005297996)
--(axis cs:3.33082706766917,30.0637421008722)
--(axis cs:3.33834586466165,29.7398824876189)
--(axis cs:3.34586466165414,29.4181149487053)
--(axis cs:3.35338345864662,29.0984327427971)
--(axis cs:3.3609022556391,28.78082912856)
--(axis cs:3.36842105263158,28.4652973646594)
--(axis cs:3.37593984962406,28.1518307097613)
--(axis cs:3.38345864661654,27.8404224225312)
--(axis cs:3.39097744360902,27.5310657616348)
--(axis cs:3.3984962406015,27.2237539857375)
--(axis cs:3.40601503759398,26.9184803535052)
--(axis cs:3.41353383458647,26.6152381236037)
--(axis cs:3.42105263157895,26.3140205546982)
--(axis cs:3.42857142857143,26.0148209054547)
--(axis cs:3.43609022556391,25.7176324345388)
--(axis cs:3.44360902255639,25.422448400616)
--(axis cs:3.45112781954887,25.1292620623519)
--(axis cs:3.45864661654135,24.8380666784125)
--(axis cs:3.46616541353383,24.5488555074632)
--(axis cs:3.47368421052632,24.2616218081696)
--(axis cs:3.4812030075188,23.9763588391975)
--(axis cs:3.48872180451128,23.6930598592125)
--(axis cs:3.49624060150376,23.4117181268802)
--(axis cs:3.50375939849624,23.1323269008662)
--(axis cs:3.51127819548872,22.8548794398363)
--(axis cs:3.5187969924812,22.5793690024563)
--(axis cs:3.52631578947368,22.3057888473912)
--(axis cs:3.53383458646617,22.0341322333073)
--(axis cs:3.54135338345865,21.7643924188702)
--(axis cs:3.54887218045113,21.496562662745)
--(axis cs:3.55639097744361,21.2306362235981)
--(axis cs:3.56390977443609,20.9666063600946)
--(axis cs:3.57142857142857,20.7044663309005)
--(axis cs:3.57894736842105,20.444209394681)
--(axis cs:3.58646616541353,20.1858288101023)
--(axis cs:3.59398496240602,19.9293178358297)
--(axis cs:3.6015037593985,19.6746697305288)
--(axis cs:3.60902255639098,19.4218777528655)
--(axis cs:3.61654135338346,19.1709351615053)
--(axis cs:3.62406015037594,18.9218352151139)
--(axis cs:3.63157894736842,18.6745711723568)
--(axis cs:3.6390977443609,18.4291362918999)
--(axis cs:3.64661654135338,18.1855238324088)
--(axis cs:3.65413533834586,17.9437270525489)
--(axis cs:3.66165413533835,17.703739210986)
--(axis cs:3.66917293233083,17.4655535663859)
--(axis cs:3.67669172932331,17.2291633774143)
--(axis cs:3.68421052631579,16.9945619027362)
--(axis cs:3.69172932330827,16.7617424010181)
--(axis cs:3.69924812030075,16.5306981309252)
--(axis cs:3.70676691729323,16.3014223511231)
--(axis cs:3.71428571428571,16.0739083202777)
--(axis cs:3.7218045112782,15.8481492970545)
--(axis cs:3.72932330827068,15.6241385401191)
--(axis cs:3.73684210526316,15.4018693081373)
--(axis cs:3.74436090225564,15.1813348597746)
--(axis cs:3.75187969924812,14.9625284536969)
--(axis cs:3.7593984962406,14.7454433485695)
--(axis cs:3.76691729323308,14.5300728030582)
--(axis cs:3.77443609022556,14.3164100758288)
--(axis cs:3.78195488721805,14.1044484255466)
--(axis cs:3.78947368421053,13.8941811108777)
--(axis cs:3.79699248120301,13.6856013904874)
--(axis cs:3.80451127819549,13.4787025230415)
--(axis cs:3.81203007518797,13.2734777672055)
--(axis cs:3.81954887218045,13.0699203816453)
--(axis cs:3.82706766917293,12.8680236250265)
--(axis cs:3.83458646616541,12.6677807560144)
--(axis cs:3.84210526315789,12.4691850332751)
--(axis cs:3.84962406015038,12.2722297154741)
--(axis cs:3.85714285714286,12.0769080612769)
--(axis cs:3.86466165413534,11.8832133293491)
--(axis cs:3.87218045112782,11.6911387783569)
--(axis cs:3.8796992481203,11.5006776669653)
--(axis cs:3.88721804511278,11.3118232538402)
--(axis cs:3.89473684210526,11.1245687976475)
--(axis cs:3.90225563909774,10.9389075570525)
--(axis cs:3.90977443609023,10.7548327907208)
--(axis cs:3.91729323308271,10.5723377573184)
--(axis cs:3.92481203007519,10.3914157155106)
--(axis cs:3.93233082706767,10.2120599239634)
--(axis cs:3.93984962406015,10.034263641342)
--(axis cs:3.94736842105263,9.85802012631252)
--(axis cs:3.95488721804511,9.68332263754037)
--(axis cs:3.96240601503759,9.51016443369106)
--(axis cs:3.96992481203007,9.33853877343047)
--(axis cs:3.97744360902256,9.16843891542437)
--(axis cs:3.98496240601504,8.9998581183382)
--(axis cs:3.99248120300752,8.83278964083736)
--(axis cs:4,8.6672267415881)
--(axis cs:4.00751879699248,8.50316267925548)
--(axis cs:4.01503759398496,8.34059071250552)
--(axis cs:4.02255639097744,8.17950410000385)
--(axis cs:4.03007518796993,8.01989610041603)
--(axis cs:4.03759398496241,7.86175997240737)
--(axis cs:4.04511278195489,7.70508897464431)
--(axis cs:4.05263157894737,7.54987636579183)
--(axis cs:4.06015037593985,7.39611540451581)
--(axis cs:4.06766917293233,7.24379934948213)
--(axis cs:4.07518796992481,7.09292145935588)
--(axis cs:4.08270676691729,6.94347499280305)
--(axis cs:4.09022556390977,6.79545320848963)
--(axis cs:4.09774436090226,6.64884936508049)
--(axis cs:4.10526315789474,6.50365672124174)
--(axis cs:4.11278195488722,6.35986853563925)
--(axis cs:4.1203007518797,6.21747806693823)
--(axis cs:4.12781954887218,6.07647857380466)
--(axis cs:4.13533834586466,5.93686331490387)
--(axis cs:4.14285714285714,5.79862554890151)
--(axis cs:4.15037593984962,5.66175853446369)
--(axis cs:4.15789473684211,5.5262555302556)
--(axis cs:4.16541353383459,5.39210979494312)
--(axis cs:4.17293233082707,5.25931458719204)
--(axis cs:4.18045112781955,5.12786316566742)
--(axis cs:4.18796992481203,4.99774878903538)
--(axis cs:4.19548872180451,4.86896471596181)
--(axis cs:4.20300751879699,4.74150420511167)
--(axis cs:4.21052631578947,4.61536051515118)
--(axis cs:4.21804511278195,4.49052690474589)
--(axis cs:4.22556390977444,4.36699663256088)
--(axis cs:4.23308270676692,4.24476295726261)
--(axis cs:4.2406015037594,4.12381913751649)
--(axis cs:4.24812030075188,4.00415843198773)
--(axis cs:4.25563909774436,3.88577409934255)
--(axis cs:4.26315789473684,3.76865939824627)
--(axis cs:4.27067669172932,3.65280758736465)
--(axis cs:4.2781954887218,3.53821192536323)
--(axis cs:4.28571428571429,3.42486567090789)
--(axis cs:4.29323308270677,3.31276208266384)
--(axis cs:4.30075187969925,3.20189441929752)
--(axis cs:4.30827067669173,3.09225593947367)
--(axis cs:4.31578947368421,2.98383990185853)
--(axis cs:4.32330827067669,2.87663956511751)
--(axis cs:4.33082706766917,2.77064818791628)
--(axis cs:4.33834586466165,2.66585902892059)
--(axis cs:4.34586466165413,2.56226534679634)
--(axis cs:4.35338345864662,2.45986040020848)
--(axis cs:4.3609022556391,2.35863744782326)
--(axis cs:4.36842105263158,2.25858974830596)
--(axis cs:4.37593984962406,2.15971056032238)
--(axis cs:4.38345864661654,2.06199314253827)
--(axis cs:4.39097744360902,1.96543075361917)
--(axis cs:4.3984962406015,1.87001665223063)
--(axis cs:4.40601503759398,1.77574409703875)
--(axis cs:4.41353383458647,1.68260634670862)
--(axis cs:4.42105263157895,1.59059665990601)
--(axis cs:4.42857142857143,1.49970829529703)
--(axis cs:4.43609022556391,1.40993451154652)
--(axis cs:4.44360902255639,1.32126856732084)
--(axis cs:4.45112781954887,1.23370372128564)
--(axis cs:4.45864661654135,1.14723323210588)
--(axis cs:4.46616541353383,1.06185035844778)
--(axis cs:4.47368421052632,0.977548358977017)
--(axis cs:4.4812030075188,0.894320492358886)
--(axis cs:4.48872180451128,0.8121600172595)
--(axis cs:4.49624060150376,0.731060192343946)
--(axis cs:4.50375939849624,0.651014276278218)
--(axis cs:4.51127819548872,0.57201552772797)
--(axis cs:4.5187969924812,0.494057205358743)
--(axis cs:4.52631578947368,0.417132567836304)
--(axis cs:4.53383458646617,0.341234873826309)
--(axis cs:4.54135338345865,0.266357381994183)
--(axis cs:4.54887218045113,0.192493351005694)
--(axis cs:4.55639097744361,0.119636039526838)
--(axis cs:4.56390977443609,0.0477787062227004)
--(axis cs:4.57142857142857,-0.0230853902409511)
--(axis cs:4.57894736842105,-0.0929629911980077)
--(axis cs:4.58646616541353,-0.161860837983383)
--(axis cs:4.59398496240602,-0.229785671931197)
--(axis cs:4.6015037593985,-0.296744234375453)
--(axis cs:4.60902255639098,-0.36274326665118)
--(axis cs:4.61654135338346,-0.427789510092268)
--(axis cs:4.62406015037594,-0.491889706033291)
--(axis cs:4.63157894736842,-0.555050595808482)
--(axis cs:4.6390977443609,-0.617278920752071)
--(axis cs:4.64661654135338,-0.678581422198633)
--(axis cs:4.65413533834586,-0.738964841482514)
--(axis cs:4.66165413533835,-0.798435919937831)
--(axis cs:4.66917293233083,-0.857001398899158)
--(axis cs:4.67669172932331,-0.914668019700841)
--(axis cs:4.68421052631579,-0.971442523676771)
--(axis cs:4.69172932330827,-1.0273316521622)
--(axis cs:4.69924812030075,-1.0823421464908)
--(axis cs:4.70676691729323,-1.13648074799703)
--(axis cs:4.71428571428571,-1.18975419801522)
--(axis cs:4.7218045112782,-1.24216923787974)
--(axis cs:4.72932330827068,-1.29373260892537)
--(axis cs:4.73684210526316,-1.34445105248589)
--(axis cs:4.74436090225564,-1.39433130989566)
--(axis cs:4.75187969924812,-1.44338012248947)
--(axis cs:4.7593984962406,-1.49160423160144)
--(axis cs:4.76691729323308,-1.53901037856569)
--(axis cs:4.77443609022556,-1.58560530471679)
--(axis cs:4.78195488721805,-1.63139575138932)
--(axis cs:4.78947368421053,-1.67638845991728)
--(axis cs:4.79699248120301,-1.72059017163512)
--(axis cs:4.80451127819549,-1.76400762787732)
--(axis cs:4.81203007518797,-1.80664756997787)
--(axis cs:4.81954887218045,-1.84851673927157)
--(axis cs:4.82706766917293,-1.88962187709244)
--(axis cs:4.83458646616541,-1.92996972477492)
--(axis cs:4.84210526315789,-1.9695670236536)
--(axis cs:4.84962406015038,-2.00842051506236)
--(axis cs:4.85714285714286,-2.04653694033588)
--(axis cs:4.86466165413534,-2.08392304080864)
--(axis cs:4.87218045112782,-2.12058555781452)
--(axis cs:4.8796992481203,-2.15653123268855)
--(axis cs:4.88721804511278,-2.19176680676439)
--(axis cs:4.89473684210526,-2.22629902137651)
--(axis cs:4.90225563909774,-2.26013461785958)
--(axis cs:4.90977443609023,-2.29328033754807)
--(axis cs:4.91729323308271,-2.32574292177576)
--(axis cs:4.92481203007519,-2.35752911187744)
--(axis cs:4.93233082706767,-2.38864564918747)
--(axis cs:4.93984962406015,-2.41909927503973)
--(axis cs:4.94736842105263,-2.44889673076902)
--(axis cs:4.95488721804511,-2.47804475770958)
--(axis cs:4.96240601503759,-2.50655009719564)
--(axis cs:4.96992481203007,-2.53441949056177)
--(axis cs:4.97744360902256,-2.5616596791421)
--(axis cs:4.98496240601504,-2.5882774042713)
--(axis cs:4.99248120300752,-2.61427940728338)
--(axis cs:5,-2.63967242951257)
--(axis cs:5.00751879699248,-2.66446321229391)
--(axis cs:5.01503759398496,-2.68865849696105)
--(axis cs:5.02255639097744,-2.71226502484858)
--(axis cs:5.03007518796992,-2.73528953729094)
--(axis cs:5.03759398496241,-2.75773877562249)
--(axis cs:5.04511278195489,-2.77961948117734)
--(axis cs:5.05263157894737,-2.80093839529006)
--(axis cs:5.06015037593985,-2.82170225929501)
--(axis cs:5.06766917293233,-2.8419178145263)
--(axis cs:5.07518796992481,-2.86159180231861)
--(axis cs:5.08270676691729,-2.88073096400596)
--(axis cs:5.09022556390977,-2.89934204092303)
--(axis cs:5.09774436090226,-2.91743177440416)
--(axis cs:5.10526315789474,-2.93500690578314)
--(axis cs:5.11278195488722,-2.95207417639487)
--(axis cs:5.1203007518797,-2.96864032757394)
--(axis cs:5.12781954887218,-2.98471210065377)
--(axis cs:5.13533834586466,-3.00029623696962)
--(axis cs:5.14285714285714,-3.01539947785561)
--(axis cs:5.15037593984962,-3.03002856464541)
--(axis cs:5.15789473684211,-3.04419023867426)
--(axis cs:5.16541353383459,-3.0578912412763)
--(axis cs:5.17293233082707,-3.07113831378551)
--(axis cs:5.18045112781955,-3.08393819753671)
--(axis cs:5.18796992481203,-3.0962976338639)
--(axis cs:5.19548872180451,-3.10822336410153)
--(axis cs:5.20300751879699,-3.11972212958396)
--(axis cs:5.21052631578947,-3.13080067164553)
--(axis cs:5.21804511278195,-3.14146573162081)
--(axis cs:5.22556390977444,-3.15172405084404)
--(axis cs:5.23308270676692,-3.16158237064899)
--(axis cs:5.2406015037594,-3.17104743237103)
--(axis cs:5.24812030075188,-3.18012597734371)
--(axis cs:5.25563909774436,-3.18882474690172)
--(axis cs:5.26315789473684,-3.19715048237929)
--(axis cs:5.27067669172932,-3.2051099251111)
--(axis cs:5.2781954887218,-3.21270981643094)
--(axis cs:5.28571428571429,-3.2199568976735)
--(axis cs:5.29323308270677,-3.22685791017322)
--(axis cs:5.30075187969925,-3.23341959526401)
--(axis cs:5.30827067669173,-3.23964869428112)
--(axis cs:5.31578947368421,-3.24555194855763)
--(axis cs:5.32330827067669,-3.25113609942893)
--(axis cs:5.33082706766917,-3.25640788822913)
--(axis cs:5.33834586466165,-3.26137405629213)
--(axis cs:5.34586466165413,-3.26604134495271)
--(axis cs:5.35338345864662,-3.27041649554523)
--(axis cs:5.3609022556391,-3.27450624940381)
--(axis cs:5.36842105263158,-3.27831734786302)
--(axis cs:5.37593984962406,-3.28185653225698)
--(axis cs:5.38345864661654,-3.28513054392015)
--(axis cs:5.39097744360902,-3.28814612418698)
--(axis cs:5.3984962406015,-3.29091001439194)
--(axis cs:5.40601503759398,-3.29342895586881)
--(axis cs:5.41353383458647,-3.29570968995238)
--(axis cs:5.42105263157895,-3.29775895797722)
--(axis cs:5.42857142857143,-3.29958350127701)
--(axis cs:5.43609022556391,-3.30119006118677)
--(axis cs:5.44360902255639,-3.30258537904039)
--(axis cs:5.45112781954887,-3.30377619617245)
--(axis cs:5.45864661654135,-3.30476925391729)
--(axis cs:5.46616541353383,-3.30557129360902)
--(axis cs:5.47368421052632,-3.30618905658257)
--(axis cs:5.4812030075188,-3.30662928417171)
--(axis cs:5.48872180451128,-3.30689871771067)
--(axis cs:5.49624060150376,-3.30700409853459)
--(axis cs:5.50375939849624,-3.30695216797726)
--(axis cs:5.51127819548872,-3.3067496673729)
--(axis cs:5.5187969924812,-3.3064033380562)
--(axis cs:5.52631578947368,-3.30591992136139)
--(axis cs:5.53383458646617,-3.3053061586226)
--(axis cs:5.54135338345865,-3.30456879117473)
--(axis cs:5.54887218045113,-3.30371456035179)
--(axis cs:5.55639097744361,-3.30275020748802)
--(axis cs:5.56390977443609,-3.30168247391786)
--(axis cs:5.57142857142857,-3.30051810097545)
--(axis cs:5.57894736842105,-3.29926382999592)
--(axis cs:5.58646616541353,-3.29792640231283)
--(axis cs:5.59398496240602,-3.29651255926039)
--(axis cs:5.6015037593985,-3.29502904217399)
--(axis cs:5.60902255639098,-3.29348259238695)
--(axis cs:5.61654135338346,-3.29187995123418)
--(axis cs:5.62406015037594,-3.29022786004968)
--(axis cs:5.63157894736842,-3.28853306016838)
--(axis cs:5.6390977443609,-3.2868022929237)
--(axis cs:5.64661654135338,-3.28504229965078)
--(axis cs:5.65413533834586,-3.28325982168364)
--(axis cs:5.66165413533835,-3.28146160035651)
--(axis cs:5.66917293233083,-3.27965437700429)
--(axis cs:5.67669172932331,-3.27784489296066)
--(axis cs:5.68421052631579,-3.27603988956041)
--(axis cs:5.69172932330827,-3.27424610813789)
--(axis cs:5.69924812030075,-3.27247029002687)
--(axis cs:5.70676691729323,-3.27071917656251)
--(axis cs:5.71428571428571,-3.26899950907902)
--(axis cs:5.7218045112782,-3.26731802890997)
--(axis cs:5.72932330827068,-3.26568147739083)
--(axis cs:5.73684210526316,-3.26409659585526)
--(axis cs:5.74436090225564,-3.2625701256374)
--(axis cs:5.75187969924812,-3.26110880807202)
--(axis cs:5.7593984962406,-3.25971938449372)
--(axis cs:5.76691729323308,-3.25840859623627)
--(axis cs:5.77443609022556,-3.25718318463434)
--(axis cs:5.78195488721805,-3.25604989102219)
--(axis cs:5.78947368421053,-3.25501545673392)
--(axis cs:5.79699248120301,-3.25408662310467)
--(axis cs:5.80451127819549,-3.25327013146789)
--(axis cs:5.81203007518797,-3.25257272315871)
--(axis cs:5.81954887218045,-3.2520011395108)
--(axis cs:5.82706766917293,-3.25156212185861)
--(axis cs:5.83458646616541,-3.25126241153696)
--(axis cs:5.84210526315789,-3.25110874987995)
--(axis cs:5.84962406015038,-3.2511078782217)
--(axis cs:5.85714285714286,-3.2512665378968)
--(axis cs:5.86466165413534,-3.2515914702398)
--(axis cs:5.87218045112782,-3.25208941658427)
--(axis cs:5.8796992481203,-3.25276711826568)
--(axis cs:5.88721804511278,-3.2536313166177)
--(axis cs:5.89473684210526,-3.25468875297445)
--(axis cs:5.90225563909774,-3.25594616867083)
--(axis cs:5.90977443609023,-3.25741030504098)
--(axis cs:5.91729323308271,-3.25908790341934)
--(axis cs:5.92481203007519,-3.2609857051397)
--(axis cs:5.93233082706767,-3.26311045153709)
--(axis cs:5.93984962406015,-3.26546888394584)
--(axis cs:5.94736842105263,-3.26806774370031)
--(axis cs:5.95488721804511,-3.27091377213394)
--(axis cs:5.96240601503759,-3.2740137105822)
--(axis cs:5.96992481203007,-3.27737430037921)
--(axis cs:5.97744360902256,-3.28100228285864)
--(axis cs:5.98496240601504,-3.28490439935597)
--(axis cs:5.99248120300752,-3.2890873912044)
--(axis cs:6,-3.29355799973875)
--(axis cs:6,2.73058153881986)
--(axis cs:6,2.73058153881986)
--(axis cs:5.99248120300752,2.73505214735421)
--(axis cs:5.98496240601504,2.73923513920265)
--(axis cs:5.97744360902256,2.74313725569998)
--(axis cs:5.96992481203007,2.74676523817941)
--(axis cs:5.96240601503759,2.75012582797642)
--(axis cs:5.95488721804511,2.75322576642468)
--(axis cs:5.94736842105263,2.7560717948583)
--(axis cs:5.93984962406015,2.75867065461277)
--(axis cs:5.93233082706767,2.76102908702153)
--(axis cs:5.92481203007519,2.76315383341891)
--(axis cs:5.91729323308271,2.76505163513927)
--(axis cs:5.90977443609023,2.76672923351764)
--(axis cs:5.90225563909774,2.76819336988778)
--(axis cs:5.89473684210526,2.76945078558417)
--(axis cs:5.88721804511278,2.77050822194092)
--(axis cs:5.8796992481203,2.77137242029293)
--(axis cs:5.87218045112782,2.77205012197435)
--(axis cs:5.86466165413534,2.77254806831881)
--(axis cs:5.85714285714286,2.77287300066182)
--(axis cs:5.84962406015038,2.77303166033691)
--(axis cs:5.84210526315789,2.77303078867867)
--(axis cs:5.83458646616541,2.77287712702166)
--(axis cs:5.82706766917293,2.7725774167)
--(axis cs:5.81954887218045,2.77213839904782)
--(axis cs:5.81203007518797,2.77156681539991)
--(axis cs:5.80451127819549,2.77086940709073)
--(axis cs:5.79699248120301,2.77005291545395)
--(axis cs:5.78947368421053,2.7691240818247)
--(axis cs:5.78195488721805,2.76808964753643)
--(axis cs:5.77443609022556,2.76695635392427)
--(axis cs:5.76691729323308,2.76573094232235)
--(axis cs:5.7593984962406,2.76442015406489)
--(axis cs:5.75187969924812,2.76303073048659)
--(axis cs:5.74436090225564,2.76156941292122)
--(axis cs:5.73684210526316,2.76004294270335)
--(axis cs:5.72932330827068,2.75845806116779)
--(axis cs:5.7218045112782,2.75682150964865)
--(axis cs:5.71428571428571,2.75514002947959)
--(axis cs:5.70676691729323,2.75342036199611)
--(axis cs:5.69924812030075,2.75166924853174)
--(axis cs:5.69172932330827,2.74989343042073)
--(axis cs:5.68421052631579,2.74809964899821)
--(axis cs:5.67669172932331,2.74629464559796)
--(axis cs:5.66917293233083,2.74448516155432)
--(axis cs:5.66165413533835,2.74267793820211)
--(axis cs:5.65413533834586,2.74087971687497)
--(axis cs:5.64661654135338,2.73909723890783)
--(axis cs:5.6390977443609,2.73733724563492)
--(axis cs:5.63157894736842,2.73560647839024)
--(axis cs:5.62406015037594,2.73391167850893)
--(axis cs:5.61654135338346,2.73225958732444)
--(axis cs:5.60902255639098,2.73065694617166)
--(axis cs:5.6015037593985,2.72911049638462)
--(axis cs:5.59398496240602,2.72762697929822)
--(axis cs:5.58646616541353,2.72621313624579)
--(axis cs:5.57894736842105,2.72487570856269)
--(axis cs:5.57142857142857,2.72362143758316)
--(axis cs:5.56390977443609,2.72245706464075)
--(axis cs:5.55639097744361,2.7213893310706)
--(axis cs:5.54887218045113,2.72042497820682)
--(axis cs:5.54135338345865,2.71957074738388)
--(axis cs:5.53383458646617,2.71883337993602)
--(axis cs:5.52631578947368,2.71821961719722)
--(axis cs:5.5187969924812,2.71773620050242)
--(axis cs:5.51127819548872,2.71738987118572)
--(axis cs:5.50375939849624,2.71718737058136)
--(axis cs:5.49624060150376,2.71713544002402)
--(axis cs:5.48872180451128,2.71724082084795)
--(axis cs:5.4812030075188,2.71751025438691)
--(axis cs:5.47368421052632,2.71795048197605)
--(axis cs:5.46616541353383,2.71856824494959)
--(axis cs:5.45864661654135,2.71937028464133)
--(axis cs:5.45112781954887,2.72036334238617)
--(axis cs:5.44360902255639,2.72155415951822)
--(axis cs:5.43609022556391,2.72294947737184)
--(axis cs:5.42857142857143,2.7245560372816)
--(axis cs:5.42105263157895,2.72638058058139)
--(axis cs:5.41353383458647,2.72842984860624)
--(axis cs:5.40601503759398,2.73071058268981)
--(axis cs:5.3984962406015,2.73322952416667)
--(axis cs:5.39097744360902,2.73599341437163)
--(axis cs:5.38345864661654,2.73900899463847)
--(axis cs:5.37593984962406,2.74228300630163)
--(axis cs:5.36842105263158,2.74582219069559)
--(axis cs:5.3609022556391,2.7496332891548)
--(axis cs:5.35338345864662,2.75372304301338)
--(axis cs:5.34586466165413,2.7580981936059)
--(axis cs:5.33834586466165,2.76276548226649)
--(axis cs:5.33082706766917,2.76773165032948)
--(axis cs:5.32330827067669,2.77300343912968)
--(axis cs:5.31578947368421,2.77858759000098)
--(axis cs:5.30827067669173,2.7844908442775)
--(axis cs:5.30075187969925,2.7907199432946)
--(axis cs:5.29323308270677,2.79728162838539)
--(axis cs:5.28571428571429,2.80418264088512)
--(axis cs:5.2781954887218,2.81142972212767)
--(axis cs:5.27067669172932,2.81902961344751)
--(axis cs:5.26315789473684,2.82698905617933)
--(axis cs:5.25563909774436,2.8353147916569)
--(axis cs:5.24812030075188,2.84401356121491)
--(axis cs:5.2406015037594,2.85309210618759)
--(axis cs:5.23308270676692,2.86255716790963)
--(axis cs:5.22556390977444,2.87241548771458)
--(axis cs:5.21804511278195,2.8826738069378)
--(axis cs:5.21052631578947,2.89333886691308)
--(axis cs:5.20300751879699,2.90441740897465)
--(axis cs:5.19548872180451,2.91591617445708)
--(axis cs:5.18796992481203,2.92784190469472)
--(axis cs:5.18045112781955,2.9402013410219)
--(axis cs:5.17293233082707,2.9530012247731)
--(axis cs:5.16541353383459,2.96624829728232)
--(axis cs:5.15789473684211,2.97994929988435)
--(axis cs:5.15037593984962,2.99411097391321)
--(axis cs:5.14285714285714,3.00874006070301)
--(axis cs:5.13533834586466,3.023843301589)
--(axis cs:5.12781954887218,3.03942743790485)
--(axis cs:5.1203007518797,3.05549921098468)
--(axis cs:5.11278195488722,3.07206536216374)
--(axis cs:5.10526315789474,3.08913263277547)
--(axis cs:5.09774436090226,3.10670776415445)
--(axis cs:5.09022556390977,3.12479749763558)
--(axis cs:5.08270676691729,3.14340857455265)
--(axis cs:5.07518796992481,3.16254773624)
--(axis cs:5.06766917293233,3.18222172403232)
--(axis cs:5.06015037593985,3.20243727926361)
--(axis cs:5.05263157894737,3.22320114326855)
--(axis cs:5.04511278195489,3.24452005738128)
--(axis cs:5.03759398496241,3.26640076293613)
--(axis cs:5.03007518796992,3.28885000126768)
--(axis cs:5.02255639097744,3.31187451371004)
--(axis cs:5.01503759398496,3.33548104159756)
--(axis cs:5.00751879699248,3.3596763262647)
--(axis cs:5,3.38446710904604)
--(axis cs:4.99248120300752,3.40986013127524)
--(axis cs:4.98496240601504,3.43586213428732)
--(axis cs:4.97744360902256,3.46247985941652)
--(axis cs:4.96992481203007,3.48972004799684)
--(axis cs:4.96240601503759,3.51758944136297)
--(axis cs:4.95488721804511,3.54609478084903)
--(axis cs:4.94736842105263,3.57524280778959)
--(axis cs:4.93984962406015,3.60504026351889)
--(axis cs:4.93233082706767,3.63549388937115)
--(axis cs:4.92481203007519,3.66661042668117)
--(axis cs:4.91729323308271,3.69839661678286)
--(axis cs:4.90977443609023,3.73085920101055)
--(axis cs:4.90225563909774,3.76400492069904)
--(axis cs:4.89473684210526,3.79784051718211)
--(axis cs:4.88721804511278,3.83237273179422)
--(axis cs:4.8796992481203,3.86760830587006)
--(axis cs:4.87218045112782,3.90355398074409)
--(axis cs:4.86466165413534,3.94021649774997)
--(axis cs:4.85714285714286,3.97760259822273)
--(axis cs:4.84962406015038,4.01571902349626)
--(axis cs:4.84210526315789,4.05457251490502)
--(axis cs:4.83458646616541,4.09416981378369)
--(axis cs:4.82706766917293,4.13451766146618)
--(axis cs:4.81954887218045,4.17562279928704)
--(axis cs:4.81203007518797,4.21749196858075)
--(axis cs:4.80451127819549,4.2601319106813)
--(axis cs:4.79699248120301,4.30354936692349)
--(axis cs:4.78947368421053,4.34775107864134)
--(axis cs:4.78195488721805,4.39274378716929)
--(axis cs:4.77443609022556,4.43853423384182)
--(axis cs:4.76691729323308,4.48512915999292)
--(axis cs:4.7593984962406,4.53253530695717)
--(axis cs:4.75187969924812,4.58075941606914)
--(axis cs:4.74436090225564,4.62980822866295)
--(axis cs:4.73684210526316,4.67968848607272)
--(axis cs:4.72932330827068,4.73040692963325)
--(axis cs:4.7218045112782,4.78197030067888)
--(axis cs:4.71428571428571,4.83438534054339)
--(axis cs:4.70676691729323,4.88765879056159)
--(axis cs:4.69924812030075,4.94179739206781)
--(axis cs:4.69172932330827,4.99680788639641)
--(axis cs:4.68421052631579,5.05269701488184)
--(axis cs:4.67669172932331,5.10947151885777)
--(axis cs:4.66917293233083,5.16713813965946)
--(axis cs:4.66165413533835,5.22570361862078)
--(axis cs:4.65413533834586,5.2851746970761)
--(axis cs:4.64661654135338,5.34555811635998)
--(axis cs:4.6390977443609,5.40686061780654)
--(axis cs:4.63157894736842,5.46908894275013)
--(axis cs:4.62406015037594,5.53224983252532)
--(axis cs:4.61654135338346,5.59635002846635)
--(axis cs:4.60902255639098,5.66139627190744)
--(axis cs:4.6015037593985,5.72739530418316)
--(axis cs:4.59398496240602,5.79435386662742)
--(axis cs:4.58646616541353,5.86227870057523)
--(axis cs:4.57894736842105,5.93117654736061)
--(axis cs:4.57142857142857,6.00105414831766)
--(axis cs:4.56390977443609,6.07191824478132)
--(axis cs:4.55639097744361,6.14377557808545)
--(axis cs:4.54887218045113,6.21663288956431)
--(axis cs:4.54135338345865,6.2904969205528)
--(axis cs:4.53383458646617,6.36537441238492)
--(axis cs:4.52631578947368,6.44127210639492)
--(axis cs:4.5187969924812,6.51819674391736)
--(axis cs:4.51127819548872,6.59615506628658)
--(axis cs:4.50375939849624,6.67515381483683)
--(axis cs:4.49624060150376,6.75519973090256)
--(axis cs:4.48872180451128,6.83629955581812)
--(axis cs:4.4812030075188,6.9184600309175)
--(axis cs:4.47368421052632,7.00168789753563)
--(axis cs:4.46616541353383,7.0859898970064)
--(axis cs:4.45864661654135,7.17137277066449)
--(axis cs:4.45112781954887,7.25784325984425)
--(axis cs:4.44360902255639,7.34540810587946)
--(axis cs:4.43609022556391,7.43407405010514)
--(axis cs:4.42857142857143,7.52384783385564)
--(axis cs:4.42105263157895,7.61473619846463)
--(axis cs:4.41353383458647,7.70674588526724)
--(axis cs:4.40601503759398,7.79988363559737)
--(axis cs:4.3984962406015,7.89415619078925)
--(axis cs:4.39097744360902,7.98957029217779)
--(axis cs:4.38345864661654,8.08613268109688)
--(axis cs:4.37593984962406,8.183850098881)
--(axis cs:4.36842105263158,8.28272928686458)
--(axis cs:4.3609022556391,8.38277698638187)
--(axis cs:4.35338345864662,8.4839999387671)
--(axis cs:4.34586466165413,8.58640488535495)
--(axis cs:4.33834586466165,8.68999856747921)
--(axis cs:4.33082706766917,8.79478772647489)
--(axis cs:4.32330827067669,8.90077910367613)
--(axis cs:4.31578947368421,9.00797944041715)
--(axis cs:4.30827067669173,9.11639547803229)
--(axis cs:4.30075187969925,9.22603395785613)
--(axis cs:4.29323308270677,9.33690162122245)
--(axis cs:4.28571428571429,9.44900520946651)
--(axis cs:4.2781954887218,9.56235146392184)
--(axis cs:4.27067669172932,9.67694712592326)
--(axis cs:4.26315789473684,9.79279893680489)
--(axis cs:4.25563909774436,9.90991363790117)
--(axis cs:4.24812030075188,10.0282979705463)
--(axis cs:4.2406015037594,10.1479586760751)
--(axis cs:4.23308270676692,10.2689024958212)
--(axis cs:4.22556390977444,10.3911361711195)
--(axis cs:4.21804511278195,10.5146664433045)
--(axis cs:4.21052631578947,10.6395000537098)
--(axis cs:4.20300751879699,10.7656437436703)
--(axis cs:4.19548872180451,10.8931042545204)
--(axis cs:4.18796992481203,11.021888327594)
--(axis cs:4.18045112781955,11.152002704226)
--(axis cs:4.17293233082707,11.2834541257507)
--(axis cs:4.16541353383459,11.4162493335017)
--(axis cs:4.15789473684211,11.5503950688142)
--(axis cs:4.15037593984962,11.6858980730223)
--(axis cs:4.14285714285714,11.8227650874601)
--(axis cs:4.13533834586466,11.9610028534625)
--(axis cs:4.12781954887218,12.1006181123633)
--(axis cs:4.1203007518797,12.2416176054968)
--(axis cs:4.11278195488722,12.3840080741979)
--(axis cs:4.10526315789474,12.5277962598004)
--(axis cs:4.09774436090226,12.6729889036391)
--(axis cs:4.09022556390977,12.8195927470482)
--(axis cs:4.08270676691729,12.9676145313617)
--(axis cs:4.07518796992481,13.1170609979145)
--(axis cs:4.06766917293233,13.2679388880407)
--(axis cs:4.06015037593985,13.4202549430744)
--(axis cs:4.05263157894737,13.5740159043504)
--(axis cs:4.04511278195489,13.7292285132029)
--(axis cs:4.03759398496241,13.885899510966)
--(axis cs:4.03007518796993,14.0440356389746)
--(axis cs:4.02255639097744,14.2036436385625)
--(axis cs:4.01503759398496,14.3647302510641)
--(axis cs:4.00751879699248,14.5273022178141)
--(axis cs:4,14.6913662801467)
--(axis cs:3.99248120300752,14.856929179396)
--(axis cs:3.98496240601504,15.0239976568968)
--(axis cs:3.97744360902256,15.192578453983)
--(axis cs:3.96992481203007,15.3626783119891)
--(axis cs:3.96240601503759,15.5343039722497)
--(axis cs:3.95488721804511,15.707462176099)
--(axis cs:3.94736842105263,15.8821596648711)
--(axis cs:3.93984962406015,16.0584031799006)
--(axis cs:3.93233082706767,16.236199462522)
--(axis cs:3.92481203007519,16.4155552540692)
--(axis cs:3.91729323308271,16.596477295877)
--(axis cs:3.90977443609023,16.7789723292794)
--(axis cs:3.90225563909774,16.9630470956111)
--(axis cs:3.89473684210526,17.1487083362061)
--(axis cs:3.88721804511278,17.3359627923988)
--(axis cs:3.8796992481203,17.5248172055239)
--(axis cs:3.87218045112782,17.7152783169155)
--(axis cs:3.86466165413534,17.9073528679078)
--(axis cs:3.85714285714286,18.1010475998355)
--(axis cs:3.84962406015038,18.2963692540327)
--(axis cs:3.84210526315789,18.4933245718337)
--(axis cs:3.83458646616541,18.691920294573)
--(axis cs:3.82706766917293,18.8921631635851)
--(axis cs:3.81954887218045,19.0940599202039)
--(axis cs:3.81203007518797,19.2976173057641)
--(axis cs:3.80451127819549,19.5028420616001)
--(axis cs:3.79699248120301,19.709740929046)
--(axis cs:3.78947368421053,19.9183206494363)
--(axis cs:3.78195488721805,20.1285879641052)
--(axis cs:3.77443609022556,20.3405496143874)
--(axis cs:3.76691729323308,20.5542123416168)
--(axis cs:3.7593984962406,20.7695828871281)
--(axis cs:3.75187969924812,20.9866679922555)
--(axis cs:3.74436090225564,21.2054743983332)
--(axis cs:3.73684210526316,21.4260088466959)
--(axis cs:3.72932330827068,21.6482780786778)
--(axis cs:3.7218045112782,21.8722888356132)
--(axis cs:3.71428571428571,22.0980478588363)
--(axis cs:3.70676691729323,22.3255618896817)
--(axis cs:3.69924812030075,22.5548376694838)
--(axis cs:3.69172932330827,22.7858819395767)
--(axis cs:3.68421052631579,23.0187014412949)
--(axis cs:3.67669172932331,23.2533029159729)
--(axis cs:3.66917293233083,23.4896931049445)
--(axis cs:3.66165413533835,23.7278787495446)
--(axis cs:3.65413533834586,23.9678665911075)
--(axis cs:3.64661654135338,24.2096633709674)
--(axis cs:3.6390977443609,24.4532758304585)
--(axis cs:3.63157894736842,24.6987107109154)
--(axis cs:3.62406015037594,24.9459747536725)
--(axis cs:3.61654135338346,25.1950747000639)
--(axis cs:3.60902255639098,25.4460172914241)
--(axis cs:3.6015037593985,25.6988092690874)
--(axis cs:3.59398496240602,25.9534573743883)
--(axis cs:3.58646616541353,26.2099683486609)
--(axis cs:3.57894736842105,26.4683489332397)
--(axis cs:3.57142857142857,26.7286058694591)
--(axis cs:3.56390977443609,26.9907458986532)
--(axis cs:3.55639097744361,27.2547757621567)
--(axis cs:3.54887218045113,27.5207022013036)
--(axis cs:3.54135338345865,27.7885319574288)
--(axis cs:3.53383458646617,28.058271771866)
--(axis cs:3.52631578947368,28.3299283859499)
--(axis cs:3.5187969924812,28.6035085410149)
--(axis cs:3.51127819548872,28.8790189783949)
--(axis cs:3.50375939849624,29.1564664394248)
--(axis cs:3.49624060150376,29.4358576654388)
--(axis cs:3.48872180451128,29.7171993977711)
--(axis cs:3.4812030075188,30.0004983777561)
--(axis cs:3.47368421052632,30.2857613467282)
--(axis cs:3.46616541353383,30.5729950460218)
--(axis cs:3.45864661654135,30.8622062169711)
--(axis cs:3.45112781954887,31.1534016009106)
--(axis cs:3.44360902255639,31.4465879391746)
--(axis cs:3.43609022556391,31.7417719730974)
--(axis cs:3.42857142857143,32.0389604440133)
--(axis cs:3.42105263157895,32.3381600932568)
--(axis cs:3.41353383458647,32.6393776621623)
--(axis cs:3.40601503759398,32.9426198920639)
--(axis cs:3.3984962406015,33.2478935242961)
--(axis cs:3.39097744360902,33.5552053001934)
--(axis cs:3.38345864661654,33.8645619610898)
--(axis cs:3.37593984962406,34.1759702483199)
--(axis cs:3.36842105263158,34.489436903218)
--(axis cs:3.3609022556391,34.8049686671186)
--(axis cs:3.35338345864662,35.1225722813557)
--(axis cs:3.34586466165414,35.4422544872639)
--(axis cs:3.33834586466165,35.7640220261775)
--(axis cs:3.33082706766917,36.0878816394308)
--(axis cs:3.32330827067669,36.4138400683582)
--(axis cs:3.31578947368421,36.7419040542941)
--(axis cs:3.30827067669173,37.0720803385727)
--(axis cs:3.30075187969925,37.4043756625285)
--(axis cs:3.29323308270677,37.7387967674957)
--(axis cs:3.28571428571429,38.075350394809)
--(axis cs:3.2781954887218,38.4140432858023)
--(axis cs:3.27067669172932,38.7548821818102)
--(axis cs:3.26315789473684,39.097873824167)
--(axis cs:3.25563909774436,39.4430249542071)
--(axis cs:3.24812030075188,39.7903423132646)
--(axis cs:3.2406015037594,40.1398326426742)
--(axis cs:3.23308270676692,40.4915026837701)
--(axis cs:3.22556390977444,40.8453591778866)
--(axis cs:3.21804511278195,41.2014088663582)
--(axis cs:3.21052631578947,41.5596584905191)
--(axis cs:3.20300751879699,41.9201147917037)
--(axis cs:3.19548872180451,42.2827845112463)
--(axis cs:3.18796992481203,42.6476743904813)
--(axis cs:3.18045112781955,43.0147911707432)
--(axis cs:3.17293233082707,43.384141593366)
--(axis cs:3.16541353383459,43.7557323996844)
--(axis cs:3.15789473684211,44.1295703310326)
--(axis cs:3.15037593984962,44.5056621287449)
--(axis cs:3.14285714285714,44.8840145341556)
--(axis cs:3.13533834586466,45.2646342885994)
--(axis cs:3.12781954887218,45.6475281334103)
--(axis cs:3.1203007518797,46.0327028099226)
--(axis cs:3.11278195488722,46.4201650594709)
--(axis cs:3.10526315789474,46.8099216233896)
--(axis cs:3.09774436090226,47.2019792430128)
--(axis cs:3.09022556390977,47.5963446596749)
--(axis cs:3.08270676691729,47.9930246147104)
--(axis cs:3.07518796992481,48.3920258494535)
--(axis cs:3.06766917293233,48.7933551052387)
--(axis cs:3.06015037593985,49.1970191234001)
--(axis cs:3.05263157894737,49.6030246452724)
--(axis cs:3.04511278195489,50.0113784121897)
--(axis cs:3.03759398496241,50.4220871654863)
--(axis cs:3.03007518796993,50.8351576464968)
--(axis cs:3.02255639097744,51.2505965965553)
--(axis cs:3.01503759398496,51.6684107569963)
--(axis cs:3.00751879699248,52.0886068691541)
--(axis cs:3,52.5111916743632)
--(axis cs:3,52.5111916743632)
--(axis cs:2.99248120300752,52.9361719139576)
--(axis cs:2.98496240601504,53.363554329272)
--(axis cs:2.97744360902256,53.7933456616407)
--(axis cs:2.96992481203007,54.2255526523978)
--(axis cs:2.96240601503759,54.6601820428778)
--(axis cs:2.95488721804511,2.66145487932837)
--(axis cs:2.94736842105263,2.64602192161165)
--(axis cs:2.93984962406015,2.63066008196148)
--(axis cs:2.93233082706767,2.61537414031243)
--(axis cs:2.92481203007519,2.60016887659893)
--(axis cs:2.91729323308271,2.58504907075552)
--(axis cs:2.90977443609023,2.57001950271676)
--(axis cs:2.90225563909774,2.55508495241708)
--(axis cs:2.89473684210526,2.54025019979106)
--(axis cs:2.88721804511278,2.52552002477323)
--(axis cs:2.8796992481203,2.51089920729807)
--(axis cs:2.87218045112782,2.49639252730009)
--(axis cs:2.86466165413534,2.48200476471381)
--(axis cs:2.85714285714286,2.46774069947376)
--(axis cs:2.84962406015038,2.45360511151446)
--(axis cs:2.84210526315789,2.43960278077043)
--(axis cs:2.83458646616541,2.42573848717616)
--(axis cs:2.82706766917293,2.41201701066615)
--(axis cs:2.81954887218045,2.39844313117494)
--(axis cs:2.81203007518797,2.38502162863706)
--(axis cs:2.80451127819549,2.37175728298703)
--(axis cs:2.79699248120301,2.35865487415934)
--(axis cs:2.78947368421053,2.3457191820885)
--(axis cs:2.78195488721805,2.33295498670903)
--(axis cs:2.77443609022556,2.32036706795542)
--(axis cs:2.76691729323308,2.30796020576226)
--(axis cs:2.7593984962406,2.29573918006403)
--(axis cs:2.75187969924812,2.28370877079524)
--(axis cs:2.74436090225564,2.27187375789038)
--(axis cs:2.73684210526316,2.26023892128403)
--(axis cs:2.72932330827068,2.24880904091061)
--(axis cs:2.7218045112782,2.23758889670474)
--(axis cs:2.71428571428571,2.22658326860086)
--(axis cs:2.70676691729323,2.21579693653352)
--(axis cs:2.69924812030075,2.20523468043721)
--(axis cs:2.69172932330827,2.1949012802465)
--(axis cs:2.68421052631579,2.18480151589581)
--(axis cs:2.67669172932331,2.17494016731977)
--(axis cs:2.66917293233083,2.16532201445283)
--(axis cs:2.66165413533835,2.15595183722948)
--(axis cs:2.65413533834586,2.14683441558425)
--(axis cs:2.64661654135338,2.13797452945171)
--(axis cs:2.6390977443609,2.12937695876634)
--(axis cs:2.63157894736842,2.12104648346268)
--(axis cs:2.62406015037594,2.11298788347518)
--(axis cs:2.61654135338346,2.10520593873842)
--(axis cs:2.60902255639098,2.09770542918689)
--(axis cs:2.6015037593985,2.09049113475508)
--(axis cs:2.59398496240601,2.08356783537756)
--(axis cs:2.58646616541353,2.07694031098883)
--(axis cs:2.57894736842105,2.07061334152335)
--(axis cs:2.57142857142857,2.06459170691571)
--(axis cs:2.56390977443609,2.05888018710038)
--(axis cs:2.55639097744361,2.0534835620119)
--(axis cs:2.54887218045113,2.04840661158478)
--(axis cs:2.54135338345865,2.04365411575353)
--(axis cs:2.53383458646617,2.03923085445263)
--(axis cs:2.52631578947368,2.03514160761665)
--(axis cs:2.5187969924812,2.03139115518007)
--(axis cs:2.51127819548872,2.02798427707745)
--(axis cs:2.50375939849624,2.02492575324325)
--(axis cs:2.49624060150376,2.02222036361205)
--(axis cs:2.48872180451128,2.0198728881183)
--(axis cs:2.4812030075188,2.01788810669655)
--(axis cs:2.47368421052632,2.0162707992813)
--(axis cs:2.46616541353383,2.01502574580709)
--(axis cs:2.45864661654135,2.01415772620841)
--(axis cs:2.45112781954887,2.01367152041979)
--(axis cs:2.44360902255639,2.01357190837574)
--(axis cs:2.43609022556391,2.01386367001076)
--(axis cs:2.42857142857143,2.0145515852594)
--(axis cs:2.42105263157895,2.01564043405614)
--(axis cs:2.41353383458647,2.01713499633553)
--(axis cs:2.40601503759398,2.01904005203205)
--(axis cs:2.3984962406015,2.02136038108023)
--(axis cs:2.39097744360902,2.02410076341459)
--(axis cs:2.38345864661654,2.02726597896965)
--(axis cs:2.37593984962406,2.03086080767993)
--(axis cs:2.36842105263158,2.03489002947991)
--(axis cs:2.3609022556391,2.03935842430414)
--(axis cs:2.35338345864662,2.04427077208713)
--(axis cs:2.34586466165414,2.0496318527634)
--(axis cs:2.33834586466165,2.05544644626744)
--(axis cs:2.33082706766917,2.06171933253375)
--(axis cs:2.32330827067669,2.06845529149692)
--(axis cs:2.31578947368421,2.07565910309141)
--(axis cs:2.30827067669173,2.08333554725175)
--(axis cs:2.30075187969925,2.09148940391245)
--(axis cs:2.29323308270677,2.10012545300803)
--(axis cs:2.28571428571429,2.10924847447301)
--(axis cs:2.2781954887218,2.11886324824188)
--(axis cs:2.27067669172932,2.12897455424917)
--(axis cs:2.26315789473684,2.13958717242941)
--(axis cs:2.25563909774436,2.15070588271712)
--(axis cs:2.24812030075188,2.16233546504678)
--(axis cs:2.2406015037594,2.17448069935293)
--(axis cs:2.23308270676692,2.18714636557009)
--(axis cs:2.22556390977444,2.20033724363276)
--(axis cs:2.21804511278195,2.21405811347546)
--(axis cs:2.21052631578947,2.22831375503269)
--(axis cs:2.20300751879699,2.24310894823901)
--(axis cs:2.19548872180451,2.2584484730289)
--(axis cs:2.18796992481203,2.2743371093369)
--(axis cs:2.18045112781955,2.29077963709747)
--(axis cs:2.17293233082707,2.30778083624519)
--(axis cs:2.16541353383459,2.32534548671454)
--(axis cs:2.15789473684211,2.34347836844006)
--(axis cs:2.15037593984962,2.36218426135622)
--(axis cs:2.14285714285714,2.38146794539759)
--(axis cs:2.13533834586466,2.40133420049867)
--(axis cs:2.12781954887218,2.42178780659393)
--(axis cs:2.1203007518797,2.44283354361795)
--(axis cs:2.11278195488722,2.46447619150521)
--(axis cs:2.10526315789474,2.48672053019025)
--(axis cs:2.09774436090226,2.50957133960755)
--(axis cs:2.09022556390977,2.53303339969162)
--(axis cs:2.08270676691729,2.55711149037702)
--(axis cs:2.07518796992481,2.58181039159825)
--(axis cs:2.06766917293233,2.60713488328982)
--(axis cs:2.06015037593985,2.63308974538626)
--(axis cs:2.05263157894737,2.65967975782205)
--(axis cs:2.04511278195489,2.68690970053174)
--(axis cs:2.03759398496241,2.71478435344981)
--(axis cs:2.03007518796992,2.74330849651079)
--(axis cs:2.02255639097744,2.77248690964922)
--(axis cs:2.01503759398496,2.8023243727996)
--(axis cs:2.00751879699248,2.83282566589644)
--(axis cs:2,2.86399556887426)
--(axis cs:1.99248120300752,2.89583886166757)
--(axis cs:1.98496240601504,2.92836032421089)
--(axis cs:1.97744360902256,2.96156473643872)
--(axis cs:1.96992481203007,2.9954568782856)
--(axis cs:1.96240601503759,3.03004152968604)
--(axis cs:1.95488721804511,3.06532347057455)
--(axis cs:1.94736842105263,3.10130748088566)
--(axis cs:1.93984962406015,3.13799834055385)
--(axis cs:1.93233082706767,3.17540082951365)
--(axis cs:1.92481203007519,3.2135197276996)
--(axis cs:1.91729323308271,3.25235981504618)
--(axis cs:1.90977443609023,3.29192587148793)
--(axis cs:1.90225563909774,3.33222267695937)
--(axis cs:1.89473684210526,3.373255011395)
--(axis cs:1.88721804511278,3.41502765472933)
--(axis cs:1.8796992481203,3.45754538689689)
--(axis cs:1.87218045112782,3.50081298783219)
--(axis cs:1.86466165413534,3.54483523746975)
--(axis cs:1.85714285714286,3.58961691574406)
--(axis cs:1.84962406015038,3.63516280258968)
--(axis cs:1.84210526315789,3.68147767794108)
--(axis cs:1.83458646616541,3.72856632173281)
--(axis cs:1.82706766917293,3.77643351389938)
--(axis cs:1.81954887218045,3.82508403437528)
--(axis cs:1.81203007518797,3.87452266309506)
--(axis cs:1.80451127819549,3.92475417999321)
--(axis cs:1.79699248120301,3.97578336500424)
--(axis cs:1.78947368421053,4.0276149980627)
--(axis cs:1.78195488721805,4.08025385910307)
--(axis cs:1.77443609022556,4.13370472805989)
--(axis cs:1.76691729323308,4.18797238486766)
--(axis cs:1.7593984962406,4.24306160946091)
--(axis cs:1.75187969924812,4.29897718177413)
--(axis cs:1.74436090225564,4.35572388174186)
--(axis cs:1.73684210526316,4.4133064892986)
--(axis cs:1.72932330827068,4.47172978437888)
--(axis cs:1.7218045112782,4.5309985469172)
--(axis cs:1.71428571428571,4.5911175568481)
--(axis cs:1.70676691729323,4.65209159410606)
--(axis cs:1.69924812030075,4.71392543862563)
--(axis cs:1.69172932330827,4.7766238703413)
--(axis cs:1.68421052631579,4.84019166918759)
--(axis cs:1.67669172932331,4.90463361509902)
--(axis cs:1.66917293233083,4.96995448801011)
--(axis cs:1.66165413533835,5.03615906785537)
--(axis cs:1.65413533834586,5.10325213456932)
--(axis cs:1.64661654135338,5.17123846808647)
--(axis cs:1.6390977443609,5.24012284834134)
--(axis cs:1.63157894736842,5.30991005526843)
--(axis cs:1.62406015037594,5.38060486880228)
--(axis cs:1.61654135338346,5.45221206887738)
--(axis cs:1.60902255639098,5.52473643542827)
--(axis cs:1.6015037593985,5.59818274838945)
--(axis cs:1.59398496240601,5.67255578769544)
--(axis cs:1.58646616541353,5.74786033328076)
--(axis cs:1.57894736842105,5.82410116507992)
--(axis cs:1.57142857142857,5.90128306302743)
--(axis cs:1.56390977443609,5.9794108070578)
--(axis cs:1.55639097744361,6.05848917710557)
--(axis cs:1.54887218045113,6.13852295310524)
--(axis cs:1.54135338345865,6.21951691499132)
--(axis cs:1.53383458646617,6.30147584269834)
--(axis cs:1.52631578947368,6.38440451616081)
--(axis cs:1.5187969924812,6.46830771531324)
--(axis cs:1.51127819548872,6.55319022009015)
--(axis cs:1.50375939849624,6.63905681042604)
--(axis cs:1.49624060150376,6.72591226625545)
--(axis cs:1.48872180451128,6.8137613675129)
--(axis cs:1.4812030075188,6.90260889413287)
--(axis cs:1.47368421052632,6.9924596260499)
--(axis cs:1.46616541353383,7.08331834319851)
--(axis cs:1.45864661654135,7.17518982551319)
--(axis cs:1.45112781954887,7.26807885292848)
--(axis cs:1.44360902255639,7.36199020537889)
--(axis cs:1.43609022556391,7.45692866279893)
--(axis cs:1.42857142857143,7.55289900512312)
--(axis cs:1.42105263157895,7.64990601228597)
--(axis cs:1.41353383458647,7.747954464222)
--(axis cs:1.40601503759398,7.84704914086573)
--(axis cs:1.3984962406015,7.94719482215167)
--(axis cs:1.39097744360902,8.04839628801432)
--(axis cs:1.38345864661654,8.15065831838821)
--(axis cs:1.37593984962406,8.25398569320787)
--(axis cs:1.36842105263158,8.3583831924078)
--(axis cs:1.3609022556391,8.46385559592251)
--(axis cs:1.35338345864662,8.57040768368653)
--(axis cs:1.34586466165414,8.67804423563436)
--(axis cs:1.33834586466165,8.78677003170052)
--(axis cs:1.33082706766917,8.89658985181953)
--(axis cs:1.32330827067669,9.0075084759259)
--(axis cs:1.31578947368421,9.11953068395416)
--(axis cs:1.30827067669173,9.23266125583881)
--(axis cs:1.30075187969925,9.34690497151436)
--(axis cs:1.29323308270677,9.46226661091535)
--(axis cs:1.28571428571429,9.57875095397627)
--(axis cs:1.2781954887218,9.69636278063165)
--(axis cs:1.27067669172932,9.81510687081601)
--(axis cs:1.26315789473684,9.93498800446384)
--(axis cs:1.25563909774436,10.0560109615097)
--(axis cs:1.24812030075188,10.178180521888)
--(axis cs:1.2406015037594,10.3015014655334)
--(axis cs:1.23308270676692,10.4259785723804)
--(axis cs:1.22556390977444,10.5516166223634)
--(axis cs:1.21804511278195,10.6784203954169)
--(axis cs:1.21052631578947,10.8063946714756)
--(axis cs:1.20300751879699,10.9355442304739)
--(axis cs:1.19548872180451,11.0658738523463)
--(axis cs:1.18796992481203,11.1973883170273)
--(axis cs:1.18045112781955,11.3300924044515)
--(axis cs:1.17293233082707,11.4639908945534)
--(axis cs:1.16541353383459,11.5990885672675)
--(axis cs:1.15789473684211,11.7353902025282)
--(axis cs:1.15037593984962,11.8729005802702)
--(axis cs:1.14285714285714,12.0116244804279)
--(axis cs:1.13533834586466,12.1515666829359)
--(axis cs:1.12781954887218,12.2927319677286)
--(axis cs:1.1203007518797,12.4351251147406)
--(axis cs:1.11278195488722,12.5787509039064)
--(axis cs:1.10526315789474,12.7236141151605)
--(axis cs:1.09774436090226,12.8697195284375)
--(axis cs:1.09022556390977,13.0170719236718)
--(axis cs:1.08270676691729,13.1656760807979)
--(axis cs:1.07518796992481,13.3155367797504)
--(axis cs:1.06766917293233,13.4666588004638)
--(axis cs:1.06015037593985,13.6190469228726)
--(axis cs:1.05263157894737,13.7727059269113)
--(axis cs:1.04511278195489,13.9276405925144)
--(axis cs:1.03759398496241,14.0838556996165)
--(axis cs:1.03007518796992,14.2413560281521)
--(axis cs:1.02255639097744,14.4001463580556)
--(axis cs:1.01503759398496,14.5602314692616)
--(axis cs:1.00751879699248,14.7216161417047)
--(axis cs:1,14.8843051553192)
--(axis cs:0.992481203007519,15.0483032900398)
--(axis cs:0.984962406015037,15.213615325801)
--(axis cs:0.977443609022556,15.3802460425372)
--(axis cs:0.969924812030075,15.548200220183)
--(axis cs:0.962406015037594,15.7174826386729)
--(axis cs:0.954887218045113,15.8880980779415)
--(axis cs:0.947368421052632,16.0600513179232)
--(axis cs:0.93984962406015,16.2333471385525)
--(axis cs:0.932330827067669,16.407990319764)
--(axis cs:0.924812030075188,16.5839856414921)
--(axis cs:0.917293233082707,16.7613378836715)
--(axis cs:0.909774436090226,16.9400518262365)
--(axis cs:0.902255639097744,17.1201322491218)
--(axis cs:0.894736842105263,17.3015839322619)
--(axis cs:0.887218045112782,17.4844116555911)
--(axis cs:0.879699248120301,17.6686201990442)
--(axis cs:0.87218045112782,17.8542143425556)
--(axis cs:0.864661654135338,18.0411988660597)
--(axis cs:0.857142857142857,18.2295785494912)
--(axis cs:0.849624060150376,18.4193581727845)
--(axis cs:0.842105263157895,18.6105425158741)
--(axis cs:0.834586466165413,18.8031363586946)
--(axis cs:0.827067669172932,18.9971444811805)
--(axis cs:0.819548872180451,19.1925716632663)
--(axis cs:0.81203007518797,19.3894226848865)
--(axis cs:0.804511278195489,19.5877023259756)
--(axis cs:0.796992481203007,19.7874153664682)
--(axis cs:0.789473684210526,19.9885665862987)
--(axis cs:0.781954887218045,20.1911607654017)
--(axis cs:0.774436090225564,20.3952026837117)
--(axis cs:0.766917293233083,20.6006971211632)
--(axis cs:0.759398496240602,20.8076488576907)
--(axis cs:0.75187969924812,21.0160626732287)
--(axis cs:0.744360902255639,21.2259433477118)
--(axis cs:0.736842105263158,21.4372956610744)
--(axis cs:0.729323308270677,21.6501243932511)
--(axis cs:0.721804511278195,21.8644343241764)
--(axis cs:0.714285714285714,22.0802302337849)
--(axis cs:0.706766917293233,22.2975169020109)
--(axis cs:0.699248120300752,22.5162991087891)
--(axis cs:0.691729323308271,22.736581634054)
--(axis cs:0.684210526315789,22.95836925774)
--(axis cs:0.676691729323308,23.1816667597817)
--(axis cs:0.669172932330827,23.4064789201136)
--(axis cs:0.661654135338346,23.6328105186702)
--(axis cs:0.654135338345865,23.8606663353861)
--(axis cs:0.646616541353383,24.0900511501957)
--(axis cs:0.639097744360902,24.3209697430336)
--(axis cs:0.631578947368421,24.5534268938343)
--(axis cs:0.62406015037594,24.7874273825322)
--(axis cs:0.616541353383459,25.022975989062)
--(axis cs:0.609022556390977,25.2600774933581)
--(axis cs:0.601503759398496,25.498736675355)
--(axis cs:0.593984962406015,25.7389583149873)
--(axis cs:0.586466165413534,25.9807471921894)
--(axis cs:0.578947368421053,26.224108086896)
--(axis cs:0.571428571428571,26.4690457790414)
--(axis cs:0.56390977443609,26.7155650485603)
--(axis cs:0.556390977443609,26.9636706753871)
--(axis cs:0.548872180451128,27.2133674394563)
--(axis cs:0.541353383458647,27.4646601207025)
--(axis cs:0.533834586466165,27.7175534990602)
--(axis cs:0.526315789473684,27.9720523544639)
--(axis cs:0.518796992481203,28.2281614668481)
--(axis cs:0.511278195488722,28.4858856161473)
--(axis cs:0.503759398496241,28.7452295822961)
--(axis cs:0.496240601503759,29.0061981452289)
--(axis cs:0.488721804511278,29.2687960848803)
--(axis cs:0.481203007518797,29.5330281811848)
--(axis cs:0.473684210526316,29.7988992140768)
--(axis cs:0.466165413533835,30.0664139634911)
--(axis cs:0.458646616541353,30.3355772093619)
--(axis cs:0.451127819548872,30.6063937316239)
--(axis cs:0.443609022556391,30.8788683102115)
--(axis cs:0.43609022556391,31.1530057250593)
--(axis cs:0.428571428571429,31.4288107561019)
--(axis cs:0.421052631578947,31.7062881832736)
--(axis cs:0.413533834586466,31.985442786509)
--(axis cs:0.406015037593985,32.2662793457427)
--(axis cs:0.398496240601504,32.5488026409092)
--(axis cs:0.390977443609023,32.8330174519429)
--(axis cs:0.383458646616541,33.1189285587784)
--(axis cs:0.37593984962406,33.4065407413502)
--(axis cs:0.368421052631579,33.6958587795929)
--(axis cs:0.360902255639098,33.9868874534409)
--(axis cs:0.353383458646617,34.2796315428287)
--(axis cs:0.345864661654135,34.5740958276909)
--(axis cs:0.338345864661654,34.8702850879619)
--(axis cs:0.330827067669173,35.1682041035764)
--(axis cs:0.323308270676692,35.4678576544687)
--(axis cs:0.315789473684211,35.7692505205735)
--(axis cs:0.308270676691729,36.0723874818253)
--(axis cs:0.300751879699248,36.3772733181585)
--(axis cs:0.293233082706767,36.6839128095076)
--(axis cs:0.285714285714286,36.9923107358073)
--(axis cs:0.278195488721804,37.3024718769919)
--(axis cs:0.270676691729323,37.6144010129961)
--(axis cs:0.263157894736842,37.9281029237543)
--(axis cs:0.255639097744361,38.2435823892011)
--(axis cs:0.24812030075188,38.5608441892709)
--(axis cs:0.240601503759398,38.8798931038983)
--(axis cs:0.233082706766917,39.2007339130178)
--(axis cs:0.225563909774436,39.5233713965639)
--(axis cs:0.218045112781955,39.8478103344711)
--(axis cs:0.210526315789474,40.174055506674)
--(axis cs:0.203007518796992,40.502111693107)
--(axis cs:0.195488721804511,40.8319836737047)
--(axis cs:0.18796992481203,41.1636762284016)
--(axis cs:0.180451127819549,41.4971941371322)
--(axis cs:0.172932330827068,41.832542179831)
--(axis cs:0.165413533834586,42.1697251364326)
--(axis cs:0.157894736842105,42.5087477868714)
--(axis cs:0.150375939849624,42.8496149110819)
--(axis cs:0.142857142857143,43.1923312889988)
--(axis cs:0.135338345864662,43.5369017005564)
--(axis cs:0.12781954887218,43.8833309256893)
--(axis cs:0.120300751879699,44.2316237443321)
--(axis cs:0.112781954887218,44.5817849364192)
--(axis cs:0.105263157894737,44.9338192818852)
--(axis cs:0.0977443609022556,45.2877315606645)
--(axis cs:0.0902255639097744,45.6435265526918)
--(axis cs:0.0827067669172932,46.0012090379014)
--(axis cs:0.075187969924812,46.360783796228)
--(axis cs:0.0676691729323308,46.7222556076059)
--(axis cs:0.0601503759398496,47.0856292519699)
--(axis cs:0.0526315789473684,47.4509095092543)
--(axis cs:0.0451127819548872,47.8181011593936)
--(axis cs:0.037593984962406,48.1872089823225)
--(axis cs:0.0300751879699248,48.5582377579754)
--(axis cs:0.0225563909774436,48.9311922662868)
--(axis cs:0.0150375939849624,49.3060772871913)
--(axis cs:0.0075187969924812,49.6828976006233)
--(axis cs:0,50.0616579865174)
--(axis cs:0,50.0616579865174)
--(axis cs:-0.00751879699248148,2.48288261043327)
--(axis cs:-0.0150375939849625,2.46964604689978)
--(axis cs:-0.022556390977444,2.456473725849)
--(axis cs:-0.030075187969925,2.44337020691462)
--(axis cs:-0.0375939849624061,2.43034004973033)
--(axis cs:-0.0451127819548875,2.41738781392983)
--(axis cs:-0.0526315789473686,2.40451805914681)
--(axis cs:-0.0601503759398496,2.39173534501496)
--(axis cs:-0.0676691729323311,2.37904423116798)
--(axis cs:-0.0751879699248121,2.36644927723956)
--(axis cs:-0.0827067669172932,2.35395504286339)
--(axis cs:-0.0902255639097747,2.34156608767316)
--(axis cs:-0.0977443609022557,2.32928697130257)
--(axis cs:-0.105263157894737,2.31712225338532)
--(axis cs:-0.112781954887218,2.30507649355509)
--(axis cs:-0.120300751879699,2.29315425144558)
--(axis cs:-0.127819548872181,2.28136008669048)
--(axis cs:-0.135338345864662,2.26969855892349)
--(axis cs:-0.142857142857143,2.25817422777829)
--(axis cs:-0.150375939849624,2.24679165288858)
--(axis cs:-0.157894736842105,2.23555539388806)
--(axis cs:-0.165413533834587,2.22447001041041)
--(axis cs:-0.172932330827068,2.21354006208934)
--(axis cs:-0.180451127819549,2.20277010855853)
--(axis cs:-0.18796992481203,2.19216470945168)
--(axis cs:-0.195488721804511,2.18172842440247)
--(axis cs:-0.203007518796992,2.17146581304461)
--(axis cs:-0.210526315789474,2.16138143501179)
--(axis cs:-0.218045112781955,2.1514798499377)
--(axis cs:-0.225563909774436,2.14176561745603)
--(axis cs:-0.233082706766917,2.13224329720047)
--(axis cs:-0.240601503759398,2.12291744880473)
--(axis cs:-0.24812030075188,2.11379263190248)
--(axis cs:-0.255639097744361,2.10487340612744)
--(axis cs:-0.263157894736842,2.09616433111328)
--(axis cs:-0.270676691729324,2.0876699664937)
--(axis cs:-0.278195488721805,2.0793948719024)
--(axis cs:-0.285714285714286,2.07134360697307)
--(axis cs:-0.293233082706767,2.06352073133939)
--(axis cs:-0.300751879699248,2.05593080463508)
--(axis cs:-0.30827067669173,2.04857838649381)
--(axis cs:-0.315789473684211,2.04146803654928)
--(axis cs:-0.323308270676692,2.03460431443519)
--(axis cs:-0.330827067669173,2.02799177978522)
--(axis cs:-0.338345864661654,2.02163499223307)
--(axis cs:-0.345864661654136,2.01553851141244)
--(axis cs:-0.353383458646617,2.00970689695702)
--(axis cs:-0.360902255639098,2.00414470850049)
--(axis cs:-0.368421052631579,1.99885650567656)
--(axis cs:-0.37593984962406,1.99384684811892)
--(axis cs:-0.383458646616542,1.98912029546125)
--(axis cs:-0.390977443609023,1.98468140733726)
--(axis cs:-0.398496240601504,1.98053474338064)
--(axis cs:-0.406015037593985,1.97668486322507)
--(axis cs:-0.413533834586466,1.97313632650426)
--(axis cs:-0.421052631578947,1.96989369285189)
--(axis cs:-0.428571428571429,1.96696152190166)
--(axis cs:-0.43609022556391,1.96434437328726)
--(axis cs:-0.443609022556391,1.96204680664239)
--(axis cs:-0.451127819548872,1.96007338160074)
--(axis cs:-0.458646616541353,1.95842865779599)
--(axis cs:-0.466165413533835,1.95711719486186)
--(axis cs:-0.473684210526316,1.95614355243202)
--(axis cs:-0.481203007518797,1.95551229014017)
--(axis cs:-0.488721804511278,1.95522796762001)
--(axis cs:-0.496240601503759,1.95529514450522)
--(axis cs:-0.503759398496241,1.95571838042951)
--(axis cs:-0.511278195488722,1.95650223502655)
--(axis cs:-0.518796992481203,1.95765126793006)
--(axis cs:-0.526315789473685,1.95917003877372)
--(axis cs:-0.533834586466166,1.96106310719122)
--(axis cs:-0.541353383458647,1.96333503281625)
--(axis cs:-0.548872180451128,1.96599037528252)
--(axis cs:-0.556390977443609,1.96903369422371)
--(axis cs:-0.56390977443609,1.97246954927351)
--(axis cs:-0.571428571428572,1.97630250006563)
--(axis cs:-0.578947368421053,1.98053710623374)
--(axis cs:-0.586466165413534,1.98517792741156)
--(axis cs:-0.593984962406015,1.99022952323276)
--(axis cs:-0.601503759398496,1.99569645333104)
--(axis cs:-0.609022556390978,2.0015832773401)
--(axis cs:-0.616541353383459,2.00789455489363)
--(axis cs:-0.62406015037594,2.01463484562532)
--(axis cs:-0.631578947368421,2.02180870916886)
--(axis cs:-0.639097744360902,2.02942070515796)
--(axis cs:-0.646616541353384,2.03747539322629)
--(axis cs:-0.654135338345865,2.04597733300756)
--(axis cs:-0.661654135338346,2.05493108413545)
--(axis cs:-0.669172932330827,2.06434120624367)
--(axis cs:-0.676691729323308,2.0742122589659)
--(axis cs:-0.684210526315789,2.08454880193584)
--(axis cs:-0.691729323308271,2.09535539478718)
--(axis cs:-0.699248120300752,2.10663659715361)
--(axis cs:-0.706766917293233,2.11839696866883)
--(axis cs:-0.714285714285714,2.13064106896653)
--(axis cs:-0.721804511278195,2.1433734576804)
--(axis cs:-0.729323308270677,2.15659869444414)
--(axis cs:-0.736842105263158,2.17032133889143)
--(axis cs:-0.744360902255639,2.18454595065599)
--(axis cs:-0.75187969924812,2.19927708937148)
--(axis cs:-0.759398496240602,2.21451931467162)
--(axis cs:-0.766917293233083,2.23027718619008)
--(axis cs:-0.774436090225564,2.24655526356058)
--(axis cs:-0.781954887218045,2.26335810641679)
--(axis cs:-0.789473684210527,2.28069027439241)
--(axis cs:-0.796992481203008,2.29855632712114)
--(axis cs:-0.804511278195489,2.31696082423666)
--(axis cs:-0.81203007518797,2.33590832537268)
--(axis cs:-0.819548872180451,2.35540339016288)
--(axis cs:-0.827067669172933,2.37545057824096)
--(axis cs:-0.834586466165414,2.39605444924061)
--(axis cs:-0.842105263157895,2.41721956279553)
--(axis cs:-0.849624060150376,2.4389504785394)
--(axis cs:-0.857142857142857,2.46125175610592)
--(axis cs:-0.864661654135339,2.48412795512879)
--(axis cs:-0.87218045112782,2.50758363524169)
--(axis cs:-0.879699248120301,2.53162335607832)
--(axis cs:-0.887218045112782,2.55625167727238)
--(axis cs:-0.894736842105263,2.58147315845755)
--(axis cs:-0.902255639097744,2.60729235926753)
--(axis cs:-0.909774436090226,2.63371383933602)
--(axis cs:-0.917293233082707,2.6607421582967)
--(axis cs:-0.924812030075188,2.68838187578327)
--(axis cs:-0.932330827067669,2.71663755142942)
--(axis cs:-0.93984962406015,2.74551374486885)
--(axis cs:-0.947368421052632,2.77501501573525)
--(axis cs:-0.954887218045113,2.8051459236623)
--(axis cs:-0.962406015037594,2.83591102828372)
--(axis cs:-0.969924812030075,2.86731488923318)
--(axis cs:-0.977443609022556,2.89936206614438)
--(axis cs:-0.984962406015038,2.93205711865102)
--(axis cs:-0.992481203007519,2.96540460638678)
--(axis cs:-1,2.99940908898537)
--(axis cs:-1.00751879699248,3.03407512608047)
--(axis cs:-1.01503759398496,3.06940727730578)
--(axis cs:-1.02255639097744,3.10541010229499)
--(axis cs:-1.03007518796993,3.14208816068179)
--(axis cs:-1.03759398496241,3.17944601209988)
--(axis cs:-1.04511278195489,3.21748821618294)
--(axis cs:-1.05263157894737,3.25621933256469)
--(axis cs:-1.06015037593985,3.29564392087879)
--(axis cs:-1.06766917293233,3.33576654075896)
--(axis cs:-1.07518796992481,3.37659175183889)
--(axis cs:-1.08270676691729,3.41812411375225)
--(axis cs:-1.09022556390977,3.46036818613276)
--(axis cs:-1.09774436090226,3.5033285286141)
--(axis cs:-1.10526315789474,3.54700970082996)
--(axis cs:-1.11278195488722,3.59141626241404)
--(axis cs:-1.1203007518797,3.63655277300004)
--(axis cs:-1.12781954887218,3.68242379222164)
--(axis cs:-1.13533834586466,3.72903387971254)
--(axis cs:-1.14285714285714,3.77638759510643)
--(axis cs:-1.15037593984962,3.824489498037)
--(axis cs:-1.15789473684211,3.87334414813795)
--(axis cs:-1.16541353383459,3.92295610504298)
--(axis cs:-1.17293233082707,3.97332992838577)
--(axis cs:-1.18045112781955,4.02447017780001)
--(axis cs:-1.18796992481203,4.07638141291941)
--(axis cs:-1.19548872180451,4.12906819337765)
--(axis cs:-1.20300751879699,4.18253507880842)
--(axis cs:-1.21052631578947,4.23678662884543)
--(axis cs:-1.21804511278195,4.29182740312236)
--(axis cs:-1.22556390977444,4.34766196127291)
--(axis cs:-1.23308270676692,4.40429486293076)
--(axis cs:-1.2406015037594,4.46173066772962)
--(axis cs:-1.24812030075188,4.51997393530318)
--(axis cs:-1.25563909774436,4.57902922528512)
--(axis cs:-1.26315789473684,4.63890109730915)
--(axis cs:-1.27067669172932,4.69959411100895)
--(axis cs:-1.2781954887218,4.76111282601822)
--(axis cs:-1.28571428571429,4.82346180197066)
--(axis cs:-1.29323308270677,4.88664559849995)
--(axis cs:-1.30075187969925,4.95066877523978)
--(axis cs:-1.30827067669173,5.01553589182386)
--(axis cs:-1.31578947368421,5.08125150788588)
--(axis cs:-1.32330827067669,5.14782018305952)
--(axis cs:-1.33082706766917,5.21524647697848)
--(axis cs:-1.33834586466165,5.28353494927646)
--(axis cs:-1.34586466165414,5.35269015958714)
--(axis cs:-1.35338345864662,5.42271666754423)
--(axis cs:-1.3609022556391,5.4936190327814)
--(axis cs:-1.36842105263158,5.56540181493237)
--(axis cs:-1.37593984962406,5.63806957363082)
--(axis cs:-1.38345864661654,5.71162686851044)
--(axis cs:-1.39097744360902,5.78607825920492)
--(axis cs:-1.3984962406015,5.86142830534797)
--(axis cs:-1.40601503759399,5.93768156657327)
--(axis cs:-1.41353383458647,6.01484260251451)
--(axis cs:-1.42105263157895,6.0929159728054)
--(axis cs:-1.42857142857143,6.17190623707962)
--(axis cs:-1.43609022556391,6.25181795497086)
--(axis cs:-1.44360902255639,6.33265568611282)
--(axis cs:-1.45112781954887,6.4144239901392)
--(axis cs:-1.45864661654135,6.49712742668367)
--(axis cs:-1.46616541353383,6.58077055537995)
--(axis cs:-1.47368421052632,6.66535793586172)
--(axis cs:-1.4812030075188,6.75089412776267)
--(axis cs:-1.48872180451128,6.83738369071651)
--(axis cs:-1.49624060150376,6.92483118435691)
--(axis cs:-1.50375939849624,7.01324116831758)
--(axis cs:-1.51127819548872,7.10261820223221)
--(axis cs:-1.5187969924812,7.19296684573448)
--(axis cs:-1.52631578947368,7.2842916584581)
--(axis cs:-1.53383458646617,7.37659720003676)
--(axis cs:-1.54135338345865,7.46988803010414)
--(axis cs:-1.54887218045113,7.56416870829396)
--(axis cs:-1.55639097744361,7.65944379423989)
--(axis cs:-1.56390977443609,7.75571784757562)
--(axis cs:-1.57142857142857,7.85299542793487)
--(axis cs:-1.57894736842105,7.9512810949513)
--(axis cs:-1.58646616541353,8.05057940825863)
--(axis cs:-1.59398496240602,8.15089492749054)
--(axis cs:-1.6015037593985,8.25223221228072)
--(axis cs:-1.60902255639098,8.35459582226287)
--(axis cs:-1.61654135338346,8.45799031707069)
--(axis cs:-1.62406015037594,8.56242025633786)
--(axis cs:-1.63157894736842,8.66789019969809)
--(axis cs:-1.6390977443609,8.77440470678505)
--(axis cs:-1.64661654135338,8.88196833723244)
--(axis cs:-1.65413533834586,8.99058565067397)
--(axis cs:-1.66165413533835,9.10026120674331)
--(axis cs:-1.66917293233083,9.21099956507417)
--(axis cs:-1.67669172932331,9.32280528530024)
--(axis cs:-1.68421052631579,9.43568292705521)
--(axis cs:-1.69172932330827,9.54963704997278)
--(axis cs:-1.69924812030075,9.66467221368663)
--(axis cs:-1.70676691729323,9.78079297783046)
--(axis cs:-1.71428571428571,9.89800390203796)
--(axis cs:-1.7218045112782,10.0163095459428)
--(axis cs:-1.72932330827068,10.1357144691788)
--(axis cs:-1.73684210526316,10.2562232313794)
--(axis cs:-1.74436090225564,10.3778403921786)
--(axis cs:-1.75187969924812,10.5005705112099)
--(axis cs:-1.7593984962406,10.624418148107)
--(axis cs:-1.76691729323308,10.7493878625036)
--(axis cs:-1.77443609022556,10.8754842140334)
--(axis cs:-1.78195488721805,11.0027117623302)
--(axis cs:-1.78947368421053,11.1310750670276)
--(axis cs:-1.79699248120301,11.2605786877592)
--(axis cs:-1.80451127819549,11.3912271841589)
--(axis cs:-1.81203007518797,11.5230251158602)
--(axis cs:-1.81954887218045,11.6559770424969)
--(axis cs:-1.82706766917293,11.7900875237027)
--(axis cs:-1.83458646616541,11.9253611191113)
--(axis cs:-1.84210526315789,12.0618023883563)
--(axis cs:-1.84962406015038,12.1994158910715)
--(axis cs:-1.85714285714286,12.3382061868905)
--(axis cs:-1.86466165413534,12.478177835447)
--(axis cs:-1.87218045112782,12.6193353963748)
--(axis cs:-1.8796992481203,12.7616834293075)
--(axis cs:-1.88721804511278,12.9052264938788)
--(axis cs:-1.89473684210526,13.0499691497224)
--(axis cs:-1.90225563909774,13.1959159564721)
--(axis cs:-1.90977443609023,13.3430714737614)
--(axis cs:-1.91729323308271,13.4914402612241)
--(axis cs:-1.92481203007519,13.6410268784939)
--(axis cs:-1.93233082706767,13.7918358852045)
--(axis cs:-1.93984962406015,13.9438718409895)
--(axis cs:-1.94736842105263,14.0971393054827)
--(axis cs:-1.95488721804511,14.2516428383178)
--(axis cs:-1.96240601503759,14.4073869991284)
--(axis cs:-1.96992481203008,14.5643763475482)
--(axis cs:-1.97744360902256,14.722615443211)
--(axis cs:-1.98496240601504,14.8821088457504)
--(axis cs:-1.99248120300752,15.0428611148002)
--(axis cs:-2,15.2048768099939)
--(axis cs:-2.00751879699248,15.3681604909654)
--(axis cs:-2.01503759398496,15.5327167173483)
--(axis cs:-2.02255639097744,15.6985500487762)
--(axis cs:-2.03007518796993,15.865665044883)
--(axis cs:-2.03759398496241,16.0340662653022)
--(axis cs:-2.04511278195489,16.2037582696676)
--(axis cs:-2.05263157894737,16.3747456176128)
--(axis cs:-2.06015037593985,16.5470328687717)
--(axis cs:-2.06766917293233,16.7206245827777)
--(axis cs:-2.07518796992481,16.8955253192648)
--(axis cs:-2.08270676691729,17.0717396378664)
--(axis cs:-2.09022556390977,17.2492720982164)
--(axis cs:-2.09774436090226,17.4281272599484)
--(axis cs:-2.10526315789474,17.6083096826962)
--(axis cs:-2.11278195488722,17.7898239260933)
--(axis cs:-2.1203007518797,17.9726745497736)
--(axis cs:-2.12781954887218,18.1568661133706)
--(axis cs:-2.13533834586466,18.3424031765182)
--(axis cs:-2.14285714285714,18.5292902988499)
--(axis cs:-2.15037593984962,18.7175320399996)
--(axis cs:-2.15789473684211,18.9071329596007)
--(axis cs:-2.16541353383459,19.0980976172872)
--(axis cs:-2.17293233082707,19.2904305726926)
--(axis cs:-2.18045112781955,19.4841363854507)
--(axis cs:-2.18796992481203,19.6792196151951)
--(axis cs:-2.19548872180451,19.8756848215595)
--(axis cs:-2.20300751879699,20.0735365641777)
--(axis cs:-2.21052631578947,20.2727794026833)
--(axis cs:-2.21804511278195,20.47341789671)
--(axis cs:-2.22556390977444,20.6754566058915)
--(axis cs:-2.23308270676692,20.8789000898615)
--(axis cs:-2.2406015037594,21.0837529082537)
--(axis cs:-2.24812030075188,21.2900196207018)
--(axis cs:-2.25563909774436,21.4977047868396)
--(axis cs:-2.26315789473684,21.7068129663005)
--(axis cs:-2.27067669172932,21.9173487187185)
--(axis cs:-2.2781954887218,22.1293166037271)
--(axis cs:-2.28571428571429,22.34272118096)
--(axis cs:-2.29323308270677,22.557567010051)
--(axis cs:-2.30075187969925,22.7738586506338)
--(axis cs:-2.30827067669173,22.991600662342)
--(axis cs:-2.31578947368421,23.2107976048093)
--(axis cs:-2.32330827067669,23.4314540376694)
--(axis cs:-2.33082706766917,23.653574520556)
--(axis cs:-2.33834586466165,23.8771636131029)
--(axis cs:-2.34586466165414,24.1022258749437)
--(axis cs:-2.35338345864662,24.328765865712)
--(axis cs:-2.3609022556391,24.5567881450417)
--(axis cs:-2.36842105263158,24.7862972725663)
--(axis cs:-2.37593984962406,25.0172978079196)
--(axis cs:-2.38345864661654,25.2497943107352)
--(axis cs:-2.39097744360902,25.483791340647)
--(axis cs:-2.3984962406015,25.7192934572884)
--(axis cs:-2.40601503759398,25.9563052202934)
--(axis cs:-2.41353383458647,26.1948311892954)
--(axis cs:-2.42105263157895,26.4348759239283)
--(axis cs:-2.42857142857143,26.6764439838258)
--(axis cs:-2.43609022556391,26.9195399286214)
--(axis cs:-2.44360902255639,27.1641683179489)
--(axis cs:-2.45112781954887,27.4103337114421)
--(axis cs:-2.45864661654135,27.6580406687346)
--(axis cs:-2.46616541353383,27.90729374946)
--(axis cs:-2.47368421052632,28.1580975132522)
--(axis cs:-2.4812030075188,28.4104565197447)
--(axis cs:-2.48872180451128,28.6643753285712)
--(axis cs:-2.49624060150376,28.9198584993656)
--(axis cs:-2.50375939849624,29.1769105917614)
--(axis cs:-2.51127819548872,29.4355361653924)
--(axis cs:-2.5187969924812,29.6957397798922)
--(axis cs:-2.52631578947368,29.9575259948945)
--(axis cs:-2.53383458646617,30.2208993700331)
--(axis cs:-2.54135338345865,30.4858644649416)
--(axis cs:-2.54887218045113,30.7524258392537)
--(axis cs:-2.55639097744361,31.0205880526031)
--(axis cs:-2.56390977443609,31.2903556646236)
--(axis cs:-2.57142857142857,31.5617332349487)
--(axis cs:-2.57894736842105,31.8347253232122)
--(axis cs:-2.58646616541353,32.1093364890478)
--(axis cs:-2.59398496240602,32.3855712920892)
--(axis cs:-2.6015037593985,32.66343429197)
--(axis cs:-2.60902255639098,32.942930048324)
--(axis cs:-2.61654135338346,33.2240631207849)
--(axis cs:-2.62406015037594,33.5068380689863)
--(axis cs:-2.63157894736842,33.791259452562)
--(axis cs:-2.6390977443609,34.0773318311455)
--(axis cs:-2.64661654135338,34.3650597643708)
--(axis cs:-2.65413533834586,34.6544478118713)
--(axis cs:-2.66165413533835,34.9455005332809)
--(axis cs:-2.66917293233083,35.2382224882331)
--(axis cs:-2.67669172932331,35.5326182363618)
--(axis cs:-2.68421052631579,35.8286923373005)
--(axis cs:-2.69172932330827,36.1264493506831)
--(axis cs:-2.69924812030075,36.4258938361431)
--(axis cs:-2.70676691729323,36.7270303533143)
--(axis cs:-2.71428571428571,37.0298634618304)
--(axis cs:-2.7218045112782,37.334397721325)
--(axis cs:-2.72932330827068,37.6406376914319)
--(axis cs:-2.73684210526316,37.9485879317847)
--(axis cs:-2.74436090225564,38.2582530020172)
--(axis cs:-2.75187969924812,38.569637461763)
--(axis cs:-2.7593984962406,38.8827458706558)
--(axis cs:-2.76691729323308,39.1975827883294)
--(axis cs:-2.77443609022556,39.5141527744173)
--(axis cs:-2.78195488721805,39.8324603885534)
--(axis cs:-2.78947368421053,40.1525101903713)
--(axis cs:-2.79699248120301,40.4743067395046)
--(axis cs:-2.80451127819549,40.7978545955872)
--(axis cs:-2.81203007518797,41.1231583182526)
--(axis cs:-2.81954887218045,41.4502224671346)
--(axis cs:-2.82706766917293,41.7790516018668)
--(axis cs:-2.83458646616541,42.1096502820831)
--(axis cs:-2.84210526315789,42.4420230674169)
--(axis cs:-2.84962406015038,42.7761745175021)
--(axis cs:-2.85714285714286,43.1121091919724)
--(axis cs:-2.86466165413534,43.4498316504614)
--(axis cs:-2.87218045112782,43.7893464526028)
--(axis cs:-2.8796992481203,44.1306581580303)
--(axis cs:-2.88721804511278,44.4737713263776)
--(axis cs:-2.89473684210526,44.8186905172785)
--(axis cs:-2.90225563909774,45.1654202903665)
--(axis cs:-2.90977443609023,45.5139652052755)
--(axis cs:-2.91729323308271,45.864329821639)
--(axis cs:-2.92481203007519,46.2165186990907)
--(axis cs:-2.93233082706767,46.5705363972645)
--(axis cs:-2.93984962406015,46.9263874757939)
--(axis cs:-2.94736842105263,47.2840764943127)
--(axis cs:-2.95488721804511,47.6436080124545)
--(axis cs:-2.96240601503759,48.0049865898531)
--(axis cs:-2.96992481203007,48.3682167861421)
--(axis cs:-2.97744360902256,48.7333031609552)
--(axis cs:-2.98496240601504,49.1002502739261)
--(axis cs:-2.99248120300752,49.4690626846886)
--(axis cs:-3,49.8397449528763)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:-3,52.7502488180062)
--(axis cs:-3,41.1082333574866)
--(axis cs:-2.99248120300752,40.737551089299)
--(axis cs:-2.98496240601504,40.3687386785365)
--(axis cs:-2.97744360902256,40.0017915655655)
--(axis cs:-2.96992481203007,39.6367051907524)
--(axis cs:-2.96240601503759,39.2734749944634)
--(axis cs:-2.95488721804511,38.9120964170648)
--(axis cs:-2.94736842105263,38.552564898923)
--(axis cs:-2.93984962406015,38.1948758804042)
--(axis cs:-2.93233082706767,37.8390248018748)
--(axis cs:-2.92481203007519,37.4850071037011)
--(axis cs:-2.91729323308271,37.1328182262493)
--(axis cs:-2.90977443609023,36.7824536098858)
--(axis cs:-2.90225563909774,36.4339086949768)
--(axis cs:-2.89473684210526,36.0871789218888)
--(axis cs:-2.88721804511278,35.742259730988)
--(axis cs:-2.8796992481203,35.3991465626406)
--(axis cs:-2.87218045112782,35.0578348572131)
--(axis cs:-2.86466165413534,34.7183200550717)
--(axis cs:-2.85714285714286,34.3805975965827)
--(axis cs:-2.84962406015038,34.0446629221125)
--(axis cs:-2.84210526315789,33.7105114720273)
--(axis cs:-2.83458646616541,33.3781386866934)
--(axis cs:-2.82706766917293,33.0475400064772)
--(axis cs:-2.81954887218045,32.7187108717449)
--(axis cs:-2.81203007518797,32.3916467228629)
--(axis cs:-2.80451127819549,32.0663430001975)
--(axis cs:-2.79699248120301,31.742795144115)
--(axis cs:-2.78947368421053,31.4209985949816)
--(axis cs:-2.78195488721805,31.1009487931637)
--(axis cs:-2.77443609022556,30.7826411790277)
--(axis cs:-2.76691729323308,30.4660711929397)
--(axis cs:-2.7593984962406,30.1512342752662)
--(axis cs:-2.75187969924812,29.8381258663733)
--(axis cs:-2.74436090225564,29.5267414066275)
--(axis cs:-2.73684210526316,29.217076336395)
--(axis cs:-2.72932330827068,28.9091260960422)
--(axis cs:-2.7218045112782,28.6028861259353)
--(axis cs:-2.71428571428571,28.2983518664407)
--(axis cs:-2.70676691729323,27.9955187579246)
--(axis cs:-2.69924812030075,27.6943822407534)
--(axis cs:-2.69172932330827,27.3949377552934)
--(axis cs:-2.68421052631579,27.0971807419109)
--(axis cs:-2.67669172932331,26.8011066409721)
--(axis cs:-2.66917293233083,26.5067108928435)
--(axis cs:-2.66165413533835,26.2139889378912)
--(axis cs:-2.65413533834586,25.9229362164816)
--(axis cs:-2.64661654135338,25.6335481689811)
--(axis cs:-2.6390977443609,25.3458202357559)
--(axis cs:-2.63157894736842,25.0597478571723)
--(axis cs:-2.62406015037594,24.7753264735966)
--(axis cs:-2.61654135338346,24.4925515253952)
--(axis cs:-2.60902255639098,24.2114184529343)
--(axis cs:-2.6015037593985,23.9319226965803)
--(axis cs:-2.59398496240602,23.6540596966995)
--(axis cs:-2.58646616541353,23.3778248936581)
--(axis cs:-2.57894736842105,23.1032137278225)
--(axis cs:-2.57142857142857,22.830221639559)
--(axis cs:-2.56390977443609,22.5588440692339)
--(axis cs:-2.55639097744361,22.2890764572135)
--(axis cs:-2.54887218045113,22.020914243864)
--(axis cs:-2.54135338345865,21.7543528695519)
--(axis cs:-2.53383458646617,21.4893877746434)
--(axis cs:-2.52631578947368,21.2260143995048)
--(axis cs:-2.5187969924812,20.9642281845025)
--(axis cs:-2.51127819548872,20.7040245700027)
--(axis cs:-2.50375939849624,20.4453989963717)
--(axis cs:-2.49624060150376,20.1883469039759)
--(axis cs:-2.48872180451128,19.9328637331816)
--(axis cs:-2.4812030075188,19.678944924355)
--(axis cs:-2.47368421052632,19.4265859178625)
--(axis cs:-2.46616541353383,19.1757821540704)
--(axis cs:-2.45864661654135,18.9265290733449)
--(axis cs:-2.45112781954887,18.6788221160524)
--(axis cs:-2.44360902255639,18.4326567225593)
--(axis cs:-2.43609022556391,18.1880283332317)
--(axis cs:-2.42857142857143,17.9449323884361)
--(axis cs:-2.42105263157895,17.7033643285387)
--(axis cs:-2.41353383458647,17.4633195939058)
--(axis cs:-2.40601503759398,17.2247936249037)
--(axis cs:-2.3984962406015,16.9877818618988)
--(axis cs:-2.39097744360902,16.7522797452573)
--(axis cs:-2.38345864661654,16.5182827153456)
--(axis cs:-2.37593984962406,16.2857862125299)
--(axis cs:-2.36842105263158,16.0547856771766)
--(axis cs:-2.3609022556391,15.825276549652)
--(axis cs:-2.35338345864662,15.5972542703224)
--(axis cs:-2.34586466165414,15.370714279554)
--(axis cs:-2.33834586466165,15.1456520177132)
--(axis cs:-2.33082706766917,14.9220629251664)
--(axis cs:-2.32330827067669,14.6999424422797)
--(axis cs:-2.31578947368421,14.4792860094196)
--(axis cs:-2.30827067669173,14.2600890669523)
--(axis cs:-2.30075187969925,14.0423470552441)
--(axis cs:-2.29323308270677,13.8260554146614)
--(axis cs:-2.28571428571429,13.6112095855704)
--(axis cs:-2.2781954887218,13.3978050083374)
--(axis cs:-2.27067669172932,13.1858371233288)
--(axis cs:-2.26315789473684,12.9753013709108)
--(axis cs:-2.25563909774436,12.7661931914499)
--(axis cs:-2.24812030075188,12.5585080253122)
--(axis cs:-2.2406015037594,12.3522413128641)
--(axis cs:-2.23308270676692,12.1473884944719)
--(axis cs:-2.22556390977444,11.9439450105018)
--(axis cs:-2.21804511278195,11.7419063013203)
--(axis cs:-2.21052631578947,11.5412678072936)
--(axis cs:-2.20300751879699,11.342024968788)
--(axis cs:-2.19548872180451,11.1441732261698)
--(axis cs:-2.18796992481203,10.9477080198054)
--(axis cs:-2.18045112781955,10.752624790061)
--(axis cs:-2.17293233082707,10.5589189773029)
--(axis cs:-2.16541353383459,10.3665860218975)
--(axis cs:-2.15789473684211,10.1756213642111)
--(axis cs:-2.15037593984962,9.98602044460989)
--(axis cs:-2.14285714285714,9.79777870346027)
--(axis cs:-2.13533834586466,9.61089158112854)
--(axis cs:-2.12781954887218,9.42535451798098)
--(axis cs:-2.1203007518797,9.24116295438392)
--(axis cs:-2.11278195488722,9.05831233070368)
--(axis cs:-2.10526315789474,8.87679808730652)
--(axis cs:-2.09774436090226,8.69661566455878)
--(axis cs:-2.09022556390977,8.51776050282675)
--(axis cs:-2.08270676691729,8.34022804247675)
--(axis cs:-2.07518796992481,8.16401372387509)
--(axis cs:-2.06766917293233,7.98911298738807)
--(axis cs:-2.06015037593985,7.815521273382)
--(axis cs:-2.05263157894737,7.64323402222317)
--(axis cs:-2.04511278195489,7.47224667427791)
--(axis cs:-2.03759398496241,7.30255466991251)
--(axis cs:-2.03007518796993,7.13415344949329)
--(axis cs:-2.02255639097744,6.96703845338655)
--(axis cs:-2.01503759398496,6.8012051219586)
--(axis cs:-2.00751879699248,6.63664889557573)
--(axis cs:-2,6.47336521460427)
--(axis cs:-1.99248120300752,6.31134951941052)
--(axis cs:-1.98496240601504,6.15059725036078)
--(axis cs:-1.97744360902256,5.99110384782137)
--(axis cs:-1.96992481203008,5.83286475215858)
--(axis cs:-1.96240601503759,5.67587540373873)
--(axis cs:-1.95488721804511,5.52013124292812)
--(axis cs:-1.94736842105263,5.36562771009306)
--(axis cs:-1.93984962406015,5.21236024559985)
--(axis cs:-1.93233082706767,5.06032428981481)
--(axis cs:-1.92481203007519,4.90951528310424)
--(axis cs:-1.91729323308271,4.75992866583444)
--(axis cs:-1.90977443609023,4.61155987837172)
--(axis cs:-1.90225563909774,4.46440436108239)
--(axis cs:-1.89473684210526,4.31845755433277)
--(axis cs:-1.88721804511278,4.17371489848914)
--(axis cs:-1.8796992481203,4.03017183391782)
--(axis cs:-1.87218045112782,3.88782380098513)
--(axis cs:-1.86466165413534,3.74666624005735)
--(axis cs:-1.85714285714286,3.6066945915008)
--(axis cs:-1.84962406015038,3.46790429568179)
--(axis cs:-1.84210526315789,3.33029079296663)
--(axis cs:-1.83458646616541,3.19384952372162)
--(axis cs:-1.82706766917293,3.05857592831306)
--(axis cs:-1.81954887218045,2.92446544710727)
--(axis cs:-1.81203007518797,2.79151352047055)
--(axis cs:-1.80451127819549,2.65971558876921)
--(axis cs:-1.79699248120301,2.52906709236955)
--(axis cs:-1.78947368421053,2.39956347163789)
--(axis cs:-1.78195488721805,2.27120016694052)
--(axis cs:-1.77443609022556,2.14397261864376)
--(axis cs:-1.76691729323308,2.01787626711392)
--(axis cs:-1.7593984962406,1.89290655271729)
--(axis cs:-1.75187969924812,1.76905891582019)
--(axis cs:-1.74436090225564,1.64632879678891)
--(axis cs:-1.73684210526316,1.52471163598978)
--(axis cs:-1.72932330827068,1.4042028737891)
--(axis cs:-1.7218045112782,1.28479795055317)
--(axis cs:-1.71428571428571,1.1664923066483)
--(axis cs:-1.70676691729323,1.04928138244079)
--(axis cs:-1.69924812030075,0.93316061829696)
--(axis cs:-1.69172932330827,0.818125454583111)
--(axis cs:-1.68421052631579,0.704171331665548)
--(axis cs:-1.67669172932331,0.591293689910578)
--(axis cs:-1.66917293233083,0.479487969684508)
--(axis cs:-1.66165413533835,0.368749611353649)
--(axis cs:-1.65413533834586,0.259074055284302)
--(axis cs:-1.64661654135338,0.150456741842778)
--(axis cs:-1.6390977443609,0.0428931113953803)
--(axis cs:-1.63157894736842,-0.0636213956915803)
--(axis cs:-1.62406015037594,-0.169091339051801)
--(axis cs:-1.61654135338346,-0.273521278318972)
--(axis cs:-1.60902255639098,-0.37691577312679)
--(axis cs:-1.6015037593985,-0.479279383108944)
--(axis cs:-1.59398496240602,-0.580616667899126)
--(axis cs:-1.58646616541353,-0.680932187131036)
--(axis cs:-1.57894736842105,-0.780230500438363)
--(axis cs:-1.57142857142857,-0.878516167454799)
--(axis cs:-1.56390977443609,-0.97579374781404)
--(axis cs:-1.55639097744361,-1.07206780114978)
--(axis cs:-1.54887218045113,-1.16734288709571)
--(axis cs:-1.54135338345865,-1.26162356528552)
--(axis cs:-1.53383458646617,-1.35491439535291)
--(axis cs:-1.52631578947368,-1.44721993693156)
--(axis cs:-1.5187969924812,-1.53854474965518)
--(axis cs:-1.51127819548872,-1.62889339315746)
--(axis cs:-1.50375939849624,-1.71827042707209)
--(axis cs:-1.49624060150376,-1.80668041103275)
--(axis cs:-1.48872180451128,-1.89412790467316)
--(axis cs:-1.4812030075188,-1.98061746762699)
--(axis cs:-1.47368421052632,-2.06615365952794)
--(axis cs:-1.46616541353383,-2.15074104000971)
--(axis cs:-1.45864661654135,-2.23438416870599)
--(axis cs:-1.45112781954887,-2.31708760525047)
--(axis cs:-1.44360902255639,-2.39885590927684)
--(axis cs:-1.43609022556391,-2.47969364041881)
--(axis cs:-1.42857142857143,-2.55960535831005)
--(axis cs:-1.42105263157895,-2.63859562258427)
--(axis cs:-1.41353383458647,-2.71666899287515)
--(axis cs:-1.40601503759399,-2.7938300288164)
--(axis cs:-1.3984962406015,-2.8700832900417)
--(axis cs:-1.39097744360902,-2.94543333618474)
--(axis cs:-1.38345864661654,-3.01988472687923)
--(axis cs:-1.37593984962406,-3.09344202175885)
--(axis cs:-1.36842105263158,-3.1661097804573)
--(axis cs:-1.3609022556391,-3.23789256260826)
--(axis cs:-1.35338345864662,-3.30879492784544)
--(axis cs:-1.34586466165414,-3.37882143580252)
--(axis cs:-1.33834586466165,-3.44797664611321)
--(axis cs:-1.33082706766917,-3.51626511841119)
--(axis cs:-1.32330827067669,-3.58369141233015)
--(axis cs:-1.31578947368421,-3.65026008750379)
--(axis cs:-1.30827067669173,-3.7159757035658)
--(axis cs:-1.30075187969925,-3.78084282014988)
--(axis cs:-1.29323308270677,-3.84486599688972)
--(axis cs:-1.28571428571429,-3.90804979341901)
--(axis cs:-1.2781954887218,-3.97039876937144)
--(axis cs:-1.27067669172932,-4.03191748438071)
--(axis cs:-1.26315789473684,-4.09261049808052)
--(axis cs:-1.25563909774436,-4.15248237010454)
--(axis cs:-1.24812030075188,-4.21153766008649)
--(axis cs:-1.2406015037594,-4.26978092766004)
--(axis cs:-1.23308270676692,-4.3272167324589)
--(axis cs:-1.22556390977444,-4.38384963411676)
--(axis cs:-1.21804511278195,-4.43968419226731)
--(axis cs:-1.21052631578947,-4.49472496654423)
--(axis cs:-1.20300751879699,-4.54897651658124)
--(axis cs:-1.19548872180451,-4.60244340201202)
--(axis cs:-1.18796992481203,-4.65513018247026)
--(axis cs:-1.18045112781955,-4.70704141758966)
--(axis cs:-1.17293233082707,-4.7581816670039)
--(axis cs:-1.16541353383459,-4.80855549034669)
--(axis cs:-1.15789473684211,-4.85816744725171)
--(axis cs:-1.15037593984962,-4.90702209735266)
--(axis cs:-1.14285714285714,-4.95512400028324)
--(axis cs:-1.13533834586466,-5.00247771567713)
--(axis cs:-1.12781954887218,-5.04908780316803)
--(axis cs:-1.1203007518797,-5.09495882238963)
--(axis cs:-1.11278195488722,-5.14009533297562)
--(axis cs:-1.10526315789474,-5.1845018945597)
--(axis cs:-1.09774436090226,-5.22818306677557)
--(axis cs:-1.09022556390977,-5.27114340925691)
--(axis cs:-1.08270676691729,-5.31338748163741)
--(axis cs:-1.07518796992481,-5.35491984355078)
--(axis cs:-1.06766917293233,-5.3957450546307)
--(axis cs:-1.06015037593985,-5.43586767451087)
--(axis cs:-1.05263157894737,-5.47529226282498)
--(axis cs:-1.04511278195489,-5.51402337920672)
--(axis cs:-1.03759398496241,-5.55206558328979)
--(axis cs:-1.03007518796993,-5.58942343470788)
--(axis cs:-1.02255639097744,-5.62610149309468)
--(axis cs:-1.01503759398496,-5.66210431808389)
--(axis cs:-1.00751879699248,-5.6974364693092)
--(axis cs:-1,-5.7321025064043)
--(axis cs:-0.992481203007519,-5.76610698900288)
--(axis cs:-0.984962406015038,-5.79945447673865)
--(axis cs:-0.977443609022556,-5.83214952924529)
--(axis cs:-0.969924812030075,-5.86419670615649)
--(axis cs:-0.962406015037594,-5.89560056710595)
--(axis cs:-0.954887218045113,-5.92636567172736)
--(axis cs:-0.947368421052632,-5.95649657965442)
--(axis cs:-0.93984962406015,-5.98599785052082)
--(axis cs:-0.932330827067669,-6.01487404396024)
--(axis cs:-0.924812030075188,-6.0431297196064)
--(axis cs:-0.917293233082707,-6.07076943709297)
--(axis cs:-0.909774436090226,-6.09779775605365)
--(axis cs:-0.902255639097744,-6.12421923612213)
--(axis cs:-0.894736842105263,-6.15003843693211)
--(axis cs:-0.887218045112782,-6.17525991811728)
--(axis cs:-0.879699248120301,-6.19988823931134)
--(axis cs:-0.87218045112782,-6.22392796014797)
--(axis cs:-0.864661654135339,-6.24738364026088)
--(axis cs:-0.857142857142857,-6.27025983928374)
--(axis cs:-0.849624060150376,-6.29256111685027)
--(axis cs:-0.842105263157895,-6.31429203259414)
--(axis cs:-0.834586466165414,-6.33545714614905)
--(axis cs:-0.827067669172933,-6.3560610171487)
--(axis cs:-0.819548872180451,-6.37610820522678)
--(axis cs:-0.81203007518797,-6.39560327001698)
--(axis cs:-0.804511278195489,-6.414550771153)
--(axis cs:-0.796992481203008,-6.43295526826853)
--(axis cs:-0.789473684210527,-6.45082132099725)
--(axis cs:-0.781954887218045,-6.46815348897288)
--(axis cs:-0.774436090225564,-6.48495633182909)
--(axis cs:-0.766917293233083,-6.50123440919958)
--(axis cs:-0.759398496240602,-6.51699228071805)
--(axis cs:-0.75187969924812,-6.53223450601818)
--(axis cs:-0.744360902255639,-6.54696564473368)
--(axis cs:-0.736842105263158,-6.56119025649823)
--(axis cs:-0.729323308270677,-6.57491290094553)
--(axis cs:-0.721804511278195,-6.58813813770927)
--(axis cs:-0.714285714285714,-6.60087052642314)
--(axis cs:-0.706766917293233,-6.61311462672084)
--(axis cs:-0.699248120300752,-6.62487499823605)
--(axis cs:-0.691729323308271,-6.63615620060249)
--(axis cs:-0.684210526315789,-6.64696279345383)
--(axis cs:-0.676691729323308,-6.65729933642376)
--(axis cs:-0.669172932330827,-6.66717038914599)
--(axis cs:-0.661654135338346,-6.67658051125421)
--(axis cs:-0.654135338345865,-6.68553426238211)
--(axis cs:-0.646616541353384,-6.69403620216337)
--(axis cs:-0.639097744360902,-6.70209089023171)
--(axis cs:-0.631578947368421,-6.7097028862208)
--(axis cs:-0.62406015037594,-6.71687674976435)
--(axis cs:-0.616541353383459,-6.72361704049604)
--(axis cs:-0.609022556390978,-6.72992831804956)
--(axis cs:-0.601503759398496,-6.73581514205862)
--(axis cs:-0.593984962406015,-6.74128207215691)
--(axis cs:-0.586466165413534,-6.74633366797811)
--(axis cs:-0.578947368421053,-6.75097448915592)
--(axis cs:-0.571428571428572,-6.75520909532404)
--(axis cs:-0.56390977443609,-6.75904204611615)
--(axis cs:-0.556390977443609,-6.76247790116596)
--(axis cs:-0.548872180451128,-6.76552122010715)
--(axis cs:-0.541353383458647,-6.76817656257341)
--(axis cs:-0.533834586466166,-6.77044848819845)
--(axis cs:-0.526315789473685,-6.77234155661595)
--(axis cs:-0.518796992481203,-6.77386032745961)
--(axis cs:-0.511278195488722,-6.77500936036311)
--(axis cs:-0.503759398496241,-6.77579321496016)
--(axis cs:-0.496240601503759,-6.77621645088445)
--(axis cs:-0.488721804511278,-6.77628362776966)
--(axis cs:-0.481203007518797,-6.7759993052495)
--(axis cs:-0.473684210526316,-6.77536804295765)
--(axis cs:-0.466165413533835,-6.77439440052781)
--(axis cs:-0.458646616541353,-6.77308293759367)
--(axis cs:-0.451127819548872,-6.77143821378893)
--(axis cs:-0.443609022556391,-6.76946478874728)
--(axis cs:-0.43609022556391,-6.7671672221024)
--(axis cs:-0.428571428571429,-6.76455007348801)
--(axis cs:-0.421052631578947,-6.76161790253778)
--(axis cs:-0.413533834586466,-6.75837526888541)
--(axis cs:-0.406015037593985,-6.7548267321646)
--(axis cs:-0.398496240601504,-6.75097685200903)
--(axis cs:-0.390977443609023,-6.7468301880524)
--(axis cs:-0.383458646616542,-6.74239129992841)
--(axis cs:-0.37593984962406,-6.73766474727075)
--(axis cs:-0.368421052631579,-6.7326550897131)
--(axis cs:-0.360902255639098,-6.72736688688917)
--(axis cs:-0.353383458646617,-6.72180469843265)
--(axis cs:-0.345864661654136,-6.71597308397722)
--(axis cs:-0.338345864661654,-6.70987660315659)
--(axis cs:-0.330827067669173,-6.70351981560445)
--(axis cs:-0.323308270676692,-6.69690728095448)
--(axis cs:-0.315789473684211,-6.69004355884038)
--(axis cs:-0.30827067669173,-6.68293320889586)
--(axis cs:-0.300751879699248,-6.67558079075459)
--(axis cs:-0.293233082706767,-6.66799086405027)
--(axis cs:-0.285714285714286,-6.6601679884166)
--(axis cs:-0.278195488721805,-6.65211672348727)
--(axis cs:-0.270676691729324,-6.64384162889596)
--(axis cs:-0.263157894736842,-6.63534726427639)
--(axis cs:-0.255639097744361,-6.62663818926223)
--(axis cs:-0.24812030075188,-6.61771896348718)
--(axis cs:-0.240601503759398,-6.60859414658494)
--(axis cs:-0.233082706766917,-6.59926829818919)
--(axis cs:-0.225563909774436,-6.58974597793364)
--(axis cs:-0.218045112781955,-6.58003174545197)
--(axis cs:-0.210526315789474,-6.57013016037787)
--(axis cs:-0.203007518796992,-6.56004578234505)
--(axis cs:-0.195488721804511,-6.54978317098719)
--(axis cs:-0.18796992481203,-6.53934688593799)
--(axis cs:-0.180451127819549,-6.52874148683113)
--(axis cs:-0.172932330827068,-6.51797153330032)
--(axis cs:-0.165413533834587,-6.50704158497925)
--(axis cs:-0.157894736842105,-6.49595620150161)
--(axis cs:-0.150375939849624,-6.48471994250108)
--(axis cs:-0.142857142857143,-6.47333736761138)
--(axis cs:-0.135338345864662,-6.46181303646618)
--(axis cs:-0.127819548872181,-6.45015150869919)
--(axis cs:-0.120300751879699,-6.43835734394409)
--(axis cs:-0.112781954887218,-6.42643510183457)
--(axis cs:-0.105263157894737,-6.41438934200435)
--(axis cs:-0.0977443609022557,-6.40222462408709)
--(axis cs:-0.0902255639097747,-6.3899455077165)
--(axis cs:-0.0827067669172932,-6.37755655252628)
--(axis cs:-0.0751879699248121,-6.36506231815011)
--(axis cs:-0.0676691729323311,-6.35246736422169)
--(axis cs:-0.0601503759398496,-6.3397762503747)
--(axis cs:-0.0526315789473686,-6.32699353624286)
--(axis cs:-0.0451127819548875,-6.31412378145983)
--(axis cs:-0.0375939849624061,-6.30117154565933)
--(axis cs:-0.030075187969925,-6.28814138847505)
--(axis cs:-0.022556390977444,-6.27503786954067)
--(axis cs:-0.0150375939849625,-6.26186554848989)
--(axis cs:-0.00751879699248148,-6.2486289849564)
--(axis cs:0,41.3858841553672)
--(axis cs:0,41.3858841553672)
--(axis cs:0.0075187969924812,41.0071237694731)
--(axis cs:0.0150375939849624,40.6303034560411)
--(axis cs:0.0225563909774436,40.2554184351366)
--(axis cs:0.0300751879699248,39.8824639268252)
--(axis cs:0.037593984962406,39.5114351511723)
--(axis cs:0.0451127819548872,39.1423273282435)
--(axis cs:0.0526315789473684,38.7751356781041)
--(axis cs:0.0601503759398496,38.4098554208197)
--(axis cs:0.0676691729323308,38.0464817764557)
--(axis cs:0.075187969924812,37.6850099650778)
--(axis cs:0.0827067669172932,37.3254352067512)
--(axis cs:0.0902255639097744,36.9677527215416)
--(axis cs:0.0977443609022556,36.6119577295143)
--(axis cs:0.105263157894737,36.258045450735)
--(axis cs:0.112781954887218,35.906011105269)
--(axis cs:0.120300751879699,35.5558499131819)
--(axis cs:0.12781954887218,35.2075570945391)
--(axis cs:0.135338345864662,34.8611278694062)
--(axis cs:0.142857142857143,34.5165574578486)
--(axis cs:0.150375939849624,34.1738410799317)
--(axis cs:0.157894736842105,33.8329739557212)
--(axis cs:0.165413533834586,33.4939513052824)
--(axis cs:0.172932330827068,33.1567683486808)
--(axis cs:0.180451127819549,32.821420305982)
--(axis cs:0.18796992481203,32.4879023972514)
--(axis cs:0.195488721804511,32.1562098425545)
--(axis cs:0.203007518796992,31.8263378619568)
--(axis cs:0.210526315789474,31.4982816755238)
--(axis cs:0.218045112781955,31.1720365033209)
--(axis cs:0.225563909774436,30.8475975654137)
--(axis cs:0.233082706766917,30.5249600818676)
--(axis cs:0.240601503759398,30.2041192727481)
--(axis cs:0.24812030075188,29.8850703581207)
--(axis cs:0.255639097744361,29.5678085580509)
--(axis cs:0.263157894736842,29.2523290926041)
--(axis cs:0.270676691729323,28.9386271818459)
--(axis cs:0.278195488721804,28.6266980458417)
--(axis cs:0.285714285714286,28.3165369046571)
--(axis cs:0.293233082706767,28.0081389783574)
--(axis cs:0.300751879699248,27.7014994870083)
--(axis cs:0.308270676691729,27.3966136506751)
--(axis cs:0.315789473684211,27.0934766894233)
--(axis cs:0.323308270676692,26.7920838233185)
--(axis cs:0.330827067669173,26.4924302724262)
--(axis cs:0.338345864661654,26.1945112568117)
--(axis cs:0.345864661654135,25.8983219965407)
--(axis cs:0.353383458646617,25.6038577116785)
--(axis cs:0.360902255639098,25.3111136222907)
--(axis cs:0.368421052631579,25.0200849484427)
--(axis cs:0.37593984962406,24.7307669102001)
--(axis cs:0.383458646616541,24.4431547276282)
--(axis cs:0.390977443609023,24.1572436207927)
--(axis cs:0.398496240601504,23.873028809759)
--(axis cs:0.406015037593985,23.5905055145925)
--(axis cs:0.413533834586466,23.3096689553588)
--(axis cs:0.421052631578947,23.0305143521234)
--(axis cs:0.428571428571429,22.7530369249517)
--(axis cs:0.43609022556391,22.4772318939091)
--(axis cs:0.443609022556391,22.2030944790613)
--(axis cs:0.451127819548872,21.9306199004737)
--(axis cs:0.458646616541353,21.6598033782117)
--(axis cs:0.466165413533835,21.3906401323409)
--(axis cs:0.473684210526316,21.1231253829267)
--(axis cs:0.481203007518797,20.8572543500346)
--(axis cs:0.488721804511278,20.5930222537301)
--(axis cs:0.496240601503759,20.3304243140787)
--(axis cs:0.503759398496241,20.0694557511459)
--(axis cs:0.511278195488722,19.8101117849971)
--(axis cs:0.518796992481203,19.5523876356979)
--(axis cs:0.526315789473684,19.2962785233137)
--(axis cs:0.533834586466165,19.04177966791)
--(axis cs:0.541353383458647,18.7888862895523)
--(axis cs:0.548872180451128,18.5375936083061)
--(axis cs:0.556390977443609,18.2878968442369)
--(axis cs:0.56390977443609,18.0397912174101)
--(axis cs:0.571428571428571,17.7932719478912)
--(axis cs:0.578947368421053,17.5483342557458)
--(axis cs:0.586466165413534,17.3049733610392)
--(axis cs:0.593984962406015,17.0631844838371)
--(axis cs:0.601503759398496,16.8229628442048)
--(axis cs:0.609022556390977,16.5843036622079)
--(axis cs:0.616541353383459,16.3472021579118)
--(axis cs:0.62406015037594,16.111653551382)
--(axis cs:0.631578947368421,15.8776530626841)
--(axis cs:0.639097744360902,15.6451959118834)
--(axis cs:0.646616541353383,15.4142773190455)
--(axis cs:0.654135338345865,15.1848925042359)
--(axis cs:0.661654135338346,14.9570366875201)
--(axis cs:0.669172932330827,14.7307050889634)
--(axis cs:0.676691729323308,14.5058929286315)
--(axis cs:0.684210526315789,14.2825954265898)
--(axis cs:0.691729323308271,14.0608078029038)
--(axis cs:0.699248120300752,13.8405252776389)
--(axis cs:0.706766917293233,13.6217430708607)
--(axis cs:0.714285714285714,13.4044564026347)
--(axis cs:0.721804511278195,13.1886604930262)
--(axis cs:0.729323308270677,12.9743505621009)
--(axis cs:0.736842105263158,12.7615218299242)
--(axis cs:0.744360902255639,12.5501695165616)
--(axis cs:0.75187969924812,12.3402888420785)
--(axis cs:0.759398496240602,12.1318750265405)
--(axis cs:0.766917293233083,11.924923290013)
--(axis cs:0.774436090225564,11.7194288525615)
--(axis cs:0.781954887218045,11.5153869342515)
--(axis cs:0.789473684210526,11.3127927551485)
--(axis cs:0.796992481203007,11.111641535318)
--(axis cs:0.804511278195489,10.9119284948254)
--(axis cs:0.81203007518797,10.7136488537363)
--(axis cs:0.819548872180451,10.5167978321161)
--(axis cs:0.827067669172932,10.3213706500303)
--(axis cs:0.834586466165413,10.1273625275444)
--(axis cs:0.842105263157895,9.93476868472392)
--(axis cs:0.849624060150376,9.74358434163427)
--(axis cs:0.857142857142857,9.55380471834097)
--(axis cs:0.864661654135338,9.36542503490951)
--(axis cs:0.87218045112782,9.17844051140536)
--(axis cs:0.879699248120301,8.99284636789401)
--(axis cs:0.887218045112782,8.80863782444095)
--(axis cs:0.894736842105263,8.62581010111166)
--(axis cs:0.902255639097744,8.44435841797164)
--(axis cs:0.909774436090226,8.26427799508634)
--(axis cs:0.917293233082707,8.08556405252127)
--(axis cs:0.924812030075188,7.90821181034192)
--(axis cs:0.932330827067669,7.73221648861376)
--(axis cs:0.93984962406015,7.55757330740228)
--(axis cs:0.947368421052632,7.38427748677296)
--(axis cs:0.954887218045113,7.21232424679129)
--(axis cs:0.962406015037594,7.04170880752275)
--(axis cs:0.969924812030075,6.87242638903283)
--(axis cs:0.977443609022556,6.70447221138701)
--(axis cs:0.984962406015037,6.53784149465078)
--(axis cs:0.992481203007519,6.37252945888963)
--(axis cs:1,6.20853132416902)
--(axis cs:1.00751879699248,6.04584231055446)
--(axis cs:1.01503759398496,5.88445763811142)
--(axis cs:1.02255639097744,5.7243725269054)
--(axis cs:1.03007518796992,5.56558219700186)
--(axis cs:1.03759398496241,5.40808186846631)
--(axis cs:1.04511278195489,5.25186676136422)
--(axis cs:1.05263157894737,5.09693209576108)
--(axis cs:1.06015037593985,4.94327309172237)
--(axis cs:1.06766917293233,4.79088496931359)
--(axis cs:1.07518796992481,4.63976294860019)
--(axis cs:1.08270676691729,4.48990224964769)
--(axis cs:1.09022556390977,4.34129809252156)
--(axis cs:1.09774436090226,4.19394569728728)
--(axis cs:1.10526315789474,4.04784028401035)
--(axis cs:1.11278195488722,3.90297707275624)
--(axis cs:1.1203007518797,3.75935128359044)
--(axis cs:1.12781954887218,3.61695813657844)
--(axis cs:1.13533834586466,3.47579285178571)
--(axis cs:1.14285714285714,3.33585064927775)
--(axis cs:1.15037593984962,3.19712674912003)
--(axis cs:1.15789473684211,3.05961637137805)
--(axis cs:1.16541353383459,2.92331473611728)
--(axis cs:1.17293233082707,2.78821706340323)
--(axis cs:1.18045112781955,2.65431857330135)
--(axis cs:1.18796992481203,2.52161448587715)
--(axis cs:1.19548872180451,2.39010002119609)
--(axis cs:1.20300751879699,2.2597703993237)
--(axis cs:1.21052631578947,2.13062084032541)
--(axis cs:1.21804511278195,2.00264656426673)
--(axis cs:1.22556390977444,1.87584279121316)
--(axis cs:1.23308270676692,1.75020474123016)
--(axis cs:1.2406015037594,1.62572763438322)
--(axis cs:1.24812030075188,1.50240669073783)
--(axis cs:1.25563909774436,1.38023713035948)
--(axis cs:1.26315789473684,1.25921417331364)
--(axis cs:1.27067669172932,1.13933303966581)
--(axis cs:1.2781954887218,1.02058894948146)
--(axis cs:1.28571428571429,0.902977122826077)
--(axis cs:1.29323308270677,0.786492779765156)
--(axis cs:1.30075187969925,0.671131140364165)
--(axis cs:1.30827067669173,0.556887424688616)
--(axis cs:1.31578947368421,0.443756852803962)
--(axis cs:1.32330827067669,0.331734644775701)
--(axis cs:1.33082706766917,0.22081602066934)
--(axis cs:1.33834586466165,0.110996200550326)
--(axis cs:1.34586466165414,0.00227040448416549)
--(axis cs:1.35338345864662,-0.105366147463669)
--(axis cs:1.3609022556391,-0.211918235227688)
--(axis cs:1.36842105263158,-0.317390638742395)
--(axis cs:1.37593984962406,-0.421788137942321)
--(axis cs:1.38345864661654,-0.525115512761984)
--(axis cs:1.39097744360902,-0.627377543135871)
--(axis cs:1.3984962406015,-0.728579008998529)
--(axis cs:1.40601503759398,-0.828724690284466)
--(axis cs:1.41353383458647,-0.92781936692819)
--(axis cs:1.42105263157895,-1.02586781886422)
--(axis cs:1.42857142857143,-1.12287482602707)
--(axis cs:1.43609022556391,-1.21884516835126)
--(axis cs:1.44360902255639,-1.31378362577131)
--(axis cs:1.45112781954887,-1.40769497822171)
--(axis cs:1.45864661654135,-1.500584005637)
--(axis cs:1.46616541353383,-1.59245548795168)
--(axis cs:1.47368421052632,-1.68331420510029)
--(axis cs:1.4812030075188,-1.77316493701733)
--(axis cs:1.48872180451128,-1.86201246363729)
--(axis cs:1.49624060150376,-1.94986156489475)
--(axis cs:1.50375939849624,-2.03671702072415)
--(axis cs:1.51127819548872,-2.12258361106004)
--(axis cs:1.5187969924812,-2.20746611583696)
--(axis cs:1.52631578947368,-2.29136931498938)
--(axis cs:1.53383458646617,-2.37429798845185)
--(axis cs:1.54135338345865,-2.45625691615888)
--(axis cs:1.54887218045113,-2.53725087804496)
--(axis cs:1.55639097744361,-2.61728465404462)
--(axis cs:1.56390977443609,-2.69636302409239)
--(axis cs:1.57142857142857,-2.77449076812277)
--(axis cs:1.57894736842105,-2.85167266607028)
--(axis cs:1.58646616541353,-2.92791349786944)
--(axis cs:1.59398496240601,-3.00321804345475)
--(axis cs:1.6015037593985,-3.07759108276074)
--(axis cs:1.60902255639098,-3.15103739572193)
--(axis cs:1.61654135338346,-3.22356176227281)
--(axis cs:1.62406015037594,-3.29516896234791)
--(axis cs:1.63157894736842,-3.36586377588176)
--(axis cs:1.6390977443609,-3.43565098280886)
--(axis cs:1.64661654135338,-3.50453536306372)
--(axis cs:1.65413533834586,-3.57252169658088)
--(axis cs:1.66165413533835,-3.63961476329482)
--(axis cs:1.66917293233083,-3.70581934314008)
--(axis cs:1.67669172932331,-3.77114021605118)
--(axis cs:1.68421052631579,-3.8355821619626)
--(axis cs:1.69172932330827,-3.8991499608089)
--(axis cs:1.69924812030075,-3.96184839252456)
--(axis cs:1.70676691729323,-4.02368223704413)
--(axis cs:1.71428571428571,-4.0846562743021)
--(axis cs:1.7218045112782,-4.144775284233)
--(axis cs:1.72932330827068,-4.20404404677131)
--(axis cs:1.73684210526316,-4.2624673418516)
--(axis cs:1.74436090225564,-4.32004994940834)
--(axis cs:1.75187969924812,-4.37679664937606)
--(axis cs:1.7593984962406,-4.43271222168929)
--(axis cs:1.76691729323308,-4.48780144628253)
--(axis cs:1.77443609022556,-4.5420691030903)
--(axis cs:1.78195488721805,-4.59551997204713)
--(axis cs:1.78947368421053,-4.6481588330875)
--(axis cs:1.79699248120301,-4.69999046614595)
--(axis cs:1.80451127819549,-4.75101965115699)
--(axis cs:1.81203007518797,-4.80125116805513)
--(axis cs:1.81954887218045,-4.85068979677491)
--(axis cs:1.82706766917293,-4.89934031725082)
--(axis cs:1.83458646616541,-4.94720750941738)
--(axis cs:1.84210526315789,-4.99429615320911)
--(axis cs:1.84962406015038,-5.04061102856052)
--(axis cs:1.85714285714286,-5.08615691540613)
--(axis cs:1.86466165413534,-5.13093859368044)
--(axis cs:1.87218045112782,-5.174960843318)
--(axis cs:1.8796992481203,-5.21822844425331)
--(axis cs:1.88721804511278,-5.26074617642087)
--(axis cs:1.89473684210526,-5.3025188197552)
--(axis cs:1.90225563909774,-5.34355115419083)
--(axis cs:1.90977443609023,-5.38384795966226)
--(axis cs:1.91729323308271,-5.42341401610401)
--(axis cs:1.92481203007519,-5.4622541034506)
--(axis cs:1.93233082706767,-5.50037300163655)
--(axis cs:1.93984962406015,-5.53777549059634)
--(axis cs:1.94736842105263,-5.57446635026454)
--(axis cs:1.95488721804511,-5.61045036057564)
--(axis cs:1.96240601503759,-5.64573230146416)
--(axis cs:1.96992481203007,-5.68031695286459)
--(axis cs:1.97744360902256,-5.71420909471148)
--(axis cs:1.98496240601504,-5.7474135069393)
--(axis cs:1.99248120300752,-5.77993496948262)
--(axis cs:2,-5.81177826227594)
--(axis cs:2.00751879699248,-5.84294816525376)
--(axis cs:2.01503759398496,-5.87344945835059)
--(axis cs:2.02255639097744,-5.90328692150097)
--(axis cs:2.03007518796992,-5.9324653346394)
--(axis cs:2.03759398496241,-5.96098947770039)
--(axis cs:2.04511278195489,-5.98886413061845)
--(axis cs:2.05263157894737,-6.01609407332815)
--(axis cs:2.06015037593985,-6.04268408576394)
--(axis cs:2.06766917293233,-6.06863894786037)
--(axis cs:2.07518796992481,-6.09396343955194)
--(axis cs:2.08270676691729,-6.11866234077317)
--(axis cs:2.09022556390977,-6.14274043145857)
--(axis cs:2.09774436090226,-6.16620249154264)
--(axis cs:2.10526315789474,-6.18905330095995)
--(axis cs:2.11278195488722,-6.21129763964498)
--(axis cs:2.1203007518797,-6.23294028753224)
--(axis cs:2.12781954887218,-6.25398602455626)
--(axis cs:2.13533834586466,-6.27443963065153)
--(axis cs:2.14285714285714,-6.29430588575261)
--(axis cs:2.15037593984962,-6.31358956979398)
--(axis cs:2.15789473684211,-6.33229546271013)
--(axis cs:2.16541353383459,-6.35042834443566)
--(axis cs:2.17293233082707,-6.367992994905)
--(axis cs:2.18045112781955,-6.38499419405272)
--(axis cs:2.18796992481203,-6.4014367218133)
--(axis cs:2.19548872180451,-6.4173253581213)
--(axis cs:2.20300751879699,-6.43266488291118)
--(axis cs:2.21052631578947,-6.44746007611751)
--(axis cs:2.21804511278195,-6.46171571767473)
--(axis cs:2.22556390977444,-6.47543658751743)
--(axis cs:2.23308270676692,-6.48862746558011)
--(axis cs:2.2406015037594,-6.50129313179727)
--(axis cs:2.24812030075188,-6.51343836610341)
--(axis cs:2.25563909774436,-6.52506794843308)
--(axis cs:2.26315789473684,-6.53618665872078)
--(axis cs:2.27067669172932,-6.54679927690103)
--(axis cs:2.2781954887218,-6.55691058290831)
--(axis cs:2.28571428571429,-6.56652535667719)
--(axis cs:2.29323308270677,-6.57564837814216)
--(axis cs:2.30075187969925,-6.58428442723775)
--(axis cs:2.30827067669173,-6.59243828389844)
--(axis cs:2.31578947368421,-6.60011472805878)
--(axis cs:2.32330827067669,-6.60731853965328)
--(axis cs:2.33082706766917,-6.61405449861644)
--(axis cs:2.33834586466165,-6.62032738488276)
--(axis cs:2.34586466165414,-6.6261419783868)
--(axis cs:2.35338345864662,-6.63150305906306)
--(axis cs:2.3609022556391,-6.63641540684605)
--(axis cs:2.36842105263158,-6.64088380167028)
--(axis cs:2.37593984962406,-6.64491302347027)
--(axis cs:2.38345864661654,-6.64850785218054)
--(axis cs:2.39097744360902,-6.6516730677356)
--(axis cs:2.3984962406015,-6.65441345006997)
--(axis cs:2.40601503759398,-6.65673377911814)
--(axis cs:2.41353383458647,-6.65863883481467)
--(axis cs:2.42105263157895,-6.66013339709406)
--(axis cs:2.42857142857143,-6.6612222458908)
--(axis cs:2.43609022556391,-6.66191016113943)
--(axis cs:2.44360902255639,-6.66220192277446)
--(axis cs:2.45112781954887,-6.6621023107304)
--(axis cs:2.45864661654135,-6.66161610494178)
--(axis cs:2.46616541353383,-6.6607480853431)
--(axis cs:2.47368421052632,-6.65950303186889)
--(axis cs:2.4812030075188,-6.65788572445365)
--(axis cs:2.48872180451128,-6.65590094303189)
--(axis cs:2.49624060150376,-6.65355346753814)
--(axis cs:2.50375939849624,-6.65084807790694)
--(axis cs:2.51127819548872,-6.64778955407274)
--(axis cs:2.5187969924812,-6.64438267597012)
--(axis cs:2.52631578947368,-6.64063222353354)
--(axis cs:2.53383458646617,-6.63654297669757)
--(axis cs:2.54135338345865,-6.63211971539667)
--(axis cs:2.54887218045113,-6.62736721956541)
--(axis cs:2.55639097744361,-6.62229026913829)
--(axis cs:2.56390977443609,-6.61689364404981)
--(axis cs:2.57142857142857,-6.61118212423449)
--(axis cs:2.57894736842105,-6.60516048962684)
--(axis cs:2.58646616541353,-6.59883352016136)
--(axis cs:2.59398496240601,-6.59220599577263)
--(axis cs:2.6015037593985,-6.58528269639511)
--(axis cs:2.60902255639098,-6.57806840196331)
--(axis cs:2.61654135338346,-6.57056789241177)
--(axis cs:2.62406015037594,-6.56278594767501)
--(axis cs:2.63157894736842,-6.55472734768752)
--(axis cs:2.6390977443609,-6.54639687238385)
--(axis cs:2.64661654135338,-6.53779930169848)
--(axis cs:2.65413533834586,-6.52893941556594)
--(axis cs:2.66165413533835,-6.51982199392071)
--(axis cs:2.66917293233083,-6.51045181669737)
--(axis cs:2.67669172932331,-6.50083366383042)
--(axis cs:2.68421052631579,-6.49097231525438)
--(axis cs:2.69172932330827,-6.4808725509037)
--(axis cs:2.69924812030075,-6.47053915071298)
--(axis cs:2.70676691729323,-6.45997689461667)
--(axis cs:2.71428571428571,-6.44919056254933)
--(axis cs:2.7218045112782,-6.43818493444546)
--(axis cs:2.72932330827068,-6.42696479023958)
--(axis cs:2.73684210526316,-6.41553490986617)
--(axis cs:2.74436090225564,-6.40390007325982)
--(axis cs:2.75187969924812,-6.39206506035495)
--(axis cs:2.7593984962406,-6.38003465108616)
--(axis cs:2.76691729323308,-6.36781362538794)
--(axis cs:2.77443609022556,-6.35540676319478)
--(axis cs:2.78195488721805,-6.34281884444117)
--(axis cs:2.78947368421053,-6.33005464906169)
--(axis cs:2.79699248120301,-6.31711895699085)
--(axis cs:2.80451127819549,-6.30401654816316)
--(axis cs:2.81203007518797,-6.29075220251313)
--(axis cs:2.81954887218045,-6.27733069997525)
--(axis cs:2.82706766917293,-6.26375682048405)
--(axis cs:2.83458646616541,-6.25003534397403)
--(axis cs:2.84210526315789,-6.23617105037977)
--(axis cs:2.84962406015038,-6.22216871963573)
--(axis cs:2.85714285714286,-6.20803313167643)
--(axis cs:2.86466165413534,-6.19376906643639)
--(axis cs:2.87218045112782,-6.17938130385011)
--(axis cs:2.8796992481203,-6.16487462385213)
--(axis cs:2.88721804511278,-6.15025380637697)
--(axis cs:2.89473684210526,-6.13552363135913)
--(axis cs:2.90225563909774,-6.12068887873312)
--(axis cs:2.90977443609023,-6.10575432843343)
--(axis cs:2.91729323308271,-6.09072476039468)
--(axis cs:2.92481203007519,-6.07560495455127)
--(axis cs:2.93233082706767,-6.06039969083777)
--(axis cs:2.93984962406015,-6.04511374918871)
--(axis cs:2.94736842105263,-6.02975190953855)
--(axis cs:2.95488721804511,-6.01431895182182)
--(axis cs:2.96240601503759,45.6239727350399)
--(axis cs:2.96992481203007,45.1893433445599)
--(axis cs:2.97744360902256,44.7571363538028)
--(axis cs:2.98496240601504,44.3273450214341)
--(axis cs:2.99248120300752,43.8999626061197)
--(axis cs:3,43.4749823665253)
--(axis cs:3,43.4749823665253)
--(axis cs:3.00751879699248,43.0523975613162)
--(axis cs:3.01503759398496,42.6322014491584)
--(axis cs:3.02255639097744,42.2143872887174)
--(axis cs:3.03007518796993,41.7989483386588)
--(axis cs:3.03759398496241,41.3858778576484)
--(axis cs:3.04511278195489,40.9751691043517)
--(axis cs:3.05263157894737,40.5668153374345)
--(axis cs:3.06015037593985,40.1608098155621)
--(axis cs:3.06766917293233,39.7571457974008)
--(axis cs:3.07518796992481,39.3558165416156)
--(axis cs:3.08270676691729,38.9568153068725)
--(axis cs:3.09022556390977,38.560135351837)
--(axis cs:3.09774436090226,38.1657699351748)
--(axis cs:3.10526315789474,37.7737123155517)
--(axis cs:3.11278195488722,37.383955751633)
--(axis cs:3.1203007518797,36.9964935020847)
--(axis cs:3.12781954887218,36.6113188255723)
--(axis cs:3.13533834586466,36.2284249807614)
--(axis cs:3.14285714285714,35.8478052263177)
--(axis cs:3.15037593984962,35.469452820907)
--(axis cs:3.15789473684211,35.0933610231947)
--(axis cs:3.16541353383459,34.7195230918465)
--(axis cs:3.17293233082707,34.3479322855281)
--(axis cs:3.18045112781955,33.9785818629053)
--(axis cs:3.18796992481203,33.6114650826434)
--(axis cs:3.19548872180451,33.2465752034084)
--(axis cs:3.20300751879699,32.8839054838657)
--(axis cs:3.21052631578947,32.5234491826812)
--(axis cs:3.21804511278195,32.1651995585202)
--(axis cs:3.22556390977444,31.8091498700487)
--(axis cs:3.23308270676692,31.4552933759322)
--(axis cs:3.2406015037594,31.1036233348363)
--(axis cs:3.24812030075188,30.7541330054267)
--(axis cs:3.25563909774436,30.4068156463692)
--(axis cs:3.26315789473684,30.061664516329)
--(axis cs:3.27067669172932,29.7186728739723)
--(axis cs:3.2781954887218,29.3778339779643)
--(axis cs:3.28571428571429,29.0391410869711)
--(axis cs:3.29323308270677,28.7025874596578)
--(axis cs:3.30075187969925,28.3681663546905)
--(axis cs:3.30827067669173,28.0358710307348)
--(axis cs:3.31578947368421,27.7056947464562)
--(axis cs:3.32330827067669,27.3776307605203)
--(axis cs:3.33082706766917,27.0516723315929)
--(axis cs:3.33834586466165,26.7278127183395)
--(axis cs:3.34586466165414,26.4060451794259)
--(axis cs:3.35338345864662,26.0863629735178)
--(axis cs:3.3609022556391,25.7687593592807)
--(axis cs:3.36842105263158,25.4532275953801)
--(axis cs:3.37593984962406,25.139760940482)
--(axis cs:3.38345864661654,24.8283526532519)
--(axis cs:3.39097744360902,24.5189959923555)
--(axis cs:3.3984962406015,24.2116842164582)
--(axis cs:3.40601503759398,23.9064105842259)
--(axis cs:3.41353383458647,23.6031683543244)
--(axis cs:3.42105263157895,23.3019507854189)
--(axis cs:3.42857142857143,23.0027511361754)
--(axis cs:3.43609022556391,22.7055626652595)
--(axis cs:3.44360902255639,22.4103786313367)
--(axis cs:3.45112781954887,22.1171922930726)
--(axis cs:3.45864661654135,21.8259969091332)
--(axis cs:3.46616541353383,21.5367857381839)
--(axis cs:3.47368421052632,21.2495520388902)
--(axis cs:3.4812030075188,20.9642890699182)
--(axis cs:3.48872180451128,20.6809900899331)
--(axis cs:3.49624060150376,20.3996483576009)
--(axis cs:3.50375939849624,20.1202571315869)
--(axis cs:3.51127819548872,19.842809670557)
--(axis cs:3.5187969924812,19.567299233177)
--(axis cs:3.52631578947368,19.2937190781119)
--(axis cs:3.53383458646617,19.022062464028)
--(axis cs:3.54135338345865,18.7523226495909)
--(axis cs:3.54887218045113,18.4844928934657)
--(axis cs:3.55639097744361,18.2185664543188)
--(axis cs:3.56390977443609,17.9545365908153)
--(axis cs:3.57142857142857,17.6923965616212)
--(axis cs:3.57894736842105,17.4321396254017)
--(axis cs:3.58646616541353,17.173759040823)
--(axis cs:3.59398496240602,16.9172480665503)
--(axis cs:3.6015037593985,16.6625999612495)
--(axis cs:3.60902255639098,16.4098079835862)
--(axis cs:3.61654135338346,16.158865392226)
--(axis cs:3.62406015037594,15.9097654458346)
--(axis cs:3.63157894736842,15.6625014030775)
--(axis cs:3.6390977443609,15.4170665226206)
--(axis cs:3.64661654135338,15.1734540631295)
--(axis cs:3.65413533834586,14.9316572832696)
--(axis cs:3.66165413533835,14.6916694417067)
--(axis cs:3.66917293233083,14.4534837971066)
--(axis cs:3.67669172932331,14.2170936081349)
--(axis cs:3.68421052631579,13.9824921334569)
--(axis cs:3.69172932330827,13.7496726317388)
--(axis cs:3.69924812030075,13.5186283616459)
--(axis cs:3.70676691729323,13.2893525818438)
--(axis cs:3.71428571428571,13.0618385509984)
--(axis cs:3.7218045112782,12.8360795277752)
--(axis cs:3.72932330827068,12.6120687708398)
--(axis cs:3.73684210526316,12.389799538858)
--(axis cs:3.74436090225564,12.1692650904953)
--(axis cs:3.75187969924812,11.9504586844176)
--(axis cs:3.7593984962406,11.7333735792901)
--(axis cs:3.76691729323308,11.5180030337789)
--(axis cs:3.77443609022556,11.3043403065495)
--(axis cs:3.78195488721805,11.0923786562673)
--(axis cs:3.78947368421053,10.8821113415983)
--(axis cs:3.79699248120301,10.6735316212081)
--(axis cs:3.80451127819549,10.4666327537622)
--(axis cs:3.81203007518797,10.2614079979262)
--(axis cs:3.81954887218045,10.057850612366)
--(axis cs:3.82706766917293,9.85595385574717)
--(axis cs:3.83458646616541,9.6557109867351)
--(axis cs:3.84210526315789,9.45711526399575)
--(axis cs:3.84962406015038,9.26015994619476)
--(axis cs:3.85714285714286,9.06483829199757)
--(axis cs:3.86466165413534,8.87114356006984)
--(axis cs:3.87218045112782,8.67906900907755)
--(axis cs:3.8796992481203,8.48860789768602)
--(axis cs:3.88721804511278,8.29975348456091)
--(axis cs:3.89473684210526,8.11249902836821)
--(axis cs:3.90225563909774,7.92683778777317)
--(axis cs:3.90977443609023,7.74276302144145)
--(axis cs:3.91729323308271,7.5602679880391)
--(axis cs:3.92481203007519,7.37934594623132)
--(axis cs:3.93233082706767,7.19999015468411)
--(axis cs:3.93984962406015,7.02219387206267)
--(axis cs:3.94736842105263,6.84595035703322)
--(axis cs:3.95488721804511,6.67125286826106)
--(axis cs:3.96240601503759,6.49809466441175)
--(axis cs:3.96992481203007,6.32646900415116)
--(axis cs:3.97744360902256,6.15636914614507)
--(axis cs:3.98496240601504,5.98778834905889)
--(axis cs:3.99248120300752,5.82071987155805)
--(axis cs:4,5.65515697230879)
--(axis cs:4.00751879699248,5.49109290997617)
--(axis cs:4.01503759398496,5.32852094322621)
--(axis cs:4.02255639097744,5.16743433072455)
--(axis cs:4.03007518796993,5.00782633113673)
--(axis cs:4.03759398496241,4.84969020312806)
--(axis cs:4.04511278195489,4.693019205365)
--(axis cs:4.05263157894737,4.53780659651252)
--(axis cs:4.06015037593985,4.3840456352365)
--(axis cs:4.06766917293233,4.23172958020282)
--(axis cs:4.07518796992481,4.08085169007657)
--(axis cs:4.08270676691729,3.93140522352374)
--(axis cs:4.09022556390977,3.78338343921032)
--(axis cs:4.09774436090226,3.63677959580119)
--(axis cs:4.10526315789474,3.49158695196243)
--(axis cs:4.11278195488722,3.34779876635994)
--(axis cs:4.1203007518797,3.20540829765892)
--(axis cs:4.12781954887218,3.06440880452536)
--(axis cs:4.13533834586466,2.92479354562457)
--(axis cs:4.14285714285714,2.7865557796222)
--(axis cs:4.15037593984962,2.64968876518438)
--(axis cs:4.15789473684211,2.51418576097629)
--(axis cs:4.16541353383459,2.38004002566382)
--(axis cs:4.17293233082707,2.24724481791273)
--(axis cs:4.18045112781955,2.11579339638811)
--(axis cs:4.18796992481203,1.98567901975608)
--(axis cs:4.19548872180451,1.8568949466825)
--(axis cs:4.20300751879699,1.72943443583236)
--(axis cs:4.21052631578947,1.60329074587187)
--(axis cs:4.21804511278195,1.47845713546658)
--(axis cs:4.22556390977444,1.35492686328158)
--(axis cs:4.23308270676692,1.2326931879833)
--(axis cs:4.2406015037594,1.11174936823718)
--(axis cs:4.24812030075188,0.992088662708425)
--(axis cs:4.25563909774436,0.873704330063247)
--(axis cs:4.26315789473684,0.756589628966963)
--(axis cs:4.27067669172932,0.64073781808534)
--(axis cs:4.2781954887218,0.52614215608392)
--(axis cs:4.28571428571429,0.412795901628583)
--(axis cs:4.29323308270677,0.30069231338453)
--(axis cs:4.30075187969925,0.189824650018209)
--(axis cs:4.30827067669173,0.0801861701943656)
--(axis cs:4.31578947368421,-0.0282298674207775)
--(axis cs:4.32330827067669,-0.135430204161794)
--(axis cs:4.33082706766917,-0.241421581363029)
--(axis cs:4.33834586466165,-0.346210740358715)
--(axis cs:4.34586466165413,-0.449804422482971)
--(axis cs:4.35338345864662,-0.552209369070824)
--(axis cs:4.3609022556391,-0.653432321456052)
--(axis cs:4.36842105263158,-0.753480020973343)
--(axis cs:4.37593984962406,-0.852359208956927)
--(axis cs:4.38345864661654,-0.950076626741038)
--(axis cs:4.39097744360902,-1.04663901566013)
--(axis cs:4.3984962406015,-1.14205311704868)
--(axis cs:4.40601503759398,-1.23632567224055)
--(axis cs:4.41353383458647,-1.32946342257068)
--(axis cs:4.42105263157895,-1.4214731093733)
--(axis cs:4.42857142857143,-1.51236147398228)
--(axis cs:4.43609022556391,-1.60213525773278)
--(axis cs:4.44360902255639,-1.69080120195847)
--(axis cs:4.45112781954887,-1.77836604799367)
--(axis cs:4.45864661654135,-1.86483653717343)
--(axis cs:4.46616541353383,-1.95021941083152)
--(axis cs:4.47368421052632,-2.03452141030229)
--(axis cs:4.4812030075188,-2.11774927692042)
--(axis cs:4.48872180451128,-2.19990975201981)
--(axis cs:4.49624060150376,-2.28100957693536)
--(axis cs:4.50375939849624,-2.36105549300109)
--(axis cs:4.51127819548872,-2.44005424155134)
--(axis cs:4.5187969924812,-2.51801256392057)
--(axis cs:4.52631578947368,-2.594937201443)
--(axis cs:4.53383458646617,-2.670834895453)
--(axis cs:4.54135338345865,-2.74571238728513)
--(axis cs:4.54887218045113,-2.81957641827361)
--(axis cs:4.55639097744361,-2.89243372975247)
--(axis cs:4.56390977443609,-2.96429106305661)
--(axis cs:4.57142857142857,-3.03515515952026)
--(axis cs:4.57894736842105,-3.10503276047732)
--(axis cs:4.58646616541353,-3.17393060726269)
--(axis cs:4.59398496240602,-3.2418554412105)
--(axis cs:4.6015037593985,-3.30881400365476)
--(axis cs:4.60902255639098,-3.37481303593049)
--(axis cs:4.61654135338346,-3.43985927937158)
--(axis cs:4.62406015037594,-3.5039594753126)
--(axis cs:4.63157894736842,-3.56712036508779)
--(axis cs:4.6390977443609,-3.62934869003138)
--(axis cs:4.64661654135338,-3.69065119147794)
--(axis cs:4.65413533834586,-3.75103461076182)
--(axis cs:4.66165413533835,-3.81050568921714)
--(axis cs:4.66917293233083,-3.86907116817847)
--(axis cs:4.67669172932331,-3.92673778898015)
--(axis cs:4.68421052631579,-3.98351229295608)
--(axis cs:4.69172932330827,-4.03940142144151)
--(axis cs:4.69924812030075,-4.09441191577011)
--(axis cs:4.70676691729323,-4.14855051727633)
--(axis cs:4.71428571428571,-4.20182396729453)
--(axis cs:4.7218045112782,-4.25423900715904)
--(axis cs:4.72932330827068,-4.30580237820468)
--(axis cs:4.73684210526316,-4.3565208217652)
--(axis cs:4.74436090225564,-4.40640107917497)
--(axis cs:4.75187969924812,-4.45544989176878)
--(axis cs:4.7593984962406,-4.50367400088075)
--(axis cs:4.76691729323308,-4.551080147845)
--(axis cs:4.77443609022556,-4.5976750739961)
--(axis cs:4.78195488721805,-4.64346552066863)
--(axis cs:4.78947368421053,-4.68845822919659)
--(axis cs:4.79699248120301,-4.73265994091443)
--(axis cs:4.80451127819549,-4.77607739715663)
--(axis cs:4.81203007518797,-4.81871733925718)
--(axis cs:4.81954887218045,-4.86058650855088)
--(axis cs:4.82706766917293,-4.90169164637175)
--(axis cs:4.83458646616541,-4.94203949405423)
--(axis cs:4.84210526315789,-4.9816367929329)
--(axis cs:4.84962406015038,-5.02049028434166)
--(axis cs:4.85714285714286,-5.05860670961519)
--(axis cs:4.86466165413534,-5.09599281008795)
--(axis cs:4.87218045112782,-5.13265532709383)
--(axis cs:4.8796992481203,-5.16860100196786)
--(axis cs:4.88721804511278,-5.2038365760437)
--(axis cs:4.89473684210526,-5.23836879065581)
--(axis cs:4.90225563909774,-5.27220438713889)
--(axis cs:4.90977443609023,-5.30535010682738)
--(axis cs:4.91729323308271,-5.33781269105506)
--(axis cs:4.92481203007519,-5.36959888115675)
--(axis cs:4.93233082706767,-5.40071541846677)
--(axis cs:4.93984962406015,-5.43116904431904)
--(axis cs:4.94736842105263,-5.46096650004833)
--(axis cs:4.95488721804511,-5.49011452698889)
--(axis cs:4.96240601503759,-5.51861986647495)
--(axis cs:4.96992481203007,-5.54648925984108)
--(axis cs:4.97744360902256,-5.5737294484214)
--(axis cs:4.98496240601504,-5.6003471735506)
--(axis cs:4.99248120300752,-5.62634917656268)
--(axis cs:5,-5.65174219879188)
--(axis cs:5.00751879699248,-5.67653298157322)
--(axis cs:5.01503759398496,-5.70072826624036)
--(axis cs:5.02255639097744,-5.72433479412789)
--(axis cs:5.03007518796992,-5.74735930657025)
--(axis cs:5.03759398496241,-5.76980854490179)
--(axis cs:5.04511278195489,-5.79168925045664)
--(axis cs:5.05263157894737,-5.81300816456937)
--(axis cs:5.06015037593985,-5.83377202857432)
--(axis cs:5.06766917293233,-5.85398758380561)
--(axis cs:5.07518796992481,-5.87366157159792)
--(axis cs:5.08270676691729,-5.89280073328527)
--(axis cs:5.09022556390977,-5.91141181020234)
--(axis cs:5.09774436090226,-5.92950154368347)
--(axis cs:5.10526315789474,-5.94707667506245)
--(axis cs:5.11278195488722,-5.96414394567418)
--(axis cs:5.1203007518797,-5.98071009685324)
--(axis cs:5.12781954887218,-5.99678186993307)
--(axis cs:5.13533834586466,-6.01236600624893)
--(axis cs:5.14285714285714,-6.02746924713492)
--(axis cs:5.15037593984962,-6.04209833392471)
--(axis cs:5.15789473684211,-6.05626000795357)
--(axis cs:5.16541353383459,-6.0699610105556)
--(axis cs:5.17293233082707,-6.08320808306482)
--(axis cs:5.18045112781955,-6.09600796681602)
--(axis cs:5.18796992481203,-6.10836740314321)
--(axis cs:5.19548872180451,-6.12029313338084)
--(axis cs:5.20300751879699,-6.13179189886327)
--(axis cs:5.21052631578947,-6.14287044092484)
--(axis cs:5.21804511278195,-6.15353550090012)
--(axis cs:5.22556390977444,-6.16379382012335)
--(axis cs:5.23308270676692,-6.17365213992829)
--(axis cs:5.2406015037594,-6.18311720165033)
--(axis cs:5.24812030075188,-6.19219574662301)
--(axis cs:5.25563909774436,-6.20089451618102)
--(axis cs:5.26315789473684,-6.20922025165859)
--(axis cs:5.27067669172932,-6.21717969439041)
--(axis cs:5.2781954887218,-6.22477958571025)
--(axis cs:5.28571428571429,-6.23202666695281)
--(axis cs:5.29323308270677,-6.23892767945253)
--(axis cs:5.30075187969925,-6.24548936454332)
--(axis cs:5.30827067669173,-6.25171846356042)
--(axis cs:5.31578947368421,-6.25762171783694)
--(axis cs:5.32330827067669,-6.26320586870824)
--(axis cs:5.33082706766917,-6.26847765750844)
--(axis cs:5.33834586466165,-6.27344382557143)
--(axis cs:5.34586466165413,-6.27811111423202)
--(axis cs:5.35338345864662,-6.28248626482454)
--(axis cs:5.3609022556391,-6.28657601868312)
--(axis cs:5.36842105263158,-6.29038711714233)
--(axis cs:5.37593984962406,-6.29392630153629)
--(axis cs:5.38345864661654,-6.29720031319945)
--(axis cs:5.39097744360902,-6.30021589346629)
--(axis cs:5.3984962406015,-6.30297978367125)
--(axis cs:5.40601503759398,-6.30549872514811)
--(axis cs:5.41353383458647,-6.30777945923168)
--(axis cs:5.42105263157895,-6.30982872725653)
--(axis cs:5.42857142857143,-6.31165327055632)
--(axis cs:5.43609022556391,-6.31325983046608)
--(axis cs:5.44360902255639,-6.3146551483197)
--(axis cs:5.45112781954887,-6.31584596545176)
--(axis cs:5.45864661654135,-6.31683902319659)
--(axis cs:5.46616541353383,-6.31764106288833)
--(axis cs:5.47368421052632,-6.31825882586188)
--(axis cs:5.4812030075188,-6.31869905345101)
--(axis cs:5.48872180451128,-6.31896848698997)
--(axis cs:5.49624060150376,-6.3190738678139)
--(axis cs:5.50375939849624,-6.31902193725657)
--(axis cs:5.51127819548872,-6.31881943665221)
--(axis cs:5.5187969924812,-6.31847310733551)
--(axis cs:5.52631578947368,-6.3179896906407)
--(axis cs:5.53383458646617,-6.31737592790191)
--(axis cs:5.54135338345865,-6.31663856045404)
--(axis cs:5.54887218045113,-6.3157843296311)
--(axis cs:5.55639097744361,-6.31481997676733)
--(axis cs:5.56390977443609,-6.31375224319717)
--(axis cs:5.57142857142857,-6.31258787025476)
--(axis cs:5.57894736842105,-6.31133359927523)
--(axis cs:5.58646616541353,-6.30999617159213)
--(axis cs:5.59398496240602,-6.3085823285397)
--(axis cs:5.6015037593985,-6.3070988114533)
--(axis cs:5.60902255639098,-6.30555236166626)
--(axis cs:5.61654135338346,-6.30394972051349)
--(axis cs:5.62406015037594,-6.30229762932899)
--(axis cs:5.63157894736842,-6.30060282944768)
--(axis cs:5.6390977443609,-6.298872062203)
--(axis cs:5.64661654135338,-6.29711206893009)
--(axis cs:5.65413533834586,-6.29532959096295)
--(axis cs:5.66165413533835,-6.29353136963582)
--(axis cs:5.66917293233083,-6.2917241462836)
--(axis cs:5.67669172932331,-6.28991466223997)
--(axis cs:5.68421052631579,-6.28810965883972)
--(axis cs:5.69172932330827,-6.2863158774172)
--(axis cs:5.69924812030075,-6.28454005930618)
--(axis cs:5.70676691729323,-6.28278894584182)
--(axis cs:5.71428571428571,-6.28106927835833)
--(axis cs:5.7218045112782,-6.27938779818928)
--(axis cs:5.72932330827068,-6.27775124667014)
--(axis cs:5.73684210526316,-6.27616636513457)
--(axis cs:5.74436090225564,-6.2746398949167)
--(axis cs:5.75187969924812,-6.27317857735133)
--(axis cs:5.7593984962406,-6.27178915377303)
--(axis cs:5.76691729323308,-6.27047836551557)
--(axis cs:5.77443609022556,-6.26925295391365)
--(axis cs:5.78195488721805,-6.26811966030149)
--(axis cs:5.78947368421053,-6.26708522601322)
--(axis cs:5.79699248120301,-6.26615639238398)
--(axis cs:5.80451127819549,-6.26533990074719)
--(axis cs:5.81203007518797,-6.26464249243802)
--(axis cs:5.81954887218045,-6.2640709087901)
--(axis cs:5.82706766917293,-6.26363189113792)
--(axis cs:5.83458646616541,-6.26333218081626)
--(axis cs:5.84210526315789,-6.26317851915926)
--(axis cs:5.84962406015038,-6.26317764750101)
--(axis cs:5.85714285714286,-6.2633363071761)
--(axis cs:5.86466165413534,-6.26366123951911)
--(axis cs:5.87218045112782,-6.26415918586358)
--(axis cs:5.8796992481203,-6.26483688754499)
--(axis cs:5.88721804511278,-6.26570108589701)
--(axis cs:5.89473684210526,-6.26675852225375)
--(axis cs:5.90225563909774,-6.26801593795014)
--(axis cs:5.90977443609023,-6.26948007432029)
--(axis cs:5.91729323308271,-6.27115767269865)
--(axis cs:5.92481203007519,-6.27305547441901)
--(axis cs:5.93233082706767,-6.2751802208164)
--(axis cs:5.93984962406015,-6.27753865322515)
--(axis cs:5.94736842105263,-6.28013751297962)
--(axis cs:5.95488721804511,-6.28298354141325)
--(axis cs:5.96240601503759,-6.2860834798615)
--(axis cs:5.96992481203007,-6.28944406965852)
--(axis cs:5.97744360902256,-6.29307205213795)
--(axis cs:5.98496240601504,-6.29697416863527)
--(axis cs:5.99248120300752,-6.30115716048371)
--(axis cs:6,-6.30562776901806)
--(axis cs:6,5.74265130809917)
--(axis cs:6,5.74265130809917)
--(axis cs:5.99248120300752,5.74712191663352)
--(axis cs:5.98496240601504,5.75130490848196)
--(axis cs:5.97744360902256,5.75520702497929)
--(axis cs:5.96992481203007,5.75883500745871)
--(axis cs:5.96240601503759,5.76219559725573)
--(axis cs:5.95488721804511,5.76529553570399)
--(axis cs:5.94736842105263,5.76814156413761)
--(axis cs:5.93984962406015,5.77074042389208)
--(axis cs:5.93233082706767,5.77309885630083)
--(axis cs:5.92481203007519,5.77522360269822)
--(axis cs:5.91729323308271,5.77712140441858)
--(axis cs:5.90977443609023,5.77879900279695)
--(axis cs:5.90225563909774,5.78026313916709)
--(axis cs:5.89473684210526,5.78152055486348)
--(axis cs:5.88721804511278,5.78257799122022)
--(axis cs:5.8796992481203,5.78344218957224)
--(axis cs:5.87218045112782,5.78411989125365)
--(axis cs:5.86466165413534,5.78461783759812)
--(axis cs:5.85714285714286,5.78494276994113)
--(axis cs:5.84962406015038,5.78510142961622)
--(axis cs:5.84210526315789,5.78510055795798)
--(axis cs:5.83458646616541,5.78494689630097)
--(axis cs:5.82706766917293,5.78464718597931)
--(axis cs:5.81954887218045,5.78420816832713)
--(axis cs:5.81203007518797,5.78363658467922)
--(axis cs:5.80451127819549,5.78293917637004)
--(axis cs:5.79699248120301,5.78212268473325)
--(axis cs:5.78947368421053,5.78119385110401)
--(axis cs:5.78195488721805,5.78015941681574)
--(axis cs:5.77443609022556,5.77902612320358)
--(axis cs:5.76691729323308,5.77780071160166)
--(axis cs:5.7593984962406,5.7764899233442)
--(axis cs:5.75187969924812,5.7751004997659)
--(axis cs:5.74436090225564,5.77363918220053)
--(axis cs:5.73684210526316,5.77211271198266)
--(axis cs:5.72932330827068,5.77052783044709)
--(axis cs:5.7218045112782,5.76889127892795)
--(axis cs:5.71428571428571,5.7672097987589)
--(axis cs:5.70676691729323,5.76549013127541)
--(axis cs:5.69924812030075,5.76373901781105)
--(axis cs:5.69172932330827,5.76196319970003)
--(axis cs:5.68421052631579,5.76016941827751)
--(axis cs:5.67669172932331,5.75836441487726)
--(axis cs:5.66917293233083,5.75655493083363)
--(axis cs:5.66165413533835,5.75474770748141)
--(axis cs:5.65413533834586,5.75294948615428)
--(axis cs:5.64661654135338,5.75116700818714)
--(axis cs:5.6390977443609,5.74940701491423)
--(axis cs:5.63157894736842,5.74767624766955)
--(axis cs:5.62406015037594,5.74598144778824)
--(axis cs:5.61654135338346,5.74432935660374)
--(axis cs:5.60902255639098,5.74272671545097)
--(axis cs:5.6015037593985,5.74118026566393)
--(axis cs:5.59398496240602,5.73969674857753)
--(axis cs:5.58646616541353,5.7382829055251)
--(axis cs:5.57894736842105,5.736945477842)
--(axis cs:5.57142857142857,5.73569120686247)
--(axis cs:5.56390977443609,5.73452683392006)
--(axis cs:5.55639097744361,5.73345910034991)
--(axis cs:5.54887218045113,5.73249474748613)
--(axis cs:5.54135338345865,5.73164051666319)
--(axis cs:5.53383458646617,5.73090314921532)
--(axis cs:5.52631578947368,5.73028938647653)
--(axis cs:5.5187969924812,5.72980596978172)
--(axis cs:5.51127819548872,5.72945964046502)
--(axis cs:5.50375939849624,5.72925713986066)
--(axis cs:5.49624060150376,5.72920520930333)
--(axis cs:5.48872180451128,5.72931059012726)
--(axis cs:5.4812030075188,5.72958002366622)
--(axis cs:5.47368421052632,5.73002025125535)
--(axis cs:5.46616541353383,5.7306380142289)
--(axis cs:5.45864661654135,5.73144005392064)
--(axis cs:5.45112781954887,5.73243311166547)
--(axis cs:5.44360902255639,5.73362392879753)
--(axis cs:5.43609022556391,5.73501924665115)
--(axis cs:5.42857142857143,5.73662580656091)
--(axis cs:5.42105263157895,5.7384503498607)
--(axis cs:5.41353383458647,5.74049961788555)
--(axis cs:5.40601503759398,5.74278035196912)
--(axis cs:5.3984962406015,5.74529929344598)
--(axis cs:5.39097744360902,5.74806318365094)
--(axis cs:5.38345864661654,5.75107876391778)
--(axis cs:5.37593984962406,5.75435277558094)
--(axis cs:5.36842105263158,5.7578919599749)
--(axis cs:5.3609022556391,5.76170305843411)
--(axis cs:5.35338345864662,5.76579281229269)
--(axis cs:5.34586466165413,5.77016796288521)
--(axis cs:5.33834586466165,5.7748352515458)
--(axis cs:5.33082706766917,5.77980141960879)
--(axis cs:5.32330827067669,5.78507320840899)
--(axis cs:5.31578947368421,5.79065735928029)
--(axis cs:5.30827067669173,5.79656061355681)
--(axis cs:5.30075187969925,5.80278971257391)
--(axis cs:5.29323308270677,5.8093513976647)
--(axis cs:5.28571428571429,5.81625241016442)
--(axis cs:5.2781954887218,5.82349949140698)
--(axis cs:5.27067669172932,5.83109938272682)
--(axis cs:5.26315789473684,5.83905882545864)
--(axis cs:5.25563909774436,5.84738456093621)
--(axis cs:5.24812030075188,5.85608333049422)
--(axis cs:5.2406015037594,5.8651618754669)
--(axis cs:5.23308270676692,5.87462693718894)
--(axis cs:5.22556390977444,5.88448525699388)
--(axis cs:5.21804511278195,5.89474357621711)
--(axis cs:5.21052631578947,5.90540863619239)
--(axis cs:5.20300751879699,5.91648717825396)
--(axis cs:5.19548872180451,5.92798594373639)
--(axis cs:5.18796992481203,5.93991167397402)
--(axis cs:5.18045112781955,5.95227111030121)
--(axis cs:5.17293233082707,5.96507099405241)
--(axis cs:5.16541353383459,5.97831806656163)
--(axis cs:5.15789473684211,5.99201906916366)
--(axis cs:5.15037593984962,6.00618074319252)
--(axis cs:5.14285714285714,6.02080982998231)
--(axis cs:5.13533834586466,6.0359130708683)
--(axis cs:5.12781954887218,6.05149720718416)
--(axis cs:5.1203007518797,6.06756898026399)
--(axis cs:5.11278195488722,6.08413513144305)
--(axis cs:5.10526315789474,6.10120240205478)
--(axis cs:5.09774436090226,6.11877753343376)
--(axis cs:5.09022556390977,6.13686726691489)
--(axis cs:5.08270676691729,6.15547834383196)
--(axis cs:5.07518796992481,6.17461750551931)
--(axis cs:5.06766917293233,6.19429149331163)
--(axis cs:5.06015037593985,6.21450704854291)
--(axis cs:5.05263157894737,6.23527091254786)
--(axis cs:5.04511278195489,6.25658982666059)
--(axis cs:5.03759398496241,6.27847053221544)
--(axis cs:5.03007518796992,6.30091977054698)
--(axis cs:5.02255639097744,6.32394428298935)
--(axis cs:5.01503759398496,6.34755081087687)
--(axis cs:5.00751879699248,6.37174609554401)
--(axis cs:5,6.39653687832535)
--(axis cs:4.99248120300752,6.42192990055455)
--(axis cs:4.98496240601504,6.44793190356663)
--(axis cs:4.97744360902256,6.47454962869583)
--(axis cs:4.96992481203007,6.50178981727615)
--(axis cs:4.96240601503759,6.52965921064228)
--(axis cs:4.95488721804511,6.55816455012834)
--(axis cs:4.94736842105263,6.5873125770689)
--(axis cs:4.93984962406015,6.6171100327982)
--(axis cs:4.93233082706767,6.64756365865046)
--(axis cs:4.92481203007519,6.67868019596048)
--(axis cs:4.91729323308271,6.71046638606217)
--(axis cs:4.90977443609023,6.74292897028985)
--(axis cs:4.90225563909774,6.77607468997835)
--(axis cs:4.89473684210526,6.80991028646142)
--(axis cs:4.88721804511278,6.84444250107353)
--(axis cs:4.8796992481203,6.87967807514937)
--(axis cs:4.87218045112782,6.9156237500234)
--(axis cs:4.86466165413534,6.95228626702928)
--(axis cs:4.85714285714286,6.98967236750204)
--(axis cs:4.84962406015038,7.02778879277557)
--(axis cs:4.84210526315789,7.06664228418433)
--(axis cs:4.83458646616541,7.106239583063)
--(axis cs:4.82706766917293,7.14658743074548)
--(axis cs:4.81954887218045,7.18769256856635)
--(axis cs:4.81203007518797,7.22956173786005)
--(axis cs:4.80451127819549,7.2722016799606)
--(axis cs:4.79699248120301,7.3156191362028)
--(axis cs:4.78947368421053,7.35982084792065)
--(axis cs:4.78195488721805,7.4048135564486)
--(axis cs:4.77443609022556,7.45060400312113)
--(axis cs:4.76691729323308,7.49719892927223)
--(axis cs:4.7593984962406,7.54460507623648)
--(axis cs:4.75187969924812,7.59282918534845)
--(axis cs:4.74436090225564,7.64187799794226)
--(axis cs:4.73684210526316,7.69175825535203)
--(axis cs:4.72932330827068,7.74247669891256)
--(axis cs:4.7218045112782,7.79404006995819)
--(axis cs:4.71428571428571,7.8464551098227)
--(axis cs:4.70676691729323,7.8997285598409)
--(axis cs:4.69924812030075,7.95386716134712)
--(axis cs:4.69172932330827,8.00887765567572)
--(axis cs:4.68421052631579,8.06476678416115)
--(axis cs:4.67669172932331,8.12154128813708)
--(axis cs:4.66917293233083,8.17920790893876)
--(axis cs:4.66165413533835,8.23777338790009)
--(axis cs:4.65413533834586,8.29724446635541)
--(axis cs:4.64661654135338,8.35762788563929)
--(axis cs:4.6390977443609,8.41893038708585)
--(axis cs:4.63157894736842,8.48115871202944)
--(axis cs:4.62406015037594,8.54431960180463)
--(axis cs:4.61654135338346,8.60841979774565)
--(axis cs:4.60902255639098,8.67346604118674)
--(axis cs:4.6015037593985,8.73946507346247)
--(axis cs:4.59398496240602,8.80642363590673)
--(axis cs:4.58646616541353,8.87434846985454)
--(axis cs:4.57894736842105,8.94324631663991)
--(axis cs:4.57142857142857,9.01312391759697)
--(axis cs:4.56390977443609,9.08398801406062)
--(axis cs:4.55639097744361,9.15584534736476)
--(axis cs:4.54887218045113,9.22870265884362)
--(axis cs:4.54135338345865,9.3025666898321)
--(axis cs:4.53383458646617,9.37744418166423)
--(axis cs:4.52631578947368,9.45334187567423)
--(axis cs:4.5187969924812,9.53026651319666)
--(axis cs:4.51127819548872,9.60822483556589)
--(axis cs:4.50375939849624,9.68722358411614)
--(axis cs:4.49624060150376,9.76726950018187)
--(axis cs:4.48872180451128,9.84836932509742)
--(axis cs:4.4812030075188,9.93052980019681)
--(axis cs:4.47368421052632,10.0137576668149)
--(axis cs:4.46616541353383,10.0980596662857)
--(axis cs:4.45864661654135,10.1834425399438)
--(axis cs:4.45112781954887,10.2699130291236)
--(axis cs:4.44360902255639,10.3574778751588)
--(axis cs:4.43609022556391,10.4461438193844)
--(axis cs:4.42857142857143,10.5359176031349)
--(axis cs:4.42105263157895,10.6268059677439)
--(axis cs:4.41353383458647,10.7188156545465)
--(axis cs:4.40601503759398,10.8119534048767)
--(axis cs:4.3984962406015,10.9062259600686)
--(axis cs:4.39097744360902,11.0016400614571)
--(axis cs:4.38345864661654,11.0982024503762)
--(axis cs:4.37593984962406,11.1959198681603)
--(axis cs:4.36842105263158,11.2947990561439)
--(axis cs:4.3609022556391,11.3948467556612)
--(axis cs:4.35338345864662,11.4960697080464)
--(axis cs:4.34586466165413,11.5984746546343)
--(axis cs:4.33834586466165,11.7020683367585)
--(axis cs:4.33082706766917,11.8068574957542)
--(axis cs:4.32330827067669,11.9128488729554)
--(axis cs:4.31578947368421,12.0200492096965)
--(axis cs:4.30827067669173,12.1284652473116)
--(axis cs:4.30075187969925,12.2381037271354)
--(axis cs:4.29323308270677,12.3489713905018)
--(axis cs:4.28571428571429,12.4610749787458)
--(axis cs:4.2781954887218,12.5744212332012)
--(axis cs:4.27067669172932,12.6890168952026)
--(axis cs:4.26315789473684,12.8048687060842)
--(axis cs:4.25563909774436,12.9219834071805)
--(axis cs:4.24812030075188,13.0403677398257)
--(axis cs:4.2406015037594,13.1600284453544)
--(axis cs:4.23308270676692,13.2809722651005)
--(axis cs:4.22556390977444,13.4032059403988)
--(axis cs:4.21804511278195,13.5267362125838)
--(axis cs:4.21052631578947,13.6515698229891)
--(axis cs:4.20300751879699,13.7777135129496)
--(axis cs:4.19548872180451,13.9051740237997)
--(axis cs:4.18796992481203,14.0339580968733)
--(axis cs:4.18045112781955,14.1640724735053)
--(axis cs:4.17293233082707,14.29552389503)
--(axis cs:4.16541353383459,14.428319102781)
--(axis cs:4.15789473684211,14.5624648380935)
--(axis cs:4.15037593984962,14.6979678423016)
--(axis cs:4.14285714285714,14.8348348567394)
--(axis cs:4.13533834586466,14.9730726227418)
--(axis cs:4.12781954887218,15.1126878816426)
--(axis cs:4.1203007518797,15.2536873747761)
--(axis cs:4.11278195488722,15.3960778434772)
--(axis cs:4.10526315789474,15.5398660290797)
--(axis cs:4.09774436090226,15.6850586729184)
--(axis cs:4.09022556390977,15.8316625163276)
--(axis cs:4.08270676691729,15.979684300641)
--(axis cs:4.07518796992481,16.1291307671938)
--(axis cs:4.06766917293233,16.2800086573201)
--(axis cs:4.06015037593985,16.4323247123537)
--(axis cs:4.05263157894737,16.5860856736298)
--(axis cs:4.04511278195489,16.7412982824822)
--(axis cs:4.03759398496241,16.8979692802453)
--(axis cs:4.03007518796993,17.056105408254)
--(axis cs:4.02255639097744,17.2157134078418)
--(axis cs:4.01503759398496,17.3768000203434)
--(axis cs:4.00751879699248,17.5393719870934)
--(axis cs:4,17.703436049426)
--(axis cs:3.99248120300752,17.8689989486753)
--(axis cs:3.98496240601504,18.0360674261761)
--(axis cs:3.97744360902256,18.2046482232623)
--(axis cs:3.96992481203007,18.3747480812684)
--(axis cs:3.96240601503759,18.546373741529)
--(axis cs:3.95488721804511,18.7195319453783)
--(axis cs:3.94736842105263,18.8942294341504)
--(axis cs:3.93984962406015,19.0704729491799)
--(axis cs:3.93233082706767,19.2482692318013)
--(axis cs:3.92481203007519,19.4276250233486)
--(axis cs:3.91729323308271,19.6085470651563)
--(axis cs:3.90977443609023,19.7910420985587)
--(axis cs:3.90225563909774,19.9751168648904)
--(axis cs:3.89473684210526,20.1607781054854)
--(axis cs:3.88721804511278,20.3480325616781)
--(axis cs:3.8796992481203,20.5368869748033)
--(axis cs:3.87218045112782,20.7273480861948)
--(axis cs:3.86466165413534,20.9194226371871)
--(axis cs:3.85714285714286,21.1131173691148)
--(axis cs:3.84962406015038,21.308439023312)
--(axis cs:3.84210526315789,21.505394341113)
--(axis cs:3.83458646616541,21.7039900638523)
--(axis cs:3.82706766917293,21.9042329328644)
--(axis cs:3.81954887218045,22.1061296894832)
--(axis cs:3.81203007518797,22.3096870750435)
--(axis cs:3.80451127819549,22.5149118308794)
--(axis cs:3.79699248120301,22.7218106983253)
--(axis cs:3.78947368421053,22.9303904187156)
--(axis cs:3.78195488721805,23.1406577333845)
--(axis cs:3.77443609022556,23.3526193836667)
--(axis cs:3.76691729323308,23.5662821108961)
--(axis cs:3.7593984962406,23.7816526564074)
--(axis cs:3.75187969924812,23.9987377615348)
--(axis cs:3.74436090225564,24.2175441676125)
--(axis cs:3.73684210526316,24.4380786159752)
--(axis cs:3.72932330827068,24.6603478479571)
--(axis cs:3.7218045112782,24.8843586048925)
--(axis cs:3.71428571428571,25.1101176281156)
--(axis cs:3.70676691729323,25.337631658961)
--(axis cs:3.69924812030075,25.5669074387631)
--(axis cs:3.69172932330827,25.797951708856)
--(axis cs:3.68421052631579,26.0307712105742)
--(axis cs:3.67669172932331,26.2653726852522)
--(axis cs:3.66917293233083,26.5017628742238)
--(axis cs:3.66165413533835,26.7399485188239)
--(axis cs:3.65413533834586,26.9799363603868)
--(axis cs:3.64661654135338,27.2217331402467)
--(axis cs:3.6390977443609,27.4653455997378)
--(axis cs:3.63157894736842,27.7107804801947)
--(axis cs:3.62406015037594,27.9580445229518)
--(axis cs:3.61654135338346,28.2071444693432)
--(axis cs:3.60902255639098,28.4580870607034)
--(axis cs:3.6015037593985,28.7108790383667)
--(axis cs:3.59398496240602,28.9655271436676)
--(axis cs:3.58646616541353,29.2220381179402)
--(axis cs:3.57894736842105,29.480418702519)
--(axis cs:3.57142857142857,29.7406756387384)
--(axis cs:3.56390977443609,30.0028156679325)
--(axis cs:3.55639097744361,30.266845531436)
--(axis cs:3.54887218045113,30.532771970583)
--(axis cs:3.54135338345865,30.8006017267081)
--(axis cs:3.53383458646617,31.0703415411453)
--(axis cs:3.52631578947368,31.3419981552292)
--(axis cs:3.5187969924812,31.6155783102942)
--(axis cs:3.51127819548872,31.8910887476742)
--(axis cs:3.50375939849624,32.1685362087041)
--(axis cs:3.49624060150376,32.4479274347181)
--(axis cs:3.48872180451128,32.7292691670504)
--(axis cs:3.4812030075188,33.0125681470354)
--(axis cs:3.47368421052632,33.2978311160075)
--(axis cs:3.46616541353383,33.5850648153011)
--(axis cs:3.45864661654135,33.8742759862504)
--(axis cs:3.45112781954887,34.1654713701899)
--(axis cs:3.44360902255639,34.4586577084539)
--(axis cs:3.43609022556391,34.7538417423767)
--(axis cs:3.42857142857143,35.0510302132926)
--(axis cs:3.42105263157895,35.3502298625361)
--(axis cs:3.41353383458647,35.6514474314416)
--(axis cs:3.40601503759398,35.9546896613432)
--(axis cs:3.3984962406015,36.2599632935755)
--(axis cs:3.39097744360902,36.5672750694727)
--(axis cs:3.38345864661654,36.8766317303692)
--(axis cs:3.37593984962406,37.1880400175992)
--(axis cs:3.36842105263158,37.5015066724973)
--(axis cs:3.3609022556391,37.8170384363979)
--(axis cs:3.35338345864662,38.134642050635)
--(axis cs:3.34586466165414,38.4543242565432)
--(axis cs:3.33834586466165,38.7760917954568)
--(axis cs:3.33082706766917,39.0999514087102)
--(axis cs:3.32330827067669,39.4259098376375)
--(axis cs:3.31578947368421,39.7539738235734)
--(axis cs:3.30827067669173,40.084150107852)
--(axis cs:3.30075187969925,40.4164454318078)
--(axis cs:3.29323308270677,40.750866536775)
--(axis cs:3.28571428571429,41.0874201640883)
--(axis cs:3.2781954887218,41.4261130550816)
--(axis cs:3.27067669172932,41.7669519510895)
--(axis cs:3.26315789473684,42.1099435934463)
--(axis cs:3.25563909774436,42.4550947234864)
--(axis cs:3.24812030075188,42.8024120825439)
--(axis cs:3.2406015037594,43.1519024119536)
--(axis cs:3.23308270676692,43.5035724530494)
--(axis cs:3.22556390977444,43.8574289471659)
--(axis cs:3.21804511278195,44.2134786356375)
--(axis cs:3.21052631578947,44.5717282597984)
--(axis cs:3.20300751879699,44.932184560983)
--(axis cs:3.19548872180451,45.2948542805256)
--(axis cs:3.18796992481203,45.6597441597606)
--(axis cs:3.18045112781955,46.0268609400225)
--(axis cs:3.17293233082707,46.3962113626453)
--(axis cs:3.16541353383459,46.7678021689637)
--(axis cs:3.15789473684211,47.1416401003119)
--(axis cs:3.15037593984962,47.5177318980242)
--(axis cs:3.14285714285714,47.8960843034349)
--(axis cs:3.13533834586466,48.2767040578787)
--(axis cs:3.12781954887218,48.6595979026896)
--(axis cs:3.1203007518797,49.0447725792019)
--(axis cs:3.11278195488722,49.4322348287502)
--(axis cs:3.10526315789474,49.8219913926689)
--(axis cs:3.09774436090226,50.2140490122921)
--(axis cs:3.09022556390977,50.6084144289542)
--(axis cs:3.08270676691729,51.0050943839898)
--(axis cs:3.07518796992481,51.4040956187328)
--(axis cs:3.06766917293233,51.805424874518)
--(axis cs:3.06015037593985,52.2090888926794)
--(axis cs:3.05263157894737,52.6150944145517)
--(axis cs:3.04511278195489,53.023448181469)
--(axis cs:3.03759398496241,53.4341569347656)
--(axis cs:3.03007518796993,53.8472274157761)
--(axis cs:3.02255639097744,54.2626663658346)
--(axis cs:3.01503759398496,54.6804805262756)
--(axis cs:3.00751879699248,55.1006766384334)
--(axis cs:3,55.5232614436425)
--(axis cs:3,55.5232614436425)
--(axis cs:2.99248120300752,55.9482416832369)
--(axis cs:2.98496240601504,56.3756240985513)
--(axis cs:2.97744360902256,56.80541543092)
--(axis cs:2.96992481203007,57.2376224216771)
--(axis cs:2.96240601503759,57.6722518121572)
--(axis cs:2.95488721804511,5.55337948971177)
--(axis cs:2.94736842105263,5.53794653199505)
--(axis cs:2.93984962406015,5.52258469234488)
--(axis cs:2.93233082706767,5.50729875069582)
--(axis cs:2.92481203007519,5.49209348698233)
--(axis cs:2.91729323308271,5.47697368113891)
--(axis cs:2.90977443609023,5.46194411310016)
--(axis cs:2.90225563909774,5.44700956280047)
--(axis cs:2.89473684210526,5.43217481017446)
--(axis cs:2.88721804511278,5.41744463515663)
--(axis cs:2.8796992481203,5.40282381768146)
--(axis cs:2.87218045112782,5.38831713768349)
--(axis cs:2.86466165413534,5.3739293750972)
--(axis cs:2.85714285714286,5.35966530985716)
--(axis cs:2.84962406015038,5.34552972189786)
--(axis cs:2.84210526315789,5.33152739115383)
--(axis cs:2.83458646616541,5.31766309755956)
--(axis cs:2.82706766917293,5.30394162104955)
--(axis cs:2.81954887218045,5.29036774155834)
--(axis cs:2.81203007518797,5.27694623902046)
--(axis cs:2.80451127819549,5.26368189337043)
--(axis cs:2.79699248120301,5.25057948454274)
--(axis cs:2.78947368421053,5.2376437924719)
--(axis cs:2.78195488721805,5.22487959709242)
--(axis cs:2.77443609022556,5.21229167833881)
--(axis cs:2.76691729323308,5.19988481614565)
--(axis cs:2.7593984962406,5.18766379044743)
--(axis cs:2.75187969924812,5.17563338117864)
--(axis cs:2.74436090225564,5.16379836827377)
--(axis cs:2.73684210526316,5.15216353166743)
--(axis cs:2.72932330827068,5.14073365129401)
--(axis cs:2.7218045112782,5.12951350708813)
--(axis cs:2.71428571428571,5.11850787898426)
--(axis cs:2.70676691729323,5.10772154691692)
--(axis cs:2.69924812030075,5.09715929082061)
--(axis cs:2.69172932330827,5.0868258906299)
--(axis cs:2.68421052631579,5.07672612627921)
--(axis cs:2.67669172932331,5.06686477770317)
--(axis cs:2.66917293233083,5.05724662483622)
--(axis cs:2.66165413533835,5.04787644761288)
--(axis cs:2.65413533834586,5.03875902596765)
--(axis cs:2.64661654135338,5.02989913983511)
--(axis cs:2.6390977443609,5.02130156914974)
--(axis cs:2.63157894736842,5.01297109384608)
--(axis cs:2.62406015037594,5.00491249385858)
--(axis cs:2.61654135338346,4.99713054912182)
--(axis cs:2.60902255639098,4.98963003957029)
--(axis cs:2.6015037593985,4.98241574513848)
--(axis cs:2.59398496240601,4.97549244576096)
--(axis cs:2.58646616541353,4.96886492137223)
--(axis cs:2.57894736842105,4.96253795190675)
--(axis cs:2.57142857142857,4.9565163172991)
--(axis cs:2.56390977443609,4.95080479748378)
--(axis cs:2.55639097744361,4.9454081723953)
--(axis cs:2.54887218045113,4.94033122196818)
--(axis cs:2.54135338345865,4.93557872613692)
--(axis cs:2.53383458646617,4.93115546483602)
--(axis cs:2.52631578947368,4.92706621800005)
--(axis cs:2.5187969924812,4.92331576556347)
--(axis cs:2.51127819548872,4.91990888746085)
--(axis cs:2.50375939849624,4.91685036362665)
--(axis cs:2.49624060150376,4.91414497399545)
--(axis cs:2.48872180451128,4.9117974985017)
--(axis cs:2.4812030075188,4.90981271707994)
--(axis cs:2.47368421052632,4.9081954096647)
--(axis cs:2.46616541353383,4.90695035619049)
--(axis cs:2.45864661654135,4.90608233659181)
--(axis cs:2.45112781954887,4.90559613080319)
--(axis cs:2.44360902255639,4.90549651875914)
--(axis cs:2.43609022556391,4.90578828039416)
--(axis cs:2.42857142857143,4.90647619564279)
--(axis cs:2.42105263157895,4.90756504443954)
--(axis cs:2.41353383458647,4.90905960671893)
--(axis cs:2.40601503759398,4.91096466241545)
--(axis cs:2.3984962406015,4.91328499146363)
--(axis cs:2.39097744360902,4.91602537379799)
--(axis cs:2.38345864661654,4.91919058935305)
--(axis cs:2.37593984962406,4.92278541806333)
--(axis cs:2.36842105263158,4.92681463986331)
--(axis cs:2.3609022556391,4.93128303468754)
--(axis cs:2.35338345864662,4.93619538247053)
--(axis cs:2.34586466165414,4.94155646314679)
--(axis cs:2.33834586466165,4.94737105665084)
--(axis cs:2.33082706766917,4.95364394291715)
--(axis cs:2.32330827067669,4.96037990188031)
--(axis cs:2.31578947368421,4.96758371347481)
--(axis cs:2.30827067669173,4.97526015763515)
--(axis cs:2.30075187969925,4.98341401429585)
--(axis cs:2.29323308270677,4.99205006339143)
--(axis cs:2.28571428571429,5.0011730848564)
--(axis cs:2.2781954887218,5.01078785862528)
--(axis cs:2.27067669172932,5.02089916463257)
--(axis cs:2.26315789473684,5.03151178281281)
--(axis cs:2.25563909774436,5.04263049310052)
--(axis cs:2.24812030075188,5.05426007543018)
--(axis cs:2.2406015037594,5.06640530973632)
--(axis cs:2.23308270676692,5.07907097595348)
--(axis cs:2.22556390977444,5.09226185401616)
--(axis cs:2.21804511278195,5.10598272385886)
--(axis cs:2.21052631578947,5.12023836541608)
--(axis cs:2.20300751879699,5.13503355862241)
--(axis cs:2.19548872180451,5.1503730834123)
--(axis cs:2.18796992481203,5.1662617197203)
--(axis cs:2.18045112781955,5.18270424748087)
--(axis cs:2.17293233082707,5.19970544662859)
--(axis cs:2.16541353383459,5.21727009709794)
--(axis cs:2.15789473684211,5.23540297882346)
--(axis cs:2.15037593984962,5.25410887173962)
--(axis cs:2.14285714285714,5.27339255578099)
--(axis cs:2.13533834586466,5.29325881088206)
--(axis cs:2.12781954887218,5.31371241697733)
--(axis cs:2.1203007518797,5.33475815400135)
--(axis cs:2.11278195488722,5.35640080188861)
--(axis cs:2.10526315789474,5.37864514057364)
--(axis cs:2.09774436090226,5.40149594999095)
--(axis cs:2.09022556390977,5.42495801007502)
--(axis cs:2.08270676691729,5.44903610076042)
--(axis cs:2.07518796992481,5.47373500198165)
--(axis cs:2.06766917293233,5.49905949367322)
--(axis cs:2.06015037593985,5.52501435576966)
--(axis cs:2.05263157894737,5.55160436820545)
--(axis cs:2.04511278195489,5.57883431091514)
--(axis cs:2.03759398496241,5.60670896383321)
--(axis cs:2.03007518796992,5.63523310689419)
--(axis cs:2.02255639097744,5.66441152003262)
--(axis cs:2.01503759398496,5.694248983183)
--(axis cs:2.00751879699248,5.72475027627983)
--(axis cs:2,5.75592017925766)
--(axis cs:1.99248120300752,5.78776347205097)
--(axis cs:1.98496240601504,5.82028493459429)
--(axis cs:1.97744360902256,5.85348934682211)
--(axis cs:1.96992481203007,5.887381488669)
--(axis cs:1.96240601503759,5.92196614006944)
--(axis cs:1.95488721804511,5.95724808095795)
--(axis cs:1.94736842105263,5.99323209126906)
--(axis cs:1.93984962406015,6.02992295093725)
--(axis cs:1.93233082706767,6.06732543989705)
--(axis cs:1.92481203007519,6.105444338083)
--(axis cs:1.91729323308271,6.14428442542958)
--(axis cs:1.90977443609023,6.18385048187133)
--(axis cs:1.90225563909774,6.22414728734277)
--(axis cs:1.89473684210526,6.26517962177839)
--(axis cs:1.88721804511278,6.30695226511273)
--(axis cs:1.8796992481203,6.34946999728029)
--(axis cs:1.87218045112782,6.39273759821559)
--(axis cs:1.86466165413534,6.43675984785315)
--(axis cs:1.85714285714286,6.48154152612746)
--(axis cs:1.84962406015038,6.52708741297307)
--(axis cs:1.84210526315789,6.57340228832448)
--(axis cs:1.83458646616541,6.62049093211621)
--(axis cs:1.82706766917293,6.66835812428277)
--(axis cs:1.81954887218045,6.71700864475868)
--(axis cs:1.81203007518797,6.76644727347846)
--(axis cs:1.80451127819549,6.81667879037661)
--(axis cs:1.79699248120301,6.86770797538764)
--(axis cs:1.78947368421053,6.91953960844609)
--(axis cs:1.78195488721805,6.97217846948646)
--(axis cs:1.77443609022556,7.02562933844329)
--(axis cs:1.76691729323308,7.07989699525106)
--(axis cs:1.7593984962406,7.13498621984431)
--(axis cs:1.75187969924812,7.19090179215753)
--(axis cs:1.74436090225564,7.24764849212526)
--(axis cs:1.73684210526316,7.305231099682)
--(axis cs:1.72932330827068,7.36365439476228)
--(axis cs:1.7218045112782,7.42292315730059)
--(axis cs:1.71428571428571,7.48304216723149)
--(axis cs:1.70676691729323,7.54401620448946)
--(axis cs:1.69924812030075,7.60585004900903)
--(axis cs:1.69172932330827,7.66854848072469)
--(axis cs:1.68421052631579,7.73211627957099)
--(axis cs:1.67669172932331,7.79655822548241)
--(axis cs:1.66917293233083,7.86187909839351)
--(axis cs:1.66165413533835,7.92808367823877)
--(axis cs:1.65413533834586,7.99517674495271)
--(axis cs:1.64661654135338,8.06316307846987)
--(axis cs:1.6390977443609,8.13204745872473)
--(axis cs:1.63157894736842,8.20183466565183)
--(axis cs:1.62406015037594,8.27252947918568)
--(axis cs:1.61654135338346,8.34413667926078)
--(axis cs:1.60902255639098,8.41666104581167)
--(axis cs:1.6015037593985,8.49010735877285)
--(axis cs:1.59398496240601,8.56448039807884)
--(axis cs:1.58646616541353,8.63978494366415)
--(axis cs:1.57894736842105,8.71602577546332)
--(axis cs:1.57142857142857,8.79320767341083)
--(axis cs:1.56390977443609,8.8713354174412)
--(axis cs:1.55639097744361,8.95041378748897)
--(axis cs:1.54887218045113,9.03044756348864)
--(axis cs:1.54135338345865,9.11144152537472)
--(axis cs:1.53383458646617,9.19340045308174)
--(axis cs:1.52631578947368,9.27632912654421)
--(axis cs:1.5187969924812,9.36023232569664)
--(axis cs:1.51127819548872,9.44511483047355)
--(axis cs:1.50375939849624,9.53098142080944)
--(axis cs:1.49624060150376,9.61783687663885)
--(axis cs:1.48872180451128,9.7056859778963)
--(axis cs:1.4812030075188,9.79453350451627)
--(axis cs:1.47368421052632,9.8843842364333)
--(axis cs:1.46616541353383,9.97524295358191)
--(axis cs:1.45864661654135,10.0671144358966)
--(axis cs:1.45112781954887,10.1600034633119)
--(axis cs:1.44360902255639,10.2539148157623)
--(axis cs:1.43609022556391,10.3488532731823)
--(axis cs:1.42857142857143,10.4448236155065)
--(axis cs:1.42105263157895,10.5418306226694)
--(axis cs:1.41353383458647,10.6398790746054)
--(axis cs:1.40601503759398,10.7389737512491)
--(axis cs:1.3984962406015,10.8391194325351)
--(axis cs:1.39097744360902,10.9403208983977)
--(axis cs:1.38345864661654,11.0425829287716)
--(axis cs:1.37593984962406,11.1459103035913)
--(axis cs:1.36842105263158,11.2503078027912)
--(axis cs:1.3609022556391,11.3557802063059)
--(axis cs:1.35338345864662,11.4623322940699)
--(axis cs:1.34586466165414,11.5699688460178)
--(axis cs:1.33834586466165,11.6786946420839)
--(axis cs:1.33082706766917,11.7885144622029)
--(axis cs:1.32330827067669,11.8994330863093)
--(axis cs:1.31578947368421,12.0114552943376)
--(axis cs:1.30827067669173,12.1245858662222)
--(axis cs:1.30075187969925,12.2388295818978)
--(axis cs:1.29323308270677,12.3541912212987)
--(axis cs:1.28571428571429,12.4706755643597)
--(axis cs:1.2781954887218,12.5882873910151)
--(axis cs:1.27067669172932,12.7070314811994)
--(axis cs:1.26315789473684,12.8269126148472)
--(axis cs:1.25563909774436,12.9479355718931)
--(axis cs:1.24812030075188,13.0701051322714)
--(axis cs:1.2406015037594,13.1934260759168)
--(axis cs:1.23308270676692,13.3179031827638)
--(axis cs:1.22556390977444,13.4435412327467)
--(axis cs:1.21804511278195,13.5703450058003)
--(axis cs:1.21052631578947,13.698319281859)
--(axis cs:1.20300751879699,13.8274688408573)
--(axis cs:1.19548872180451,13.9577984627297)
--(axis cs:1.18796992481203,14.0893129274107)
--(axis cs:1.18045112781955,14.2220170148349)
--(axis cs:1.17293233082707,14.3559155049368)
--(axis cs:1.16541353383459,14.4910131776509)
--(axis cs:1.15789473684211,14.6273148129116)
--(axis cs:1.15037593984962,14.7648251906536)
--(axis cs:1.14285714285714,14.9035490908113)
--(axis cs:1.13533834586466,15.0434912933193)
--(axis cs:1.12781954887218,15.184656578112)
--(axis cs:1.1203007518797,15.327049725124)
--(axis cs:1.11278195488722,15.4706755142898)
--(axis cs:1.10526315789474,15.6155387255439)
--(axis cs:1.09774436090226,15.7616441388209)
--(axis cs:1.09022556390977,15.9089965340552)
--(axis cs:1.08270676691729,16.0576006911813)
--(axis cs:1.07518796992481,16.2074613901338)
--(axis cs:1.06766917293233,16.3585834108472)
--(axis cs:1.06015037593985,16.510971533256)
--(axis cs:1.05263157894737,16.6646305372947)
--(axis cs:1.04511278195489,16.8195652028978)
--(axis cs:1.03759398496241,16.9757803099999)
--(axis cs:1.03007518796992,17.1332806385355)
--(axis cs:1.02255639097744,17.292070968439)
--(axis cs:1.01503759398496,17.452156079645)
--(axis cs:1.00751879699248,17.6135407520881)
--(axis cs:1,17.7762297657026)
--(axis cs:0.992481203007519,17.9402279004232)
--(axis cs:0.984962406015037,18.1055399361844)
--(axis cs:0.977443609022556,18.2721706529206)
--(axis cs:0.969924812030075,18.4401248305664)
--(axis cs:0.962406015037594,18.6094072490563)
--(axis cs:0.954887218045113,18.7800226883249)
--(axis cs:0.947368421052632,18.9519759283065)
--(axis cs:0.93984962406015,19.1252717489359)
--(axis cs:0.932330827067669,19.2999149301474)
--(axis cs:0.924812030075188,19.4759102518755)
--(axis cs:0.917293233082707,19.6532624940549)
--(axis cs:0.909774436090226,19.8319764366199)
--(axis cs:0.902255639097744,20.0120568595052)
--(axis cs:0.894736842105263,20.1935085426453)
--(axis cs:0.887218045112782,20.3763362659745)
--(axis cs:0.879699248120301,20.5605448094276)
--(axis cs:0.87218045112782,20.746138952939)
--(axis cs:0.864661654135338,20.9331234764431)
--(axis cs:0.857142857142857,21.1215031598746)
--(axis cs:0.849624060150376,21.3112827831679)
--(axis cs:0.842105263157895,21.5024671262575)
--(axis cs:0.834586466165413,21.695060969078)
--(axis cs:0.827067669172932,21.8890690915639)
--(axis cs:0.819548872180451,22.0844962736497)
--(axis cs:0.81203007518797,22.2813472952699)
--(axis cs:0.804511278195489,22.479626936359)
--(axis cs:0.796992481203007,22.6793399768516)
--(axis cs:0.789473684210526,22.8804911966821)
--(axis cs:0.781954887218045,23.0830853757851)
--(axis cs:0.774436090225564,23.2871272940951)
--(axis cs:0.766917293233083,23.4926217315466)
--(axis cs:0.759398496240602,23.699573468074)
--(axis cs:0.75187969924812,23.9079872836121)
--(axis cs:0.744360902255639,24.1178679580952)
--(axis cs:0.736842105263158,24.3292202714578)
--(axis cs:0.729323308270677,24.5420490036345)
--(axis cs:0.721804511278195,24.7563589345598)
--(axis cs:0.714285714285714,24.9721548441683)
--(axis cs:0.706766917293233,25.1894415123943)
--(axis cs:0.699248120300752,25.4082237191725)
--(axis cs:0.691729323308271,25.6285062444374)
--(axis cs:0.684210526315789,25.8502938681234)
--(axis cs:0.676691729323308,26.0735913701651)
--(axis cs:0.669172932330827,26.298403530497)
--(axis cs:0.661654135338346,26.5247351290536)
--(axis cs:0.654135338345865,26.7525909457695)
--(axis cs:0.646616541353383,26.9819757605791)
--(axis cs:0.639097744360902,27.212894353417)
--(axis cs:0.631578947368421,27.4453515042177)
--(axis cs:0.62406015037594,27.6793519929156)
--(axis cs:0.616541353383459,27.9149005994454)
--(axis cs:0.609022556390977,28.1520021037415)
--(axis cs:0.601503759398496,28.3906612857384)
--(axis cs:0.593984962406015,28.6308829253707)
--(axis cs:0.586466165413534,28.8726718025728)
--(axis cs:0.578947368421053,29.1160326972794)
--(axis cs:0.571428571428571,29.3609703894248)
--(axis cs:0.56390977443609,29.6074896589437)
--(axis cs:0.556390977443609,29.8555952857705)
--(axis cs:0.548872180451128,30.1052920498397)
--(axis cs:0.541353383458647,30.3565847310859)
--(axis cs:0.533834586466165,30.6094781094436)
--(axis cs:0.526315789473684,30.8639769648473)
--(axis cs:0.518796992481203,31.1200860772315)
--(axis cs:0.511278195488722,31.3778102265307)
--(axis cs:0.503759398496241,31.6371541926795)
--(axis cs:0.496240601503759,31.8981227556123)
--(axis cs:0.488721804511278,32.1607206952637)
--(axis cs:0.481203007518797,32.4249527915682)
--(axis cs:0.473684210526316,32.6908238244602)
--(axis cs:0.466165413533835,32.9583385738744)
--(axis cs:0.458646616541353,33.2275018197453)
--(axis cs:0.451127819548872,33.4983183420073)
--(axis cs:0.443609022556391,33.7707929205949)
--(axis cs:0.43609022556391,34.0449303354427)
--(axis cs:0.428571428571429,34.3207353664853)
--(axis cs:0.421052631578947,34.598212793657)
--(axis cs:0.413533834586466,34.8773673968924)
--(axis cs:0.406015037593985,35.1582039561261)
--(axis cs:0.398496240601504,35.4407272512926)
--(axis cs:0.390977443609023,35.7249420623263)
--(axis cs:0.383458646616541,36.0108531691618)
--(axis cs:0.37593984962406,36.2984653517336)
--(axis cs:0.368421052631579,36.5877833899763)
--(axis cs:0.360902255639098,36.8788120638242)
--(axis cs:0.353383458646617,37.1715561532121)
--(axis cs:0.345864661654135,37.4660204380743)
--(axis cs:0.338345864661654,37.7622096983453)
--(axis cs:0.330827067669173,38.0601287139598)
--(axis cs:0.323308270676692,38.3597822648521)
--(axis cs:0.315789473684211,38.6611751309569)
--(axis cs:0.308270676691729,38.9643120922087)
--(axis cs:0.300751879699248,39.2691979285419)
--(axis cs:0.293233082706767,39.575837419891)
--(axis cs:0.285714285714286,39.8842353461907)
--(axis cs:0.278195488721804,40.1943964873753)
--(axis cs:0.270676691729323,40.5063256233795)
--(axis cs:0.263157894736842,40.8200275341377)
--(axis cs:0.255639097744361,41.1355069995845)
--(axis cs:0.24812030075188,41.4527687996543)
--(axis cs:0.240601503759398,41.7718177142817)
--(axis cs:0.233082706766917,42.0926585234012)
--(axis cs:0.225563909774436,42.4152960069473)
--(axis cs:0.218045112781955,42.7397349448545)
--(axis cs:0.210526315789474,43.0659801170574)
--(axis cs:0.203007518796992,43.3940363034904)
--(axis cs:0.195488721804511,43.7239082840881)
--(axis cs:0.18796992481203,44.055600838785)
--(axis cs:0.180451127819549,44.3891187475156)
--(axis cs:0.172932330827068,44.7244667902144)
--(axis cs:0.165413533834586,45.061649746816)
--(axis cs:0.157894736842105,45.4006723972548)
--(axis cs:0.150375939849624,45.7415395214653)
--(axis cs:0.142857142857143,46.0842558993822)
--(axis cs:0.135338345864662,46.4288263109398)
--(axis cs:0.12781954887218,46.7752555360727)
--(axis cs:0.120300751879699,47.1235483547155)
--(axis cs:0.112781954887218,47.4737095468026)
--(axis cs:0.105263157894737,47.8257438922686)
--(axis cs:0.0977443609022556,48.1796561710479)
--(axis cs:0.0902255639097744,48.5354511630752)
--(axis cs:0.0827067669172932,48.8931336482848)
--(axis cs:0.075187969924812,49.2527084066114)
--(axis cs:0.0676691729323308,49.6141802179893)
--(axis cs:0.0601503759398496,49.9775538623533)
--(axis cs:0.0526315789473684,50.3428341196377)
--(axis cs:0.0451127819548872,50.710025769777)
--(axis cs:0.037593984962406,51.0791335927059)
--(axis cs:0.0300751879699248,51.4501623683588)
--(axis cs:0.0225563909774436,51.8231168766702)
--(axis cs:0.0150375939849624,52.1980018975747)
--(axis cs:0.0075187969924812,52.5748222110067)
--(axis cs:0,52.9535825969008)
--(axis cs:0,52.9535825969008)
--(axis cs:-0.00751879699248148,5.39338647556315)
--(axis cs:-0.0150375939849625,5.38014991202967)
--(axis cs:-0.022556390977444,5.36697759097889)
--(axis cs:-0.030075187969925,5.35387407204451)
--(axis cs:-0.0375939849624061,5.34084391486022)
--(axis cs:-0.0451127819548875,5.32789167905972)
--(axis cs:-0.0526315789473686,5.3150219242767)
--(axis cs:-0.0601503759398496,5.30223921014485)
--(axis cs:-0.0676691729323311,5.28954809629787)
--(axis cs:-0.0751879699248121,5.27695314236944)
--(axis cs:-0.0827067669172932,5.26445890799327)
--(axis cs:-0.0902255639097747,5.25206995280305)
--(axis cs:-0.0977443609022557,5.23979083643246)
--(axis cs:-0.105263157894737,5.22762611851521)
--(axis cs:-0.112781954887218,5.21558035868498)
--(axis cs:-0.120300751879699,5.20365811657547)
--(axis cs:-0.127819548872181,5.19186395182037)
--(axis cs:-0.135338345864662,5.18020242405337)
--(axis cs:-0.142857142857143,5.16867809290818)
--(axis cs:-0.150375939849624,5.15729551801847)
--(axis cs:-0.157894736842105,5.14605925901795)
--(axis cs:-0.165413533834587,5.1349738755403)
--(axis cs:-0.172932330827068,5.12404392721923)
--(axis cs:-0.180451127819549,5.11327397368842)
--(axis cs:-0.18796992481203,5.10266857458157)
--(axis cs:-0.195488721804511,5.09223228953236)
--(axis cs:-0.203007518796992,5.0819696781745)
--(axis cs:-0.210526315789474,5.07188530014168)
--(axis cs:-0.218045112781955,5.06198371506759)
--(axis cs:-0.225563909774436,5.05226948258592)
--(axis cs:-0.233082706766917,5.04274716233036)
--(axis cs:-0.240601503759398,5.03342131393461)
--(axis cs:-0.24812030075188,5.02429649703237)
--(axis cs:-0.255639097744361,5.01537727125732)
--(axis cs:-0.263157894736842,5.00666819624317)
--(axis cs:-0.270676691729324,4.99817383162359)
--(axis cs:-0.278195488721805,4.98989873703229)
--(axis cs:-0.285714285714286,4.98184747210295)
--(axis cs:-0.293233082706767,4.97402459646928)
--(axis cs:-0.300751879699248,4.96643466976497)
--(axis cs:-0.30827067669173,4.9590822516237)
--(axis cs:-0.315789473684211,4.95197190167917)
--(axis cs:-0.323308270676692,4.94510817956508)
--(axis cs:-0.330827067669173,4.93849564491511)
--(axis cs:-0.338345864661654,4.93213885736296)
--(axis cs:-0.345864661654136,4.92604237654233)
--(axis cs:-0.353383458646617,4.92021076208691)
--(axis cs:-0.360902255639098,4.91464857363038)
--(axis cs:-0.368421052631579,4.90936037080645)
--(axis cs:-0.37593984962406,4.90435071324881)
--(axis cs:-0.383458646616542,4.89962416059114)
--(axis cs:-0.390977443609023,4.89518527246715)
--(axis cs:-0.398496240601504,4.89103860851052)
--(axis cs:-0.406015037593985,4.88718872835496)
--(axis cs:-0.413533834586466,4.88364019163414)
--(axis cs:-0.421052631578947,4.88039755798178)
--(axis cs:-0.428571428571429,4.87746538703155)
--(axis cs:-0.43609022556391,4.87484823841715)
--(axis cs:-0.443609022556391,4.87255067177228)
--(axis cs:-0.451127819548872,4.87057724673062)
--(axis cs:-0.458646616541353,4.86893252292588)
--(axis cs:-0.466165413533835,4.86762105999175)
--(axis cs:-0.473684210526316,4.86664741756191)
--(axis cs:-0.481203007518797,4.86601615527006)
--(axis cs:-0.488721804511278,4.8657318327499)
--(axis cs:-0.496240601503759,4.86579900963511)
--(axis cs:-0.503759398496241,4.86622224555939)
--(axis cs:-0.511278195488722,4.86700610015644)
--(axis cs:-0.518796992481203,4.86815513305995)
--(axis cs:-0.526315789473685,4.8696739039036)
--(axis cs:-0.533834586466166,4.8715669723211)
--(axis cs:-0.541353383458647,4.87383889794614)
--(axis cs:-0.548872180451128,4.87649424041241)
--(axis cs:-0.556390977443609,4.87953755935359)
--(axis cs:-0.56390977443609,4.8829734144034)
--(axis cs:-0.571428571428572,4.88680636519551)
--(axis cs:-0.578947368421053,4.89104097136363)
--(axis cs:-0.586466165413534,4.89568179254145)
--(axis cs:-0.593984962406015,4.90073338836265)
--(axis cs:-0.601503759398496,4.90620031846093)
--(axis cs:-0.609022556390978,4.91208714246999)
--(axis cs:-0.616541353383459,4.91839842002352)
--(axis cs:-0.62406015037594,4.92513871075521)
--(axis cs:-0.631578947368421,4.93231257429875)
--(axis cs:-0.639097744360902,4.93992457028784)
--(axis cs:-0.646616541353384,4.94797925835618)
--(axis cs:-0.654135338345865,4.95648119813745)
--(axis cs:-0.661654135338346,4.96543494926534)
--(axis cs:-0.669172932330827,4.97484507137356)
--(axis cs:-0.676691729323308,4.98471612409579)
--(axis cs:-0.684210526315789,4.99505266706573)
--(axis cs:-0.691729323308271,5.00585925991707)
--(axis cs:-0.699248120300752,5.0171404622835)
--(axis cs:-0.706766917293233,5.02890083379872)
--(axis cs:-0.714285714285714,5.04114493409642)
--(axis cs:-0.721804511278195,5.05387732281029)
--(axis cs:-0.729323308270677,5.06710255957403)
--(axis cs:-0.736842105263158,5.08082520402132)
--(axis cs:-0.744360902255639,5.09504981578587)
--(axis cs:-0.75187969924812,5.10978095450137)
--(axis cs:-0.759398496240602,5.1250231798015)
--(axis cs:-0.766917293233083,5.14078105131997)
--(axis cs:-0.774436090225564,5.15705912869046)
--(axis cs:-0.781954887218045,5.17386197154667)
--(axis cs:-0.789473684210527,5.1911941395223)
--(axis cs:-0.796992481203008,5.20906019225103)
--(axis cs:-0.804511278195489,5.22746468936655)
--(axis cs:-0.81203007518797,5.24641219050257)
--(axis cs:-0.819548872180451,5.26590725529277)
--(axis cs:-0.827067669172933,5.28595444337085)
--(axis cs:-0.834586466165414,5.3065583143705)
--(axis cs:-0.842105263157895,5.32772342792542)
--(axis cs:-0.849624060150376,5.34945434366929)
--(axis cs:-0.857142857142857,5.37175562123581)
--(axis cs:-0.864661654135339,5.39463182025868)
--(axis cs:-0.87218045112782,5.41808750037158)
--(axis cs:-0.879699248120301,5.44212722120821)
--(axis cs:-0.887218045112782,5.46675554240227)
--(axis cs:-0.894736842105263,5.49197702358744)
--(axis cs:-0.902255639097744,5.51779622439742)
--(axis cs:-0.909774436090226,5.54421770446591)
--(axis cs:-0.917293233082707,5.57124602342659)
--(axis cs:-0.924812030075188,5.59888574091316)
--(axis cs:-0.932330827067669,5.62714141655931)
--(axis cs:-0.93984962406015,5.65601760999874)
--(axis cs:-0.947368421052632,5.68551888086513)
--(axis cs:-0.954887218045113,5.71564978879219)
--(axis cs:-0.962406015037594,5.7464148934136)
--(axis cs:-0.969924812030075,5.77781875436307)
--(axis cs:-0.977443609022556,5.80986593127427)
--(axis cs:-0.984962406015038,5.84256098378091)
--(axis cs:-0.992481203007519,5.87590847151667)
--(axis cs:-1,5.90991295411526)
--(axis cs:-1.00751879699248,5.94457899121036)
--(axis cs:-1.01503759398496,5.97991114243567)
--(axis cs:-1.02255639097744,6.01591396742487)
--(axis cs:-1.03007518796993,6.05259202581168)
--(axis cs:-1.03759398496241,6.08994987722976)
--(axis cs:-1.04511278195489,6.12799208131283)
--(axis cs:-1.05263157894737,6.16672319769458)
--(axis cs:-1.06015037593985,6.20614778600868)
--(axis cs:-1.06766917293233,6.24627040588885)
--(axis cs:-1.07518796992481,6.28709561696877)
--(axis cs:-1.08270676691729,6.32862797888214)
--(axis cs:-1.09022556390977,6.37087205126265)
--(axis cs:-1.09774436090226,6.41383239374398)
--(axis cs:-1.10526315789474,6.45751356595985)
--(axis cs:-1.11278195488722,6.50192012754393)
--(axis cs:-1.1203007518797,6.54705663812993)
--(axis cs:-1.12781954887218,6.59292765735153)
--(axis cs:-1.13533834586466,6.63953774484243)
--(axis cs:-1.14285714285714,6.68689146023632)
--(axis cs:-1.15037593984962,6.73499336316689)
--(axis cs:-1.15789473684211,6.78384801326784)
--(axis cs:-1.16541353383459,6.83345997017287)
--(axis cs:-1.17293233082707,6.88383379351565)
--(axis cs:-1.18045112781955,6.9349740429299)
--(axis cs:-1.18796992481203,6.98688527804929)
--(axis cs:-1.19548872180451,7.03957205850753)
--(axis cs:-1.20300751879699,7.09303894393831)
--(axis cs:-1.21052631578947,7.14729049397532)
--(axis cs:-1.21804511278195,7.20233126825225)
--(axis cs:-1.22556390977444,7.25816582640279)
--(axis cs:-1.23308270676692,7.31479872806065)
--(axis cs:-1.2406015037594,7.37223453285951)
--(axis cs:-1.24812030075188,7.43047780043307)
--(axis cs:-1.25563909774436,7.48953309041501)
--(axis cs:-1.26315789473684,7.54940496243904)
--(axis cs:-1.27067669172932,7.61009797613884)
--(axis cs:-1.2781954887218,7.67161669114811)
--(axis cs:-1.28571428571429,7.73396566710055)
--(axis cs:-1.29323308270677,7.79714946362983)
--(axis cs:-1.30075187969925,7.86117264036967)
--(axis cs:-1.30827067669173,7.92603975695375)
--(axis cs:-1.31578947368421,7.99175537301576)
--(axis cs:-1.32330827067669,8.05832404818941)
--(axis cs:-1.33082706766917,8.12575034210837)
--(axis cs:-1.33834586466165,8.19403881440634)
--(axis cs:-1.34586466165414,8.26319402471703)
--(axis cs:-1.35338345864662,8.33322053267412)
--(axis cs:-1.3609022556391,8.40412289791129)
--(axis cs:-1.36842105263158,8.47590568006226)
--(axis cs:-1.37593984962406,8.54857343876071)
--(axis cs:-1.38345864661654,8.62213073364033)
--(axis cs:-1.39097744360902,8.69658212433481)
--(axis cs:-1.3984962406015,8.77193217047786)
--(axis cs:-1.40601503759399,8.84818543170316)
--(axis cs:-1.41353383458647,8.9253464676444)
--(axis cs:-1.42105263157895,9.00341983793529)
--(axis cs:-1.42857142857143,9.0824101022095)
--(axis cs:-1.43609022556391,9.16232182010075)
--(axis cs:-1.44360902255639,9.24315955124271)
--(axis cs:-1.45112781954887,9.32492785526908)
--(axis cs:-1.45864661654135,9.40763129181356)
--(axis cs:-1.46616541353383,9.49127442050984)
--(axis cs:-1.47368421052632,9.57586180099161)
--(axis cs:-1.4812030075188,9.66139799289256)
--(axis cs:-1.48872180451128,9.7478875558464)
--(axis cs:-1.49624060150376,9.8353350494868)
--(axis cs:-1.50375939849624,9.92374503344747)
--(axis cs:-1.51127819548872,10.0131220673621)
--(axis cs:-1.5187969924812,10.1034707108644)
--(axis cs:-1.52631578947368,10.194795523588)
--(axis cs:-1.53383458646617,10.2871010651666)
--(axis cs:-1.54135338345865,10.380391895234)
--(axis cs:-1.54887218045113,10.4746725734238)
--(axis cs:-1.55639097744361,10.5699476593698)
--(axis cs:-1.56390977443609,10.6662217127055)
--(axis cs:-1.57142857142857,10.7634992930648)
--(axis cs:-1.57894736842105,10.8617849600812)
--(axis cs:-1.58646616541353,10.9610832733885)
--(axis cs:-1.59398496240602,11.0613987926204)
--(axis cs:-1.6015037593985,11.1627360774106)
--(axis cs:-1.60902255639098,11.2650996873928)
--(axis cs:-1.61654135338346,11.3684941822006)
--(axis cs:-1.62406015037594,11.4729241214678)
--(axis cs:-1.63157894736842,11.578394064828)
--(axis cs:-1.6390977443609,11.6849085719149)
--(axis cs:-1.64661654135338,11.7924722023623)
--(axis cs:-1.65413533834586,11.9010895158039)
--(axis cs:-1.66165413533835,12.0107650718732)
--(axis cs:-1.66917293233083,12.1215034302041)
--(axis cs:-1.67669172932331,12.2333091504301)
--(axis cs:-1.68421052631579,12.3461867921851)
--(axis cs:-1.69172932330827,12.4601409151027)
--(axis cs:-1.69924812030075,12.5751760788165)
--(axis cs:-1.70676691729323,12.6912968429603)
--(axis cs:-1.71428571428571,12.8085077671678)
--(axis cs:-1.7218045112782,12.9268134110727)
--(axis cs:-1.72932330827068,13.0462183343087)
--(axis cs:-1.73684210526316,13.1667270965093)
--(axis cs:-1.74436090225564,13.2883442573085)
--(axis cs:-1.75187969924812,13.4110743763397)
--(axis cs:-1.7593984962406,13.5349220132368)
--(axis cs:-1.76691729323308,13.6598917276335)
--(axis cs:-1.77443609022556,13.7859880791633)
--(axis cs:-1.78195488721805,13.9132156274601)
--(axis cs:-1.78947368421053,14.0415789321574)
--(axis cs:-1.79699248120301,14.1710825528891)
--(axis cs:-1.80451127819549,14.3017310492888)
--(axis cs:-1.81203007518797,14.4335289809901)
--(axis cs:-1.81954887218045,14.5664809076268)
--(axis cs:-1.82706766917293,14.7005913888326)
--(axis cs:-1.83458646616541,14.8358649842412)
--(axis cs:-1.84210526315789,14.9723062534862)
--(axis cs:-1.84962406015038,15.1099197562013)
--(axis cs:-1.85714285714286,15.2487100520204)
--(axis cs:-1.86466165413534,15.3886817005769)
--(axis cs:-1.87218045112782,15.5298392615047)
--(axis cs:-1.8796992481203,15.6721872944374)
--(axis cs:-1.88721804511278,15.8157303590087)
--(axis cs:-1.89473684210526,15.9604730148523)
--(axis cs:-1.90225563909774,16.1064198216019)
--(axis cs:-1.90977443609023,16.2535753388913)
--(axis cs:-1.91729323308271,16.401944126354)
--(axis cs:-1.92481203007519,16.5515307436238)
--(axis cs:-1.93233082706767,16.7023397503344)
--(axis cs:-1.93984962406015,16.8543757061194)
--(axis cs:-1.94736842105263,17.0076431706126)
--(axis cs:-1.95488721804511,17.1621467034477)
--(axis cs:-1.96240601503759,17.3178908642583)
--(axis cs:-1.96992481203008,17.4748802126781)
--(axis cs:-1.97744360902256,17.6331193083409)
--(axis cs:-1.98496240601504,17.7926127108803)
--(axis cs:-1.99248120300752,17.9533649799301)
--(axis cs:-2,18.1153806751238)
--(axis cs:-2.00751879699248,18.2786643560953)
--(axis cs:-2.01503759398496,18.4432205824782)
--(axis cs:-2.02255639097744,18.6090539139061)
--(axis cs:-2.03007518796993,18.7761689100128)
--(axis cs:-2.03759398496241,18.9445701304321)
--(axis cs:-2.04511278195489,19.1142621347975)
--(axis cs:-2.05263157894737,19.2852494827427)
--(axis cs:-2.06015037593985,19.4575367339015)
--(axis cs:-2.06766917293233,19.6311284479076)
--(axis cs:-2.07518796992481,19.8060291843946)
--(axis cs:-2.08270676691729,19.9822435029963)
--(axis cs:-2.09022556390977,20.1597759633463)
--(axis cs:-2.09774436090226,20.3386311250783)
--(axis cs:-2.10526315789474,20.5188135478261)
--(axis cs:-2.11278195488722,20.7003277912232)
--(axis cs:-2.1203007518797,20.8831784149035)
--(axis cs:-2.12781954887218,21.0673699785005)
--(axis cs:-2.13533834586466,21.2529070416481)
--(axis cs:-2.14285714285714,21.4397941639798)
--(axis cs:-2.15037593984962,21.6280359051294)
--(axis cs:-2.15789473684211,21.8176368247306)
--(axis cs:-2.16541353383459,22.0086014824171)
--(axis cs:-2.17293233082707,22.2009344378225)
--(axis cs:-2.18045112781955,22.3946402505805)
--(axis cs:-2.18796992481203,22.589723480325)
--(axis cs:-2.19548872180451,22.7861886866894)
--(axis cs:-2.20300751879699,22.9840404293076)
--(axis cs:-2.21052631578947,23.1832832678131)
--(axis cs:-2.21804511278195,23.3839217618399)
--(axis cs:-2.22556390977444,23.5859604710214)
--(axis cs:-2.23308270676692,23.7894039549914)
--(axis cs:-2.2406015037594,23.9942567733836)
--(axis cs:-2.24812030075188,24.2005234858317)
--(axis cs:-2.25563909774436,24.4082086519694)
--(axis cs:-2.26315789473684,24.6173168314304)
--(axis cs:-2.27067669172932,24.8278525838484)
--(axis cs:-2.2781954887218,25.0398204688569)
--(axis cs:-2.28571428571429,25.2532250460899)
--(axis cs:-2.29323308270677,25.4680708751809)
--(axis cs:-2.30075187969925,25.6843625157637)
--(axis cs:-2.30827067669173,25.9021045274719)
--(axis cs:-2.31578947368421,26.1213014699392)
--(axis cs:-2.32330827067669,26.3419579027993)
--(axis cs:-2.33082706766917,26.5640783856859)
--(axis cs:-2.33834586466165,26.7876674782328)
--(axis cs:-2.34586466165414,27.0127297400736)
--(axis cs:-2.35338345864662,27.2392697308419)
--(axis cs:-2.3609022556391,27.4672920101716)
--(axis cs:-2.36842105263158,27.6968011376962)
--(axis cs:-2.37593984962406,27.9278016730495)
--(axis cs:-2.38345864661654,28.1602981758651)
--(axis cs:-2.39097744360902,28.3942952057769)
--(axis cs:-2.3984962406015,28.6297973224183)
--(axis cs:-2.40601503759398,28.8668090854233)
--(axis cs:-2.41353383458647,29.1053350544253)
--(axis cs:-2.42105263157895,29.3453797890582)
--(axis cs:-2.42857142857143,29.5869478489556)
--(axis cs:-2.43609022556391,29.8300437937513)
--(axis cs:-2.44360902255639,30.0746721830788)
--(axis cs:-2.45112781954887,30.320837576572)
--(axis cs:-2.45864661654135,30.5685445338645)
--(axis cs:-2.46616541353383,30.8177976145899)
--(axis cs:-2.47368421052632,31.068601378382)
--(axis cs:-2.4812030075188,31.3209603848745)
--(axis cs:-2.48872180451128,31.5748791937011)
--(axis cs:-2.49624060150376,31.8303623644955)
--(axis cs:-2.50375939849624,32.0874144568913)
--(axis cs:-2.51127819548872,32.3460400305223)
--(axis cs:-2.5187969924812,32.6062436450221)
--(axis cs:-2.52631578947368,32.8680298600244)
--(axis cs:-2.53383458646617,33.131403235163)
--(axis cs:-2.54135338345865,33.3963683300715)
--(axis cs:-2.54887218045113,33.6629297043836)
--(axis cs:-2.55639097744361,33.931091917733)
--(axis cs:-2.56390977443609,34.2008595297534)
--(axis cs:-2.57142857142857,34.4722371000786)
--(axis cs:-2.57894736842105,34.7452291883421)
--(axis cs:-2.58646616541353,35.0198403541777)
--(axis cs:-2.59398496240602,35.2960751572191)
--(axis cs:-2.6015037593985,35.5739381570999)
--(axis cs:-2.60902255639098,35.8534339134539)
--(axis cs:-2.61654135338346,36.1345669859148)
--(axis cs:-2.62406015037594,36.4173419341162)
--(axis cs:-2.63157894736842,36.7017633176918)
--(axis cs:-2.6390977443609,36.9878356962754)
--(axis cs:-2.64661654135338,37.2755636295006)
--(axis cs:-2.65413533834586,37.5649516770012)
--(axis cs:-2.66165413533835,37.8560043984107)
--(axis cs:-2.66917293233083,38.148726353363)
--(axis cs:-2.67669172932331,38.4431221014917)
--(axis cs:-2.68421052631579,38.7391962024304)
--(axis cs:-2.69172932330827,39.036953215813)
--(axis cs:-2.69924812030075,39.336397701273)
--(axis cs:-2.70676691729323,39.6375342184442)
--(axis cs:-2.71428571428571,39.9403673269603)
--(axis cs:-2.7218045112782,40.2449015864549)
--(axis cs:-2.72932330827068,40.5511415565618)
--(axis cs:-2.73684210526316,40.8590917969146)
--(axis cs:-2.74436090225564,41.1687568671471)
--(axis cs:-2.75187969924812,41.4801413268929)
--(axis cs:-2.7593984962406,41.7932497357857)
--(axis cs:-2.76691729323308,42.1080866534593)
--(axis cs:-2.77443609022556,42.4246566395472)
--(axis cs:-2.78195488721805,42.7429642536833)
--(axis cs:-2.78947368421053,43.0630140555012)
--(axis cs:-2.79699248120301,43.3848106046345)
--(axis cs:-2.80451127819549,43.7083584607171)
--(axis cs:-2.81203007518797,44.0336621833825)
--(axis cs:-2.81954887218045,44.3607263322645)
--(axis cs:-2.82706766917293,44.6895554669967)
--(axis cs:-2.83458646616541,45.020154147213)
--(axis cs:-2.84210526315789,45.3525269325468)
--(axis cs:-2.84962406015038,45.686678382632)
--(axis cs:-2.85714285714286,46.0226130571023)
--(axis cs:-2.86466165413534,46.3603355155913)
--(axis cs:-2.87218045112782,46.6998503177327)
--(axis cs:-2.8796992481203,47.0411620231602)
--(axis cs:-2.88721804511278,47.3842751915075)
--(axis cs:-2.89473684210526,47.7291943824084)
--(axis cs:-2.90225563909774,48.0759241554964)
--(axis cs:-2.90977443609023,48.4244690704053)
--(axis cs:-2.91729323308271,48.7748336867688)
--(axis cs:-2.92481203007519,49.1270225642206)
--(axis cs:-2.93233082706767,49.4810402623944)
--(axis cs:-2.93984962406015,49.8368913409238)
--(axis cs:-2.94736842105263,50.1945803594426)
--(axis cs:-2.95488721804511,50.5541118775844)
--(axis cs:-2.96240601503759,50.915490454983)
--(axis cs:-2.96992481203007,51.2787206512719)
--(axis cs:-2.97744360902256,51.6438070260851)
--(axis cs:-2.98496240601504,52.010754139056)
--(axis cs:-2.99248120300752,52.3795665498185)
--(axis cs:-3,52.7502488180062)
--cycle;

\addplot [on layer=foreground, thick, color0]
table {%
-3 46.9292410877464
-2.99248120300752 46.5585588195587
-2.98496240601504 46.1897464087963
-2.97744360902256 45.8227992958253
-2.96992481203007 45.4577129210122
-2.96240601503759 45.0944827247232
-2.95488721804511 44.7331041473246
-2.94736842105263 44.3735726291828
-2.93984962406015 44.015883610664
-2.93233082706767 43.6600325321346
-2.92481203007519 43.3060148339608
-2.91729323308271 42.9538259565091
-2.90977443609023 42.6034613401456
-2.90225563909774 42.2549164252366
-2.89473684210526 41.9081866521486
-2.88721804511278 41.5632674612477
-2.8796992481203 41.2201542929004
-2.87218045112782 40.8788425874729
-2.86466165413534 40.5393277853315
-2.85714285714286 40.2016053268425
-2.84962406015038 39.8656706523722
-2.84210526315789 39.531519202287
-2.83458646616541 39.1991464169532
-2.82706766917293 38.8685477367369
-2.81954887218045 38.5397186020047
-2.81203007518797 38.2126544531227
-2.80451127819549 37.8873507304573
-2.79699248120301 37.5638028743747
-2.78947368421053 37.2420063252414
-2.78195488721805 36.9219565234235
-2.77443609022556 36.6036489092874
-2.76691729323308 36.2870789231995
-2.7593984962406 35.9722420055259
-2.75187969924812 35.6591335966331
-2.74436090225564 35.3477491368873
-2.73684210526316 35.0380840666548
-2.72932330827068 34.730133826302
-2.7218045112782 34.4238938561951
-2.71428571428571 34.1193595967005
-2.70676691729323 33.8165264881844
-2.69924812030075 33.5153899710132
-2.69172932330827 33.2159454855532
-2.68421052631579 32.9181884721706
-2.67669172932331 32.6221143712319
-2.66917293233083 32.3277186231032
-2.66165413533835 32.034996668151
-2.65413533834586 31.7439439467414
-2.64661654135338 31.4545558992409
-2.6390977443609 31.1668279660156
-2.63157894736842 30.8807555874321
-2.62406015037594 30.5963342038564
-2.61654135338346 30.313559255655
-2.60902255639098 30.0324261831941
-2.6015037593985 29.7529304268401
-2.59398496240602 29.4750674269593
-2.58646616541353 29.1988326239179
-2.57894736842105 28.9242214580823
-2.57142857142857 28.6512293698188
-2.56390977443609 28.3798517994937
-2.55639097744361 28.1100841874732
-2.54887218045113 27.8419219741238
-2.54135338345865 27.5753605998117
-2.53383458646617 27.3103955049032
-2.52631578947368 27.0470221297646
-2.5187969924812 26.7852359147623
-2.51127819548872 26.5250323002625
-2.50375939849624 26.2664067266315
-2.49624060150376 26.0093546342357
-2.48872180451128 25.7538714634414
-2.4812030075188 25.4999526546148
-2.47368421052632 25.2475936481223
-2.46616541353383 24.9967898843301
-2.45864661654135 24.7475368036047
-2.45112781954887 24.4998298463122
-2.44360902255639 24.2536644528191
-2.43609022556391 24.0090360634915
-2.42857142857143 23.7659401186959
-2.42105263157895 23.5243720587984
-2.41353383458647 23.2843273241655
-2.40601503759398 23.0458013551635
-2.3984962406015 22.8087895921586
-2.39097744360902 22.5732874755171
-2.38345864661654 22.3392904456054
-2.37593984962406 22.1067939427897
-2.36842105263158 21.8757934074364
-2.3609022556391 21.6462842799118
-2.35338345864662 21.4182620005821
-2.34586466165414 21.1917220098138
-2.33834586466165 20.966659747973
-2.33082706766917 20.7430706554262
-2.32330827067669 20.5209501725395
-2.31578947368421 20.3002937396794
-2.30827067669173 20.0810967972121
-2.30075187969925 19.8633547855039
-2.29323308270677 19.6470631449211
-2.28571428571429 19.4322173158301
-2.2781954887218 19.2188127385972
-2.27067669172932 19.0068448535886
-2.26315789473684 18.7963091011706
-2.25563909774436 18.5872009217097
-2.24812030075188 18.379515755572
-2.2406015037594 18.1732490431238
-2.23308270676692 17.9683962247316
-2.22556390977444 17.7649527407616
-2.21804511278195 17.5629140315801
-2.21052631578947 17.3622755375534
-2.20300751879699 17.1630326990478
-2.19548872180451 16.9651809564296
-2.18796992481203 16.7687157500652
-2.18045112781955 16.5736325203208
-2.17293233082707 16.3799267075627
-2.16541353383459 16.1875937521573
-2.15789473684211 15.9966290944708
-2.15037593984962 15.8070281748697
-2.14285714285714 15.61878643372
-2.13533834586466 15.4318993113883
-2.12781954887218 15.2463622482408
-2.1203007518797 15.0621706846437
-2.11278195488722 14.8793200609635
-2.10526315789474 14.6978058175663
-2.09774436090226 14.5176233948186
-2.09022556390977 14.3387682330865
-2.08270676691729 14.1612357727365
-2.07518796992481 13.9850214541349
-2.06766917293233 13.8101207176479
-2.06015037593985 13.6365290036418
-2.05263157894737 13.464241752483
-2.04511278195489 13.2932544045377
-2.03759398496241 13.1235624001723
-2.03007518796993 12.9551611797531
-2.02255639097744 12.7880461836463
-2.01503759398496 12.6222128522184
-2.00751879699248 12.4576566258355
-2 12.294372944864
-1.99248120300752 12.1323572496703
-1.98496240601504 11.9716049806206
-1.97744360902256 11.8121115780811
-1.96992481203008 11.6538724824184
-1.96240601503759 11.4968831339985
-1.95488721804511 11.3411389731879
-1.94736842105263 11.1866354403528
-1.93984962406015 11.0333679758596
-1.93233082706767 10.8813320200746
-1.92481203007519 10.730523013364
-1.91729323308271 10.5809363960942
-1.90977443609023 10.4325676086315
-1.90225563909774 10.2854120913422
-1.89473684210526 10.1394652845925
-1.88721804511278 9.99472262874892
-1.8796992481203 9.8511795641776
-1.87218045112782 9.7088315312449
-1.86466165413534 9.56767397031712
-1.85714285714286 9.42770232176058
-1.84962406015038 9.28891202594157
-1.84210526315789 9.1512985232264
-1.83458646616541 9.01485725398139
-1.82706766917293 8.87958365857284
-1.81954887218045 8.74547317736705
-1.81203007518797 8.61252125073033
-1.80451127819549 8.48072331902899
-1.79699248120301 8.35007482262933
-1.78947368421053 8.22057120189767
-1.78195488721805 8.0922078972003
-1.77443609022556 7.96498034890354
-1.76691729323308 7.83888399737369
-1.7593984962406 7.71391428297706
-1.75187969924812 7.59006664607996
-1.74436090225564 7.46733652704869
-1.73684210526316 7.34571936624956
-1.72932330827068 7.22521060404887
-1.7218045112782 7.10580568081294
-1.71428571428571 6.98750003690807
-1.70676691729323 6.87028911270057
-1.69924812030075 6.75416834855674
-1.69172932330827 6.63913318484289
-1.68421052631579 6.52517906192532
-1.67669172932331 6.41230142017035
-1.66917293233083 6.30049569994429
-1.66165413533835 6.18975734161343
-1.65413533834586 6.08008178554408
-1.64661654135338 5.97146447210255
-1.6390977443609 5.86390084165516
-1.63157894736842 5.7573863345682
-1.62406015037594 5.65191639120798
-1.61654135338346 5.5474864519408
-1.60902255639098 5.44409195713299
-1.6015037593985 5.34172834715083
-1.59398496240602 5.24039106236065
-1.58646616541353 5.14007554312874
-1.57894736842105 5.04077722982141
-1.57142857142857 4.94249156280498
-1.56390977443609 4.84521398244574
-1.55639097744361 4.74893992911
-1.54887218045113 4.65366484316407
-1.54135338345865 4.55938416497426
-1.53383458646617 4.46609333490687
-1.52631578947368 4.37378779332821
-1.5187969924812 4.28246298060459
-1.51127819548872 4.19211433710232
-1.50375939849624 4.10273730318769
-1.49624060150376 4.01432731922702
-1.48872180451128 3.92687982558662
-1.4812030075188 3.84039026263279
-1.47368421052632 3.75485407073183
-1.46616541353383 3.67026669025006
-1.45864661654135 3.58662356155379
-1.45112781954887 3.50392012500931
-1.44360902255639 3.42215182098293
-1.43609022556391 3.34131408984097
-1.42857142857143 3.26140237194973
-1.42105263157895 3.18241210767551
-1.41353383458647 3.10433873738463
-1.40601503759399 3.02717770144338
-1.3984962406015 2.95092444021808
-1.39097744360902 2.87557439407504
-1.38345864661654 2.80112300338055
-1.37593984962406 2.72756570850093
-1.36842105263158 2.65489794980248
-1.3609022556391 2.58311516765152
-1.35338345864662 2.51221280241434
-1.34586466165414 2.44218629445725
-1.33834586466165 2.37303108414657
-1.33082706766917 2.30474261184859
-1.32330827067669 2.23731631792963
-1.31578947368421 2.17074764275599
-1.30827067669173 2.10503202669397
-1.30075187969925 2.04016491010989
-1.29323308270677 1.97614173337006
-1.28571428571429 1.91295793684077
-1.2781954887218 1.85060896088833
-1.27067669172932 1.78909024587906
-1.26315789473684 1.72839723217926
-1.25563909774436 1.66852536015523
-1.24812030075188 1.60947007017329
-1.2406015037594 1.55122680259973
-1.23308270676692 1.49379099780087
-1.22556390977444 1.43715809614302
-1.21804511278195 1.38132353799247
-1.21052631578947 1.32628276371554
-1.20300751879699 1.27203121367853
-1.19548872180451 1.21856432824776
-1.18796992481203 1.16587754778952
-1.18045112781955 1.11396631267012
-1.17293233082707 1.06282606325588
-1.16541353383459 1.01245223991309
-1.15789473684211 0.962840283008066
-1.15037593984962 0.913985632907114
-1.14285714285714 0.865883729976539
-1.13533834586466 0.818530014582649
-1.12781954887218 0.771919927091751
-1.1203007518797 0.72604890787015
-1.11278195488722 0.680912397284156
-1.10526315789474 0.636505835700073
-1.09774436090226 0.592824663484208
-1.09022556390977 0.54986432100287
-1.08270676691729 0.507620248622364
-1.07518796992481 0.466087886708997
-1.06766917293233 0.425262675629075
-1.06015037593985 0.385140055748906
-1.05263157894737 0.345715467434799
-1.04511278195489 0.306984351053056
-1.03759398496241 0.268942146969987
-1.03007518796993 0.231584295551899
-1.02255639097744 0.194906237165097
-1.01503759398496 0.158903412175889
-1.00751879699248 0.123571260950581
-1 0.0889052238554799
-0.992481203007519 0.0549007412568949
-0.984962406015038 0.0215532535211307
-0.977443609022556 -0.0111417989855083
-0.969924812030075 -0.0431889758967099
-0.962406015037594 -0.0745928368461728
-0.954887218045113 -0.105357941467585
-0.947368421052632 -0.135488849394643
-0.93984962406015 -0.16499012026104
-0.932330827067669 -0.193866313700467
-0.924812030075188 -0.22212198934662
-0.917293233082707 -0.249761706833189
-0.909774436090226 -0.276790025793869
-0.902255639097744 -0.303211505862355
-0.894736842105263 -0.329030706672336
-0.887218045112782 -0.354252187857508
-0.879699248120301 -0.378880509051565
-0.87218045112782 -0.402920229888197
-0.864661654135339 -0.4263759100011
-0.857142857142857 -0.449252109023966
-0.849624060150376 -0.471553386590488
-0.842105263157895 -0.493284302334361
-0.834586466165414 -0.514449415889275
-0.827067669172933 -0.535053286888925
-0.819548872180451 -0.555100474967005
-0.81203007518797 -0.574595539757207
-0.804511278195489 -0.593543040893225
-0.796992481203008 -0.611947538008751
-0.789473684210527 -0.629813590737478
-0.781954887218045 -0.647145758713102
-0.774436090225564 -0.663948601569313
-0.766917293233083 -0.680226678939805
-0.759398496240602 -0.695984550458273
-0.75187969924812 -0.711226775758407
-0.744360902255639 -0.725957914473903
-0.736842105263158 -0.740182526238454
-0.729323308270677 -0.753905170685751
-0.721804511278195 -0.767130407449489
-0.714285714285714 -0.77986279616336
-0.706766917293233 -0.792106896461059
-0.699248120300752 -0.803867267976278
-0.691729323308271 -0.815148470342709
-0.684210526315789 -0.825955063194048
-0.676691729323308 -0.836291606163986
-0.669172932330827 -0.846162658886217
-0.661654135338346 -0.855572780994434
-0.654135338345865 -0.864526532122329
-0.646616541353384 -0.873028471903598
-0.639097744360902 -0.881083159971932
-0.631578947368421 -0.888695155961024
-0.62406015037594 -0.895869019504569
-0.616541353383459 -0.902609310236258
-0.609022556390978 -0.908920587789786
-0.601503759398496 -0.914807411798846
-0.593984962406015 -0.92027434189713
-0.586466165413534 -0.925325937718332
-0.578947368421053 -0.929966758896145
-0.571428571428572 -0.934201365064262
-0.56390977443609 -0.938034315856377
-0.556390977443609 -0.941470170906182
-0.548872180451128 -0.944513489847371
-0.541353383458647 -0.947168832313637
-0.533834586466166 -0.949440757938673
-0.526315789473685 -0.951333826356173
-0.518796992481203 -0.952852597199829
-0.511278195488722 -0.954001630103335
-0.503759398496241 -0.954785484700383
-0.496240601503759 -0.955208720624668
-0.488721804511278 -0.955275897509882
-0.481203007518797 -0.954991574989718
-0.473684210526316 -0.95436031269787
-0.466165413533835 -0.953386670268031
-0.458646616541353 -0.952075207333894
-0.451127819548872 -0.950430483529152
-0.443609022556391 -0.948457058487499
-0.43609022556391 -0.946159491842627
-0.428571428571429 -0.94354234322823
-0.421052631578947 -0.940610172278001
-0.413533834586466 -0.937367538625633
-0.406015037593985 -0.933819001904819
-0.398496240601504 -0.929969121749252
-0.390977443609023 -0.925822457792627
-0.383458646616542 -0.921383569668635
-0.37593984962406 -0.91665701701097
-0.368421052631579 -0.911647359453326
-0.360902255639098 -0.906359156629394
-0.353383458646617 -0.90079696817287
-0.345864661654136 -0.894965353717446
-0.338345864661654 -0.888868872896814
-0.330827067669173 -0.882512085344668
-0.323308270676692 -0.875899550694702
-0.315789473684211 -0.869035828580608
-0.30827067669173 -0.861925478636081
-0.300751879699248 -0.854573060494811
-0.293233082706767 -0.846983133790495
-0.285714285714286 -0.839160258156823
-0.278195488721805 -0.83110899322749
-0.270676691729324 -0.822833898636188
-0.263157894736842 -0.814339534016612
-0.255639097744361 -0.805630459002453
-0.24812030075188 -0.796711233227405
-0.240601503759398 -0.787586416325162
-0.233082706766917 -0.778260567929417
-0.225563909774436 -0.768738247673862
-0.218045112781955 -0.759024015192191
-0.210526315789474 -0.749122430118098
-0.203007518796992 -0.739038052085274
-0.195488721804511 -0.728775440727414
-0.18796992481203 -0.718339155678211
-0.180451127819549 -0.707733756571357
-0.172932330827068 -0.696963803040547
-0.165413533834587 -0.686033854719474
-0.157894736842105 -0.674948471241829
-0.150375939849624 -0.663712212241307
-0.142857142857143 -0.652329637351601
-0.135338345864662 -0.640805306206403
-0.127819548872181 -0.629143778439409
-0.120300751879699 -0.617349613684309
-0.112781954887218 -0.605427371574798
-0.105263157894737 -0.593381611744569
-0.0977443609022557 -0.581216893827314
-0.0902255639097747 -0.568937777456728
-0.0827067669172932 -0.556548822266502
-0.0751879699248121 -0.544054587890332
-0.0676691729323311 -0.531459633961909
-0.0601503759398496 -0.518768520114927
-0.0526315789473686 -0.505985805983079
-0.0451127819548875 -0.493116051200058
-0.0375939849624061 -0.480163815399557
-0.030075187969925 -0.467133658215271
-0.022556390977444 -0.454030139280891
-0.0150375939849625 -0.44085781823011
-0.00751879699248148 -0.427621254696623
0 47.169733376134
0 47.169733376134
0.0075187969924812 46.7909729902399
0.0150375939849624 46.4141526768079
0.0225563909774436 46.0392676559034
0.0300751879699248 45.666313147592
0.037593984962406 45.2952843719391
0.0451127819548872 44.9261765490103
0.0526315789473684 44.5589848988709
0.0601503759398496 44.1937046415865
0.0676691729323308 43.8303309972225
0.075187969924812 43.4688591858446
0.0827067669172932 43.109284427518
0.0902255639097744 42.7516019423084
0.0977443609022556 42.3958069502811
0.105263157894737 42.0418946715018
0.112781954887218 41.6898603260358
0.120300751879699 41.3396991339487
0.12781954887218 40.9914063153059
0.135338345864662 40.644977090173
0.142857142857143 40.3004066786154
0.150375939849624 39.9576903006985
0.157894736842105 39.616823176488
0.165413533834586 39.2778005260492
0.172932330827068 38.9406175694476
0.180451127819549 38.6052695267488
0.18796992481203 38.2717516180182
0.195488721804511 37.9400590633213
0.203007518796992 37.6101870827236
0.210526315789474 37.2821308962906
0.218045112781955 36.9558857240877
0.225563909774436 36.6314467861805
0.233082706766917 36.3088093026344
0.240601503759398 35.9879684935149
0.24812030075188 35.6689195788875
0.255639097744361 35.3516577788177
0.263157894736842 35.0361783133709
0.270676691729323 34.7224764026127
0.278195488721804 34.4105472666085
0.285714285714286 34.1003861254239
0.293233082706767 33.7919881991242
0.300751879699248 33.4853487077751
0.308270676691729 33.1804628714419
0.315789473684211 32.8773259101901
0.323308270676692 32.5759330440853
0.330827067669173 32.276279493193
0.338345864661654 31.9783604775785
0.345864661654135 31.6821712173075
0.353383458646617 31.3877069324453
0.360902255639098 31.0949628430575
0.368421052631579 30.8039341692095
0.37593984962406 30.5146161309668
0.383458646616541 30.227003948395
0.390977443609023 29.9410928415595
0.398496240601504 29.6568780305258
0.406015037593985 29.3743547353593
0.413533834586466 29.0935181761256
0.421052631578947 28.8143635728902
0.428571428571429 28.5368861457185
0.43609022556391 28.2610811146759
0.443609022556391 27.9869436998281
0.451127819548872 27.7144691212405
0.458646616541353 27.4436525989785
0.466165413533835 27.1744893531077
0.473684210526316 26.9069746036934
0.481203007518797 26.6411035708014
0.488721804511278 26.3768714744969
0.496240601503759 26.1142735348455
0.503759398496241 25.8533049719127
0.511278195488722 25.5939610057639
0.518796992481203 25.3362368564647
0.526315789473684 25.0801277440805
0.533834586466165 24.8256288886768
0.541353383458647 24.5727355103191
0.548872180451128 24.3214428290729
0.556390977443609 24.0717460650037
0.56390977443609 23.8236404381769
0.571428571428571 23.577121168658
0.578947368421053 23.3321834765126
0.586466165413534 23.088822581806
0.593984962406015 22.8470337046039
0.601503759398496 22.6068120649716
0.609022556390977 22.3681528829747
0.616541353383459 22.1310513786786
0.62406015037594 21.8955027721488
0.631578947368421 21.6615022834509
0.639097744360902 21.4290451326502
0.646616541353383 21.1981265398123
0.654135338345865 20.9687417250027
0.661654135338346 20.7408859082868
0.669172932330827 20.5145543097302
0.676691729323308 20.2897421493983
0.684210526315789 20.0664446473566
0.691729323308271 19.8446570236706
0.699248120300752 19.6243744984057
0.706766917293233 19.4055922916275
0.714285714285714 19.1883056234015
0.721804511278195 18.972509713793
0.729323308270677 18.7581997828677
0.736842105263158 18.545371050691
0.744360902255639 18.3340187373284
0.75187969924812 18.1241380628453
0.759398496240602 17.9157242473073
0.766917293233083 17.7087725107798
0.774436090225564 17.5032780733283
0.781954887218045 17.2992361550183
0.789473684210526 17.0966419759153
0.796992481203007 16.8954907560848
0.804511278195489 16.6957777155922
0.81203007518797 16.4974980745031
0.819548872180451 16.3006470528829
0.827067669172932 16.1052198707971
0.834586466165413 15.9112117483112
0.842105263157895 15.7186179054907
0.849624060150376 15.5274335624011
0.857142857142857 15.3376539391078
0.864661654135338 15.1492742556763
0.87218045112782 14.9622897321722
0.879699248120301 14.7766955886608
0.887218045112782 14.5924870452078
0.894736842105263 14.4096593218785
0.902255639097744 14.2282076387384
0.909774436090226 14.0481272158531
0.917293233082707 13.8694132732881
0.924812030075188 13.6920610311087
0.932330827067669 13.5160657093806
0.93984962406015 13.3414225281691
0.947368421052632 13.1681267075398
0.954887218045113 12.9961734675581
0.962406015037594 12.8255580282895
0.969924812030075 12.6562756097996
0.977443609022556 12.4883214321538
0.984962406015037 12.3216907154176
0.992481203007519 12.1563786796564
1 11.9923805449358
1.00751879699248 11.8296915313213
1.01503759398496 11.6683068588782
1.02255639097744 11.5082217476722
1.03007518796992 11.3494314177687
1.03759398496241 11.1919310892331
1.04511278195489 11.035715982131
1.05263157894737 10.8807813165279
1.06015037593985 10.7271223124892
1.06766917293233 10.5747341900804
1.07518796992481 10.423612169367
1.08270676691729 10.2737514704145
1.09022556390977 10.1251473132884
1.09774436090226 9.97779491805408
1.10526315789474 9.83168950477714
1.11278195488722 9.68682629352304
1.1203007518797 9.54320050435723
1.12781954887218 9.40080735734523
1.13533834586466 9.25964207255251
1.14285714285714 9.11969987004455
1.15037593984962 8.98097596988683
1.15789473684211 8.84346559214485
1.16541353383459 8.70716395688408
1.17293233082707 8.57206628417003
1.18045112781955 8.43816779406815
1.18796992481203 8.30546370664395
1.19548872180451 8.17394924196289
1.20300751879699 8.04361962009049
1.21052631578947 7.9144700610922
1.21804511278195 7.78649578503353
1.22556390977444 7.65969201197995
1.23308270676692 7.53405396199695
1.2406015037594 7.40957685515001
1.24812030075188 7.28625591150463
1.25563909774436 7.16408635112627
1.26315789473684 7.04306339408044
1.27067669172932 6.92318226043261
1.2781954887218 6.80443817024825
1.28571428571429 6.68682634359287
1.29323308270677 6.57034200053195
1.30075187969925 6.45498036113096
1.30827067669173 6.34073664545541
1.31578947368421 6.22760607357076
1.32330827067669 6.1155838655425
1.33082706766917 6.00466524143614
1.33834586466165 5.89484542131712
1.34586466165414 5.78611962525096
1.35338345864662 5.67848307330313
1.3609022556391 5.57193098553911
1.36842105263158 5.4664585820244
1.37593984962406 5.36206108282448
1.38345864661654 5.25873370800481
1.39097744360902 5.15647167763093
1.3984962406015 5.05527021176827
1.40601503759398 4.95512453048233
1.41353383458647 4.85602985383861
1.42105263157895 4.75798140190258
1.42857142857143 4.66097439473972
1.43609022556391 4.56500405241553
1.44360902255639 4.47006559499549
1.45112781954887 4.37615424254508
1.45864661654135 4.28326521512979
1.46616541353383 4.19139373281511
1.47368421052632 4.1005350156665
1.4812030075188 4.01068428374947
1.48872180451128 3.9218367571295
1.49624060150376 3.83398765587205
1.50375939849624 3.74713220004264
1.51127819548872 3.66126560970675
1.5187969924812 3.57638310492984
1.52631578947368 3.49247990577742
1.53383458646617 3.40955123231495
1.54135338345865 3.32759230460792
1.54887218045113 3.24659834272184
1.55639097744361 3.16656456672217
1.56390977443609 3.0874861966744
1.57142857142857 3.00935845264403
1.57894736842105 2.93217655469652
1.58646616541353 2.85593572289736
1.59398496240601 2.78063117731205
1.6015037593985 2.70625813800606
1.60902255639098 2.63281182504487
1.61654135338346 2.56028745849398
1.62406015037594 2.48868025841888
1.63157894736842 2.41798544488503
1.6390977443609 2.34819823795794
1.64661654135338 2.27931385770307
1.65413533834586 2.21132752418592
1.66165413533835 2.14423445747197
1.66917293233083 2.07802987762671
1.67669172932331 2.01270900471562
1.68421052631579 1.94826705880419
1.69172932330827 1.8846992599579
1.69924812030075 1.82200082824223
1.70676691729323 1.76016698372266
1.71428571428571 1.6991929464647
1.7218045112782 1.6390739365338
1.72932330827068 1.57980517399548
1.73684210526316 1.5213818789152
1.74436090225564 1.46379927135846
1.75187969924812 1.40705257139074
1.7593984962406 1.35113699907751
1.76691729323308 1.29604777448426
1.77443609022556 1.24178011767649
1.78195488721805 1.18832924871967
1.78947368421053 1.1356903876793
1.79699248120301 1.08385875462084
1.80451127819549 1.03282956960981
1.81203007518797 0.982598052711666
1.81954887218045 0.933159423991881
1.82706766917293 0.884508903515979
1.83458646616541 0.836641711349415
1.84210526315789 0.789553067557684
1.84962406015038 0.743238192206277
1.85714285714286 0.697692305360661
1.86466165413534 0.652910627086356
1.87218045112782 0.608888377448793
1.8796992481203 0.565620776513491
1.88721804511278 0.52310304434593
1.89473684210526 0.481330401011597
1.90225563909774 0.44029806657597
1.90977443609023 0.400001261104535
1.91729323308271 0.360435204662785
1.92481203007519 0.3215951173162
1.93233082706767 0.28347621913025
1.93984962406015 0.246073730170451
1.94736842105263 0.20938287050226
1.95488721804511 0.173398860191156
1.96240601503759 0.138116919302639
1.96992481203007 0.103532267902203
1.97744360902256 0.0696401260553188
1.98496240601504 0.036435713827494
1.99248120300752 0.00391425128417211
2 -0.0279290415091396
2.00751879699248 -0.0590989444869621
2.01503759398496 -0.0896002375837952
2.02255639097744 -0.119437700734174
2.03007518796992 -0.148616113872606
2.03759398496241 -0.17714025693359
2.04511278195489 -0.205014909851656
2.05263157894737 -0.232244852561351
2.06015037593985 -0.258834864997141
2.06766917293233 -0.284789727093575
2.07518796992481 -0.310114218785145
2.08270676691729 -0.334813120006373
2.09022556390977 -0.358891210691773
2.09774436090226 -0.382353270775845
2.10526315789474 -0.405204080193151
2.11278195488722 -0.427448418878186
2.1203007518797 -0.449091066765448
2.12781954887218 -0.470136803789465
2.13533834586466 -0.490590409884732
2.14285714285714 -0.51045666498581
2.15037593984962 -0.529740349027179
2.15789473684211 -0.548446241943338
2.16541353383459 -0.566579123668859
2.17293233082707 -0.584143774138205
2.18045112781955 -0.601144973285926
2.18796992481203 -0.617587501046501
2.19548872180451 -0.633476137354499
2.20300751879699 -0.648815662144386
2.21052631578947 -0.663610855350711
2.21804511278195 -0.677866496907939
2.22556390977444 -0.691587366750639
2.23308270676692 -0.704778244813312
2.2406015037594 -0.717443911030472
2.24812030075188 -0.729589145336618
2.25563909774436 -0.741218727666279
2.26315789473684 -0.752337437953983
2.27067669172932 -0.76295005613423
2.2781954887218 -0.773061362141519
2.28571428571429 -0.782676135910393
2.29323308270677 -0.791799157375365
2.30075187969925 -0.800435206470951
2.30827067669173 -0.808589063131649
2.31578947368421 -0.816265507291988
2.32330827067669 -0.823469318886481
2.33082706766917 -0.830205277849643
2.33834586466165 -0.83647816411596
2.34586466165414 -0.842292757620001
2.35338345864662 -0.847653838296267
2.3609022556391 -0.852566186079258
2.36842105263158 -0.857034580903488
2.37593984962406 -0.86106380270347
2.38345864661654 -0.864658631413747
2.39097744360902 -0.867823846968804
2.3984962406015 -0.87056422930317
2.40601503759398 -0.872884558351345
2.41353383458647 -0.87478961404787
2.42105263157895 -0.87628417632726
2.42857142857143 -0.877373025124001
2.43609022556391 -0.878060940372634
2.44360902255639 -0.87835270200766
2.45112781954887 -0.878253089963607
2.45864661654135 -0.877766884174989
2.46616541353383 -0.876898864576305
2.47368421052632 -0.875653811102097
2.4812030075188 -0.874036503686852
2.48872180451128 -0.872051722265098
2.49624060150376 -0.869704246771349
2.50375939849624 -0.866998857140146
2.51127819548872 -0.863940333305948
2.5187969924812 -0.860533455203324
2.52631578947368 -0.856783002766747
2.53383458646617 -0.852693755930773
2.54135338345865 -0.848270494629872
2.54887218045113 -0.843517998798617
2.55639097744361 -0.838441048371493
2.56390977443609 -0.833044423283013
2.57142857142857 -0.827332903467692
2.57894736842105 -0.821311268860043
2.58646616541353 -0.814984299394567
2.59398496240601 -0.808356775005834
2.6015037593985 -0.801433475628315
2.60902255639098 -0.79421918119651
2.61654135338346 -0.786718671644977
2.62406015037594 -0.778936726908213
2.63157894736842 -0.770878126920721
2.6390977443609 -0.762547651617055
2.64661654135338 -0.753950080931688
2.65413533834586 -0.745090194799147
2.66165413533835 -0.735972773153918
2.66917293233083 -0.726602595930572
2.67669172932331 -0.716984443063623
2.68421052631579 -0.707123094487585
2.69172932330827 -0.697023330136901
2.69924812030075 -0.686689929946183
2.70676691729323 -0.676127673849876
2.71428571428571 -0.665341341782536
2.7218045112782 -0.654335713678663
2.72932330827068 -0.643115569472783
2.73684210526316 -0.631685689099371
2.74436090225564 -0.620050852493023
2.75187969924812 -0.608215839588155
2.7593984962406 -0.596185430319366
2.76691729323308 -0.583964404621142
2.77443609022556 -0.571557542427982
2.78195488721805 -0.558969623674372
2.78947368421053 -0.546205428294897
2.79699248120301 -0.533269736224057
2.80451127819549 -0.520167327396365
2.81203007518797 -0.506902981746336
2.81954887218045 -0.493481479208455
2.82706766917293 -0.479907599717251
2.83458646616541 -0.466186123207237
2.84210526315789 -0.45232182961297
2.84962406015038 -0.438319498868935
2.85714285714286 -0.424183910909633
2.86466165413534 -0.409919845669592
2.87218045112782 -0.39553208308331
2.8796992481203 -0.381025403085332
2.88721804511278 -0.366404585610169
2.89473684210526 -0.351674410592338
2.90225563909774 -0.336839657966323
2.90977443609023 -0.321905107666637
2.91729323308271 -0.306875539627882
2.92481203007519 -0.29175573378447
2.93233082706767 -0.276550470070973
2.93984962406015 -0.261264528421918
2.94736842105263 -0.24590268877175
2.95488721804511 -0.230469731055024
2.96240601503759 51.6481122735985
2.96992481203007 51.2134828831185
2.97744360902256 50.7812758923614
2.98496240601504 50.3514845599927
2.99248120300752 49.9241021446783
3 49.4991219050839
3 49.4991219050839
3.00751879699248 49.0765370998748
3.01503759398496 48.656340987717
3.02255639097744 48.238526827276
3.03007518796993 47.8230878772175
3.03759398496241 47.410017396207
3.04511278195489 46.9993086429104
3.05263157894737 46.5909548759931
3.06015037593985 46.1849493541208
3.06766917293233 45.7812853359594
3.07518796992481 45.3799560801742
3.08270676691729 44.9809548454311
3.09022556390977 44.5842748903956
3.09774436090226 44.1899094737335
3.10526315789474 43.7978518541103
3.11278195488722 43.4080952901916
3.1203007518797 43.0206330406433
3.12781954887218 42.635458364131
3.13533834586466 42.2525645193201
3.14285714285714 41.8719447648763
3.15037593984962 41.4935923594656
3.15789473684211 41.1175005617533
3.16541353383459 40.7436626304051
3.17293233082707 40.3720718240867
3.18045112781955 40.0027214014639
3.18796992481203 39.635604621202
3.19548872180451 39.270714741967
3.20300751879699 38.9080450224243
3.21052631578947 38.5475887212398
3.21804511278195 38.1893390970789
3.22556390977444 37.8332894086073
3.23308270676692 37.4794329144908
3.2406015037594 37.1277628733949
3.24812030075188 36.7782725439853
3.25563909774436 36.4309551849278
3.26315789473684 36.0858040548877
3.27067669172932 35.7428124125309
3.2781954887218 35.401973516523
3.28571428571429 35.0632806255297
3.29323308270677 34.7267269982164
3.30075187969925 34.3923058932492
3.30827067669173 34.0600105692934
3.31578947368421 33.7298342850148
3.32330827067669 33.4017702990789
3.33082706766917 33.0758118701515
3.33834586466165 32.7519522568982
3.34586466165414 32.4301847179846
3.35338345864662 32.1105025120764
3.3609022556391 31.7928988978393
3.36842105263158 31.4773671339387
3.37593984962406 31.1639004790406
3.38345864661654 30.8524921918105
3.39097744360902 30.5431355309141
3.3984962406015 30.2358237550168
3.40601503759398 29.9305501227846
3.41353383458647 29.627307892883
3.42105263157895 29.3260903239775
3.42857142857143 29.026890674734
3.43609022556391 28.7297022038181
3.44360902255639 28.4345181698953
3.45112781954887 28.1413318316312
3.45864661654135 27.8501364476918
3.46616541353383 27.5609252767425
3.47368421052632 27.2736915774489
3.4812030075188 26.9884286084768
3.48872180451128 26.7051296284918
3.49624060150376 26.4237878961595
3.50375939849624 26.1443966701455
3.51127819548872 25.8669492091156
3.5187969924812 25.5914387717356
3.52631578947368 25.3178586166705
3.53383458646617 25.0462020025867
3.54135338345865 24.7764621881495
3.54887218045113 24.5086324320243
3.55639097744361 24.2427059928774
3.56390977443609 23.9786761293739
3.57142857142857 23.7165361001798
3.57894736842105 23.4562791639603
3.58646616541353 23.1978985793816
3.59398496240602 22.941387605109
3.6015037593985 22.6867394998081
3.60902255639098 22.4339475221448
3.61654135338346 22.1830049307846
3.62406015037594 21.9339049843932
3.63157894736842 21.6866409416361
3.6390977443609 21.4412060611792
3.64661654135338 21.1975936016881
3.65413533834586 20.9557968218282
3.66165413533835 20.7158089802653
3.66917293233083 20.4776233356652
3.67669172932331 20.2412331466936
3.68421052631579 20.0066316720155
3.69172932330827 19.7738121702974
3.69924812030075 19.5427679002045
3.70676691729323 19.3134921204024
3.71428571428571 19.085978089557
3.7218045112782 18.8602190663339
3.72932330827068 18.6362083093985
3.73684210526316 18.4139390774166
3.74436090225564 18.1934046290539
3.75187969924812 17.9745982229762
3.7593984962406 17.7575131178488
3.76691729323308 17.5421425723375
3.77443609022556 17.3284798451081
3.78195488721805 17.1165181948259
3.78947368421053 16.906250880157
3.79699248120301 16.6976711597667
3.80451127819549 16.4907722923208
3.81203007518797 16.2855475364848
3.81954887218045 16.0819901509246
3.82706766917293 15.8800933943058
3.83458646616541 15.6798505252937
3.84210526315789 15.4812548025544
3.84962406015038 15.2842994847534
3.85714285714286 15.0889778305562
3.86466165413534 14.8952830986285
3.87218045112782 14.7032085476362
3.8796992481203 14.5127474362446
3.88721804511278 14.3238930231195
3.89473684210526 14.1366385669268
3.90225563909774 13.9509773263318
3.90977443609023 13.7669025600001
3.91729323308271 13.5844075265977
3.92481203007519 13.4034854847899
3.93233082706767 13.2241296932427
3.93984962406015 13.0463334106213
3.94736842105263 12.8700898955918
3.95488721804511 12.6953924068197
3.96240601503759 12.5222342029704
3.96992481203007 12.3506085427098
3.97744360902256 12.1805086847037
3.98496240601504 12.0119278876175
3.99248120300752 11.8448594101167
4 11.6792965108674
4.00751879699248 11.5152324485348
4.01503759398496 11.3526604817848
4.02255639097744 11.1915738692832
4.03007518796993 11.0319658696953
4.03759398496241 10.8738297416867
4.04511278195489 10.7171587439236
4.05263157894737 10.5619461350711
4.06015037593985 10.4081851737951
4.06766917293233 10.2558691187614
4.07518796992481 10.1049912286352
4.08270676691729 9.95554476208235
4.09022556390977 9.80752297776894
4.09774436090226 9.6609191343598
4.10526315789474 9.51572649052105
4.11278195488722 9.37193830491856
4.1203007518797 9.22954783621753
4.12781954887218 9.08854834308397
4.13533834586466 8.94893308418318
4.14285714285714 8.81069531818082
4.15037593984962 8.67382830374299
4.15789473684211 8.5383252995349
4.16541353383459 8.40417956422243
4.17293233082707 8.27138435647134
4.18045112781955 8.13993293494673
4.18796992481203 8.00981855831469
4.19548872180451 7.88103448524112
4.20300751879699 7.75357397439097
4.21052631578947 7.62743028443049
4.21804511278195 7.5025966740252
4.22556390977444 7.37906640184019
4.23308270676692 7.25683272654192
4.2406015037594 7.1358889067958
4.24812030075188 7.01622820126704
4.25563909774436 6.89784386862186
4.26315789473684 6.78072916752558
4.27067669172932 6.66487735664396
4.2781954887218 6.55028169464254
4.28571428571429 6.4369354401872
4.29323308270677 6.32483185194315
4.30075187969925 6.21396418857682
4.30827067669173 6.10432570875298
4.31578947368421 5.99590967113784
4.32330827067669 5.88870933439682
4.33082706766917 5.78271795719559
4.33834586466165 5.6779287981999
4.34586466165413 5.57433511607564
4.35338345864662 5.47193016948779
4.3609022556391 5.37070721710256
4.36842105263158 5.27065951758527
4.37593984962406 5.17178032960169
4.38345864661654 5.07406291181758
4.39097744360902 4.97750052289848
4.3984962406015 4.88208642150994
4.40601503759398 4.78781386631806
4.41353383458647 4.69467611598793
4.42105263157895 4.60266642918532
4.42857142857143 4.51177806457633
4.43609022556391 4.42200428082583
4.44360902255639 4.33333833660015
4.45112781954887 4.24577349056494
4.45864661654135 4.15930300138518
4.46616541353383 4.07392012772709
4.47368421052632 3.98961812825632
4.4812030075188 3.90639026163819
4.48872180451128 3.82422978653881
4.49624060150376 3.74312996162325
4.50375939849624 3.66308404555753
4.51127819548872 3.58408529700728
4.5187969924812 3.50612697463805
4.52631578947368 3.42920233711561
4.53383458646617 3.35330464310562
4.54135338345865 3.27842715127349
4.54887218045113 3.204563120285
4.55639097744361 3.13170580880615
4.56390977443609 3.05984847550201
4.57142857142857 2.98898437903836
4.57894736842105 2.9191067780813
4.58646616541353 2.85020893129592
4.59398496240602 2.78228409734811
4.6015037593985 2.71532553490385
4.60902255639098 2.64932650262813
4.61654135338346 2.58428025918704
4.62406015037594 2.52018006324602
4.63157894736842 2.45701917347083
4.6390977443609 2.39479084852724
4.64661654135338 2.33348834708067
4.65413533834586 2.27310492779679
4.66165413533835 2.21363384934148
4.66917293233083 2.15506837038015
4.67669172932331 2.09740174957847
4.68421052631579 2.04062724560254
4.69172932330827 1.9847381171171
4.69924812030075 1.9297276227885
4.70676691729323 1.87558902128228
4.71428571428571 1.82231557126408
4.7218045112782 1.76990053139957
4.72932330827068 1.71833716035394
4.73684210526316 1.66761871679341
4.74436090225564 1.61773845938365
4.75187969924812 1.56868964678984
4.7593984962406 1.52046553767786
4.76691729323308 1.47305939071362
4.77443609022556 1.42646446456251
4.78195488721805 1.38067401788999
4.78947368421053 1.33568130936203
4.79699248120301 1.29147959764418
4.80451127819549 1.24806214140199
4.81203007518797 1.20542219930144
4.81954887218045 1.16355303000773
4.82706766917293 1.12244789218687
4.83458646616541 1.08210004450439
4.84210526315789 1.04250274562571
4.84962406015038 1.00364925421695
4.85714285714286 0.965532828943424
4.86466165413534 0.928146728470665
4.87218045112782 0.891484211464785
4.8796992481203 0.855538536590757
4.88721804511278 0.820302962514916
4.89473684210526 0.785770747902802
4.90225563909774 0.75193515141973
4.90977443609023 0.718789431731238
4.91729323308271 0.686326847503551
4.92481203007519 0.654540657401867
4.93233082706767 0.62342412009184
4.93984962406015 0.59297049423958
4.94736842105263 0.563173038510286
4.95488721804511 0.534025011569724
4.96240601503759 0.505519672083665
4.96992481203007 0.477650278717533
4.97744360902256 0.450410090137211
4.98496240601504 0.423792365008012
4.99248120300752 0.397790361995931
5 0.372397339766735
5.00751879699248 0.347606556985397
5.01503759398496 0.323411272318253
5.02255639097744 0.29980474443073
5.03007518796992 0.276780231988369
5.03759398496241 0.254330993656822
5.04511278195489 0.232450288101973
5.05263157894737 0.211131373989247
5.06015037593985 0.190367509984299
5.06766917293233 0.17015195475301
5.07518796992481 0.150477966960693
5.08270676691729 0.131338805273344
5.09022556390977 0.112727728356276
5.09774436090226 0.0946379948751428
5.10526315789474 0.0770628634961668
5.11278195488722 0.0599955928844338
5.1203007518797 0.0434294417053707
5.12781954887218 0.027357668625541
5.13533834586466 0.0117735323096895
5.14285714285714 -0.00332970857630244
5.15037593984962 -0.0179587953660985
5.15789473684211 -0.0321204693949539
5.16541353383459 -0.0458214719969874
5.17293233082707 -0.0590685445062036
5.18045112781955 -0.0718684282574031
5.18796992481203 -0.0842278645845909
5.19548872180451 -0.0961535948222263
5.20300751879699 -0.107652360304655
5.21052631578947 -0.118730902366224
5.21804511278195 -0.129395962341505
5.22556390977444 -0.139654281564731
5.23308270676692 -0.149512601369679
5.2406015037594 -0.158977663091719
5.24812030075188 -0.168056208064399
5.25563909774436 -0.176754977622409
5.26315789473684 -0.185080713099978
5.27067669172932 -0.193040155831795
5.2781954887218 -0.200640047151637
5.28571428571429 -0.207887128394191
5.29323308270677 -0.214788140893916
5.30075187969925 -0.221349825984703
5.30827067669173 -0.227578925001808
5.31578947368421 -0.233482179278326
5.32330827067669 -0.239066330149626
5.33082706766917 -0.244338118949827
5.33834586466165 -0.249304287012819
5.34586466165413 -0.253971575673404
5.35338345864662 -0.258346726265927
5.3609022556391 -0.262436480124506
5.36842105263158 -0.266247578583716
5.37593984962406 -0.269786762977674
5.38345864661654 -0.27306077464084
5.39097744360902 -0.276076354907673
5.3984962406015 -0.278840245112633
5.40601503759398 -0.281359186589498
5.41353383458647 -0.283639920673068
5.42105263157895 -0.285689188697916
5.42857142857143 -0.287513731997706
5.43609022556391 -0.289120291907466
5.44360902255639 -0.290515609761087
5.45112781954887 -0.291706426893143
5.45864661654135 -0.292699484637978
5.46616541353383 -0.293501524329713
5.47368421052632 -0.294119287303261
5.4812030075188 -0.294559514892399
5.48872180451128 -0.294828948431359
5.49624060150376 -0.294934329255284
5.50375939849624 -0.294882398697951
5.51127819548872 -0.294679898093591
5.5187969924812 -0.294333568776892
5.52631578947368 -0.293850152082086
5.53383458646617 -0.293236389343292
5.54135338345865 -0.292499021895424
5.54887218045113 -0.291644791072486
5.55639097744361 -0.29068043820871
5.56390977443609 -0.289612704638557
5.57142857142857 -0.288448331696145
5.57894736842105 -0.287194060716615
5.58646616541353 -0.285856633033518
5.59398496240602 -0.284442789981085
5.6015037593985 -0.282959272894686
5.60902255639098 -0.281412823107644
5.61654135338346 -0.279810181954872
5.62406015037594 -0.278158090770376
5.63157894736842 -0.276463290889069
5.6390977443609 -0.274732523644388
5.64661654135338 -0.272972530371476
5.65413533834586 -0.271190052404336
5.66165413533835 -0.269391831077201
5.66917293233083 -0.267584607724984
5.67669172932331 -0.265775123681351
5.68421052631579 -0.263970120281101
5.69172932330827 -0.26217633885858
5.69924812030075 -0.260400520747567
5.70676691729323 -0.258649407283201
5.71428571428571 -0.256929739799716
5.7218045112782 -0.255248259630662
5.72932330827068 -0.253611708111521
5.73684210526316 -0.252026826575957
5.74436090225564 -0.250500356358089
5.75187969924812 -0.249039038792716
5.7593984962406 -0.247649615214414
5.76691729323308 -0.246338826956958
5.77443609022556 -0.245113415355036
5.78195488721805 -0.243980121742879
5.78947368421053 -0.242945687454608
5.79699248120301 -0.242016853825362
5.80451127819549 -0.241200362188579
5.81203007518797 -0.2405029538794
5.81954887218045 -0.239931370231488
5.82706766917293 -0.239492352579305
5.83458646616541 -0.239192642257649
5.84210526315789 -0.23903898060064
5.84962406015038 -0.239038108942395
5.85714285714286 -0.239196768617489
5.86466165413534 -0.239521700960495
5.87218045112782 -0.240019647304962
5.8796992481203 -0.240697348986373
5.88721804511278 -0.241561547338392
5.89473684210526 -0.242618983695138
5.90225563909774 -0.243876399391525
5.90977443609023 -0.24534053576167
5.91729323308271 -0.247018134140035
5.92481203007519 -0.248915935860396
5.93233082706767 -0.251040682257781
5.93984962406015 -0.253399114666536
5.94736842105263 -0.255997974421007
5.95488721804511 -0.25884400285463
5.96240601503759 -0.261943941302889
5.96992481203007 -0.2653045310999
5.97744360902256 -0.26893251357933
5.98496240601504 -0.272834630076659
5.99248120300752 -0.277017621925097
6 -0.281488230459445
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={x},
% xmin=-3.45, xmax=6.45,
xmin=-3, xmax=6,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
%ylabel={p(x)},
ymin=-0.0499998157793432, ymax=1.04999613136621,
ytick style={color=black},
height=2.cm, width=4.75cm,
]
\addplot [semithick, color1]
table {%
-3 5.04562801203237e-06
-2.99248120300752 5.20224806401802e-06
-2.98496240601504 5.36372969300726e-06
-2.97744360902256 5.53022380351823e-06
-2.96992481203007 5.70188598407795e-06
-2.96240601503759 5.87887665260532e-06
-2.95488721804511 6.06136120630606e-06
-2.94736842105263 6.24951017621988e-06
-2.93984962406015 6.44349938656378e-06
-2.93233082706767 6.64351011902053e-06
-2.92481203007519 6.84972928212617e-06
-2.91729323308271 7.06234958591382e-06
-2.90977443609023 7.28156972197771e-06
-2.90225563909774 7.50759454912533e-06
-2.89473684210526 7.74063528479085e-06
-2.88721804511278 7.9809097023893e-06
-2.8796992481203 8.22864233479443e-06
-2.87218045112782 8.48406468413198e-06
-2.86466165413534 8.74741543808309e-06
-2.85714285714286 9.01894069289982e-06
-2.84962406015038 9.29889418334225e-06
-2.84210526315789 9.58753751974984e-06
-2.83458646616541 9.88514043247073e-06
-2.82706766917293 1.01919810238751e-05
-2.81954887218045 1.05083460281892e-05
-2.81203007518797 1.08345310793929e-05
-2.80451127819549 1.11708409874284e-05
-2.79699248120301 1.15175900229822e-05
-2.78947368421053 1.18751022111021e-05
-2.78195488721805 1.22437116339259e-05
-2.77443609022556 1.26237627428027e-05
-2.76691729323308 1.30156106800999e-05
-2.7593984962406 1.34196216109952e-05
-2.75187969924812 1.38361730655632e-05
-2.74436090225564 1.42656542914758e-05
-2.73684210526316 1.47084666176474e-05
-2.72932330827068 1.51650238291611e-05
-2.7218045112782 1.56357525538291e-05
-2.71428571428571 1.61210926607454e-05
-2.70676691729323 1.66214976712044e-05
-2.69924812030075 1.71374351823687e-05
-2.69172932330827 1.76693873040796e-05
-2.68421052631579 1.82178511092212e-05
-2.67669172932331 1.87833390980545e-05
-2.66917293233083 1.93663796769584e-05
-2.66165413533835 1.99675176520208e-05
-2.65413533834586 2.05873147379427e-05
-2.64661654135338 2.12263500827301e-05
-2.6390977443609 2.18852208086596e-05
-2.63157894736842 2.25645425700275e-05
-2.62406015037594 2.32649501281989e-05
-2.61654135338346 2.39870979444935e-05
-2.60902255639098 2.47316607914635e-05
-2.6015037593985 2.54993343831291e-05
-2.59398496240602 2.62908360247642e-05
-2.58646616541353 2.71069052828349e-05
-2.57894736842105 2.79483046757154e-05
-2.57142857142857 2.8815820385828e-05
-2.56390977443609 2.97102629938665e-05
-2.55639097744361 3.06324682357931e-05
-2.54887218045113 3.15832977833073e-05
-2.54135338345865 3.25636400485212e-05
-2.53383458646617 3.35744110135865e-05
-2.52631578947368 3.46165550860458e-05
-2.5187969924812 3.569104598071e-05
-2.51127819548872 3.67988876288772e-05
-2.50375939849624 3.79411151157443e-05
-2.49624060150376 3.91187956468825e-05
-2.48872180451128 4.03330295446763e-05
-2.4812030075188 4.15849512756565e-05
-2.47368421052632 4.28757305096811e-05
-2.46616541353383 4.42065732119498e-05
-2.45864661654135 4.55787227688718e-05
-2.45112781954887 4.69934611488314e-05
-2.44360902255639 4.84521100989336e-05
-2.43609022556391 4.99560323788425e-05
-2.42857142857143 5.15066330328604e-05
-2.42105263157895 5.31053607014321e-05
-2.41353383458647 5.47537089732907e-05
-2.40601503759398 5.64532177795096e-05
-2.3984962406015 5.82054748307467e-05
-2.39097744360902 6.00121170990268e-05
-2.38345864661654 6.18748323454335e-05
-2.37593984962406 6.37953606951325e-05
-2.36842105263158 6.57754962611894e-05
-2.3609022556391 6.78170888186914e-05
-2.35338345864662 6.99220455307265e-05
-2.34586466165414 7.20923327278243e-05
-2.33834586466165 7.43299777425116e-05
-2.33082706766917 7.66370708006817e-05
-2.32330827067669 7.90157669715376e-05
-2.31578947368421 8.14682881779194e-05
-2.30827067669173 8.39969252688714e-05
-2.30075187969925 8.66040401563859e-05
-2.29323308270677 8.92920680182918e-05
-2.28571428571429 9.20635195693389e-05
-2.2781954887218 9.49209834025789e-05
-2.27067669172932 9.78671284032128e-05
-2.26315789473684 0.000100904706237145
-2.25563909774436 0.000104036553916541
-2.24812030075188 0.000107265596444772
-2.2406015037594 0.000110594849543187
-2.23308270676692 0.000114027422462249
-2.22556390977444 0.000117566520879613
-2.21804511278195 0.00012121544988785
-2.21052631578947 0.000124977617074563
-2.20300751879699 0.000128856535697747
-2.19548872180451 0.000132855827959327
-2.18796992481203 0.000136979228379894
-2.18045112781955 0.000141230587277762
-2.17293233082707 0.000145613874355535
-2.16541353383459 0.000150133182397529
-2.15789473684211 0.00015479273108142
-2.15037593984962 0.000159596870907657
-2.14285714285714 0.000164550087250241
-2.13533834586466 0.000169657004532623
-2.12781954887218 0.000174922390532539
-2.1203007518797 0.00018035116081976
-2.11278195488722 0.00018594838333083
-2.10526315789474 0.000191719283084997
-2.09774436090226 0.000197669247045677
-2.09022556390977 0.000203803829131891
-2.08270676691729 0.00021012875538431
-2.07518796992481 0.000216649929290605
-2.06766917293233 0.000223373437275013
-2.06015037593985 0.000230305554357134
-2.05263157894737 0.000237452749985136
-2.04511278195489 0.000244821694048714
-2.03759398496241 0.000252419263077286
-2.03007518796993 0.000260252546629104
-2.02255639097744 0.000268328853877097
-2.01503759398496 0.00027665572039746
-2.00751879699248 0.00028524091516718
-2 0.000294092447776864
-1.99248120300752 0.000303218575865433
-1.98496240601504 0.00031262781278346
-1.97744360902256 0.000322328935492077
-1.96992481203008 0.000332330992704657
-1.96240601503759 0.000342643313278629
-1.95488721804511 0.000353275514865053
-1.94736842105263 0.000364237512823744
-1.93984962406015 0.000375539529412049
-1.93233082706767 0.000387192103255545
-1.92481203007519 0.000399206099109219
-1.91729323308271 0.000411592717917908
-1.90977443609023 0.000424363507185088
-1.90225563909774 0.000437530371659287
-1.89473684210526 0.000451105584347763
-1.88721804511278 0.000465101797867302
-1.8796992481203 0.000479532056142288
-1.87218045112782 0.000494409806460549
-1.86466165413534 0.000509748911897703
-1.85714285714286 0.000525563664121117
-1.84962406015038 0.000541868796584852
-1.84210526315789 0.000558679498127363
-1.83458646616541 0.000576011426983989
-1.82706766917293 0.000593880725226678
-1.81954887218045 0.000612304033643707
-1.81203007518797 0.000631298507072541
-1.80451127819549 0.000650881830199369
-1.79699248120301 0.000671072233839177
-1.78947368421053 0.000691888511710714
-1.78195488721805 0.000713350037720995
-1.77443609022556 0.0007354767837745
-1.76691729323308 0.000758289338122602
-1.7593984962406 0.000781808924269189
-1.75187969924812 0.000806057420448936
-1.74436090225564 0.000831057379695081
-1.73684210526316 0.000856832050514086
-1.72932330827068 0.000883405398184971
-1.7218045112782 0.000910802126701705
-1.71428571428571 0.000939047701377443
-1.70676691729323 0.000968168372129929
-1.69924812030075 0.000998191197467968
-1.69172932330827 0.00102914406919935
-1.68421052631579 0.00106105573788116
-1.67669172932331 0.00109395583903402
-1.66917293233083 0.00112787492014232
-1.66165413533835 0.00116284446846305
-1.65413533834586 0.00119889693966662
-1.64661654135338 0.00123606578733344
-1.6390977443609 0.00127438549333069
-1.63157894736842 0.00131389159909463
-1.62406015037594 0.0013546207378439
-1.61654135338346 0.00139661066775046
-1.60902255639098 0.00143990030609517
-1.6015037593985 0.00148452976443572
-1.59398496240602 0.00153054038481544
-1.58646616541353 0.00157797477704209
-1.57894736842105 0.0016268768570664
-1.57142857142857 0.00167729188649114
-1.56390977443609 0.00172926651324175
-1.55639097744361 0.00178284881343075
-1.54887218045113 0.00183808833444869
-1.54135338345865 0.00189503613931505
-1.53383458646617 0.0019537448523235
-1.52631578947368 0.00201426870601655
-1.5187969924812 0.00207666358952539
-1.51127819548872 0.00214098709831158
-1.50375939849624 0.00220729858534787
-1.49624060150376 0.00227565921377652
-1.48872180451128 0.00234613201108383
-1.4812030075188 0.0024187819248308
-1.47368421052632 0.00249367587998047
-1.46616541353383 0.00257088283786303
-1.45864661654135 0.00265047385682108
-1.45112781954887 0.00273252215457758
-1.44360902255639 0.00281710317237045
-1.43609022556391 0.00290429464089783
-1.42857142857143 0.00299417664811946
-1.42105263157895 0.00308683170895969
-1.41353383458647 0.00318234483695883
-1.40601503759399 0.00328080361792012
-1.3984962406015 0.00338229828559996
-1.39097744360902 0.00348692179949018
-1.38345864661654 0.00359476992474121
-1.37593984962406 0.00370594131427611
-1.36842105263158 0.00382053759314533
-1.3609022556391 0.0039386634451732
-1.35338345864662 0.00406042670194705
-1.34586466165414 0.00418593843420065
-1.33834586466165 0.0043153130456436
-1.33082706766917 0.00444866836928886
-1.32330827067669 0.00458612576633082
-1.31578947368421 0.00472781022762595
-1.30827067669173 0.00487385047782892
-1.30075187969925 0.00502437908223599
-1.29323308270677 0.00517953255638827
-1.28571428571429 0.00533945147848671
-1.2781954887218 0.00550428060466992
-1.27067669172932 0.00567416898720646
-1.26315789473684 0.00584927009565139
-1.25563909774436 0.0060297419410169
-1.24812030075188 0.00621574720300551
-1.2406015037594 0.00640745336035333
-1.23308270676692 0.00660503282432946
-1.22556390977444 0.00680866307543622
-1.21804511278195 0.00701852680335298
-1.21052631578947 0.00723481205016464
-1.20300751879699 0.00745771235691369
-1.19548872180451 0.00768742691351165
-1.18796992481203 0.00792416071204419
-1.18045112781955 0.00816812470349983
-1.17293233082707 0.00841953595794999
-1.16541353383459 0.00867861782820366
-1.15789473684211 0.00894560011695645
-1.15037593984962 0.00922071924744907
-1.14285714285714 0.00950421843764578
-1.13533834586466 0.00979634787793781
-1.12781954887218 0.0100973649123714
-1.1203007518797 0.0104075342233936
-1.11278195488722 0.0107271280201035
-1.10526315789474 0.0110564262299862
-1.09774436090226 0.0113957166941046
-1.09022556390977 0.0117452953657088
-1.08270676691729 0.0121054665122211
-1.07518796992481 0.012476542920539
-1.06766917293233 0.0128588461055915
-1.06015037593985 0.0132527065220727
-1.05263157894737 0.013658463779264
-1.04511278195489 0.0140764668588432
-1.03759398496241 0.0145070743355678
-1.03007518796993 0.0149506546007021
-1.02255639097744 0.0154075860880443
-1.01503759398496 0.0158782575023944
-1.00751879699248 0.0163630680502833
-1 0.0168624276727689
-0.992481203007519 0.0173767572800832
-0.984962406015038 0.017906488987893
-0.977443609022556 0.0184520663549192
-0.969924812030075 0.0190139446216307
-0.962406015037594 0.0195925909497104
-0.954887218045113 0.0201884846619602
-0.947368421052632 0.0208021174822893
-0.93984962406015 0.0214339937753978
-0.932330827067669 0.02208463078574
-0.924812030075188 0.0227545588753203
-0.917293233082707 0.0234443217598403
-0.909774436090226 0.0241544767426827
-0.902255639097744 0.0248855949461809
-0.894736842105263 0.0256382615395838
-0.887218045112782 0.0264130759630904
-0.879699248120301 0.0272106521472812
-0.87218045112782 0.0280316187272372
-0.864661654135339 0.028876619250587
-0.857142857142857 0.0297463123786815
-0.849624060150376 0.0306413720800417
-0.842105263157895 0.0315624878151836
-0.834586466165414 0.0325103647118628
-0.827067669172933 0.0334857237297385
-0.819548872180451 0.0344893018133941
-0.81203007518797 0.0355218520326001
-0.804511278195489 0.036584143708647
-0.796992481203008 0.0376769625255137
-0.789473684210527 0.0388011106245813
-0.781954887218045 0.0399574066815378
-0.774436090225564 0.0411466859640581
-0.766917293233083 0.0423698003687795
-0.759398496240602 0.0436276184360318
-0.75187969924812 0.0449210253407121
-0.744360902255639 0.0462509228576359
-0.736842105263158 0.0476182292996272
-0.729323308270677 0.0490238794265475
-0.721804511278195 0.0504688243234034
-0.714285714285714 0.0519540312456042
-0.706766917293233 0.0534804834293883
-0.699248120300752 0.0550491798653698
-0.691729323308271 0.0566611350331077
-0.684210526315789 0.0583173785945426
-0.676691729323308 0.0600189550440965
-0.669172932330827 0.0617669233131863
-0.661654135338346 0.0635623563268586
-0.654135338345865 0.065406340510219
-0.646616541353384 0.0672999752423001
-0.639097744360902 0.0692443722549854
-0.631578947368421 0.0712406549745946
-0.62406015037594 0.0732899578037299
-0.616541353383459 0.0753934253409797
-0.609022556390978 0.0775522115360956
-0.601503759398496 0.0797674787782799
-0.593984962406015 0.0820403969152537
-0.586466165413534 0.0843721422008354
-0.578947368421053 0.0867638961688104
-0.571428571428572 0.089216844430964
-0.56390977443609 0.0917321753972394
-0.556390977443609 0.0943110789160973
-0.548872180451128 0.0969547448332881
-0.541353383458647 0.0996643614673983
-0.533834586466166 0.102441114000704
-0.526315789473685 0.105286182784069
-0.518796992481203 0.10820074155482
-0.511278195488722 0.111185955566811
-0.503759398496241 0.114242979632106
-0.496240601503759 0.117372956074051
-0.488721804511278 0.120577012591781
-0.481203007518797 0.12385626003658
-0.473684210526316 0.127211790100862
-0.466165413533835 0.130644672920961
-0.458646616541353 0.134155954595319
-0.451127819548872 0.137746654620114
-0.443609022556391 0.141417763244879
-0.43609022556391 0.145170238751111
-0.428571428571429 0.149005004657446
-0.421052631578947 0.152922946855499
-0.413533834586466 0.156924910681038
-0.406015037593985 0.161011697925772
-0.398496240601504 0.165184063795624
-0.390977443609023 0.169442713821986
-0.383458646616542 0.173788300733096
-0.37593984962406 0.178221421293316
-0.368421052631579 0.182742613118728
-0.360902255639098 0.187352351478142
-0.353383458646617 0.192051046089215
-0.345864661654136 0.196839037920055
-0.338345864661654 0.201716596007271
-0.330827067669173 0.206683914302057
-0.323308270676692 0.211741108556466
-0.315789473684211 0.216888213262557
-0.30827067669173 0.22212517865764
-0.300751879699248 0.227451867809264
-0.293233082706767 0.232868053794027
-0.285714285714286 0.23837341698464
-0.278195488721805 0.243967542459939
-0.270676691729324 0.249649917552779
-0.263157894736842 0.255419929550872
-0.255639097744361 0.261276863565662
-0.24812030075188 0.267219900584327
-0.240601503759398 0.273248115719828
-0.233082706766917 0.27936047667372
-0.225563909774436 0.285555842426062
-0.218045112781955 0.291832962166359
-0.210526315789474 0.298190474478855
-0.203007518796992 0.304626906794883
-0.195488721804511 0.311140675124117
-0.18796992481203 0.31773008407574
-0.180451127819549 0.324393327179469
-0.172932330827068 0.331128487515298
-0.165413533834587 0.337933538659543
-0.157894736842105 0.344806345953488
-0.150375939849624 0.35174466809946
-0.142857142857143 0.358746159087682
-0.135338345864662 0.365808370455636
-0.127819548872181 0.372928753880003
-0.120300751879699 0.380104664099565
-0.112781954887218 0.387333362165634
-0.105263157894737 0.394612019014837
-0.0977443609022557 0.401937719357208
-0.0902255639097747 0.409307465870793
-0.0827067669172932 0.416718183692101
-0.0751879699248121 0.424166725190002
-0.0676691729323311 0.431649875008933
-0.0601503759398496 0.439164355365568
-0.0526315789473686 0.44670683158155
-0.0451127819548875 0.454273917833348
-0.0375939849624061 0.461862183098901
-0.030075187969925 0.469468157279415
-0.022556390977444 0.477088337473555
-0.0150375939849625 0.484719194380205
-0.00751879699248148 0.492357178805162
0 0.499998728246396
0 0.499998728246396
0.0075187969924812 0.50764027353198
0.0150375939849624 0.515278245484453
0.0225563909774436 0.522909081585183
0.0300751879699248 0.530529232612303
0.037593984962406 0.538135169225964
0.0451127819548872 0.545723388475035
0.0526315789473684 0.553290420199867
0.0601503759398496 0.560832833306477
0.0676691729323308 0.568347241888355
0.075187969924812 0.575830311173104
0.0827067669172932 0.583278763272291
0.0902255639097744 0.590689382714179
0.0977443609022556 0.59805902174039
0.105263157894737 0.6053846053491
0.112781954887218 0.612663136068919
0.120300751879699 0.619891698449332
0.12781954887218 0.62706746325527
0.135338345864662 0.634187691355185
0.142857142857143 0.641249737293786
0.150375939849624 0.648251052542433
0.157894736842105 0.65518918842198
0.165413533834586 0.662061798694664
0.172932330827068 0.66886664182339
0.180451127819549 0.675601582898505
0.18796992481203 0.682264595233784
0.195488721804511 0.688853761634969
0.203007518796992 0.695367275345701
0.210526315789474 0.701803440677135
0.218045112781955 0.708160673328817
0.225563909774436 0.7144375004097
0.233082706766917 0.720632560169226
0.240601503759398 0.72674460144948
0.24812030075188 0.732772482870288
0.255639097744361 0.738715171759932
0.263157894736842 0.744571742844832
0.270676691729323 0.750341376712091
0.278195488721804 0.756023358059281
0.285714285714286 0.761617073746146
0.293233082706767 0.767122010663174
0.300751879699248 0.772537753432104
0.308270676691729 0.777863981953467
0.315789473684211 0.783100468816236
0.323308270676692 0.788247076584498
0.330827067669173 0.793303754975856
0.338345864661654 0.798270537945991
0.345864661654135 0.803147540693446
0.353383458646617 0.807934956598316
0.360902255639098 0.812633054108012
0.368421052631579 0.817242173582841
0.37593984962406 0.821762724113515
0.383458646616541 0.826195180322192
0.390977443609023 0.830540079158013
0.398496240601504 0.834798016697505
0.406015037593985 0.838969644959543
0.413533834586466 0.843055668743978
0.421052631578947 0.84705684250233
0.428571428571429 0.850973967248347
0.43609022556391 0.854807887515542
0.443609022556391 0.858559488368232
0.451127819548872 0.862229692471929
0.458646616541353 0.865819457228376
0.466165413533835 0.869329771979882
0.473684210526316 0.872761655287078
0.481203007518797 0.876116152283638
0.488721804511278 0.879394332110991
0.496240601503759 0.882597285435564
0.503759398496241 0.885726122050587
0.511278195488722 0.888781968564066
0.518796992481203 0.891765966174104
0.526315789473684 0.894679268532331
0.533834586466165 0.897523039695866
0.541353383458647 0.900298452167863
0.548872180451128 0.903006685026391
0.556390977443609 0.9056489221411
0.56390977443609 0.908226350476867
0.571428571428571 0.910740158483358
0.578947368421053 0.913191534569245
0.586466165413534 0.915581665659611
0.593984962406015 0.917911735834896
0.601503759398496 0.9201829250496
0.609022556390977 0.922396407928817
0.616541353383459 0.924553352640562
0.62406015037594 0.926654919841754
0.631578947368421 0.928702261695646
0.639097744360902 0.930696520958421
0.646616541353383 0.932638830132629
0.654135338345865 0.934530310685094
0.661654135338346 0.93637207232691
0.669172932330827 0.938165212353122
0.676691729323308 0.939910815039685
0.684210526315789 0.941609951095306
0.691729323308271 0.943263677165791
0.699248120300752 0.944873035388523
0.706766917293233 0.946439052994767
0.714285714285714 0.947962741957483
0.721804511278195 0.949445098682408
0.729323308270677 0.9508871037402
0.736842105263158 0.952289721637488
0.744360902255639 0.953653900624716
0.75187969924812 0.95498057253875
0.759398496240602 0.956270652678245
0.766917293233083 0.957525039709853
0.774436090225564 0.958744615603407
0.781954887218045 0.959930245594271
0.789473684210526 0.961082778171128
0.796992481203007 0.962203045087524
0.804511278195489 0.963291861395561
0.81203007518797 0.964350025500193
0.819548872180451 0.965378319232643
0.827067669172932 0.966377507941521
0.834586466165413 0.967348340600286
0.842105263157895 0.968291549929757
0.849624060150376 0.969207852534442
0.857142857142857 0.970097949051496
0.864661654135338 0.970962524311198
0.87218045112782 0.971802247507889
0.879699248120301 0.972617772380345
0.887218045112782 0.973409737400641
0.894736842105263 0.974178765970606
0.902255639097744 0.974925466624992
0.909774436090226 0.975650433240582
0.917293233082707 0.976354245250437
0.924812030075188 0.977037467862601
0.932330827067669 0.977700652282568
0.93984962406015 0.978344335938878
0.947368421052632 0.978969042711263
0.954887218045113 0.979575283160769
0.962406015037594 0.980163554761343
0.969924812030075 0.980734342132397
0.977443609022556 0.981288117271896
0.984962406015037 0.981825339789547
0.992481203007519 0.982346457139693
1 0.982851904853557
1.00751879699248 0.983342106770489
1.01503759398496 0.983817475267909
1.02255639097744 0.984278411489657
1.03007518796992 0.984725305572484
1.03759398496241 0.985158536870448
1.04511278195489 0.985578474176973
1.05263157894737 0.985985475944395
1.06015037593985 0.986379890500781
1.06766917293233 0.986762056263873
1.07518796992481 0.987132301951996
1.08270676691729 0.987490946791789
1.09022556390977 0.987838300722642
1.09774436090226 0.988174664597733
1.10526315789474 0.988500330381544
1.11278195488722 0.988815581343807
1.1203007518797 0.989120692249764
1.12781954887218 0.989415929546709
1.13533834586466 0.989701551546731
1.14285714285714 0.989977808605632
1.15037593984962 0.990244943297958
1.15789473684211 0.990503190588128
1.16541353383459 0.990752777997632
1.17293233082707 0.990993925768271
1.18045112781955 0.991226847021433
1.18796992481203 0.9914517479134
1.19548872180451 0.991668827786672
1.20300751879699 0.991878279317321
1.21052631578947 0.992080288658366
1.21804511278195 0.992275035579202
1.22556390977444 0.992462693601064
1.23308270676692 0.992643430128564
1.2406015037594 0.992817406577315
1.24812030075188 0.992984778497651
1.25563909774436 0.993145695694477
1.26315789473684 0.993300302343265
1.27067669172932 0.99344873710223
1.2781954887218 0.993591133220695
1.28571428571429 0.993727618643692
1.29323308270677 0.993858316112823
1.30075187969925 0.993983343263388
1.30827067669173 0.994102812717847
1.31578947368421 0.99421683217561
1.32330827067669 0.994325504499203
1.33082706766917 0.994428927796845
1.33834586466165 0.994527195501438
1.34586466165414 0.994620396446034
1.35338345864662 0.994708614935781
1.3609022556391 0.994791930816386
1.36842105263158 0.994870419539126
1.37593984962406 0.994944152222424
1.38345864661654 0.995013195710024
1.39097744360902 0.995077612625785
1.3984962406015 0.995137461425119
1.40601503759398 0.995192796443095
1.41353383458647 0.995243667939237
1.42105263157895 0.995290122139022
1.42857142857143 0.995332201272114
1.43609022556391 0.995369943607337
1.44360902255639 0.995403383484417
1.45112781954887 0.995432551342495
1.45864661654135 0.995457473745434
1.46616541353383 0.995478173403932
1.47368421052632 0.995494669194443
1.4812030075188 0.995506976174924
1.48872180451128 0.995515105597419
1.49624060150376 0.995519064917468
1.50375939849624 0.995518857800371
1.51127819548872 0.995514484124285
1.5187969924812 0.995505939980183
1.52631578947368 0.995493217668641
1.53383458646617 0.99547630569349
1.54135338345865 0.995455188752291
1.54887218045113 0.995429847723666
1.55639097744361 0.995400259651446
1.56390977443609 0.995366397725648
1.57142857142857 0.995328231260271
1.57894736842105 0.995285725667885
1.58646616541353 0.995238842431023
1.59398496240601 0.995187539070344
1.6015037593985 0.995131769109558
1.60902255639098 0.995071482037106
1.61654135338346 0.995006623264554
1.62406015037594 0.994937134081711
1.63157894736842 0.994862951608431
1.6390977443609 0.994784008743079
1.64661654135338 0.994700234107647
1.65413533834586 0.994611551989491
1.66165413533835 0.994517882279663
1.66917293233083 0.994419140407817
1.67669172932331 0.994315237273658
1.68421052631579 0.99420607917491
1.69172932330827 0.994091567731773
1.69924812030075 0.993971599807842
1.70676691729323 0.99384606742746
1.71428571428571 0.993714857689476
1.7218045112782 0.993577852677371
1.72932330827068 0.993434929365739
1.73684210526316 0.993285959523075
1.74436090225564 0.993130809610859
1.75187969924812 0.992969340678887
1.7593984962406 0.992801408256846
1.76691729323308 0.992626862242083
1.77443609022556 0.992445546783554
1.78195488721805 0.992257300161927
1.78947368421053 0.992061954665816
1.79699248120301 0.991859336464117
1.80451127819549 0.991649265474436
1.81203007518797 0.99143155522759
1.81954887218045 0.991206012728161
1.82706766917293 0.990972438311091
1.83458646616541 0.990730625494323
1.84210526315789 0.99048036082746
1.84962406015038 0.990221423736468
1.85714285714286 0.989953586364399
1.86466165413534 0.989676613408162
1.87218045112782 0.989390261951354
1.8796992481203 0.989094281293159
1.88721804511278 0.98878841277335
1.89473684210526 0.988472389593426
1.90225563909774 0.988145936633923
1.90977443609023 0.987808770267942
1.91729323308271 0.987460598170965
1.92481203007519 0.987101119127006
1.93233082706767 0.98673002283119
1.93984962406015 0.986346989688836
1.94736842105263 0.985951690611151
1.95488721804511 0.985543786807635
1.96240601503759 0.985122929575338
1.96992481203007 0.984688760085086
1.97744360902256 0.98424090916485
1.98496240601504 0.983778997080409
1.99248120300752 0.983302633313514
2 0.982811416337736
2.00751879699248 0.982304933392237
2.01503759398496 0.981782760253705
2.02255639097744 0.981244461006712
2.03007518796992 0.980689587812792
2.03759398496241 0.980117680678555
2.04511278195489 0.97952826722316
2.05263157894737 0.978920862445524
2.06015037593985 0.978294968491666
2.06766917293233 0.97765007442259
2.07518796992481 0.976985655983181
2.08270676691729 0.976301175372592
2.09022556390977 0.975596081016641
2.09774436090226 0.974869807342786
2.10526315789474 0.97412177455826
2.11278195488722 0.973351388432012
2.1203007518797 0.972558040081124
2.12781954887218 0.97174110576242
2.13533834586466 0.970899946670041
2.14285714285714 0.970033908739771
2.15037593984962 0.969142322461007
2.15789473684211 0.968224502697234
2.16541353383459 0.967279748516008
2.17293233082707 0.966307343029419
2.18045112781955 0.965306553246121
2.18796992481203 0.964276629936042
2.19548872180451 0.963216807508953
2.20300751879699 0.962126303908126
2.21052631578947 0.961004320520389
2.21804511278195 0.95985004210393
2.22556390977444 0.958662636735259
2.23308270676692 0.957441255776833
2.2406015037594 0.956185033866866
2.24812030075188 0.954893088932956
2.25563909774436 0.953564522231184
2.26315789473684 0.952198418412432
2.27067669172932 0.950793845617731
2.2781954887218 0.949349855604481
2.28571428571429 0.947865483905489
2.29323308270677 0.946339750022809
2.30075187969925 0.944771657658417
2.30827067669173 0.943160194983842
2.31578947368421 0.941504334950881
2.32330827067669 0.939803035645637
2.33082706766917 0.938055240688091
2.33834586466165 0.936259879679528
2.34586466165414 0.93441586870013
2.35338345864662 0.932522110859093
2.3609022556391 0.930577496899644
2.36842105263158 0.928580905861356
2.37593984962406 0.926531205802154
2.38345864661654 0.924427254582412
2.39097744360902 0.922267900713525
2.3984962406015 0.9200519842733
2.40601503759398 0.917778337890511
2.41353383458647 0.915445787800866
2.42105263157895 0.913053154976598
2.42857142857143 0.910599256331818
2.43609022556391 0.90808290600563
2.44360902255639 0.905502916724957
2.45112781954887 0.902858101248829
2.45864661654135 0.900147273895776
2.46616541353383 0.897369252155779
2.47368421052632 0.894522858388034
2.4812030075188 0.89160692160557
2.48872180451128 0.88862027934752
2.49624060150376 0.88556177963958
2.50375939849624 0.882430283042889
2.51127819548872 0.879224664791259
2.5187969924812 0.875943817016326
2.52631578947368 0.87258665105984
2.53383458646617 0.869152099871895
2.54135338345865 0.865639120493492
2.54887218045113 0.862046696621366
2.55639097744361 0.858373841252537
2.56390977443609 0.854619599405547
2.57142857142857 0.850783050914805
2.57894736842105 0.846863313293923
2.58646616541353 0.84285954466336
2.59398496240601 0.83877094673708
2.6015037593985 0.834596767862348
2.60902255639098 0.830336306106143
2.61654135338346 0.82598891238105
2.62406015037594 0.821553993602836
2.63157894736842 0.817031015871282
2.6390977443609 0.812419507665191
2.64661654135338 0.807719063041838
2.65413533834586 0.802929344830516
2.66165413533835 0.798050087809194
2.66917293233083 0.79308110185272
2.67669172932331 0.788022275040403
2.68421052631579 0.782873576710308
2.69172932330827 0.777635060447046
2.69924812030075 0.772306866989435
2.70676691729323 0.766889227043945
2.71428571428571 0.761382463989556
2.7218045112782 0.75578699645931
2.72932330827068 0.750103340783692
2.73684210526316 0.744332113280777
2.74436090225564 0.738474032378097
2.75187969924812 0.732529920551169
2.7593984962406 0.726500706063804
2.76691729323308 0.720387424495525
2.77443609022556 0.714191220041795
2.78195488721805 0.707913346573184
2.78947368421053 0.701555168440178
2.79699248120301 0.695118161011016
2.80451127819549 0.688603910930724
2.81203007518797 0.682014116090407
2.81954887218045 0.675350585296918
2.82706766917293 0.668615237634089
2.83458646616541 0.661810101507998
2.84210526315789 0.654937313370043
2.84962406015038 0.647999116113035
2.85714285714286 0.640997857137026
2.86466165413534 0.633935986083198
2.87218045112782 0.62681605223578
2.8796992481203 0.619640701593683
2.88721804511278 0.612412673615308
2.89473684210526 0.605134797641765
2.90225563909774 0.597809989005564
2.90977443609023 0.590441244833638
2.91729323308271 0.583031639555361
2.92481203007519 0.575584320128003
2.93233082706767 0.568102500993785
2.93984962406015 0.560589458784368
2.94736842105263 0.553048526790205
2.95488721804511 0.545483089213681
2.96240601503759 0.537896575226384
2.96992481203007 0.530292452852105
2.97744360902256 0.522674222698346
2.98496240601504 0.515045411560089
2.99248120300752 0.507409565920469
3 0.499770245373663
3 0.499770245373663
3.00751879699248 0.492131015995849
3.01503759398496 0.484495443690423
3.02255639097744 0.476867087533866
3.03007518796993 0.469249493148619
3.03759398496241 0.461646186129157
3.04511278195489 0.454060665547084
3.05263157894737 0.446496397560557
3.06015037593985 0.438956809152603
3.06766917293233 0.431445282022076
3.07518796992481 0.423965146649953
3.08270676691729 0.416519676562536
3.09022556390977 0.409112082811807
3.09774436090226 0.401745508691816
3.10526315789474 0.394423024708439
3.11278195488722 0.387147623818282
3.1203007518797 0.379922216950787
3.12781954887218 0.372749628825917
3.13533834586466 0.365632594077983
3.14285714285714 0.358573753694406
3.15037593984962 0.351575651776351
3.15789473684211 0.344640732626436
3.16541353383459 0.337771338166824
3.17293233082707 0.33096970568936
3.18045112781955 0.324237965937601
3.18796992481203 0.317578141519
3.19548872180451 0.31099214564388
3.20300751879699 0.304481781186345
3.21052631578947 0.298048740060827
3.21804511278195 0.291694602906667
3.22556390977444 0.28542083907189
3.23308270676692 0.279228806886202
3.2406015037594 0.273119754212248
3.24812030075188 0.267094819263249
3.25563909774436 0.261155031674363
3.26315789473684 0.25530131381445
3.27067669172932 0.249534482324338
3.2781954887218 0.243855249867273
3.28571428571429 0.238264227076859
3.29323308270677 0.232761924687605
3.30075187969925 0.227348755833015
3.30827067669173 0.222025038496156
3.31578947368421 0.21679099809767
3.32330827067669 0.211646770206349
3.33082706766917 0.206592403357574
3.33834586466165 0.201627861965262
3.34586466165414 0.196753029313246
3.35338345864662 0.191967710612476
3.3609022556391 0.187271636110874
3.36842105263158 0.182664464243154
3.37593984962406 0.178145784808511
3.38345864661654 0.173715122164609
3.39097744360902 0.169371938426927
3.3984962406015 0.16511563666314
3.40601503759398 0.160945564072834
3.41353383458647 0.156861015143495
3.42105263157895 0.152861234774396
3.42857142857143 0.148945421360587
3.43609022556391 0.145112729829907
3.44360902255639 0.14136227462651
3.45112781954887 0.137693132635062
3.45864661654135 0.134104346040346
3.46616541353383 0.13059492511762
3.47368421052632 0.127163850949624
3.4812030075188 0.123810078066708
3.48872180451128 0.12053253700704
3.49624060150376 0.1173301367944
3.50375939849624 0.114201767331496
3.51127819548872 0.111146301707224
3.5187969924812 0.108162598416697
3.52631578947368 0.105249503493261
3.53383458646617 0.102405852552111
3.54135338345865 0.0996304727454269
3.54887218045113 0.0969221846292946
3.55639097744361 0.0942798039429519
3.56390977443609 0.091702143301171
3.57142857142857 0.0891880138008301
3.57894736842105 0.0867362265429387
3.58646616541353 0.0843455940715814
3.59398496240602 0.0820149317314153
3.6015037593985 0.0797430589455075
3.60902255639098 0.077528800415432
3.61654135338346 0.0753709872456591
3.62406015037594 0.0732684579943668
3.63157894736842 0.0712200596528794
3.6390977443609 0.0692246485560099
3.64661654135338 0.0672810912256229
3.65413533834586 0.0653882651497809
3.66165413533835 0.0635450594998539
3.66917293233083 0.0617503757879865
3.67669172932331 0.060003128467324
3.68421052631579 0.0583022454773826
3.69172932330827 0.0566466687369464
3.69924812030075 0.0550353545868366
3.70676691729323 0.0534672741848825
3.71428571428571 0.0519414138553745
3.7218045112782 0.0504567753952519
3.72932330827068 0.0490123763392193
3.73684210526316 0.0476072501859453
3.74436090225564 0.0462404465874403
3.75187969924812 0.0449110315036501
3.7593984962406 0.0436180873242535
3.76691729323308 0.0423607129595781
3.77443609022556 0.0411380239025002
3.78195488721805 0.0399491522631208
3.78947368421053 0.0387932467779521
3.79699248120301 0.037669472795283
3.80451127819549 0.0365770122383264
3.81203007518797 0.035515063547691
3.81954887218045 0.0344828416046512
3.82706766917293 0.0334795776366314
3.83458646616541 0.0325045191062524
3.84210526315789 0.0315569295852355
3.84962406015038 0.0306360886143882
3.85714285714286 0.0297412915508474
3.86466165413534 0.0288718494036928
3.87218045112782 0.0280270886589865
3.8796992481203 0.0272063510952454
3.88721804511278 0.0264089935902943
3.89473684210526 0.0256343879204012
3.90225563909774 0.0248819205525429
3.90977443609023 0.0241509924306045
3.91729323308271 0.0234410187562668
3.92481203007519 0.0227514287652947
3.93233082706767 0.0220816654998945
3.93984962406015 0.0214311855777668
3.94736842105263 0.0207994589584456
3.95488721804511 0.0201859687074707
3.96240601503759 0.0195902107589113
3.96992481203007 0.0190116936767181
3.97744360902256 0.0184499384153528
3.98496240601504 0.0179044780801097
3.99248120300752 0.0173748576875153
4 0.0168606339261645
4.00751879699248 0.0163613749183221
4.01503759398496 0.0158766599825962
4.02255639097744 0.0154060793979633
4.03007518796993 0.0149492341694024
4.03759398496241 0.0145057357953752
4.04511278195489 0.0140752060373659
4.05263157894737 0.0136572766916781
4.06015037593985 0.013251589363666
4.06766917293233 0.0128577952445587
4.07518796992481 0.0124755548910243
4.08270676691729 0.0121045380076001
4.09022556390977 0.0117444232321047
4.09774436090226 0.0113948979241327
4.10526315789474 0.0110556579567202
4.11278195488722 0.0107264075112569
4.1203007518797 0.0104068588757129
4.12781954887218 0.010096732246231
4.13533834586466 0.00979575553213515
4.14285714285714 0.00950366416438701
4.15037593984962 0.00922020090752227
4.15789473684211 0.00894511567508561
4.16541353383459 0.00867816534857773
4.17293233082707 0.00841911359992197
4.18045112781955 0.00816773071745033
4.18796992481203 0.00792379343540417
4.19548872180451 0.00768708476693938
4.20300751879699 0.0074573938406205
4.21052631578947 0.00723451574038498
4.21804511278195 0.00701825134895351
4.22556390977444 0.00680840719465965
4.23308270676692 0.00660479530166819
4.2406015037594 0.00640723304354863
4.24812030075188 0.00621554300016773
4.25563909774436 0.00602955281786253
4.26315789473684 0.00584909507285282
4.27067669172932 0.00567400713785045
4.2781954887218 0.00550413105182078
4.28571428571429 0.00533931339285046
4.29323308270677 0.00517940515407409
4.30075187969925 0.00502426162261127
4.30827067669173 0.00487374226146478
4.31578947368421 0.00472771059432922
4.32330827067669 0.00458603409326
4.33082706766917 0.0044485840691503
4.33834586466165 0.00431523556496504
4.34586466165413 0.00418586725167939
4.35338345864662 0.00406036132686931
4.3609022556391 0.00393860341590266
4.36842105263158 0.0038204824756775
4.37593984962406 0.00370589070085629
4.38345864661654 0.00359472343254347
4.39097744360902 0.00348687906935495
4.3984962406015 0.00338225898082794
4.40601503759398 0.00328076742312004
4.41353383458647 0.00318231145694725
4.42105263157895 0.00308680086771045
4.42857142857143 0.0029941480877609
4.43609022556391 0.00290426812075576
4.44360902255639 0.00281707846805508
4.45112781954887 0.00273249905711254
4.45864661654135 0.00265045217181277
4.46616541353383 0.0025708623847087
4.47368421052632 0.00249365649111334
4.4812030075188 0.00241876344500073
4.48872180451128 0.00234611429667195
4.49624060150376 0.0022756421321425
4.50375939849624 0.00220728201420833
4.51127819548872 0.00214097092514843
4.5187969924812 0.00207664771102269
4.52631578947368 0.00201425302752475
4.53383458646617 0.00195372928734987
4.54135338345865 0.00189502060903907
4.54887218045113 0.00183807276726146
4.55639097744361 0.00178283314449722
4.56390977443609 0.00172925068408491
4.57142857142857 0.00167727584459706
4.57894736842105 0.00162686055550924
4.58646616541353 0.00157795817412829
4.59398496240602 0.00153052344374606
4.6015037593985 0.00148451245298625
4.60902255639098 0.00143988259631195
4.61654135338346 0.00139659253566297
4.62406015037594 0.0013546021631922
4.63157894736842 0.00131387256507127
4.6390977443609 0.00127436598633641
4.64661654135338 0.001236045796746
4.65413533834586 0.00119887645762219
4.66165413533835 0.00116282348964953
4.66917293233083 0.00112785344160409
4.67669172932331 0.00109393385998754
4.68421052631579 0.00106103325954086
4.69172932330827 0.00102912109461345
4.69924812030075 0.000998167731363619
4.70676691729323 0.00096814442076727
4.71428571428571 0.000939023272412217
4.7218045112782 0.000910777229055893
4.72932330827068 0.000883380041925147
4.73684210526316 0.000856806246737064
4.74436090225564 0.000831031140420514
4.75187969924812 0.00080603075851851
4.7593984962406 0.000781781853252108
4.76691729323308 0.000758261872227003
4.77443609022556 0.000735448937764532
4.78195488721805 0.000713321826839263
4.78947368421053 0.000691859951605828
4.79699248120301 0.000671043340498094
4.80451127819549 0.000650852619884349
4.81203007518797 0.000631268996262424
4.81954887218045 0.000612274238979285
4.82706766917293 0.000593850663459996
4.83458646616541 0.00057598111493128
4.84210526315789 0.000558648952625516
4.84962406015038 0.000541838034451139
4.85714285714286 0.000525532702116053
4.86466165413534 0.000509717766690845
4.87218045112782 0.000494378494599069
4.8796992481203 0.000479500594022189
4.88721804511278 0.000465070201707082
4.89473684210526 0.000451073870164434
4.90225563909774 0.000437498555246578
4.90977443609023 0.000424331604093729
4.91729323308271 0.00041156074343786
4.92481203007519 0.000399174068253733
4.93233082706767 0.000387160030746949
4.93984962406015 0.000375507429669142
4.94736842105263 0.000364205399950724
4.95488721804511 0.000353243402641858
4.96240601503759 0.000342611215152605
4.96992481203007 0.000332298921783487
4.97744360902256 0.000322296904537875
4.98496240601504 0.000312595834207938
4.99248120300752 0.000303186661726109
5 0.000294060609774201
5.00751879699248 0.000285209164642615
5.01503759398496 0.000276624068332245
5.02255639097744 0.000268297310891908
5.03007518796992 0.000260221122984355
5.03759398496241 0.00025238796867409
5.04511278195489 0.000244790538430452
5.05263157894737 0.00023742174233958
5.06015037593985 0.000230274703519076
5.06766917293233 0.000223342751729378
5.07518796992481 0.000216619417175965
5.08270676691729 0.000210098424496824
5.09022556390977 0.000203773686929572
5.09774436090226 0.000197639300652996
5.10526315789474 0.000191689539297779
5.11278195488722 0.000185918848621403
5.1203007518797 0.000180321841342349
5.12781954887218 0.000174893292128856
5.13533834586466 0.000169628132737649
5.14285714285714 0.000164521447298165
5.15037593984962 0.000159568467737952
5.15789473684211 0.000154764569345043
5.16541353383459 0.000150105266463207
5.17293233082707 0.000145586208316151
5.18045112781955 0.000141203174956789
5.18796992481203 0.00013695207333789
5.19548872180451 0.000132828933500455
5.20300751879699 0.000128829904876328
5.21052631578947 0.000124951252701626
5.21804511278195 0.000121189354537688
5.22556390977444 0.000117540696896318
5.23308270676692 0.000114001871966236
5.2406015037594 0.000110569574437668
5.24812030075188 0.000107240598422204
5.25563909774436 0.000104011834465019
5.26315789473684 0.000100880266646735
5.27067669172932 9.78429697722304e-05
5.2781954887218 9.48971066437922e-05
5.28571428571429 9.20399254161029e-05
5.29323308270677 8.92687570305977e-05
5.30075187969925 8.65810127268314e-05
5.30827067669173 8.39741816285431e-05
5.31578947368421 8.144582840218e-05
5.32330827067669 7.89935909857245e-05
5.33082706766917 7.66151783857036e-05
5.33834586466165 7.43083685403492e-05
5.34586466165413 7.20710062469256e-05
5.35338345864662 6.99010011513003e-05
5.3609022556391 6.77963257978976e-05
5.36842105263158 6.57550137382195e-05
5.37593984962406 6.37751576961838e-05
5.38345864661654 6.18549077885762e-05
5.39097744360902 5.99924697989616e-05
5.3984962406015 5.81861035034532e-05
5.40601503759398 5.64341210467859e-05
5.41353383458647 5.47348853671837e-05
5.42105263157895 5.30868086685587e-05
5.42857142857143 5.14883509386206e-05
5.43609022556391 4.99380185115237e-05
5.44360902255639 4.84343626737087e-05
5.45112781954887 4.6975978311648e-05
5.45864661654135 4.55615026002384e-05
5.46616541353383 4.41896137306146e-05
5.47368421052632 4.28590296762093e-05
5.4812030075188 4.15685069959023e-05
5.48872180451128 4.03168396731563e-05
5.49624060150376 3.91028579900474e-05
5.50375939849624 3.7925427435152e-05
5.51127819548872 3.67834476442684e-05
5.5187969924812 3.56758513729887e-05
5.52631578947368 3.46016035001655e-05
5.53383458646617 3.35597000613423e-05
5.54135338345865 3.25491673112523e-05
5.54887218045113 3.15690608145086e-05
5.55639097744361 3.06184645636402e-05
5.56390977443609 2.96964901236534e-05
5.57142857142857 2.88022758023202e-05
5.57894736842105 2.79349858454217e-05
5.58646616541353 2.70938096561958e-05
5.59398496240602 2.62779610382621e-05
5.6015037593985 2.54866774613208e-05
5.60902255639098 2.47192193489368e-05
5.61654135338346 2.39748693877487e-05
5.62406015037594 2.32529318574581e-05
5.63157894736842 2.25527319809739e-05
5.6390977443609 2.18736152941063e-05
5.64661654135338 2.12149470342222e-05
5.65413533834586 2.05761115472936e-05
5.66165413533835 1.99565117127836e-05
5.66917293233083 1.93555683858364e-05
5.67669172932331 1.87727198562491e-05
5.68421052631579 1.82074213237215e-05
5.69172932330827 1.76591443888945e-05
5.69924812030075 1.71273765597021e-05
5.70676691729323 1.66116207725769e-05
5.71428571428571 1.61113949280624e-05
5.7218045112782 1.56262314403975e-05
5.72932330827068 1.51556768006562e-05
5.73684210526316 1.46992911530312e-05
5.74436090225564 1.42566478838684e-05
5.75187969924812 1.38273332230681e-05
5.7593984962406 1.34109458574807e-05
5.76691729323308 1.30070965559377e-05
5.77443609022556 1.26154078055647e-05
5.78195488721805 1.22355134590408e-05
5.78947368421053 1.18670583924734e-05
5.79699248120301 1.15096981735674e-05
5.80451127819549 1.11630987397837e-05
5.81203007518797 1.08269360861806e-05
5.81954887218045 1.05008959626524e-05
5.82706766917293 1.01846735802788e-05
5.83458646616541 9.87797332651173e-06
5.84210526315789 9.58050848893548e-06
5.84962406015038 9.29200098733978e-06
5.85714285714286 9.01218111385747e-06
5.86466165413534 8.74078728092301e-06
5.87218045112782 8.47756577681753e-06
5.8796992481203 8.22227052857129e-06
5.88721804511278 7.97466287200246e-06
5.89473684210526 7.73451132867767e-06
5.90225563909774 7.50159138958603e-06
5.90977443609023 7.27568530532426e-06
5.91729323308271 7.05658188259746e-06
5.92481203007519 6.84407628684502e-06
5.93233082706767 6.63796985080789e-06
5.93984962406015 6.43806988885791e-06
5.94736842105263 6.244189516916e-06
5.95488721804511 6.05614747779136e-06
5.96240601503759 5.87376797177766e-06
5.96992481203007 5.6968804923492e-06
5.97744360902256 5.52531966680238e-06
5.98496240601504 5.35892510169461e-06
5.99248120300752 5.19754123293578e-06
6 5.04101718039205e-06
};
\addplot [semithick, color2]
table {%
-3 0.999994954371988
-2.99248120300752 0.999994797751936
-2.98496240601504 0.999994636270307
-2.97744360902256 0.999994469776196
-2.96992481203007 0.999994298114016
-2.96240601503759 0.999994121123347
-2.95488721804511 0.999993938638793
-2.94736842105263 0.999993750489824
-2.93984962406015 0.999993556500613
-2.93233082706767 0.999993356489881
-2.92481203007519 0.999993150270718
-2.91729323308271 0.999992937650414
-2.90977443609023 0.999992718430278
-2.90225563909774 0.999992492405451
-2.89473684210526 0.999992259364715
-2.88721804511278 0.999992019090297
-2.8796992481203 0.999991771357665
-2.87218045112782 0.999991515935315
-2.86466165413534 0.999991252584562
-2.85714285714286 0.999990981059307
-2.84962406015038 0.999990701105816
-2.84210526315789 0.99999041246248
-2.83458646616541 0.999990114859567
-2.82706766917293 0.999989808018976
-2.81954887218045 0.999989491653971
-2.81203007518797 0.99998916546892
-2.80451127819549 0.999988829159012
-2.79699248120301 0.999988482409976
-2.78947368421053 0.999988124897788
-2.78195488721805 0.999987756288365
-2.77443609022556 0.999987376237256
-2.76691729323308 0.999986984389319
-2.7593984962406 0.999986580378388
-2.75187969924812 0.999986163826933
-2.74436090225564 0.999985734345707
-2.73684210526316 0.999985291533381
-2.72932330827068 0.99998483497617
-2.7218045112782 0.999984364247445
-2.71428571428571 0.999983878907338
-2.70676691729323 0.999983378502327
-2.69924812030075 0.999982862564816
-2.69172932330827 0.999982330612694
-2.68421052631579 0.999981782148889
-2.67669172932331 0.9999812166609
-2.66917293233083 0.999980633620321
-2.66165413533835 0.999980032482346
-2.65413533834586 0.99997941268526
-2.64661654135338 0.999978773649915
-2.6390977443609 0.999978114779189
-2.63157894736842 0.999977435457427
-2.62406015037594 0.999976735049869
-2.61654135338346 0.999976012902053
-2.60902255639098 0.999975268339205
-2.6015037593985 0.999974500665613
-2.59398496240602 0.999973709163972
-2.58646616541353 0.999972893094713
-2.57894736842105 0.99997205169532
-2.57142857142857 0.99997118417961
-2.56390977443609 0.999970289737002
-2.55639097744361 0.999969367531759
-2.54887218045113 0.999968416702212
-2.54135338345865 0.999967436359946
-2.53383458646617 0.999966425588981
-2.52631578947368 0.999965383444908
-2.5187969924812 0.999964308954013
-2.51127819548872 0.999963201112364
-2.50375939849624 0.999962058884877
-2.49624060150376 0.999960881204345
-2.48872180451128 0.999959666970447
-2.4812030075188 0.999958415048715
-2.47368421052632 0.999957124269481
-2.46616541353383 0.999955793426778
-2.45864661654135 0.99995442127722
-2.45112781954887 0.99995300653884
-2.44360902255639 0.999951547889889
-2.43609022556391 0.999950043967608
-2.42857142857143 0.999948493366954
-2.42105263157895 0.999946894639284
-2.41353383458647 0.999945246291011
-2.40601503759398 0.999943546782204
-2.3984962406015 0.999941794525152
-2.39097744360902 0.999939987882882
-2.38345864661654 0.999938125167635
-2.37593984962406 0.999936204639284
-2.36842105263158 0.999934224503717
-2.3609022556391 0.999932182911158
-2.35338345864662 0.999930077954444
-2.34586466165414 0.999927907667245
-2.33834586466165 0.999925670022229
-2.33082706766917 0.999923362929169
-2.32330827067669 0.999920984232996
-2.31578947368421 0.999918531711788
-2.30827067669173 0.999916003074695
-2.30075187969925 0.999913395959805
-2.29323308270677 0.999910707931941
-2.28571428571429 0.999907936480387
-2.2781954887218 0.999905079016551
-2.27067669172932 0.999902132871548
-2.26315789473684 0.99989909529371
-2.25563909774436 0.999895963446028
-2.24812030075188 0.999892734403496
-2.2406015037594 0.999889405150394
-2.23308270676692 0.999885972577471
-2.22556390977444 0.999882433479049
-2.21804511278195 0.999878784550037
-2.21052631578947 0.999875022382845
-2.20300751879699 0.999871143464217
-2.19548872180451 0.99986714417195
-2.18796992481203 0.999863020771524
-2.18045112781955 0.99985876941262
-2.17293233082707 0.999854386125535
-2.16541353383459 0.999849866817487
-2.15789473684211 0.999845207268796
-2.15037593984962 0.999840403128961
-2.14285714285714 0.999835449912611
-2.13533834586466 0.99983034299532
-2.12781954887218 0.99982507760931
-2.1203007518797 0.999819648839013
-2.11278195488722 0.999814051616492
-2.10526315789474 0.999808280716726
-2.09774436090226 0.999802330752754
-2.09022556390977 0.999796196170655
-2.08270676691729 0.999789871244389
-2.07518796992481 0.999783350070468
-2.06766917293233 0.999776626562469
-2.06015037593985 0.99976969444537
-2.05263157894737 0.999762547249725
-2.04511278195489 0.999755178305643
-2.03759398496241 0.999747580736596
-2.03007518796993 0.999739747453023
-2.02255639097744 0.999731671145753
-2.01503759398496 0.99972334427921
-2.00751879699248 0.999714759084415
-2 0.999705907551779
-1.99248120300752 0.999696781423663
-1.98496240601504 0.999687372186715
-1.97744360902256 0.999677671063975
-1.96992481203008 0.999667669006728
-1.96240601503759 0.999657356686119
-1.95488721804511 0.999646724484494
-1.94736842105263 0.999635762486495
-1.93984962406015 0.999624460469864
-1.93233082706767 0.999612807895975
-1.92481203007519 0.999600793900073
-1.91729323308271 0.999588407281213
-1.90977443609023 0.999575636491891
-1.90225563909774 0.999562469627358
-1.89473684210526 0.999548894414608
-1.88721804511278 0.999534898201023
-1.8796992481203 0.999520467942678
-1.87218045112782 0.999505590192285
-1.86466165413534 0.999490251086769
-1.85714285714286 0.999474436334462
-1.84962406015038 0.999458131201909
-1.84210526315789 0.999441320500271
-1.83458646616541 0.999423988571314
-1.82706766917293 0.999406119272964
-1.81954887218045 0.999387695964433
-1.81203007518797 0.999368701490883
-1.80451127819549 0.999349118167627
-1.79699248120301 0.99932892776385
-1.78947368421053 0.999308111485833
-1.78195488721805 0.999286649959669
-1.77443609022556 0.99926452321345
-1.76691729323308 0.999241710658928
-1.7593984962406 0.999218191072595
-1.75187969924812 0.999193942576218
-1.74436090225564 0.999168942616762
-1.73684210526316 0.99914316794572
-1.72932330827068 0.999116594597812
-1.7218045112782 0.999089197869043
-1.71428571428571 0.999060952294099
-1.70676691729323 0.999031831623062
-1.69924812030075 0.999001808797421
-1.69172932330827 0.998970855925368
-1.68421052631579 0.998938944256344
-1.67669172932331 0.998906044154827
-1.66917293233083 0.998872125073332
-1.66165413533835 0.998837155524601
-1.65413533834586 0.998801103052961
-1.64661654135338 0.99876393420483
-1.6390977443609 0.998725614498339
-1.63157894736842 0.99868610839205
-1.62406015037594 0.998645379252743
-1.61654135338346 0.998603389322244
-1.60902255639098 0.99856009968327
-1.6015037593985 0.99851547022426
-1.59398496240602 0.998469459603168
-1.58646616541353 0.998422025210185
-1.57894736842105 0.998373123129357
-1.57142857142857 0.998322708099077
-1.56390977443609 0.998270733471418
-1.55639097744361 0.998217151170263
-1.54887218045113 0.998161911648219
-1.54135338345865 0.998104963842262
-1.53383458646617 0.998046255128094
-1.52631578947368 0.997985731273168
-1.5187969924812 0.997923336388349
-1.51127819548872 0.99785901287817
-1.50375939849624 0.997792701389654
-1.49624060150376 0.997724340759652
-1.48872180451128 0.997653867960672
-1.4812030075188 0.997581218045148
-1.47368421052632 0.997506324088109
-1.46616541353383 0.997429117128219
-1.45864661654135 0.997349526107127
-1.45112781954887 0.997267477807102
-1.44360902255639 0.997182896786898
-1.43609022556391 0.997095705315808
-1.42857142857143 0.997005823305863
-1.42105263157895 0.996913168242127
-1.41353383458647 0.996817655111051
-1.40601503759399 0.99671919632682
-1.3984962406015 0.996617701655664
-1.39097744360902 0.99651307813808
-1.38345864661654 0.996405230008902
-1.37593984962406 0.996294058615194
-1.36842105263158 0.99617946233189
-1.3609022556391 0.996061336475148
-1.35338345864662 0.995939573213364
-1.34586466165414 0.995814061475786
-1.33834586466165 0.995684686858684
-1.33082706766917 0.995551331529024
-1.32330827067669 0.99541387412559
-1.31578947368421 0.995272189657501
-1.30827067669173 0.995126149400078
-1.30075187969925 0.994975620787998
-1.29323308270677 0.994820467305691
-1.28571428571429 0.994660548374926
-1.2781954887218 0.994495719239532
-1.27067669172932 0.994325830847208
-1.26315789473684 0.99415072972836
-1.25563909774436 0.99397025787194
-1.24812030075188 0.993784252598203
-1.2406015037594 0.993592546428371
-1.23308270676692 0.993394966951127
-1.22556390977444 0.993191336685921
-1.21804511278195 0.992981472943022
-1.21052631578947 0.992765187680288
-1.20300751879699 0.99254228735662
-1.19548872180451 0.992312572782042
-1.18796992481203 0.992075838964404
-1.18045112781955 0.991831874952646
-1.17293233082707 0.991580463676623
-1.16541353383459 0.991321381783446
-1.15789473684211 0.991054399470335
-1.15037593984962 0.99077928031396
-1.14285714285714 0.990495781096261
-1.13533834586466 0.990203651626747
-1.12781954887218 0.989902634561264
-1.1203007518797 0.989592465217252
-1.11278195488722 0.989272871385489
-1.10526315789474 0.988943573138364
-1.09774436090226 0.988604282634676
-1.09022556390977 0.988254703921031
-1.08270676691729 0.987894532729853
-1.07518796992481 0.987523456274081
-1.06766917293233 0.987141153038613
-1.06015037593985 0.986747292568572
-1.05263157894737 0.98634153525448
-1.04511278195489 0.985923532114453
-1.03759398496241 0.985492924573513
-1.03007518796993 0.985049344240162
-1.02255639097744 0.984592412680354
-1.01503759398496 0.984121741189027
-1.00751879699248 0.98363693055937
-1 0.983137570850029
-0.992481203007519 0.982623241150458
-0.984962406015038 0.982093509344656
-0.977443609022556 0.981547931873548
-0.969924812030075 0.98098605349629
-0.962406015037594 0.980407407050801
-0.954887218045113 0.979811513213855
-0.947368421052632 0.979197880261094
-0.93984962406015 0.978566003827344
-0.932330827067669 0.977915366667644
-0.924812030075188 0.977245438419455
-0.917293233082707 0.976555675366507
-0.909774436090226 0.975845520204816
-0.902255639097744 0.975114401811409
-0.894736842105263 0.97436173501636
-0.887218045112782 0.973586920378753
-0.879699248120301 0.972789343967245
-0.87218045112782 0.971968377145948
-0.864661654135339 0.971123376366378
-0.857142857142857 0.970253682966278
-0.849624060150376 0.969358622976164
-0.842105263157895 0.968437506934503
-0.834586466165414 0.967489629712459
-0.827067669172933 0.966514270349229
-0.819548872180451 0.965510691899019
-0.81203007518797 0.964478141290773
-0.804511278195489 0.963415849201841
-0.796992481203008 0.962323029946804
-0.789473684210527 0.961198881382755
-0.781954887218045 0.960042584832391
-0.774436090225564 0.958853305026327
-0.766917293233083 0.957630190066114
-0.759398496240602 0.956372371409506
-0.75187969924812 0.955078963879576
-0.744360902255639 0.953749065699362
-0.736842105263158 0.952381758553767
-0.729323308270677 0.950976107680526
-0.721804511278195 0.94953116199209
-0.714285714285714 0.948045954230358
-0.706766917293233 0.946519501156247
-0.699248120300752 0.944950803776134
-0.691729323308271 0.94333884760728
-0.684210526315789 0.941682602984382
-0.676691729323308 0.939981025409463
-0.669172932330827 0.938233055947351
-0.661654135338346 0.93643762166903
-0.654135338345865 0.934593636145204
-0.646616541353384 0.93269999999241
-0.639097744360902 0.93075560147409
-0.631578947368421 0.928759317158987
-0.62406015037594 0.926710012639285
-0.616541353383459 0.924606543310896
-0.609022556390978 0.922447755218263
-0.601503759398496 0.92023248596606
-0.593984962406015 0.917959565700105
-0.586466165413534 0.915627818159767
-0.578947368421053 0.913236061804079
-0.571428571428572 0.910783111013683
-0.56390977443609 0.908267777370657
-0.556390977443609 0.905688871018134
-0.548872180451128 0.903045202101507
-0.541353383458647 0.900335582292864
-0.533834586466166 0.897558826400109
-0.526315789473685 0.894713754062046
-0.518796992481203 0.891799191530467
-0.511278195488722 0.888813973540083
-0.503759398496241 0.885756945266791
-0.496240601503759 0.882626964374595
-0.488721804511278 0.879422903151059
-0.481203007518797 0.876143650730926
-0.473684210526316 0.872788115407096
-0.466165413533835 0.869355227027817
-0.458646616541353 0.865843939478459
-0.451127819548872 0.862253233245851
-0.443609022556391 0.858582118062634
-0.43609022556391 0.85482963562861
-0.428571428571429 0.850994862405535
-0.421052631578947 0.847076912481242
-0.413533834586466 0.843074940498427
-0.406015037593985 0.83898814464282
-0.398496240601504 0.834815769684878
-0.390977443609023 0.830557110068483
-0.383458646616542 0.826211513039523
-0.37593984962406 0.821778381806575
-0.368421052631579 0.817257178725259
-0.360902255639098 0.81264742849719
-0.353383458646617 0.80794872137381
-0.345864661654136 0.803160716354738
-0.338345864661654 0.79828314436967
-0.330827067669173 0.793315811432252
-0.323308270676692 0.788258601753749
-0.315789473684211 0.783111480803852
-0.30827067669173 0.777874498305383
-0.300751879699248 0.772547791149252
-0.293233082706767 0.767131586215599
-0.285714285714286 0.76162620308667
-0.278195488721805 0.75603205663676
-0.270676691729324 0.750349659484257
-0.263157894736842 0.744579624290756
-0.255639097744361 0.738722665892122
-0.24812030075188 0.732779603246442
-0.240601503759398 0.726751361183907
-0.233082706766917 0.720638971943958
-0.225563909774436 0.71444357648531
-0.218045112781955 0.708166425554956
-0.210526315789474 0.701808880502817
-0.203007518796992 0.695372413829336
-0.195488721804511 0.688858609454164
-0.18796992481203 0.682269162694937
-0.180451127819549 0.67560587994619
-0.172932330827068 0.668870678049558
-0.165413533834587 0.662065583347672
-0.157894736842105 0.655192730415448
-0.150375939849624 0.648254360463961
-0.142857142857143 0.641252819413521
-0.135338345864662 0.634190555634263
-0.127819548872181 0.627070117354133
-0.120300751879699 0.61989414973593
-0.112781954887218 0.612665391626812
-0.105263157894737 0.605386671985452
-0.0977443609022557 0.598060905993876
-0.0902255639097747 0.590691090862798
-0.0827067669172932 0.583280301341096
-0.0751879699248121 0.57583168494185
-0.0676691729323311 0.56834845689907
-0.0601503759398496 0.560833894870945
-0.0526315789473686 0.553291333407049
-0.0451127819548875 0.545724158198398
-0.0375939849624061 0.538135800130742
-0.030075187969925 0.530529729162673
-0.022556390977444 0.522909448051366
-0.0150375939849625 0.515278485949718
-0.00751879699248148 0.50764039189958
0 0.499998728246396
0 0.499998728246396
0.0075187969924812 0.492357064001181
0.0150375939849624 0.484718968176058
0.0225563909774436 0.477088003119792
0.0300751879699248 0.469467717879745
0.037593984962406 0.461861641616512
0.0451127819548872 0.454273277097103
0.0526315789473684 0.446706094292055
0.0601503759398496 0.439163524101123
0.0676691729323308 0.431648952231335
0.075187969924812 0.424165713250218
0.0827067669172932 0.416717084835791
0.0902255639097744 0.409306282243693
0.0977443609022556 0.40193645301035
0.105263157894737 0.39461067190962
0.112781954887218 0.387331936178734
0.120300751879699 0.380103161027677
0.12781954887218 0.372927175444427
0.135338345864662 0.365806718306683
0.142857142857143 0.358744434808921
0.150375939849624 0.351742873211787
0.157894736842105 0.344804481919031
0.165413533834586 0.337931606885387
0.172932330827068 0.331126489357043
0.180451127819549 0.32439126394462
0.18796992481203 0.317727957026921
0.195488721804511 0.311138485482125
0.203007518796992 0.30462465574157
0.210526315789474 0.298188163159852
0.218045112781955 0.291830591693637
0.225563909774436 0.285553413880343
0.233082706766917 0.279357991106722
0.240601503759398 0.27324557415638
0.24812030075188 0.267217304024324
0.255639097744361 0.261274212985892
0.263157894736842 0.255417225906699
0.270676691729323 0.249647161779704
0.278195488721804 0.243964735475033
0.285714285714286 0.238370559687863
0.293233082706767 0.232865147069422
0.300751879699248 0.227448912526056
0.308270676691729 0.222122175671228
0.315789473684211 0.216885163415405
0.323308270676692 0.211738012678909
0.330827067669173 0.206680773213017
0.338345864661654 0.201713410514892
0.345864661654135 0.196835808822267
0.353383458646617 0.192047774174224
0.360902255639098 0.187349037524858
0.368421052631579 0.182739257897131
0.37593984962406 0.178218025564767
0.383458646616541 0.1737848652506
0.390977443609023 0.169439239330402
0.398496240601504 0.165180551031843
0.406015037593985 0.161008147618852
0.413533834586466 0.156921323552301
0.421052631578947 0.152919323618608
0.428571428571429 0.149001346018444
0.43609022556391 0.145166545408443
0.443609022556391 0.141414035889396
0.451127819548872 0.137742893935051
0.458646616541353 0.134152161256265
0.466165413533835 0.130640847595814
0.473684210526316 0.127207933449775
0.481203007518797 0.123852372711898
0.488721804511278 0.120573095237973
0.496240601503759 0.117369009327636
0.503759398496241 0.114239004121577
0.511278195488722 0.111181951912562
0.518796992481203 0.108196710369065
0.526315789473684 0.105282124670769
0.533834586466165 0.102437029555494
0.541353383458647 0.0996602512775174
0.548872180451128 0.0969506094775152
0.556390977443609 0.0943069189646886
0.56390977443609 0.091727991411875
0.571428571428571 0.089212636964697
0.578947368421053 0.0867596657660245
0.586466165413534 0.0843678893972082
0.593984962406015 0.0820361222377267
0.601503759398496 0.0797631827450356
0.609022556390977 0.0775478946565428
0.616541353383459 0.0753890881157439
0.62406015037594 0.073285600724653
0.631578947368421 0.0712362785247402
0.639097744360902 0.069239976908652
0.646616541353383 0.0672955614650416
0.654135338345865 0.0654019087588707
0.661654135338346 0.0635579070495713
0.669172932330827 0.0617624569494662
0.676691729323308 0.0600144720248508
0.684210526315789 0.0583128793421325
0.691729323308271 0.056656619961406
0.699248120300752 0.0550446493798244
0.706766917293233 0.053475937927091
0.714285714285714 0.051949471115364
0.721804511278195 0.0504642499458252
0.729323308270677 0.0490192911741152
0.736842105263158 0.0476136275367898
0.744360902255639 0.0462463079408989
0.75187969924812 0.0449163976187312
0.759398496240602 0.0436229782497111
0.766917293233083 0.0423651480513716
0.774436090225564 0.0411420218412676
0.781954887218045 0.0399527310716274
0.789473684210526 0.0387964238384795
0.796992481203007 0.0376722648669249
0.804511278195489 0.0365794354741635
0.81203007518797 0.0355171335118154
0.819548872180451 0.0344845732890174
0.827067669172932 0.0334809854777109
0.834586466165413 0.0325056170014734
0.842105263157895 0.0315577309091872
0.849624060150376 0.0306366062347765
0.857142857142857 0.0297415378441876
0.864661654135338 0.0288718362707246
0.87218045112782 0.0280268275398047
0.879699248120301 0.027205852984134
0.887218045112782 0.0264082690502588
0.894736842105263 0.0256334470973903
0.902255639097744 0.0248807731893577
0.909774436090226 0.024149647880488
0.917293233082707 0.0234394859961736
0.924812030075188 0.0227497164088382
0.932330827067669 0.0220797818099692
0.93984962406015 0.0214291384788485
0.947368421052632 0.0207972560485669
0.954887218045113 0.020183617269876
0.962406015037594 0.0195877177733908
0.969924812030075 0.0190090658306258
0.977443609022556 0.018447182114309
0.984962406015037 0.0179015994583932
0.992481203007519 0.017371862618149
1 0.0168575280306975
1.00751879699248 0.0163581635763148
1.01503759398496 0.0158733483408115
1.02255639097744 0.0154026723792699
1.03007518796992 0.0149457364813956
1.03759398496241 0.0145021519387201
1.04511278195489 0.0140715403138697
1.05263157894737 0.013653533212096
1.06015037593985 0.0132477720552475
1.06766917293233 0.0128539078583403
1.07518796992481 0.012471601008874
1.08270676691729 0.0121005210490201
1.09022556390977 0.011740346460799
1.09774436090226 0.0113907644543442
1.10526315789474 0.0110514707593448
1.11278195488722 0.0107221694197402
1.1203007518797 0.0104025725917347
1.12781954887218 0.0100924003451856
1.13533834586466 0.00979138046841015
1.14285714285714 0.00949924827645015
1.15037593984962 0.00921574642281902
1.15789473684211 0.00894062471475471
1.16541353383459 0.00867363993199012
1.17293233082707 0.00841455564904818
1.18045112781955 0.00816314206106204
1.18796992481203 0.0079191758131152
1.19548872180451 0.00768243983309103
1.20300751879699 0.00745272316801677
1.21052631578947 0.00722982082388227
1.21804511278195 0.0070135336089098
1.22556390977444 0.00680366798024782
1.23308270676692 0.00660003589405814
1.2406015037594 0.00640245465896284
1.24812030075188 0.00621074679281444
1.25563909774436 0.00602473988275099
1.26315789473684 0.00584426644849465
1.27067669172932 0.0056691638088512
1.2781954887218 0.0054992739513657
1.28571428571429 0.00533444340508829
1.29323308270677 0.00517452311640244
1.30075187969925 0.00501936832786746
1.30827067669173 0.00486883846002526
1.31578947368421 0.00472279699612149
1.32330827067669 0.00458111136968976
1.33082706766917 0.00444365285494741
1.33834586466165 0.00431029645995128
1.34586466165414 0.00418092082246076
1.35338345864662 0.00405540810845632
1.3609022556391 0.00393364391326066
1.36842105263158 0.00381551716521049
1.37593984962406 0.00370092003182628
1.38345864661654 0.00358974782842826
1.39097744360902 0.00348189892914652
1.3984962406015 0.00337727468027392
1.40601503759398 0.0032757793159107
1.41353383458647 0.00317731987584985
1.42105263157895 0.00308180612565336
1.42857142857143 0.0029891504788694
1.43609022556391 0.00289926792134156
1.44360902255639 0.00281207593756141
1.45112781954887 0.00272749443901666
1.45864661654135 0.00264544569448767
1.46616541353383 0.0025658542622457
1.47368421052632 0.00248864692410716
1.4812030075188 0.00241375262129874
1.48872180451128 0.00234110239208902
1.49624060150376 0.00227062931114293
1.50375939849624 0.00220226843055626
1.51127819548872 0.00213595672252811
1.5187969924812 0.00207163302362995
1.52631578947368 0.0020092379806308
1.53383458646617 0.00194871399783875
1.54135338345865 0.0018900051859199
1.54887218045113 0.00183305731215653
1.55639097744361 0.00177781775210707
1.56390977443609 0.00172423544263136
1.57142857142857 0.00167226083624529
1.57894736842105 0.00162184585676974
1.58646616541353 0.00157294385623965
1.59398496240601 0.00152550957303954
1.6015037593985 0.00147949909123282
1.60902255639098 0.0014348698010528
1.61654135338346 0.0013915803605241
1.62406015037594 0.00134959065818394
1.63157894736842 0.00130886177687341
1.6390977443609 0.00126935595856958
1.64661654135338 0.00123103657023008
1.65413533834586 0.0011938680706223
1.66165413533835 0.00115781597811016
1.66917293233083 0.00112284683937207
1.67669172932331 0.00108892819902431
1.68421052631579 0.00105602857012466
1.69172932330827 0.00102411740553186
1.69924812030075 0.000993165070097017
1.70676691729323 0.000963142813663638
1.71428571428571 0.000934022744853727
1.7218045112782 0.00090577780561779
1.72932330827068 0.000878381746527259
1.73684210526316 0.000851809102788401
1.74436090225564 0.000826035170957291
1.75187969924812 0.000801035986336004
1.7593984962406 0.000776788301030665
1.76691729323308 0.000753269562652574
1.77443609022556 0.000730457893644016
1.78195488721805 0.000708332071211006
1.78947368421053 0.000686871507845538
1.79699248120301 0.000666056232420508
1.80451127819549 0.00064586687184087
1.81203007518797 0.000626284633235027
1.81954887218045 0.00060729128667094
1.82706766917293 0.000588869148381809
1.83458646616541 0.000571001064486659
1.84210526315789 0.000553670395191491
1.84962406015038 0.000536860999457135
1.85714285714286 0.000520557220120239
1.86466165413534 0.000504743869454327
1.87218045112782 0.00048940621515805
1.8796992481203 0.000474529966758305
1.88721804511278 0.000460101262416101
1.89473684210526 0.000446106656123428
1.90225563909774 0.000432533105279785
1.90977443609023 0.000419367958637206
1.91729323308271 0.000406598944603095
1.92481203007519 0.00039421415989034
1.93233082706767 0.000382202058504593
1.93984962406015 0.0003705514410588
1.94736842105263 0.000359251444405402
1.95488721804511 0.000348291531576884
1.96240601503759 0.000337661482025613
1.96992481203007 0.000327351382154173
1.97744360902256 0.000317351616127632
1.98496240601504 0.000307652856959476
1.99248120300752 0.000298246057863116
2 0.00028912244386116
2.00751879699248 0.00028027350364483
2.01503759398496 0.000271690981676162
2.02255639097744 0.000263366870525794
2.03007518796992 0.000255293403439396
2.03759398496241 0.000247463047125973
2.04511278195489 0.000239868494761484
2.05263157894737 0.000232502659201384
2.06015037593985 0.000225358666395922
2.06766917293233 0.000218429849002176
2.07518796992481 0.000211709740186983
2.08270676691729 0.00020519206761511
2.09022556390977 0.000198870747617166
2.09774436090226 0.000192739879531912
2.10526315789474 0.000186793740217788
2.11278195488722 0.000181026778728626
2.1203007518797 0.000175433611148667
2.12781954887218 0.000170009015582139
2.13533834586466 0.000164747927292794
2.14285714285714 0.000159645433988935
2.15037593984962 0.000154696771249606
2.15789473684211 0.000149897318087721
2.16541353383459 0.00014524259264606
2.17293233082707 0.000140728248022157
2.18045112781955 0.000136350068218245
2.18796992481203 0.0001321039642125
2.19548872180451 0.000127985970147983
2.20300751879699 0.000123992239635741
2.21052631578947 0.000120119042168662
2.21804511278195 0.000116362759642768
2.22556390977444 0.000112719882982724
2.23308270676692 0.000109187008868446
2.2406015037594 0.000105760836559766
2.24812030075188 0.000102438164816237
2.25563909774436 9.92158889091863e-05
2.26315789473684 9.60909977232827e-05
2.27067669172932 9.30605709449051e-05
2.2781954887218 9.01217763347127e-05
2.28571428571429 8.727186708188e-05
2.29323308270677 8.45081792375417e-05
2.30075187969925 8.18281292250568e-05
2.30827067669173 7.92292114247857e-05
2.31578947368421 7.67089958311189e-05
2.32330827067669 7.42651257795943e-05
2.33082706766917 7.18953157419682e-05
2.33834586466165 6.95973491872036e-05
2.34586466165414 6.73690765063694e-05
2.35338345864662 6.52084129995226e-05
2.3609022556391 6.31133369226954e-05
2.36842105263158 6.10818875931654e-05
2.37593984962406 5.91121635512407e-05
2.38345864661654 5.72023207768447e-05
2.39097744360902 5.53505709592404e-05
2.3984962406015 5.35551798182697e-05
2.40601503759398 5.18144654755537e-05
2.41353383458647 5.01267968741219e-05
2.42105263157895 4.84905922450049e-05
2.42857142857143 4.69043176193542e-05
2.43609022556391 4.53664853847037e-05
2.44360902255639 4.38756528840276e-05
2.45112781954887 4.24304210562881e-05
2.45864661654135 4.10294331172088e-05
2.46616541353383 3.96713732790444e-05
2.47368421052632 3.83549655081601e-05
2.4812030075188 3.70789723192631e-05
2.48872180451128 3.58421936051757e-05
2.49624060150376 3.46434655010578e-05
2.50375939849624 3.34816592820384e-05
2.51127819548872 3.23556802932342e-05
2.5187969924812 3.12644669111744e-05
2.52631578947368 3.02069895356783e-05
2.53383458646617 2.91822496112636e-05
2.54135338345865 2.81892786771927e-05
2.54887218045113 2.72271374452986e-05
2.55639097744361 2.62949149047496e-05
2.56390977443609 2.53917274529521e-05
2.57142857142857 2.45167180518115e-05
2.57894736842105 2.36690554085962e-05
2.58646616541353 2.28479331806836e-05
2.59398496240601 2.20525692034816e-05
2.6015037593985 2.12822047408557e-05
2.60902255639098 2.0536103757406e-05
2.61654135338346 1.98135522119674e-05
2.62406015037594 1.91138573717309e-05
2.63157894736842 1.84363471464003e-05
2.6390977443609 1.77803694418263e-05
2.64661654135338 1.71452915325811e-05
2.65413533834586 1.6530499452951e-05
2.66165413533835 1.59353974058556e-05
2.66917293233083 1.53594071892115e-05
2.67669172932331 1.48019676392817e-05
2.68421052631579 1.42625340905743e-05
2.69172932330827 1.3740577851862e-05
2.69924812030075 1.32355856979216e-05
2.70676691729323 1.27470593766004e-05
2.71428571428571 1.22745151308379e-05
2.7218045112782 1.18174832352831e-05
2.72932330827068 1.1375507547161e-05
2.73684210526316 1.09481450710595e-05
2.74436090225564 1.05349655373143e-05
2.75187969924812 1.01355509936868e-05
2.7593984962406 9.74949541003639e-06
2.76691729323308 9.37640429570141e-06
2.77443609022556 9.01589432931129e-06
2.78195488721805 8.66759300075872e-06
2.78947368421053 8.33113826507248e-06
2.79699248120301 8.00617820793239e-06
2.80451127819549 7.69237072257846e-06
2.81203007518797 7.38938319786806e-06
2.81954887218045 7.09689221723928e-06
2.82706766917293 6.81458326834366e-06
2.83458646616541 6.5421504631103e-06
2.84210526315789 6.27929626800797e-06
2.84962406015038 6.02573124427159e-06
2.85714285714286 5.78117379785828e-06
2.86466165413534 5.54534993890021e-06
2.87218045112782 5.31799305041761e-06
2.8796992481203 5.09884366605629e-06
2.88721804511278 4.88764925660994e-06
2.89473684210526 4.68416402508592e-06
2.90225563909774 4.48814871007158e-06
2.90977443609023 4.29937039715272e-06
2.91729323308271 4.11760233813558e-06
2.92481203007519 3.942623777819e-06
2.93233082706767 3.7742197880604e-06
2.93984962406015 3.61218110887791e-06
2.94736842105263 3.45630399632579e-06
2.95488721804511 3.30639007688033e-06
2.96240601503759 3.16224620807013e-06
2.96992481203007 3.02368434508309e-06
2.97744360902256 2.89052141308209e-06
2.98496240601504 2.76257918495997e-06
2.99248120300752 2.63968416426579e-06
3 2.52166747303368e-06
3 2.52166747303368e-06
3.00751879699248 2.40836474424841e-06
3.01503759398496 2.29961601868387e-06
3.02255639097744 2.19526564585281e-06
3.03007518796993 2.09516218881164e-06
3.03759398496241 1.99915833256728e-06
3.04511278195489 1.90711079583946e-06
3.05263157894737 1.81888024593771e-06
3.06015037593985 1.73433121651906e-06
3.06766917293233 1.65333202800066e-06
3.07518796992481 1.5757547104094e-06
3.08270676691729 1.50147492845967e-06
3.09022556390977 1.43037190866018e-06
3.09774436090226 1.36232836826023e-06
3.10526315789474 1.29723044585708e-06
3.11278195488722 1.23496763349596e-06
3.1203007518797 1.17543271010616e-06
3.12781954887218 1.11852167612751e-06
3.13533834586466 1.06413368919313e-06
3.14285714285714 1.01217100074606e-06
3.15037593984962 9.62538893478392e-07
3.15789473684211 9.15145619493706e-07
3.16541353383459 8.69902339104031e-07
3.17293233082707 8.26723060184188e-07
3.18045112781955 7.85524578017011e-07
3.18796992481203 7.46226415572974e-07
3.19548872180451 7.08750764178229e-07
3.20300751879699 6.73022424534235e-07
3.21052631578947 6.38968748061302e-07
3.21804511278195 6.06519578546933e-07
3.22556390977444 5.75607194087593e-07
3.23308270676692 5.46166249320089e-07
3.2406015037594 5.18133717945353e-07
3.24812030075188 4.91448835553485e-07
3.25563909774436 4.6605304276464e-07
3.26315789473684 4.41889928704893e-07
3.27067669172932 4.18905174840804e-07
3.2781954887218 3.97046499199808e-07
3.28571428571429 3.7626360100673e-07
3.29323308270677 3.5650810576929e-07
3.30075187969925 3.37733510847205e-07
3.30827067669173 3.19895131541161e-07
3.31578947368421 3.02950047738684e-07
3.32330827067669 2.86857051154518e-07
3.33082706766917 2.71576593203111e-07
3.33834586466165 2.57070733540459e-07
3.34586466165414 2.43303089311928e-07
3.35338345864662 2.30238785141496e-07
3.3609022556391 2.17844403896676e-07
3.36842105263158 2.06087938261719e-07
3.37593984962406 1.94938743149894e-07
3.38345864661654 1.84367488983719e-07
3.39097744360902 1.74346115869771e-07
3.3984962406015 1.64847788692514e-07
3.40601503759398 1.55846853149187e-07
3.41353383458647 1.47318792745315e-07
3.42105263157895 1.39240186768002e-07
3.42857142857143 1.31588669251585e-07
3.43609022556391 1.24342888947756e-07
3.44360902255639 1.17482470309788e-07
3.45112781954887 1.1098797549802e-07
3.45864661654135 1.04840867411402e-07
3.46616541353383 9.90234737475436e-08
3.47368421052632 9.35189520914829e-08
3.4812030075188 8.83112560312407e-08
3.48872180451128 8.33851022961479e-08
3.49624060150376 7.87259389120177e-08
3.50375939849624 7.4319914365345e-08
3.51127819548872 7.01538477670491e-08
3.5187969924812 6.62152000046181e-08
3.52631578947368 6.2492045870052e-08
3.53383458646617 5.89730471496358e-08
3.54135338345865 5.56474266603103e-08
3.54887218045113 5.2504943216294e-08
3.55639097744361 4.95358675085887e-08
3.56390977443609 4.67309588790986e-08
3.57142857142857 4.40814429703268e-08
3.57894736842105 4.1578990230887e-08
3.58646616541353 3.92156952565385e-08
3.59398496240602 3.69840569459321e-08
3.6015037593985 3.48769594498844e-08
3.60902255639098 3.28876538926949e-08
3.61654135338346 3.10097408437954e-08
3.62406015037594 2.92371535178977e-08
3.63157894736842 2.75641416817168e-08
3.6390977443609 2.59852562453704e-08
3.64661654135338 2.44953345166044e-08
3.65413533834586 2.30894860961226e-08
3.66165413533835 2.17630793924723e-08
3.66917293233083 2.05117287351556e-08
3.67669172932331 1.93312820649092e-08
3.68421052631579 1.82178091803945e-08
3.69172932330827 1.71675905208793e-08
3.69924812030075 1.61771064648672e-08
3.70676691729323 1.52430271250208e-08
3.71428571428571 1.43622026201515e-08
3.7218045112782 1.35316538054834e-08
3.72932330827068 1.27485634428556e-08
3.73684210526316 1.20102677930046e-08
3.74436090225564 1.13142486125351e-08
3.75187969924812 1.06581255386904e-08
3.7593984962406 1.00396488455215e-08
3.76691729323308 9.45669255554998e-09
3.77443609022556 8.90724789152834e-09
3.78195488721805 8.38941705339044e-09
3.78947368421053 7.90140730599312e-09
3.79699248120301 7.44152536373521e-09
3.80451127819549 7.00817205863684e-09
3.81203007518797 6.5998372789426e-09
3.81954887218045 6.21509516578858e-09
3.82706766917293 5.85259955594509e-09
3.83458646616541 5.511079659103e-09
3.84210526315789 5.18933595862711e-09
3.84962406015038 4.88623632513683e-09
3.85714285714286 4.60071233270685e-09
3.86466165413534 4.33175576789976e-09
3.87218045112782 4.07841532224984e-09
3.8796992481203 3.83979345921454e-09
3.88721804511278 3.61504344699524e-09
3.89473684210526 3.40336654900087e-09
3.90225563909774 3.20400936409155e-09
3.90977443609023 3.01626130908566e-09
3.91729323308271 2.839452236354e-09
3.92481203007519 2.67295017964922e-09
3.93233082706767 2.51615922163225e-09
3.93984962406015 2.36851747686146e-09
3.94736842105263 2.22949518429981e-09
3.95488721804511 2.09859290367647e-09
3.96240601503759 1.97533981030768e-09
3.96992481203007 1.85929208323994e-09
3.97744360902256 1.75003138182713e-09
3.98496240601504 1.64716340608948e-09
3.99248120300752 1.55031653643106e-09
4 1.45914054851002e-09
4.00751879699248 1.37330539926375e-09
4.01503759398496 1.29250008029185e-09
4.02255639097744 1.2164315349889e-09
4.03007518796993 1.14482363600242e-09
4.03759398496241 1.07741621976438e-09
4.04511278195489 1.01396417501088e-09
4.05263157894737 9.5423658236293e-10
4.06015037593985 8.98015902191719e-10
4.06766917293233 8.4509720813615e-10
4.07518796992481 7.95287463776546e-10
4.08270676691729 7.48404840099681e-10
4.09022556390977 7.04278071513634e-10
4.09774436090226 6.62745848289428e-10
4.10526315789474 6.23656243418721e-10
4.11278195488722 5.86866171983174e-10
4.1203007518797 5.5224088123311e-10
4.12781954887218 5.19653469668932e-10
4.13533834586466 4.88984433510607e-10
4.14285714285714 4.60121239027457e-10
4.15037593984962 4.32957919282664e-10
4.15789473684211 4.07394693925587e-10
4.16541353383459 3.83337610738895e-10
4.17293233082707 3.60698207718098e-10
4.18045112781955 3.39393194527898e-10
4.18796992481203 3.19344152242767e-10
4.19548872180451 3.0047725033953e-10
4.20300751879699 2.827229799662e-10
4.21052631578947 2.66015902565331e-10
4.21804511278195 2.502944129811e-10
4.22556390977444 2.35500516227462e-10
4.23308270676692 2.21579617140616e-10
4.2406015037594 2.08480322182026e-10
4.24812030075188 1.96154252699299e-10
4.25563909774436 1.84555868990919e-10
4.26315789473684 1.73642304557338e-10
4.27067669172932 1.63373209955688e-10
4.2781954887218 1.53710605708009e-10
4.28571428571429 1.4461874374389e-10
4.29323308270677 1.36063976887702e-10
4.30075187969925 1.28014635928166e-10
4.30827067669173 1.20440913834269e-10
4.31578947368421 1.13314756706064e-10
4.32330827067669 1.06609761072403e-10
4.33082706766917 1.00301077169515e-10
4.33834586466165 9.43653178552773e-11
4.34586466165413 8.87804728336244e-11
4.35338345864662 8.35258278821e-11
4.3609022556391 7.85818887931061e-11
4.36842105263158 7.39303097559151e-11
4.37593984962406 6.95538259221411e-11
4.38345864661654 6.54361899121116e-11
4.39097744360902 6.15621120334537e-11
4.3984962406015 5.79172039963921e-11
4.40601503759398 5.44879259225727e-11
4.41353383458647 5.12615364559569e-11
4.42105263157895 4.82260457953473e-11
4.42857142857143 4.53701714784695e-11
4.43609022556391 4.26832967573912e-11
4.44360902255639 4.01554314142651e-11
4.45112781954887 3.77771748751264e-11
4.45864661654135 3.55396814877102e-11
4.46616541353383 3.34346278369717e-11
4.47368421052632 3.14541819793561e-11
4.4812030075188 2.95909744837134e-11
4.48872180451128 2.78380711732804e-11
4.49624060150376 2.61889474692725e-11
4.50375939849624 2.46374642423918e-11
4.51127819548872 2.31778450840238e-11
4.5187969924812 2.18046549139972e-11
4.52631578947368 2.051277984664e-11
4.53383458646617 1.92974082414123e-11
4.54135338345865 1.81540128686804e-11
4.54887218045113 1.70783341252637e-11
4.55639097744361 1.60663642381736e-11
4.56390977443609 1.51143323985777e-11
4.57142857142857 1.42186907713876e-11
4.57894736842105 1.33761013290677e-11
4.58646616541353 1.25834234612655e-11
4.59398496240602 1.18377023146822e-11
4.6015037593985 1.1136157820283e-11
4.60902255639098 1.04761743674413e-11
4.61654135338346 9.85529108698655e-12
4.62406015037594 9.27119270734647e-12
4.63157894736842 8.72170095007141e-12
4.6390977443609 8.20476643300816e-12
4.64661654135338 7.71846105124507e-12
4.65413533834586 7.26097080770515e-12
4.66165413533835 6.83058906691489e-12
4.66917293233083 6.42571020702405e-12
4.67669172932331 6.04482364662218e-12
4.68421052631579 5.68650822426733e-12
4.69172932330827 5.34942690994431e-12
4.69924812030075 5.03232182888965e-12
4.70676691729323 4.73400957936745e-12
4.71428571428571 4.45337682706718e-12
4.7218045112782 4.18937615980874e-12
4.72932330827068 3.94102218720327e-12
4.73684210526316 3.70738787081915e-12
4.74436090225564 3.48760107125292e-12
4.75187969924812 3.28084129930713e-12
4.7593984962406 3.08633665922769e-12
4.76691729323308 2.90336097266493e-12
4.77443609022556 2.73123107268969e-12
4.78195488721805 2.56930425782263e-12
4.78947368421053 2.41697589662956e-12
4.79699248120301 2.27367717398881e-12
4.80451127819549 2.13887297066416e-12
4.81203007518797 2.01205986830751e-12
4.81954887218045 1.89276427248124e-12
4.82706766917293 1.78054064672723e-12
4.83458646616541 1.67496985111948e-12
4.84210526315789 1.57565757912645e-12
4.84962406015038 1.48223288697156e-12
4.85714285714286 1.39434681002435e-12
4.86466165413534 1.31167106107766e-12
4.87218045112782 1.23389680566865e-12
4.8796992481203 1.16073350988887e-12
4.88721804511278 1.09190785639628e-12
4.89473684210526 1.02716272459602e-12
4.90225563909774 9.66256231194807e-13
4.90977443609023 9.08960827557482e-13
4.91729323308271 8.55062450506198e-13
4.92481203007519 8.04359723400136e-13
4.93233082706767 7.56663204521295e-13
4.93984962406015 7.11794679967355e-13
4.94736842105263 6.69586498417928e-13
4.95488721804511 6.29880945296463e-13
4.96240601503759 5.92529653996302e-13
4.96992481203007 5.57393051977266e-13
4.97744360902256 5.24339839669109e-13
4.98496240601504 4.93246500239632e-13
4.99248120300752 4.63996838400808e-13
5 4.36481546533665e-13
5.00751879699248 4.10597796514798e-13
5.01503759398496 3.86248855722838e-13
5.02255639097744 3.6334372579317e-13
5.03007518796992 3.41796802774148e-13
5.03759398496241 3.21527557417361e-13
5.04511278195489 3.02460234409865e-13
5.05263157894737 2.84523569426569e-13
5.06015037593985 2.67650522947471e-13
5.06766917293233 2.51778029846913e-13
5.07518796992481 2.36846763820625e-13
5.08270676691729 2.22800915771897e-13
5.09022556390977 2.09587985329914e-13
5.09774436090226 1.97158584722475e-13
5.10526315789474 1.85466254271278e-13
5.11278195488722 1.74467288821244e-13
5.1203007518797 1.64120574456182e-13
5.12781954887218 1.5438743489139e-13
5.13533834586466 1.45231486969901e-13
5.14285714285714 1.36618504723058e-13
5.15037593984962 1.28516291487933e-13
5.15789473684211 1.20894559604297e-13
5.16541353383459 1.13724817242008e-13
5.17293233082707 1.06980261936321e-13
5.18045112781955 1.00635680433674e-13
5.18796992481203 9.46673544739684e-14
5.19548872180451 8.90529721576292e-14
5.20300751879699 8.37715445664262e-14
5.21052631578947 7.88033273267611e-14
5.21804511278195 7.41297468225146e-14
5.22556390977444 6.97333307818884e-14
5.23308270676692 6.55976429790423e-14
5.2406015037594 6.17072218066317e-14
5.24812030075188 5.80475224898631e-14
5.25563909774436 5.4604862726209e-14
5.26315789473684 5.13663715477597e-14
5.27067669172932 4.83199412152094e-14
5.2781954887218 4.54541819637713e-14
5.28571428571429 4.27583794319953e-14
5.29323308270677 4.02224546144485e-14
5.30075187969925 3.78369261886639e-14
5.30827067669173 3.55928750756247e-14
5.31578947368421 3.34819111013728e-14
5.32330827067669 3.1496141635208e-14
5.33082706766917 2.9628142087295e-14
5.33834586466165 2.78709281554605e-14
5.34586466165413 2.62179297174862e-14
5.35338345864662 2.46629662713459e-14
5.3609022556391 2.32002238316307e-14
5.36842105263158 2.18242331958247e-14
5.37593984962406 2.05298494992269e-14
5.38345864661654 1.93122329821248e-14
5.39097744360902 1.81668308973441e-14
5.3984962406015 1.70893604905743e-14
5.40601503759398 1.60757929898617e-14
5.41353383458647 1.51223385444447e-14
5.42105263157895 1.42254320566441e-14
5.42857142857143 1.33817198538597e-14
5.43609022556391 1.25880471508688e-14
5.44360902255639 1.18414462555632e-14
5.45112781954887 1.11391254740495e-14
5.45864661654135 1.047845867365e-14
5.46616541353383 9.85697546478855e-15
5.47368421052632 9.27235196507478e-15
5.4812030075188 8.7224021110599e-15
5.48872180451128 8.20506948519653e-15
5.49624060150376 7.71841962745088e-15
5.50375939849624 7.2606328028306e-15
5.51127819548872 6.82999719779739e-15
5.5187969924812 6.42490252013144e-15
5.52631578947368 6.04383397832551e-15
5.53383458646617 5.68536661800527e-15
5.54135338345865 5.34815999420335e-15
5.54887218045113 5.0309531595754e-15
5.55639097744361 4.73255994982035e-15
5.56390977443609 4.45186454868456e-15
5.57142857142857 4.18781731596861e-15
5.57894736842105 3.93943086294304e-15
5.58646616541353 3.70577636050129e-15
5.59398496240602 3.4859800662489e-15
5.6015037593985 3.27922005754682e-15
5.60902255639098 3.08472315829486e-15
5.61654135338346 2.90176204796729e-15
5.62406015037594 2.72965254209354e-15
5.63157894736842 2.56775103401563e-15
5.6390977443609 2.41545208836056e-15
5.64661654135338 2.27218617722908e-15
5.65413533834586 2.13741755063868e-15
5.66165413533835 2.01064223325931e-15
5.66917293233083 1.89138613995145e-15
5.67669172932331 1.77920330306289e-15
5.68421052631579 1.67367420485541e-15
5.69172932330827 1.57440420882725e-15
5.69924812030075 1.48102208406726e-15
5.70676691729323 1.39317861712261e-15
5.71428571428571 1.31054530619106e-15
5.7218045112782 1.23281313275527e-15
5.72932330827068 1.15969140606685e-15
5.73684210526316 1.09090667615948e-15
5.74436090225564 1.02620171132757e-15
5.75187969924812 9.65334536246944e-16
5.7593984962406 9.08077527141472e-16
5.76691729323308 8.54216560612586e-16
5.77443609022556 8.0355021294896e-16
5.78195488721805 7.55889006922881e-16
5.78947368421053 7.11054703257222e-16
5.79699248120301 6.68879634113279e-16
5.80451127819549 6.2920607610813e-16
5.81203007518797 5.91885660516606e-16
5.81954887218045 5.56778818452885e-16
5.82706766917293 5.2375425895731e-16
5.83458646616541 4.92688478036593e-16
5.84210526315789 4.63465296822088e-16
5.84962406015038 4.35975427118996e-16
5.85714285714286 4.10116062722052e-16
5.86466165413534 3.85790494969732e-16
5.87218045112782 3.62907751099308e-16
5.8796992481203 3.41382254050556e-16
5.88721804511278 3.21133502446138e-16
5.89473684210526 3.02085769551867e-16
5.90225563909774 2.84167820091419e-16
5.90977443609023 2.67312643856421e-16
5.91729323308271 2.51457205115906e-16
5.92481203007519 2.36542206888107e-16
5.93233082706767 2.22511869193101e-16
5.93984962406015 2.09313720457182e-16
5.94736842105263 1.96898401288892e-16
5.95488721804511 1.8521947989308e-16
5.96240601503759 1.74233278432592e-16
5.96992481203007 1.63898709688506e-16
5.97744360902256 1.54177123407941e-16
5.98496240601504 1.45032161764994e-16
5.99248120300752 1.36429623394311e-16
6 1.28337335488779e-16
};
\addplot [semithick, color3]
table {%
-3 1.31400275290844e-16
-2.99248120300752 1.39678085530724e-16
-2.98496240601504 1.48477378211843e-16
-2.97744360902256 1.57831005849834e-16
-2.96992481203007 1.67773890633681e-16
-2.96240601503759 1.78343154813983e-16
-2.95488721804511 1.89578259305649e-16
-2.94736842105263 2.01521151022536e-16
-2.93984962406015 2.14216419494116e-16
-2.93233082706767 2.27711463349018e-16
-2.92481203007519 2.42056667286922e-16
-2.91729323308271 2.57305590199717e-16
-2.90977443609023 2.73515165144218e-16
-2.90225563909774 2.90745911913133e-16
-2.89473684210526 3.09062162997961e-16
-2.88721804511278 3.2853230378748e-16
-2.8796992481203 3.49229027898741e-16
-2.87218045112782 3.71229608593809e-16
-2.86466165413534 3.94616187295689e-16
-2.85714285714286 4.19476080280733e-16
-2.84962406015038 4.45902104692549e-16
-2.84210526315789 4.73992925094673e-16
-2.83458646616541 5.03853421856025e-16
-2.82706766917293 5.35595082744472e-16
-2.81954887218045 5.6933641919065e-16
-2.81203007518797 6.05203408776272e-16
-2.80451127819549 6.43329965599081e-16
-2.79699248120301 6.8385844027042e-16
-2.78947368421053 7.26940151412623e-16
-2.78195488721805 7.72735950640385e-16
-2.77443609022556 8.21416823135565e-16
-2.76691729323308 8.73164526058114e-16
-2.7593984962406 9.28172267176174e-16
-2.75187969924812 9.86645426249697e-16
-2.74436090225564 1.0488023218606e-15
-2.73684210526316 1.11487502655257e-15
-2.72932330827068 1.18511023332421e-15
-2.7218045112782 1.25977017671031e-15
-2.71428571428571 1.33913361189044e-15
-2.70676691729323 1.42349685548045e-15
-2.69924812030075 1.5131748918927e-15
-2.69172932330827 1.6085025493957e-15
-2.68421052631579 1.70983575026399e-15
-2.67669172932331 1.81755283968618e-15
-2.66917293233083 1.93205599839196e-15
-2.66165413533835 2.05377274427278e-15
-2.65413533834586 2.18315752860231e-15
-2.64661654135338 2.32069343281593e-15
-2.6390977443609 2.46689397218473e-15
-2.63157894736842 2.6223050131173e-15
-2.62406015037594 2.78750681124787e-15
-2.61654135338346 2.96311617791995e-15
-2.60902255639098 3.14978878315315e-15
-2.6015037593985 3.34822160369237e-15
-2.59398496240602 3.55915552527739e-15
-2.58646616541353 3.7833781088488e-15
-2.57894736842105 4.02172653101787e-15
-2.57142857142857 4.27509070977697e-15
-2.56390977443609 4.54441662712057e-15
-2.55639097744361 4.83070986098045e-15
-2.54887218045113 5.13503933966163e-15
-2.54135338345865 5.45854133279387e-15
-2.53383458646617 5.80242369369824e-15
-2.52631578947368 6.16797036900751e-15
-2.5187969924812 6.55654619237181e-15
-2.51127819548872 6.9696019801499e-15
-2.50375939849624 7.40867994810417e-15
-2.49624060150376 7.87541946932215e-15
-2.48872180451128 8.37156319485966e-15
-2.4812030075188 8.89896355995155e-15
-2.47368421052632 9.45958970007891e-15
-2.46616541353383 1.005553480271e-14
-2.45864661654135 1.06890239221552e-14
-2.45112781954887 1.13624222867124e-14
-2.44360902255639 1.2078244129106e-14
-2.43609022556391 1.28391620731845e-14
-2.42857142857143 1.36480171119149e-14
-2.42105263157895 1.45078292139152e-14
-2.41353383458647 1.54218085981177e-14
-2.40601503759398 1.63933677186444e-14
-2.3984962406015 1.74261340046314e-14
-2.39097744360902 1.85239634025469e-14
-2.38345864661654 1.96909547715553e-14
-2.37593984962406 2.09314651856504e-14
-2.36842105263158 2.22501261996703e-14
-2.3609022556391 2.36518611399074e-14
-2.35338345864662 2.51419034838368e-14
-2.34586466165414 2.67258163975638e-14
-2.33834586466165 2.84095135039033e-14
-2.33082706766917 3.0199280958596e-14
-2.32330827067669 3.21018009170478e-14
-2.31578947368421 3.41241764791676e-14
-2.30827067669173 3.6273958205388e-14
-2.30075187969925 3.85591723028199e-14
-2.29323308270677 4.09883505867204e-14
-2.28571428571429 4.35705623290767e-14
-2.2781954887218 4.63154481131376e-14
-2.27067669172932 4.92332558202285e-14
-2.26315789473684 5.23348788831161e-14
-2.25563909774436 5.56318969486505e-14
-2.24812030075188 5.91366191014078e-14
-2.2406015037594 6.28621298095856e-14
-2.23308270676692 6.68223377645812e-14
-2.22556390977444 7.10320277964479e-14
-2.21804511278195 7.55069160589171e-14
-2.21052631578947 8.02637086898454e-14
-2.20300751879699 8.53201641659148e-14
-2.19548872180451 9.06951595841933e-14
-2.18796992481203 9.64087611177841e-14
-2.18045112781955 1.02482298908372e-13
-2.17293233082707 1.08938446675e-13
-2.16541353383459 1.15801306335999e-13
-2.15789473684211 1.23096497959687e-13
-2.15037593984962 1.30851255379273e-13
-2.14285714285714 1.39094527828585e-13
-2.13533834586466 1.47857087977591e-13
-2.12781954887218 1.57171646770608e-13
-2.1203007518797 1.67072975495392e-13
-2.11278195488722 1.77598035538262e-13
-2.10526315789474 1.88786116309049e-13
-2.09774436090226 2.00678981850076e-13
-2.09022556390977 2.13321026675762e-13
-2.08270676691729 2.26759441423784e-13
-2.07518796992481 2.41044388935289e-13
-2.06766917293233 2.56229191420508e-13
-2.06015037593985 2.72370529407364e-13
-2.05263157894737 2.89528653214574e-13
-2.04511278195489 3.07767607737368e-13
-2.03759398496241 3.2715547138347e-13
-2.03007518796993 3.47764610049763e-13
-2.02255639097744 3.69671947085868e-13
-2.01503759398496 3.92959250250577e-13
-2.00751879699248 4.17713436730148e-13
-2 4.44026897354694e-13
-1.99248120300752 4.71997841220498e-13
-1.98496240601504 5.01730662001707e-13
-1.97744360902256 5.33336327315787e-13
-1.96992481203008 5.66932792592717e-13
-1.96240601503759 6.02645440989087e-13
-1.95488721804511 6.40607550985068e-13
-1.94736842105263 6.80960793405113e-13
-1.93984962406015 7.23855759712722e-13
-1.93233082706767 7.69452523545698e-13
-1.92481203007519 8.17921237581885e-13
-1.91729323308271 8.69442767956813e-13
-1.90977443609023 9.24209368593818e-13
-1.90225563909774 9.82425397955793e-13
-1.89473684210526 1.04430808088507e-12
-1.88721804511278 1.11008831836543e-12
-1.8796992481203 1.180011548218e-12
-1.87218045112782 1.25433865993205e-12
-1.86466165413534 1.33334696703236e-12
-1.85714285714286 1.41733124059854e-12
-1.84962406015038 1.50660480777803e-12
-1.84210526315789 1.60150071937647e-12
-1.83458646616541 1.70237299086401e-12
-1.82706766917293 1.80959792140937e-12
-1.81954887218045 1.92357549584189e-12
-1.81203007518797 2.04473087474954e-12
-1.80451127819549 2.17351597824717e-12
-1.79699248120301 2.31041116929569e-12
-1.78947368421053 2.45592704282263e-12
-1.78195488721805 2.61060632728463e-12
-1.77443609022556 2.77502590572953e-12
-1.76691729323308 2.94979896385781e-12
-1.7593984962406 3.1355772730514e-12
-1.75187969924812 3.33305361683911e-12
-1.74436090225564 3.54296436979573e-12
-1.73684210526316 3.76609223843678e-12
-1.72932330827068 4.00326917426799e-12
-1.7218045112782 4.25537946978479e-12
-1.71428571428571 4.52336304889251e-12
-1.70676691729323 4.80821896393423e-12
-1.69924812030075 5.11100911227641e-12
-1.69172932330827 5.43286218621096e-12
-1.68421052631579 5.77497787079249e-12
-1.67669172932331 6.13863130514286e-12
-1.66917293233083 6.52517782372452e-12
-1.66165413533835 6.93605799511546e-12
-1.65413533834586 7.37280297691206e-12
-1.64661654135338 7.8370402065484e-12
-1.6390977443609 8.33049944905682e-12
-1.63157894736842 8.85501922410219e-12
-1.62406015037594 9.41255363601819e-12
-1.61654135338346 1.00051796320503e-11
-1.60902255639098 1.06351047155815e-11
-1.6015037593985 1.13046751427848e-11
-1.59398496240602 1.20163846329139e-11
-1.58646616541353 1.27728836243303e-11
-1.57894736842105 1.35769891103536e-11
-1.57142857142857 1.44316950911476e-11
-1.56390977443609 1.53401836801048e-11
-1.55639097744361 1.63058369055753e-11
-1.54887218045113 1.73322492513339e-11
-1.54135338345865 1.84232409818616e-11
-1.53383458646617 1.95828723013834e-11
-1.52631578947368 2.08154583986391e-11
-1.5187969924812 2.21255854325784e-11
-1.51127819548872 2.35181275176034e-11
-1.50375939849624 2.49982647705985e-11
-1.49624060150376 2.65715024858473e-11
-1.48872180451128 2.82436915080221e-11
-1.4812030075188 3.00210498777702e-11
-1.47368421052632 3.19101858290243e-11
-1.46616541353383 3.39181222220488e-11
-1.45864661654135 3.60523225014213e-11
-1.45112781954887 3.83207182736422e-11
-1.44360902255639 4.0731738604902e-11
-1.43609022556391 4.32943411457326e-11
-1.42857142857143 4.60180451958207e-11
-1.42105263157895 4.89129668292388e-11
-1.41353383458647 5.1989856207732e-11
-1.40601503759399 5.52601372175318e-11
-1.3984962406015 5.8735949573481e-11
-1.39097744360902 6.24301935430578e-11
-1.38345864661654 6.63565774522401e-11
-1.37593984962406 7.05296681450458e-11
-1.36842105263158 7.49649445790893e-11
-1.3609022556391 7.9678854750639e-11
-1.35338345864662 8.46888761544355e-11
-1.34586466165414 9.00135799960626e-11
-1.33834586466165 9.56726993879013e-11
-1.33082706766917 1.01687201773755e-10
-1.32330827067669 1.08079365842105e-10
-1.31578947368421 1.1487286320373e-10
-1.30827067669173 1.22092845126132e-10
-1.30075187969925 1.29766034634895e-10
-1.29323308270677 1.37920824310843e-10
-1.28571428571429 1.46587380131736e-10
-1.2781954887218 1.55797751728195e-10
-1.27067669172932 1.65585989445888e-10
-1.26315789473684 1.75988268629457e-10
-1.25563909774436 1.87043021568689e-10
-1.24812030075188 1.98791077573766e-10
-1.2406015037594 2.11275811674322e-10
-1.23308270676692 2.24543302466695e-10
-1.22556390977444 2.38642499664826e-10
-1.21804511278195 2.5362540194347e-10
-1.21052631578947 2.69547245697252e-10
-1.20300751879699 2.86466705376055e-10
-1.19548872180451 3.04446106096363e-10
-1.18796992481203 3.23551649269344e-10
-1.18045112781955 3.43853652030266e-10
-1.17293233082707 3.65426801299787e-10
-1.16541353383459 3.88350423356446e-10
-1.15789473684211 4.12708769851137e-10
-1.15037593984962 4.38591321248596e-10
-1.14285714285714 4.66093108738312e-10
-1.13533834586466 4.95315055717793e-10
-1.12781954887218 5.26364340014976e-10
-1.1203007518797 5.59354778083932e-10
-1.11278195488722 5.94407232479042e-10
-1.10526315789474 6.31650043987822e-10
-1.09774436090226 6.71219489881452e-10
-1.09022556390977 7.13260269825286e-10
-1.08270676691729 7.5792602107951e-10
-1.07518796992481 8.05379864712e-10
-1.06766917293233 8.55794984643276e-10
-1.06015037593985 9.0935524144513e-10
-1.05263157894737 9.66255822922746e-10
-1.04511278195489 1.02670393362303e-09
-1.03759398496241 1.09091952553094e-09
-1.03007518796993 1.15913607234117e-09
-1.02255639097744 1.23160138982347e-09
-1.01503759398496 1.30857850493832e-09
-1.00751879699248 1.39034657650479e-09
-1 1.47720187037406e-09
-0.992481203007519 1.56945879222218e-09
-0.984962406015038 1.66745098124264e-09
-0.977443609022556 1.77153246819448e-09
-0.969924812030075 1.88207890144575e-09
-0.962406015037594 1.99948884484361e-09
-0.954887218045113 2.12418515144434e-09
-0.947368421052632 2.25661641734555e-09
-0.93984962406015 2.39725852008383e-09
-0.932330827067669 2.5466162462896e-09
-0.924812030075188 2.70522501353076e-09
-0.917293233082707 2.87365269152646e-09
-0.909774436090226 3.05250152817264e-09
-0.902255639097744 3.24241018609169e-09
-0.894736842105263 3.44405589570157e-09
-0.887218045112782 3.65815673109161e-09
-0.879699248120301 3.88547401529945e-09
-0.87218045112782 4.12681486189643e-09
-0.864661654135339 4.38303486012083e-09
-0.857142857142857 4.65504091113509e-09
-0.849624060150376 4.94379422333687e-09
-0.842105263157895 5.25031347501727e-09
-0.834586466165414 5.57567815303421e-09
-0.827067669172933 5.92103207655913e-09
-0.819548872180451 6.287587115351e-09
-0.81203007518797 6.67662711242555e-09
-0.804511278195489 7.08951202140876e-09
-0.796992481203008 7.52768226929512e-09
-0.789473684210527 7.99266335577803e-09
-0.781954887218045 8.4860707007704e-09
-0.774436090225564 9.0096147521977e-09
-0.766917293233083 9.56510636661829e-09
-0.759398496240602 1.01544624757028e-08
-0.75187969924812 1.07797120520953e-08
-0.744360902255639 1.14430023886654e-08
-0.736842105263158 1.21466057056635e-08
-0.729323308270677 1.28929261007877e-08
-0.721804511278195 1.36845068576729e-08
-0.714285714285714 1.4524038128819e-08
-0.706766917293233 1.54143650094683e-08
-0.699248120300752 1.63584960194461e-08
-0.691729323308271 1.73596120104633e-08
-0.684210526315789 1.84210755168642e-08
-0.676691729323308 1.95464405682756e-08
-0.669172932330827 2.07394629830643e-08
-0.661654135338346 2.20041111619573e-08
-0.654135338345865 2.33445774015937e-08
-0.646616541353384 2.47652897481764e-08
-0.639097744360902 2.62709244117608e-08
-0.631578947368421 2.78664187620506e-08
-0.62406015037594 2.95569849268838e-08
-0.616541353383459 3.13481240148437e-08
-0.609022556390978 3.32456409836537e-08
-0.601503759398496 3.52556601761929e-08
-0.593984962406015 3.73846415460648e-08
-0.586466165413534 3.96393975947393e-08
-0.578947368421053 4.20271110422585e-08
-0.571428571428572 4.45553532534335e-08
-0.56390977443609 4.72321034413198e-08
-0.556390977443609 5.00657686695097e-08
-0.548872180451128 5.30652046745019e-08
-0.541353383458647 5.62397375289788e-08
-0.533834586466166 5.95991861663425e-08
-0.526315789473685 6.31538857862767e-08
-0.518796992481203 6.69147121603766e-08
-0.511278195488722 7.08931068561191e-08
-0.503759398496241 7.51011033965074e-08
-0.496240601503759 7.95513543716971e-08
-0.488721804511278 8.42571595177737e-08
-0.481203007518797 8.92324947765699e-08
-0.473684210526316 9.44920423490399e-08
-0.466165413533835 1.00051221753179e-07
-0.458646616541353 1.05926221895867e-07
-0.451127819548872 1.12134034166253e-07
-0.443609022556391 1.18692486556439e-07
-0.43609022556391 1.25620278813253e-07
-0.428571428571429 1.32937018622797e-07
-0.421052631578947 1.40663258827309e-07
-0.413533834586466 1.48820535671571e-07
-0.406015037593985 1.57431408073769e-07
-0.398496240601504 1.66519497913306e-07
-0.390977443609023 1.76109531325529e-07
-0.383458646616542 1.86227380990918e-07
-0.37593984962406 1.96900109403696e-07
-0.368421052631579 2.08156013102275e-07
-0.360902255639098 2.20024667841529e-07
-0.353383458646617 2.325369746843e-07
-0.345864661654136 2.45725206987308e-07
-0.338345864661654 2.5962305825419e-07
-0.330827067669173 2.74265690826343e-07
-0.323308270676692 2.89689785380234e-07
-0.315789473684211 3.05933591197924e-07
-0.30827067669173 3.23036977176147e-07
-0.300751879699248 3.41041483537799e-07
-0.293233082706767 3.59990374208735e-07
-0.285714285714286 3.79928689822094e-07
-0.278195488721805 4.00903301311937e-07
-0.270676691729324 4.22962964058199e-07
-0.263157894736842 4.46158372545288e-07
-0.255639097744361 4.70542215497741e-07
-0.24812030075188 4.96169231457789e-07
-0.240601503759398 5.23096264771622e-07
-0.233082706766917 5.51382321953752e-07
-0.225563909774436 5.81088628401953e-07
-0.218045112781955 6.12278685438957e-07
-0.210526315789474 6.45018327661457e-07
-0.203007518796992 6.79375780581846e-07
-0.195488721804511 7.15421718553793e-07
-0.18796992481203 7.53229322978804e-07
-0.180451127819549 7.9287434079787e-07
-0.172932330827068 8.34435143279706e-07
-0.165413533834587 8.77992785124997e-07
-0.157894736842105 9.23631063914863e-07
-0.150375939849624 9.71436579940566e-07
-0.142857142857143 1.02149879646153e-06
-0.135338345864662 1.0739101004484e-06
-0.127819548872181 1.12876586387854e-06
-0.120300751879699 1.18616450566241e-06
-0.112781954887218 1.2462075542899e-06
-0.105263157894737 1.30899971129761e-06
-0.0977443609022557 1.37464891566911e-06
-0.0902255639097747 1.44326640929213e-06
-0.0827067669172932 1.51496680360815e-06
-0.0751879699248121 1.58986814760124e-06
-0.0676691729323311 1.66809199728473e-06
-0.0601503759398496 1.74976348685505e-06
-0.0526315789473686 1.83501140169333e-06
-0.0451127819548875 1.9239682534058e-06
-0.0375939849624061 2.01677035710353e-06
-0.030075187969925 2.11355791113261e-06
-0.022556390977444 2.21447507947395e-06
-0.0150375939849625 2.31967007704062e-06
-0.00751879699248148 2.42929525810818e-06
0 2.54350720812068e-06
0 2.54350720812068e-06
0.0075187969924812 2.66246683912074e-06
0.0150375939849624 2.78633948905787e-06
0.0225563909774436 2.91529502523377e-06
0.0300751879699248 3.04950795214706e-06
0.037593984962406 3.18915752400301e-06
0.0451127819548872 3.33442786215597e-06
0.0526315789473684 3.485508077754e-06
0.0601503759398496 3.64259239985552e-06
0.0676691729323308 3.80588030928812e-06
0.075187969924812 3.97557667851926e-06
0.0827067669172932 4.15189191780724e-06
0.0902255639097744 4.33504212789898e-06
0.0977443609022556 4.52524925953958e-06
0.105263157894737 4.72274128005581e-06
0.112781954887218 4.92775234727273e-06
0.120300751879699 5.14052299102026e-06
0.12781954887218 5.36130030248287e-06
0.135338345864662 5.59033813164255e-06
0.142857142857143 5.82789729306226e-06
0.150375939849624 6.07424578025415e-06
0.157894736842105 6.32965898887377e-06
0.165413533834586 6.59441994897927e-06
0.172932330827068 6.86881956659232e-06
0.180451127819549 7.15315687479635e-06
0.18796992481203 7.44773929460555e-06
0.195488721804511 7.75288290583872e-06
0.203007518796992 8.06891272823134e-06
0.210526315789474 8.39616301301994e-06
0.218045112781955 8.73497754523493e-06
0.225563909774436 9.08570995694005e-06
0.233082706766917 9.44872405165911e-06
0.240601503759398 9.82439414023577e-06
0.24812030075188 1.02131053883754e-05
0.255639097744361 1.06152541761253e-05
0.263157894736842 1.10312484695544e-05
0.270676691729323 1.14615082049022e-05
0.278195488721804 1.19064656854748e-05
0.285714285714286 1.2366565991574e-05
0.293233082706767 1.28422674037564e-05
0.300751879699248 1.33340418397312e-05
0.308270676691729 1.38423753052146e-05
0.315789473684211 1.43677683590728e-05
0.323308270676692 1.49107365930998e-05
0.330827067669173 1.54718111267893e-05
0.338345864661654 1.60515391174734e-05
0.345864661654135 1.66504842862195e-05
0.353383458646617 1.72692274598917e-05
0.360902255639098 1.79083671297998e-05
0.368421052631579 1.8568520027376e-05
0.37593984962406 1.92503217173405e-05
0.383458646616541 1.99544272088346e-05
0.390977443609023 2.06815115850169e-05
0.398496240601504 2.14322706516457e-05
0.406015037593985 2.22074216051832e-05
0.413533834586466 2.30077037209849e-05
0.421052631578947 2.38338790621556e-05
0.428571428571429 2.46867332096793e-05
0.43609022556391 2.55670760144518e-05
0.443609022556391 2.64757423718673e-05
0.451127819548872 2.74135930196378e-05
0.458646616541353 2.83815153595474e-05
0.466165413533835 2.93804243038674e-05
0.473684210526316 3.04112631471874e-05
0.481203007518797 3.14750044644446e-05
0.488721804511278 3.25726510359542e-05
0.496240601503759 3.37052368002818e-05
0.503759398496241 3.48738278358198e-05
0.511278195488722 3.60795233719614e-05
0.518796992481203 3.7323456830797e-05
0.526315789473684 3.86067969002876e-05
0.533834586466165 3.9930748639899e-05
0.541353383458647 4.12965546197182e-05
0.548872180451128 4.27054960940999e-05
0.556390977443609 4.41588942109314e-05
0.56390977443609 4.56581112576335e-05
0.571428571428571 4.72045519450528e-05
0.578947368421053 4.87996647304394e-05
0.586466165413534 5.04449431807365e-05
0.593984962406015 5.21419273774541e-05
0.601503759398496 5.38922053644292e-05
0.609022556390977 5.56974146398268e-05
0.616541353383459 5.75592436937661e-05
0.62406015037594 5.94794335930094e-05
0.631578947368421 6.14597796141893e-05
0.639097744360902 6.3502132927096e-05
0.646616541353383 6.56084023295966e-05
0.654135338345865 6.77805560358025e-05
0.661654135338346 7.00206235191515e-05
0.669172932330827 7.23306974121244e-05
0.676691729323308 7.4712935464365e-05
0.684210526315789 7.71695625610307e-05
0.691729323308271 7.97028728032504e-05
0.699248120300752 8.23152316526276e-05
0.706766917293233 8.50090781417904e-05
0.714285714285714 8.77869271530367e-05
0.721804511278195 9.06513717672017e-05
0.729323308270677 9.36050856849292e-05
0.736842105263158 9.66508257225963e-05
0.744360902255639 9.97914343852088e-05
0.75187969924812 0.000103029842518665
0.759398496240602 0.000106369072043834
0.766917293233083 0.00010981223877501
0.774436090225564 0.000113362555325318
0.781954887218045 0.000117023334101813
0.789473684210526 0.000120797990392999
0.796992481203007 0.000124690045551663
0.804511278195489 0.000128703130275947
0.81203007518797 0.000132840987991707
0.819548872180451 0.000137107478339275
0.827067669172932 0.000141506580767856
0.834586466165413 0.000146042398240869
0.842105263157895 0.000150719161055667
0.849624060150376 0.000155541230781138
0.857142857142857 0.000160513104316841
0.864661654135338 0.000165639418077399
0.87218045112782 0.000170924952306016
0.879699248120301 0.000176374635521073
0.887218045112782 0.000181993549099916
0.894736842105263 0.000187786932004023
0.902255639097744 0.000193760185649912
0.909774436090226 0.000199918878930255
0.917293233082707 0.000206268753389804
0.924812030075188 0.000212815728560874
0.932330827067669 0.000219565907463283
0.93984962406015 0.000226525582273771
0.947368421052632 0.000233701240170094
0.954887218045113 0.00024109956935514
0.962406015037594 0.000248727465266566
0.969924812030075 0.000256592036977631
0.977443609022556 0.00026470061379506
0.984962406015037 0.000273060752059961
0.992481203007519 0.000281680242157987
1 0.000290567115745122
1.00751879699248 0.000299729653195671
1.01503759398496 0.000309176391279205
1.02255639097744 0.000318916131073458
1.03007518796992 0.000328957946120319
1.03759398496241 0.000339311190832338
1.04511278195489 0.000349985509157348
1.05263157894737 0.000360990843509027
1.06015037593985 0.000372337443971487
1.06766917293233 0.000384035877786181
1.07518796992481 0.000396097039129693
1.08270676691729 0.000408532159191197
1.09022556390977 0.000421352816558684
1.09774436090226 0.000434570947923238
1.10526315789474 0.000448198859110998
1.11278195488722 0.000462249236452704
1.1203007518797 0.00047673515850094
1.12781954887218 0.000491670108105632
1.13533834586466 0.000507067984858484
1.14285714285714 0.000522943117917527
1.15037593984962 0.000539310279223118
1.15789473684211 0.000556184697117183
1.16541353383459 0.000573582070377762
1.17293233082707 0.00059151858268126
1.18045112781955 0.000610010917505246
1.18796992481203 0.00062907627348488
1.19548872180451 0.000648732380236552
1.20300751879699 0.00066899751466261
1.21052631578947 0.00068989051775149
1.21804511278195 0.000711430811887967
1.22556390977444 0.000733638418688636
1.23308270676692 0.000756533977378199
1.2406015037594 0.000780138763722518
1.24812030075188 0.000804474709534884
1.25563909774436 0.000829564422772396
1.26315789473684 0.000855431208239792
1.27067669172932 0.000882099088918584
1.2781954887218 0.000909592827939835
1.28571428571429 0.000937937951219379
1.29323308270677 0.000967160770774867
1.30075187969925 0.000997288408744465
1.30827067669173 0.00102834882212765
1.31578947368421 0.00106037082826903
1.32330827067669 0.00109338413110672
1.33082706766917 0.00112741934820735
1.33834586466165 0.00116250803861035
1.34586466165414 0.00119868273150482
1.35338345864662 0.00123597695576283
1.3609022556391 0.00127442527035362
1.36842105263158 0.00131406329566392
1.37593984962406 0.00135492774574991
1.38345864661654 0.00139705646154761
1.39097744360902 0.00144048844506835
1.3984962406015 0.00148526389460747
1.40601503759398 0.00153142424099437
1.41353383458647 0.00157901218491331
1.42105263157895 0.00162807173532459
1.42857142857143 0.0016786482490168
1.43609022556391 0.0017307884713214
1.44360902255639 0.00178454057802168
1.45112781954887 0.00183995421848879
1.45864661654135 0.00189708056007841
1.46616541353383 0.00195597233382239
1.47368421052632 0.00201668388145033
1.4812030075188 0.00207927120377694
1.48872180451128 0.00214379201049175
1.49624060150376 0.00221030577138862
1.50375939849624 0.0022788737690731
1.51127819548872 0.00234955915318666
1.5187969924812 0.00242242699618743
1.52631578947368 0.00249754435072803
1.53383458646617 0.00257498030867172
1.54135338345865 0.00265480606178895
1.54887218045113 0.00273709496417705
1.55639097744361 0.00282192259644686
1.56390977443609 0.00290936683172023
1.57142857142857 0.00299950790348398
1.57894736842105 0.0030924284753456
1.58646616541353 0.00318821371273748
1.59398496240601 0.00328695135661678
1.6015037593985 0.00338873179920863
1.60902255639098 0.00349364816184132
1.61654135338346 0.00360179637492234
1.62406015037594 0.00371327526010491
1.63157894736842 0.00382818661469532
1.6390977443609 0.00394663529835129
1.64661654135338 0.0040687293221229
1.65413533834586 0.00419457993988699
1.66165413533835 0.00432430174222716
1.66917293233083 0.00445801275281112
1.67669172932331 0.00459583452731762
1.68421052631579 0.00473789225496523
1.69172932330827 0.00488431486269533
1.69924812030075 0.00503523512206128
1.70676691729323 0.00519078975887613
1.71428571428571 0.00535111956567037
1.7218045112782 0.00551636951701113
1.72932330827068 0.00568668888773384
1.73684210526316 0.00586223137413616
1.74436090225564 0.00604315521818391
1.75187969924812 0.00622962333477708
1.7593984962406 0.00642180344212327
1.76691729323308 0.00661986819526466
1.77443609022556 0.00682399532280247
1.78195488721805 0.00703436776686196
1.78947368421053 0.00725117382633842
1.79699248120301 0.00747460730346292
1.80451127819549 0.00770486765372336
1.81203007518797 0.00794216013917472
1.81954887218045 0.00818669598516835
1.82706766917293 0.00843869254052721
1.83458646616541 0.00869837344119075
1.84210526315789 0.00896596877734803
1.84962406015038 0.00924171526407434
1.85714285714286 0.00952585641548117
1.86466165413534 0.00981864272238413
1.87218045112782 0.0101203318334882
1.8796992481203 0.0104311887400829
1.88721804511278 0.010751485964234
1.89473684210526 0.0110815037504503
1.90225563909774 0.0114215302607974
1.90977443609023 0.0117718617734206
1.91729323308271 0.0121328028844317
1.92481203007519 0.0125046667131033
1.93233082706767 0.0128877751103053
1.93984962406015 0.013282458870105
1.94736842105263 0.013689057944444
1.95488721804511 0.0141079216607881
1.96240601503759 0.0145394089426362
1.96992481203007 0.0149838885327594
1.97744360902256 0.0154417392190228
1.98496240601504 0.0159133500626319
1.99248120300752 0.0163991206286232
2 0.016899461218403
2.00751879699248 0.0174147931041177
2.01503759398496 0.0179455487646185
2.02255639097744 0.0184921721227627
2.03007518796992 0.0190551187837687
2.03759398496241 0.0196348562743187
2.04511278195489 0.0202318642820787
2.05263157894737 0.0208466348952744
2.06015037593985 0.0214796728419382
2.06766917293233 0.0221314957284082
2.07518796992481 0.0228026342766323
2.08270676691729 0.0234936325597934
2.09022556390977 0.0242050482357418
2.09774436090226 0.024937452777682
2.10526315789474 0.0256914317015221
2.11278195488722 0.0264675847892591
2.1203007518797 0.0272665263077275
2.12781954887218 0.0280888852219974
2.13533834586466 0.0289353054026666
2.14285714285714 0.0298064458262397
2.15037593984962 0.0307029807677437
2.15789473684211 0.0316255999846782
2.16541353383459 0.0325750088913456
2.17293233082707 0.0335519287225587
2.18045112781955 0.0345570966856607
2.18796992481203 0.0355912660997451
2.19548872180451 0.0366552065208992
2.20300751879699 0.0377497038522387
2.21052631578947 0.0388755604374419
2.21804511278195 0.0400335951364271
2.22556390977444 0.041224643381758
2.23308270676692 0.0424495572142989
2.2406015037594 0.0437092052965743
2.24812030075188 0.0450044729022277
2.25563909774436 0.0463362618799073
2.26315789473684 0.0477054905898445
2.27067669172932 0.0491130938113236
2.2781954887218 0.0505600226191844
2.28571428571429 0.0520472442274291
2.29323308270677 0.0535757417979537
2.30075187969925 0.0551465142123576
2.30827067669173 0.0567605758047336
2.31578947368421 0.0584189560532874
2.32330827067669 0.0601226992285829
2.33082706766917 0.0618728639961668
2.33834586466165 0.0636705229712848
2.34586466165414 0.0655167622233634
2.35338345864662 0.0674126807279072
2.3609022556391 0.0693593897634332
2.36842105263158 0.0713580122510509
2.37593984962406 0.073409682034295
2.38345864661654 0.0755155430968107
2.39097744360902 0.0776767487155157
2.3984962406015 0.0798944605468818
2.40601503759398 0.0821698476440131
2.41353383458647 0.0845040854022601
2.42105263157895 0.0868983544311566
2.42857142857143 0.0893538393505629
2.43609022556391 0.0918717275089855
2.44360902255639 0.0944532076221588
2.45112781954887 0.0970994683301146
2.45864661654135 0.0998116966711068
2.46616541353383 0.102591076470942
2.47368421052632 0.105438786646457
2.4812030075188 0.108355999422111
2.48872180451128 0.111343878458875
2.49624060150376 0.114403576894919
2.50375939849624 0.117536235297829
2.51127819548872 0.120742979528448
2.5187969924812 0.124024918516763
2.52631578947368 0.127383141950624
2.53383458646617 0.130818717878493
2.54135338345865 0.134332690227831
2.54887218045113 0.137926076241189
2.55639097744361 0.141599863832559
2.56390977443609 0.145355008867
2.57142857142857 0.149192432367143
2.57894736842105 0.153113017650668
2.58646616541353 0.157117607403459
2.59398496240601 0.161207000693716
2.6015037593985 0.165381949932911
2.60902255639098 0.169643157790099
2.61654135338346 0.173991274066738
2.62406015037594 0.178426892539793
2.63157894736842 0.182950547781571
2.6390977443609 0.187562711965367
2.64661654135338 0.19226379166663
2.65413533834586 0.197054124670031
2.66165413533835 0.2019339767934
2.66917293233083 0.206903538740091
2.67669172932331 0.211962922991957
2.68421052631579 0.217112160755602
2.69172932330827 0.222351198975102
2.69924812030075 0.227679897424867
2.70676691729323 0.233098025896678
2.71428571428571 0.238605261495314
2.7218045112782 0.244201186057455
2.72932330827068 0.249885283708761
2.73684210526316 0.255656938574152
2.74436090225564 0.261515432656366
2.75187969924812 0.267459943897837
2.7593984962406 0.273489544440786
2.76691729323308 0.279603199100179
2.77443609022556 0.285799764063875
2.78195488721805 0.292077985833815
2.78947368421053 0.298436500421557
2.79699248120301 0.304873832810776
2.80451127819549 0.311388396698554
2.81203007518797 0.317978494526395
2.81954887218045 0.324642317810865
2.82706766917293 0.331377947782643
2.83458646616541 0.338183356341539
2.84210526315789 0.345056407333689
2.84962406015038 0.35199485815572
2.85714285714286 0.358996361689176
2.86466165413534 0.366058468566863
2.87218045112782 0.37317862977117
2.8796992481203 0.380354199562651
2.88721804511278 0.387582438735436
2.89473684210526 0.39486051819421
2.90225563909774 0.402185522845726
2.90977443609023 0.409554455795964
2.91729323308271 0.416964242842301
2.92481203007519 0.424411737248219
2.93233082706767 0.431893724786427
2.93984962406015 0.439406929034523
2.94736842105263 0.446948016905799
2.95488721804511 0.454513604396242
2.96240601503759 0.462100262527408
2.96992481203007 0.46970452346355
2.97744360902256 0.477322886780241
2.98496240601504 0.484951825860726
2.99248120300752 0.492587794395367
3 0.500227232958864
3 0.500227232958864
3.00751879699248 0.507866575639407
3.01503759398496 0.515502256693558
3.02255639097744 0.523130717200488
3.03007518796993 0.530748411689192
3.03759398496241 0.538351814712511
3.04511278195489 0.54593742734212
3.05263157894737 0.553501783559197
3.06015037593985 0.56104145651618
3.06766917293233 0.568553064645896
3.07518796992481 0.576033277595337
3.08270676691729 0.583478821962536
3.09022556390977 0.590886486816284
3.09774436090226 0.598253128979816
3.10526315789474 0.605575678061115
3.11278195488722 0.612851141214085
3.1203007518797 0.620076607616503
3.12781954887218 0.627249252652407
3.13533834586466 0.634366341788328
3.14285714285714 0.641425234134594
3.15037593984962 0.648423385684755
3.15789473684211 0.655358352227945
3.16541353383459 0.662227791930836
3.17293233082707 0.669029467587579
3.18045112781955 0.675761248537821
3.18796992481203 0.682421112254585
3.19548872180451 0.689007145605356
3.20300751879699 0.69551754579123
3.21052631578947 0.701950620970425
3.21804511278195 0.708304790573755
3.22556390977444 0.714578585320916
3.23308270676692 0.720770646947549
3.2406015037594 0.726879727654034
3.24812030075188 0.732904689287915
3.25563909774436 0.738844502272594
3.26315789473684 0.744698244295621
3.27067669172932 0.750465098770487
3.2781954887218 0.756144353086228
3.28571428571429 0.76173539665954
3.29323308270677 0.767237718804289
3.30075187969925 0.772650906433474
3.30827067669173 0.777974641608713
3.31578947368421 0.783208698952282
3.32330827067669 0.7883529429366
3.33082706766917 0.793407325065832
3.33834586466165 0.798371880964004
3.34586466165414 0.803246727383665
3.35338345864662 0.808032059148739
3.3609022556391 0.812728146044722
3.36842105263158 0.817335329668908
3.37593984962406 0.821854020252745
3.38345864661654 0.826284693467902
3.39097744360902 0.830627887226957
3.3984962406015 0.834884198489071
3.40601503759398 0.839054280080313
3.41353383458647 0.843138837537712
3.42105263157895 0.847138625985418
3.42857142857143 0.851054447050744
3.43609022556391 0.854887145827204
3.44360902255639 0.858637607891019
3.45112781954887 0.862306756376962
3.45864661654135 0.865895549118786
3.46616541353383 0.869404975858907
3.47368421052632 0.872836055531424
3.4812030075188 0.876189833622036
3.48872180451128 0.879467379607858
3.49624060150376 0.882669784479661
3.50375939849624 0.88579815834859
3.51127819548872 0.888853628138928
3.5187969924812 0.891837335368103
3.52631578947368 0.894750434014693
3.53383458646617 0.897594088474842
3.54135338345865 0.900369471607146
3.54887218045113 0.903077762865762
3.55639097744361 0.905720146521181
3.56390977443609 0.90829780996787
3.57142857142857 0.910811942117727
3.57894736842105 0.913263731878071
3.58646616541353 0.915654366712723
3.59398496240602 0.917985031284528
3.6015037593985 0.920256906177533
3.60902255639098 0.922471166696914
3.61654135338346 0.9246289817446
3.62406015037594 0.92673151276848
3.63157894736842 0.928779912782979
3.6390977443609 0.930775325458734
3.64661654135338 0.932718884279043
3.65413533834586 0.934611711760733
3.66165413533835 0.936454918737067
3.66917293233083 0.938249603700285
3.67669172932331 0.939996852201394
3.68421052631579 0.941697736304808
3.69172932330827 0.943353314095463
3.69924812030075 0.944964629236057
3.70676691729323 0.946532710572091
3.71428571428571 0.948058571782423
3.7218045112782 0.949543211073094
3.72932330827068 0.950987610912217
3.73684210526316 0.952392737803787
3.74436090225564 0.953759542098311
3.75187969924812 0.955088957838224
3.7593984962406 0.956381902636098
3.76691729323308 0.957639277583729
3.77443609022556 0.958861967190252
3.78195488721805 0.960050839347462
3.78947368421053 0.961206745320641
3.79699248120301 0.962330519763192
3.80451127819549 0.963422980753502
3.81203007518797 0.964484929852472
3.81954887218045 0.965517152180254
3.82706766917293 0.966520416510769
3.83458646616541 0.967495475382668
3.84210526315789 0.968443065225429
3.84962406015038 0.969363906499375
3.85714285714286 0.97025870384844
3.86466165413534 0.971128146264551
3.87218045112782 0.971972907262598
3.8796992481203 0.972793645064961
3.88721804511278 0.973591002794662
3.89473684210526 0.974365608676232
3.90225563909774 0.975118076243448
3.90977443609023 0.975849004553134
3.91729323308271 0.976558978404281
3.92481203007519 0.977248568561755
3.93233082706767 0.977918331983946
3.93984962406015 0.978568812053716
3.94736842105263 0.979200538812059
3.95488721804511 0.979814029193936
3.96240601503759 0.980409787265749
3.96992481203007 0.98098830446399
3.97744360902256 0.981550059834616
3.98496240601504 0.982095520272727
3.99248120300752 0.982625140762168
4 0.983139364614695
4.00751879699248 0.983638623708373
4.01503759398496 0.984123338724904
4.02255639097744 0.984593919385605
4.03007518796993 0.985050764685774
4.03759398496241 0.985494263127209
4.04511278195489 0.98592479294867
4.05263157894737 0.986342722354085
4.06015037593985 0.986748409738318
4.06766917293233 0.987142203910344
4.07518796992481 0.987524444313688
4.08270676691729 0.987895461243995
4.09022556390977 0.988255576063617
4.09774436090226 0.988605101413121
4.10526315789474 0.988944341419624
4.11278195488722 0.989273591901877
4.1203007518797 0.989593140572046
4.12781954887218 0.989903267234116
4.13533834586466 0.99020424397888
4.14285714285714 0.990496335375492
4.15037593984962 0.99077979865952
4.15789473684211 0.99105488391752
4.16541353383459 0.991321834268085
4.17293233082707 0.99158088603938
4.18045112781955 0.991832268943156
4.18796992481203 0.992076206245252
4.19548872180451 0.992312914932583
4.20300751879699 0.992542605876657
4.21052631578947 0.992765483993599
4.21804511278195 0.992981748400752
4.22556390977444 0.99319159256984
4.23308270676692 0.993395204476752
4.2406015037594 0.993592766747971
4.24812030075188 0.993784456803678
4.25563909774436 0.993970446997582
4.26315789473684 0.994150904753505
4.27067669172932 0.994325992698776
4.2781954887218 0.994495868794469
4.28571428571429 0.994660686462531
4.29323308270677 0.994820594709862
4.30075187969925 0.994975738249374
4.30827067669173 0.995126257618094
4.31578947368421 0.995272289292356
4.32330827067669 0.99541396580013
4.33082706766917 0.995551415830549
4.33834586466165 0.99568476434067
4.34586466165413 0.99581413265954
4.35338345864662 0.995939638589605
4.3609022556391 0.996061396505516
4.36842105263158 0.996179517450392
4.37593984962406 0.99629410922959
4.38345864661654 0.99640527650202
4.39097744360902 0.996513120869083
4.3984962406015 0.996617740961255
4.40601503759398 0.996719232522392
4.41353383458647 0.996817688491791
4.42105263157895 0.996913199084064
4.42857142857143 0.997005851866869
4.43609022556391 0.997095731836561
4.44360902255639 0.99718292149179
4.45112781954887 0.99726750090511
4.45864661654135 0.997349547792648
4.46616541353383 0.997429137581857
4.47368421052632 0.997506343477432
4.4812030075188 0.997581236525408
4.48872180451128 0.99765388567549
4.49624060150376 0.997724357841668
4.50375939849624 0.997792717961154
4.51127819548872 0.997859029051674
4.5187969924812 0.997923352267173
4.52631578947368 0.997985746951962
4.53383458646617 0.998046270693353
4.54135338345865 0.998104979372807
4.54887218045113 0.99816192721566
4.55639097744361 0.998217166839436
4.56390977443609 0.998270749300801
4.57142857142857 0.998322724141184
4.57894736842105 0.998373139431115
4.58646616541353 0.998422041813288
4.59398496240602 0.998469476544416
4.6015037593985 0.998515487535878
4.60902255639098 0.998560117393212
4.61654135338346 0.998603407454482
4.62406015037594 0.998645397827537
4.63157894736842 0.998686127426207
4.6390977443609 0.998725634005459
4.64661654135338 0.998763954195536
4.65413533834586 0.998801123535117
4.66165413533835 0.99883717650352
4.66917293233083 0.99887214655197
4.67669172932331 0.998906066133968
4.68421052631579 0.998938966734773
4.69172932330827 0.998970878900037
4.69924812030075 0.999001832263604
4.70676691729323 0.999031855574499
4.71428571428571 0.999060976723134
4.7218045112782 0.999089222766755
4.72932330827068 0.999116619954134
4.73684210526316 0.999143193749556
4.74436090225564 0.999168968856092
4.75187969924812 0.999193969238201
4.7593984962406 0.999218218143662
4.76691729323308 0.99924173812487
4.77443609022556 0.999264551059504
4.78195488721805 0.999286678170591
4.78947368421053 0.999308140045977
4.79699248120301 0.999328956657228
4.80451127819549 0.999349147377977
4.81203007518797 0.999368731001726
4.81954887218045 0.999387725759128
4.82706766917293 0.999406149334759
4.83458646616541 0.999424018883394
4.84210526315789 0.999441351045799
4.84962406015038 0.999458161964067
4.85714285714286 0.99947446729649
4.86466165413534 0.999490282231997
4.87218045112782 0.999505621504167
4.8796992481203 0.999520499404817
4.88721804511278 0.999534929797201
4.89473684210526 0.999548926128808
4.90225563909774 0.999562501443787
4.90977443609023 0.999575668394997
4.91729323308271 0.999588439255707
4.92481203007519 0.999600825930942
4.93233082706767 0.999612839968496
4.93984962406015 0.999624492569619
4.94736842105263 0.99963579459938
4.95488721804511 0.999646756596728
4.96240601503759 0.999657388784255
4.96992481203007 0.999667701077659
4.97744360902256 0.999677703094938
4.98496240601504 0.999687404165299
4.99248120300752 0.99969681333781
5 0.999705939389789
5.00751879699248 0.999714790834947
5.01503759398496 0.999723375931281
5.02255639097744 0.999731702688745
5.03007518796992 0.999739778876674
5.03759398496241 0.999747612031004
5.04511278195489 0.999755209461267
5.05263157894737 0.999762578257376
5.06015037593985 0.999769725296213
5.06766917293233 0.999776657248019
5.07518796992481 0.999783380582587
5.08270676691729 0.99978990157528
5.09022556390977 0.999796226312861
5.09774436090226 0.99980236069915
5.10526315789474 0.999808310460517
5.11278195488722 0.999814081151204
5.1203007518797 0.999819678158493
5.12781954887218 0.999825106707717
5.13533834586466 0.999830371867117
5.14285714285714 0.999835478552565
5.15037593984962 0.999840431532134
5.15789473684211 0.999845235430534
5.16541353383459 0.999849894733423
5.17293233082707 0.999854413791577
5.18045112781955 0.999858796824942
5.18796992481203 0.999863047926567
5.19548872180451 0.99986717106641
5.20300751879699 0.99987117009504
5.21052631578947 0.99987504874722
5.21804511278195 0.999878810645388
5.22556390977444 0.999882459303034
5.23308270676692 0.999885998127968
5.2406015037594 0.999889430425501
5.24812030075188 0.99989275940152
5.25563909774436 0.99989598816548
5.26315789473684 0.999899119733302
5.27067669172932 0.999902157030179
5.2781954887218 0.999905102893311
5.28571428571429 0.999907960074541
5.29323308270677 0.999910731242929
5.30075187969925 0.999913418987235
5.30827067669173 0.999916025818336
5.31578947368421 0.999918554171564
5.32330827067669 0.999921006408983
5.33082706766917 0.999923384821585
5.33834586466165 0.999925691631432
5.34586466165413 0.999927928993727
5.35338345864662 0.999930098998824
5.3609022556391 0.999932203674179
5.36842105263158 0.99993424498624
5.37593984962406 0.999936224842283
5.38345864661654 0.999938145092192
5.39097744360902 0.999940007530183
5.3984962406015 0.99994181389648
5.40601503759398 0.999943565878937
5.41353383458647 0.999945265114618
5.42105263157895 0.999946913191317
5.42857142857143 0.999948511649048
5.43609022556391 0.999950061981476
5.44360902255639 0.999951565637314
5.45112781954887 0.999953024021677
5.45864661654135 0.999954438497389
5.46616541353383 0.999955810386259
5.47368421052632 0.999957140970315
5.4812030075188 0.999958431492995
5.48872180451128 0.999959683160319
5.49624060150376 0.999960897142002
5.50375939849624 0.999962074572558
5.51127819548872 0.999963216552349
5.5187969924812 0.999964324148621
5.52631578947368 0.999965398396494
5.53383458646617 0.999966440299933
5.54135338345865 0.999967450832683
5.54887218045113 0.99996843093918
5.55639097744361 0.999969381535432
5.56390977443609 0.999970303509872
5.57142857142857 0.999971197724193
5.57894736842105 0.999972065014151
5.58646616541353 0.99997290619034
5.59398496240602 0.999973722038958
5.6015037593985 0.999974513322535
5.60902255639098 0.999975280780648
5.61654135338346 0.999976025130609
5.62406015037594 0.99997674706814
5.63157894736842 0.999977447268016
5.6390977443609 0.999978126384704
5.64661654135338 0.999978785052963
5.65413533834586 0.999979423888451
5.66165413533835 0.999980043488285
5.66917293233083 0.999980644431612
5.67669172932331 0.999981227280142
5.68421052631579 0.999981792578675
5.69172932330827 0.99998234085561
5.69924812030075 0.999982872623439
5.70676691729323 0.999983388379226
5.71428571428571 0.999983888605071
5.7218045112782 0.999984373768558
5.72932330827068 0.999984844323198
5.73684210526316 0.999985300708846
5.74436090225564 0.999985743352115
5.75187969924812 0.999986172666776
5.7593984962406 0.999986589054142
5.76691729323308 0.999986992903443
5.77443609022556 0.999987384592194
5.78195488721805 0.99998776448654
5.78947368421053 0.999988132941607
5.79699248120301 0.999988490301826
5.80451127819549 0.99998883690126
5.81203007518797 0.999989173063913
5.81954887218045 0.999989499104037
5.82706766917293 0.999989815326419
5.83458646616541 0.999990122026673
5.84210526315789 0.999990419491511
5.84962406015038 0.999990707999012
5.85714285714286 0.999990987818886
5.86466165413534 0.999991259212719
5.87218045112782 0.999991522434223
5.8796992481203 0.999991777729471
5.88721804511278 0.999992025337128
5.89473684210526 0.999992265488671
5.90225563909774 0.99999249840861
5.90977443609023 0.999992724314694
5.91729323308271 0.999992943418117
5.92481203007519 0.999993155923713
5.93233082706767 0.999993362030149
5.93984962406015 0.999993561930111
5.94736842105263 0.999993755810483
5.95488721804511 0.999993943852522
5.96240601503759 0.999994126232028
5.96992481203007 0.999994303119507
5.97744360902256 0.999994474680333
5.98496240601504 0.999994641074898
5.99248120300752 0.999994802458767
6 0.999994958982819
};
\end{groupplot}

\end{tikzpicture}

